Randomized Orthogonal Projection Methods for Krylov Subspace Solvers

Randomized orthogonal projection methods (ROPMs) can be used to speed up the computation of Krylov subspace methods in various contexts. Through a theoretical and numerical investigation, we establish that these methods produce quasi-optimal approximations over the Krylov subspace. Our numerical experiments outline the convergence of ROPMs for all matrices in our test set, with occasional spikes, but overall with a convergence rate similar to that of standard OPMs.

==> DRAFTFILES/RLanczos/matrixH/det.txt <==
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.37241575875266	37.55916184199655
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.7222588992292	41.49349428969734	20.372415758752652
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.318347573549648	42.156876142839174	20.722258899229185	-2.804007026568911e-14
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.668740329026235	38.76876706511015	20.318347573549676	7.780234789755981e-15	2.120872921729245e-14
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.74139275396716	40.348507958603804	21.668740329026228	-3.136822521749265e-15	-2.894810127022527e-14	-3.601306250846972e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.874121782158944	42.63229569353675	19.74139275396715	5.423669027467918e-15	5.010863435084151e-16	7.291378207176638e-15	-2.7726942371404315e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.602122531631696	44.779326247496705	20.874121782158944	-1.3358678134229717e-15	2.2357535702891544e-15	-6.247165010518957e-16	3.6151637239356676e-15	-3.698430450782552e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.773023187980826	41.033147024762876	20.60212253163169	3.4510465434667194e-14	6.035064810214238e-15	-2.2484428341712746e-15	1.7103783364872668e-15	-2.984971602332073e-15	1.8735013540549473e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.730626012153614	42.417519222964714	21.773023187980836	-5.509086225193699e-14	1.513664509461135e-14	1.2872350471448936e-15	-4.270886718495346e-15	2.50707917664638e-15	-1.797754172994289e-15	2.059406348081454e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.0583448502448	40.905500361361355	20.730626012153632	5.486503478569454e-14	-1.645133979991146e-14	7.777270477029443e-15	-1.6066849365764934e-15	-5.763730713209013e-17	-1.1558358768515013e-16	4.630633937660725e-16	6.107923980118189e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.032787134992834	40.5493987314171	22.05834485024479	-1.2850831510036189e-14	-9.395262345890387e-15	-8.48189961211525e-15	2.8449465006019632e-15	-6.0533053828258526e-15	-9.8626130222851e-16	2.743553716494815e-15	-1.0486298292417004e-15	-3.757411048965769e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.054587265517785	39.813648924067444	20.032787134992837	1.940992330548802e-14	9.328372899545473e-15	-1.665334536937928e-16	-2.9472624865618405e-15	4.861113743785849e-15	4.710708323584349e-16	-4.687549371301952e-15	-1.2824707365952526e-15	3.168836213335808e-15	2.5901951808858394e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.645612106903478	40.805728029725294	19.054587265517778	-4.383939666535691e-14	2.0706515251133612e-15	1.5268670578213903e-15	2.5755191115638586e-15	3.850296458968798e-15	2.2994638048810703e-15	1.743803446502733e-15	1.911948991220561e-16	-2.9402656515847552e-15	3.028510356646849e-16	-4.163336342344335e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.372369191161617	41.0712743740526	19.645612106903492	-6.459976502791834e-15	2.0942247701301454e-15	-2.793790617600589e-15	-6.488041460879616e-15	-1.647346740299578e-15	2.743543325012152e-16	-1.5914474467180412e-15	-6.802492713921402e-16	6.590401997734431e-15	1.1628528052007638e-15	4.0245584642661925e-15	1.355583180950851e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.6658993314459	39.922377703126806	18.372369191161578	2.5917586176290486e-14	-9.865096304799429e-15	1.6757428777935962e-15	6.3643824519871515e-15	-2.586817564572053e-16	-1.6002439603120696e-15	6.383782391594646e-16	-7.782655444052894e-15	-5.010594786563756e-15	-2.274790855243756e-15	-3.4813560509417336e-15	-1.9151347174783907e-15	1.7694179454963448e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.32913881514052	44.31204865962346	19.665899331445914	-2.4748973951469912e-14	2.992875020859466e-14	-2.7965132799177786e-15	-4.152063614155515e-16	1.3915734883851457e-15	-1.9951110399753666e-15	-1.3458758396628573e-15	5.808960185479346e-15	4.462604311784937e-16	8.354346367984716e-15	3.866833421492172e-15	1.3437203876203281e-15	-3.2620520562150823e-15	2.0990154059319176e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.195696187050203	40.3452573695186	22.329138815140546	4.327996530425856e-14	-1.6244963912683525e-14	1.1102230246251563e-15	3.809837512253202e-15	-5.7975835902578194e-15	6.319230328555651e-16	4.978762346969895e-15	2.9952444908909716e-16	3.966449143250067e-15	-6.179200297239612e-15	-3.725360796246189e-15	-4.538608777669795e-16	-2.5445579528578514e-15	3.122502256758276e-16	1.0824674490095304e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.26129481610333	37.54730819521003	19.19569618705019	-2.8262935844256863e-14	-1.7733986248015823e-14	7.241891045932841e-15	-7.79651055264811e-15	4.324832756706145e-15	1.110223024625159e-15	1.0746623920870307e-15	-1.3877787807814772e-16	-4.236179779619916e-15	-1.2663481374630692e-16	-2.7134223670184613e-15	-2.724882929830471e-15	5.936813920776057e-15	-2.5292184241404615e-16	8.796628008377002e-16	-2.949029909160569e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.515883051285424	49.29828737754653	22.261294816103312	1.6535338565762646e-14	1.5956137972880805e-14	-9.260536347669783e-15	2.450721463234543e-15	1.5399108323862272e-15	2.41392005019739e-15	-3.622025795629785e-15	-5.367521557385916e-16	2.8945302430565545e-15	1.032222880647426e-15	-3.7470027081099033e-16	-1.0275623466172227e-15	-4.607680224598229e-15	3.150257832373882e-15	-2.7595192767526265e-15	1.1379786002407847e-15	8.985867605559823e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.363940722071625	38.898110386319914	20.51588305128546	-2.4274517529221436e-15	1.998513550811576e-15	2.942447101364268e-15	2.7348916622088968e-15	4.163336342344329e-16	-5.689893001203921e-16	-4.2493722398537e-15	4.1633363423443567e-16	-3.3828202472514985e-15	-2.9615953501277958e-15	2.4519108758150845e-15	2.879270496034717e-15	3.628247877325753e-15	2.0491440904360567e-15	6.9125898256545556e-15	-8.027148335745579e-16	-2.282304007472014e-15	-2.1094237467877884e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.59024641183846	42.317804187639304	20.363940722071604	-1.950734560461774e-15	-3.0024348295812105e-14	2.2681848264504103e-15	-2.3264728358490687e-15	-1.2053098758091047e-15	-8.543874848689535e-16	1.956566849054822e-15	-4.4277794445490347e-16	3.973766570673644e-15	9.843837919384124e-16	4.744635036791888e-15	2.8790625932509895e-15	-2.8525032092538416e-15	-3.648760397419852e-15	-4.1533477433555184e-15	-1.1336598568819235e-15	-2.3260133622762766e-15	3.780792913184718e-15	2.358379333365861e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.24509440417388	40.54454117803007	22.590246411838468	-7.827072323607354e-15	2.1378338423422573e-14	-2.3510946829298078e-15	1.1641897791311267e-14	-5.2210796812433735e-15	-1.8168150849044905e-15	1.808119086398334e-15	-6.463716397564459e-16	-2.5096029525746825e-15	8.958028587166162e-16	-4.480713963802598e-15	-3.061734869417573e-15	-1.5238854314201246e-15	-3.543062557402969e-16	-2.2338190188866174e-16	1.671631457996194e-15	6.502025986867819e-16	-7.575155881184878e-16	-1.942890293094022e-15	-1.1032841307212458e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.652427129614033	42.513629581399485	20.24509440417388	4.9371313763388496e-15	-3.0808688933348173e-15	-3.3794807993369203e-15	-1.2030870766678887e-14	-4.339502142445689e-15	-1.8403346590239736e-15	7.961463029796506e-16	6.834810495348619e-16	7.331504776612812e-16	-1.1513526841154082e-15	-7.021533577731963e-16	-2.9112990741983884e-16	3.8308711583834896e-15	6.245004513516507e-16	4.1633363423443543e-16	-2.1771432877442644e-16	3.351525241255238e-15	-5.946700856927311e-15	1.373757667825844e-15	-1.622034163688659e-15	9.020562075079381e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.678443044139694	43.14150786448465	21.65242712961403	-4.8967243774675535e-14	7.216449660063516e-16	-3.195360642749285e-15	3.351485755587193e-15	8.164146786858423e-15	1.2670295469482394e-15	4.226935139445426e-15	1.6297307755759458e-15	-1.0093383614946477e-15	3.129441150662161e-15	-3.052548146735393e-15	1.7208456881689913e-15	3.405053899503127e-15	4.440892098500592e-16	-1.5353404991952865e-15	-1.6930901125533635e-15	-1.6389285342010234e-15	8.726173720806882e-15	3.2238991974209667e-19	3.008507833695528e-15	4.857225732735079e-16	3.816096278192798e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.169760343143864	40.253906612569025	18.678443044139698	5.485121543173943e-14	-2.04003480774872e-15	9.298117831235688e-15	-6.675634995312607e-15	1.5473733405713176e-15	-3.608867273096478e-15	-7.047024064381132e-15	-2.7855485932904062e-15	-5.685586142588458e-16	-2.3623861155744414e-15	4.7216128303622916e-15	-3.5112267929976717e-15	-2.199206786466263e-15	-1.5726532392144936e-15	-2.707755992829507e-15	-8.325875572374627e-17	1.8596235662471333e-15	-2.1358722322012033e-15	-4.3716070886041317e-16	-4.51956612680837e-15	-8.124876770776954e-16	-1.6296474187475465e-15	-3.1571967262778303e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.101364487914626	43.23774704084649	21.169760343143867	-4.482029525839163e-14	7.501352308126068e-15	-7.105427357600999e-15	8.299064329854136e-15	-3.592946540691226e-15	7.795742826811655e-15	7.31697592469521e-17	1.0616507672978063e-15	1.938654273213116e-15	3.985445322519802e-15	-5.2735593669695e-16	1.6930901125533659e-15	-2.7750001986221762e-15	8.830703727585321e-16	3.2134528524779096e-15	1.965221839433431e-15	6.661338147750934e-16	1.194790794079023e-15	-1.534528459841835e-15	4.4380338503414736e-15	-9.161884307165002e-16	-1.5725900667144152e-15	-1.3197525997252975e-15	2.4077961846558114e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.548330751595014	38.81117299624924	19.101364487914637	-1.5785983631388948e-14	-2.6159630017730267e-15	8.815025159643217e-16	-4.302114220422473e-15	2.7894353493707078e-15	-4.461708780212351e-15	1.942890293094029e-16	-8.224093120747208e-16	-8.326672684688682e-16	-4.418451543827362e-15	-1.8200107190929465e-15	4.756062439315184e-16	-6.279698983036066e-16	-1.4130238150833054e-16	-4.409667075933045e-15	1.1595402569213627e-15	-2.0122792321330974e-15	-2.1194244314208142e-15	8.216002655189698e-16	-2.939859011873113e-15	2.9758650344944976e-15	-3.7188949649142885e-15	2.18260673831848e-15	-2.0383000842727468e-15	-5.134781488891347e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.99221257023515	39.837370789824334	20.548330751594992	3.7578623122352274e-14	-1.633517830812591e-14	-8.500145032286357e-16	3.0184188481996424e-16	-2.7200464103316327e-15	1.942890293094024e-15	5.204170427930397e-16	8.605426089651082e-16	7.204387090128773e-16	-4.0930365874689987e-16	3.5022267460769e-15	5.18073768430332e-15	5.198388910911022e-15	-3.948230631323212e-15	4.7530906966319426e-15	-1.4107204879833133e-15	5.726087741805311e-15	-8.1957233078781e-16	-5.256212132209751e-16	7.902558709522036e-17	3.9742425964411384e-15	2.2499194345007017e-15	-5.662150806880132e-16	1.1385495573775434e-15	-2.7755575615628997e-16	-3.1918911957973467e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.04312300665512	43.16366303212059	20.992212570235168	-3.924987283712595e-14	2.0033767683363467e-14	-2.853964065018769e-15	2.5324204866868723e-15	4.5475352208710206e-15	-4.641776538789277e-15	3.6776137690708587e-16	-9.506284648352954e-16	-1.8362640106164124e-15	3.1629495114199464e-15	-2.843149722409486e-15	-2.3771484369529686e-15	-6.7143393294131935e-15	1.978619995987774e-15	-4.1633363423443354e-15	3.4980305207540272e-15	-4.150082786995582e-15	-1.9428902930940274e-16	-1.2073675392798548e-15	2.0761838838017008e-15	-4.720395995737376e-15	1.8972078029683742e-15	-6.153349942446542e-15	1.8771284400384925e-15	-5.900533331093792e-15	2.1319119546944154e-15	-2.055647319032526e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.68000452679946	46.60855768209007	20.043123006655122	2.7478019859472628e-14	-1.491862189340054e-14	4.829470157119432e-15	-2.162180352849687e-15	-3.664998865557946e-15	2.494901070497468e-15	-3.9690473130349354e-15	3.1086244689504375e-15	9.839089319163522e-16	-1.484907408418219e-15	2.2643627508639686e-15	-4.690692279041287e-15	3.1918911957973203e-15	1.2151837782799173e-15	3.6914915568786455e-15	-3.0669911055269953e-15	-6.071517206508195e-16	2.3613390547566277e-15	8.530502693115963e-16	2.0395475313034682e-16	2.9976021664879223e-15	-2.539635168830046e-15	5.842548667089886e-15	-3.2489565744872355e-16	5.078360991249699e-15	-4.527231473196637e-15	5.959445604107778e-15	-2.3171237429724955e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.333143704759053	37.777246218326006	20.680004526799472	-1.0519363158323336e-14	-3.1918911957974355e-16	-6.461313138071422e-16	-1.5345937055763158e-15	-4.996003610813266e-16	1.429939814725447e-15	3.047707887046638e-15	-2.706875340391152e-15	-2.0122792321330822e-16	1.4138716182874419e-15	-1.0269562977782698e-15	3.634781571686658e-15	-2.3786457822119653e-15	8.41991407152237e-16	-1.0306995574937047e-15	-6.661338147750927e-16	3.913536161803678e-15	-1.1344486835322692e-15	1.047772979489988e-15	-2.5396351688300456e-15	-6.02989880249538e-15	3.1218746608393468e-15	-2.1263373006785658e-15	6.002908131815833e-17	8.423199031530376e-16	2.30609712608817e-15	-2.3446737489024243e-15	1.844444735832342e-15	-2.1094237467878037e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.491023089844575	40.877971633274456	20.333143704759017	-1.9831537216575867e-14	-1.9807072648703183e-14	-2.886579864025406e-15	-4.516464155269103e-16	9.962968355972855e-16	2.9976021664879203e-15	-1.595945597898666e-15	5.134781488891356e-16	-2.2655488596257116e-15	-1.3910908017153624e-15	1.3877787807814568e-16	-1.2767151388703382e-15	3.1522224235403325e-15	-1.2490009027032461e-16	2.713107516427725e-15	3.887556375807432e-15	-2.8035127612883558e-15	6.661338147750952e-16	-5.14816355111824e-15	1.5820678100908473e-15	-2.1570472719435618e-16	-2.3721855174978243e-15	8.409939411535558e-15	-3.995068165174583e-15	7.157994612553774e-16	-2.5457012225171038e-15	-1.3101095066784262e-15	1.4237273913414943e-15	-1.6348075919822908e-15	1.0963452368173417e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.74659423073746	43.287767403237744	21.49102308984458	4.4915460239991477e-14	3.989370371706216e-14	2.692290834715969e-15	3.0497054592083028e-15	6.333581909896702e-16	-1.0408340855860835e-15	1.494225399419053e-15	-6.487865800153278e-16	5.940833015004817e-16	-2.5396351688300456e-15	7.077671781985379e-16	6.424130226783508e-16	-1.5557935777988836e-15	1.0269478143122877e-15	-2.639175387741376e-15	-3.4972510461386864e-15	-1.0272081471537941e-15	-4.4327020307793396e-16	1.2924215709225408e-15	2.1567833754522938e-16	3.3717674177699593e-15	3.079515345723421e-16	-6.316718671271972e-15	4.310123194007567e-15	-3.6899468313347745e-15	2.235400556367536e-15	7.910958810160145e-17	-5.691255505115331e-17	6.4295191063549015e-16	-5.48235519894045e-15	1.2628786905111152e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.000807167032725	40.69605301793434	18.746594230737465	-3.8978105036129345e-14	-5.3969569278443624e-15	2.445718531617268e-15	-4.1772141301521554e-15	-3.19436097399422e-15	-3.903127820947826e-16	8.258146079088178e-16	-4.601294129893794e-19	9.779856058174152e-16	1.9709291392323066e-15	2.0264794295399204e-15	2.3453461395206436e-15	1.0794332894821038e-15	1.0878749721378209e-15	2.709144498760658e-16	-7.803132901159584e-16	-9.69447622432207e-16	3.0669410354083954e-17	3.371620776154047e-15	-2.821719245509803e-15	1.7555681790162044e-15	-3.641636757787866e-16	3.0787812600637597e-16	-5.064943422400802e-16	3.590490514484719e-15	9.119172959715699e-16	-1.1827095573942543e-15	-3.711627332222374e-15	-2.2886912101960926e-15	2.2366073771118173e-15	-1.144917494144691e-15	-2.574329638349583e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.839902322152547	41.908249046078666	21.00080716703272	4.196643033083092e-14	-1.006121474090428e-14	-1.8911454397928337e-15	-2.54711308934031e-15	3.799044412389166e-16	7.032267411592856e-16	6.369362081369461e-16	-3.410468465526621e-15	-6.278207261610652e-18	5.752092988843936e-16	-2.262079412673757e-15	-1.3739009929736296e-15	-1.484923295436143e-15	2.1094237467877915e-15	-9.714451465470102e-17	-3.0531133177191765e-16	3.413935800722356e-15	5.878747974682928e-16	-7.356291437660448e-16	3.0144256107079648e-15	-7.494005416219802e-16	-1.1928591242615134e-15	-1.7000290064572742e-16	-8.539617783040919e-16	-1.5703356235682845e-15	-1.3781957866467865e-15	1.7850304567801392e-15	-1.45045937753706e-15	4.2569350846289366e-15	1.628367802680051e-15	4.322019282276815e-15	4.851321854586952e-15	6.106226635438291e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.49621748306426	41.37139572573509	20.83990232215255	-5.702958129887013e-15	1.336867777506468e-14	-6.43184275598539e-16	2.6041972889608285e-15	-1.1465309744127553e-16	-4.26048085699904e-15	2.830922887235246e-15	3.998694600962494e-15	6.180884419913255e-15	4.526570391415764e-15	-3.240463453124678e-15	-1.3392065234540974e-15	6.617020958088604e-16	-2.4209866745251264e-15	1.6583956430338315e-15	-1.1767958407180335e-15	-3.4685913042462805e-15	-3.4077453265450595e-17	6.672303808822359e-16	-2.4550604110254683e-15	-3.507783793363712e-15	4.142669006381848e-16	-2.0867631381631076e-15	8.153200337090989e-16	-2.227572503300776e-16	3.479404000239454e-15	-3.16495208617133e-15	3.1519925558498585e-15	4.343306535194825e-16	-2.0760301311749984e-15	-2.8471126156367478e-15	-3.4276649534894945e-16	-1.172673069760321e-15	-6.1860239153332925e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.67315362816615	41.62941842687672	19.496217483064264	-1.0926404811559937e-14	-4.142389448570087e-15	-8.315436449313242e-16	-3.6773820567687155e-15	2.4327091241835313e-16	8.042773123321102e-15	-3.81468824679725e-15	1.4431202936808993e-15	-9.367940905029692e-15	-5.476501450677252e-15	-1.8342871400002743e-15	9.853229343548252e-16	1.776356839400254e-15	5.620504062164869e-16	-4.476870872134459e-16	4.676814491233468e-15	1.940059424971225e-16	-5.9511520929659625e-15	-4.10853622366355e-16	2.9652822833899427e-15	-1.9281483473319887e-15	2.500611856733557e-15	4.656175744076488e-15	-2.3501229022342743e-16	3.056273533517609e-15	-2.3852798868984312e-15	5.9391699217361636e-15	-5.1458596799453955e-15	1.053067447733007e-16	7.792852372009523e-17	-2.6664764906243883e-15	9.571062202757747e-16	-2.2027752709294635e-15	1.5893777131915818e-15	-3.469446951953612e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.635233644297237	41.22861039010517	20.673153628166148	-9.480128669096423e-15	-1.230096271886696e-14	4.748281067002727e-16	6.406408590196851e-15	-4.274992212822035e-15	-2.8831202856676407e-15	6.322221527832102e-16	-7.119305145408821e-15	5.024155019107323e-15	-3.3306690738754785e-16	4.946133963320736e-15	5.60377192417288e-16	-3.614201251809396e-15	-1.998401444325281e-15	4.177453049205767e-16	-1.9784149901203033e-15	1.4849232954361494e-15	3.619968740944386e-15	-1.030505074642968e-15	2.6223029696127698e-15	6.802498351804253e-16	-2.650657471292563e-15	-1.3104249683830673e-15	2.109423746787797e-15	-2.990829795557232e-15	2.6306557942181095e-15	-5.772178363392581e-15	3.665459476552712e-15	-4.621303340002215e-15	3.781697177629439e-15	1.1472156786026632e-15	-1.7242162159863459e-15	1.5531188799484338e-15	7.804714849554152e-16	1.8873791418627657e-15	-1.3962673209415757e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.727460888158284	43.83047709704582	21.635233644297227	1.2849260956099948e-14	7.572422989393268e-15	1.129743507375636e-15	2.7616797737550777e-15	5.142581368222047e-15	-1.2684290139773122e-15	4.323209989642776e-15	6.011649013285213e-15	-1.7347234759768122e-15	2.746067262471286e-15	-1.5375658581437068e-15	-1.4062653783045235e-15	4.224702185307016e-15	1.4380857615847729e-15	-3.602288422349829e-16	-1.623701173514292e-15	-8.46545056276685e-16	2.275957200481571e-15	-1.2809943444541833e-15	-3.99195665201169e-15	2.541568304352182e-15	2.2898349882893858e-15	2.00671738873314e-15	-1.784612695062329e-15	-5.065392549852236e-16	-4.502840434290664e-15	1.7902346272080633e-15	-3.5126756059538544e-15	3.183739317791576e-15	-2.2366099637303744e-15	-5.689893001203897e-16	-1.7212190018396177e-15	7.952545722201273e-16	8.804478738681521e-17	2.8908123877889063e-16	-1.3660947373319966e-17	1.5215333741973523e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.80445467136379	39.21468513972314	18.727460888158298	-2.2211011262101515e-14	9.353628982466944e-15	2.1785602055803997e-15	-1.2543481712701064e-15	-2.543174626362036e-15	-4.1220078094093e-16	-6.616647734335798e-15	-3.4795122070094804e-15	-1.0963452368173423e-15	-3.2196467714129504e-15	7.459310946700218e-17	2.9228598049456202e-15	-1.9428902930940236e-15	7.910339050454234e-16	-2.0419460811880318e-16	2.7142289308409594e-15	-7.793120005340461e-17	2.1510571102112424e-15	5.828670879282062e-16	-4.169884963374082e-16	1.2179156602649455e-15	-1.8268447811015707e-15	-8.32667268468858e-17	-9.402201239794296e-16	2.7478019859472632e-15	5.689893001203915e-16	8.309023101146107e-16	1.4935969128160297e-15	3.169390396700341e-15	3.2474023470285825e-15	-4.3368086899420163e-16	2.9420910152566676e-15	-7.236176835431666e-16	2.6823631233145015e-15	4.071927686155673e-15	-1.5202416725389342e-15	-1.249000902703309e-16	1.1102230246251526e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.902586573391822	43.06998608716025	21.804454671363775	1.9353832036859638e-14	-1.3791422856721833e-14	-8.013482650541111e-15	1.0553574901260843e-15	-5.100083315835155e-16	-2.7728014704100043e-15	1.957997518249918e-15	1.1064656355870413e-15	3.837946514864384e-15	1.4603545283362426e-15	-1.3496148643099532e-15	-1.8106543701642963e-16	-2.2204460492503096e-16	-3.8679582478979785e-15	-8.168309092114439e-16	8.918543173386496e-16	-2.4286128663675303e-15	-6.41153796721028e-15	5.828670879282031e-16	1.5265566588596556e-16	-1.434761507833479e-15	-2.7848192267468786e-16	-4.5401931714780685e-15	-1.1102230246251463e-16	-4.030492226089496e-15	6.1338694702698264e-15	-3.880338851924827e-15	4.28258073360059e-16	-3.1351009878340986e-15	-7.122205141811056e-16	1.3879421307622379e-15	-3.635980405647389e-15	1.3636761287475889e-15	-5.5216112633773375e-15	-5.26443780762328e-16	-1.901654369561184e-15	-4.1403359840912406e-15	3.2721052281486684e-15	2.046377878914091e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.910480860886732	42.75152819910094	20.90258657339183	-3.993082290738646e-14	5.952954847873094e-15	6.1805952034053236e-15	-1.2248967633174445e-15	6.994818945459048e-15	1.647987302177966e-15	-6.37512977738881e-16	2.739814836026982e-15	-3.8078018809092384e-15	1.4938868557782074e-15	-6.287728228759487e-17	6.938893903907142e-17	1.7845675484344434e-15	2.7344203730059863e-15	5.627442956068764e-15	5.856216330975846e-16	2.8957881851247288e-15	2.3109474106499278e-15	1.210215927815771e-15	3.1918911957973266e-15	-7.236348513755958e-16	-7.625863532251176e-16	1.0672880637456514e-15	4.2826091135150013e-16	-5.238847841682523e-16	-4.612863106388681e-15	3.20010757713158e-15	-4.415604316632911e-15	1.1970563854700631e-15	-1.1458120569313234e-15	-4.765016693491354e-16	2.3869795029440874e-15	-3.435928052915014e-15	3.761745057326108e-15	-2.3989565155190232e-15	4.62128293568871e-15	3.7006085357157645e-15	-1.4342622036802432e-15	-2.83894701338874e-15	-1.1621554592063392e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.255324021533376	45.43875090450634	20.91048086088674	6.394549576447246e-14	7.354175233541894e-16	-4.6229980535631024e-15	-2.1183219056677135e-16	-5.856426454897701e-15	-3.0844754774268e-16	6.591949208711875e-16	-4.007775480107184e-15	4.260995488190763e-15	-1.7340526668556751e-15	6.3100658818500985e-15	-2.0720929766022447e-15	-2.2515405111395185e-15	-4.831677696898465e-16	-3.760926989494839e-15	-1.5820678100908376e-15	-6.61034337273518e-15	6.201905978934701e-15	-2.525757381022237e-15	-1.875236077530929e-15	8.465450562766815e-16	3.764349942869674e-15	9.749003285137792e-16	1.3890136694726445e-15	2.0071547365402377e-15	1.6462525787019884e-15	3.8205707187799836e-15	4.5389919105031115e-15	-2.302845414359217e-15	-1.292913047191952e-15	-1.0797127932153663e-15	-4.974466724878496e-16	2.5396351688300503e-15	-3.0967450066754347e-15	1.186550857568138e-15	-2.4945323584546498e-15	-7.771561172376096e-16	1.4848507924782944e-15	-3.220607936283883e-15	1.2628786905111112e-15	7.420237304047779e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.137436155319616	42.1819632156704	21.255324021533383	-1.0676319085824157e-14	-1.2582362519083297e-14	-1.185360212373544e-15	-1.4120649094451206e-15	2.780468774416837e-15	-1.571659469234996e-15	-4.879185175470683e-15	4.607425552194399e-15	-1.1769542359600508e-15	1.2490009027033015e-15	-6.161737786669619e-15	-1.23075498436633e-16	3.2374480795226233e-17	2.518818487118328e-15	1.9095467272977773e-17	4.2327252813834073e-16	-4.328662385513971e-16	-3.774646485125333e-15	4.163336342344351e-16	-5.315192730392938e-15	-4.163336342344501e-17	-2.6124935548210723e-15	2.4286128663675176e-16	-3.635980405647388e-15	-9.833698601593773e-17	-1.3935818772735276e-15	-2.2920900689932282e-15	-6.779591395675454e-16	6.051872765634235e-17	6.106226635438359e-16	2.227199544708393e-15	6.9735883734267655e-16	2.1121261786737585e-15	1.978871271205903e-15	-1.3454315037405833e-15	2.0781987242202157e-15	-1.415534356397075e-15	-2.2434059139941225e-15	2.3015873846001604e-15	-8.911799359646426e-16	-4.4686476741162496e-15	3.20697569717652e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.5718623148057	42.15730855268621	22.13743615531961	-4.2368886177257536e-14	-2.671489541246435e-15	2.5238148768880216e-15	2.3592239273284576e-16	-3.7910714244477296e-15	1.809611407362639e-15	3.0652929695014423e-15	-1.1741893123965744e-15	4.163336342344337e-15	-1.0802734648807915e-15	1.9425503910464894e-15	-2.5695213166514853e-16	8.494798357525887e-15	5.485627201482356e-16	-3.087807787238718e-15	-2.525757381022231e-15	5.6854272813786735e-15	3.167376813236703e-15	4.166748205836373e-15	3.4776868884645044e-15	1.3877787807814733e-16	-3.3306690738754785e-16	-5.828670879282075e-16	2.7755575615628926e-17	2.4279464968548623e-16	-2.040348301871145e-15	1.0433579002579461e-15	-8.11416905888149e-16	-3.3293399434907536e-16	-2.984141865432137e-16	1.2143064331837656e-15	2.180069951071794e-16	-1.7347234759768085e-15	2.3100774245738025e-16	-1.0078157930500493e-15	6.453171330633715e-16	1.578598363138894e-15	9.610368056911535e-16	-8.572352752877106e-16	1.8725039425507056e-15	1.6056638979874758e-15	2.914335439641032e-16	5.634831986916644e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.430767373148825	43.53709368079439	20.57186231480568	2.7760069587319913e-14	4.7462034302725056e-15	4.782726708143235e-17	3.573530360512232e-16	2.7919059225345963e-15	-2.567390744445675e-16	5.87319896057863e-16	-3.025357742103551e-15	-4.2466030691912246e-15	8.804322666562553e-16	-7.632783294297929e-17	-5.704650042212042e-16	-9.573798683850829e-15	6.800116025829152e-16	-5.981637678523031e-15	2.084333122934788e-15	1.1605300054284816e-15	-2.446165545110478e-15	-4.704570066849098e-15	-2.4802560373603745e-15	-5.759281940242982e-16	2.1510571102112404e-15	1.2003410533658337e-15	3.302913498259836e-15	9.23939493039878e-16	5.367987954759664e-15	-2.672562021607683e-15	4.3569984189680105e-15	2.0377373038169313e-16	1.1560888034582858e-15	-2.4623653062778733e-15	-1.895988763083654e-15	2.0646232851952347e-16	-4.3021142204225215e-16	1.0087711327835152e-15	-1.3384319127981598e-15	1.6134703126992055e-16	-1.3877787807814433e-15	1.5376429006720282e-15	-3.000944711081346e-15	3.862579102259988e-15	4.467975283498032e-15	-3.115563362854353e-15	-1.5153207091899564e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.29768367803723	35.37592700754304	18.430767373148846	1.1408945741700509e-14	1.9863214343528126e-14	2.5188184871183235e-15	3.1563086121284864e-15	2.4980018054065904e-16	4.302114220422477e-16	1.1000092594843639e-15	7.065627613074758e-15	2.745465939475081e-15	-5.689893001203968e-16	3.6311501605448495e-16	3.816391647148976e-16	5.398459457239819e-15	2.066433757349659e-18	8.978928711655955e-15	9.31907962765085e-16	-2.2898349882893913e-15	-1.813953376308057e-15	6.053816613629651e-16	3.2474023470285817e-15	1.4432899320127055e-15	-6.698330852597711e-16	-1.0356299151581562e-15	-1.3101499052314828e-15	-3.406996906818449e-15	-2.531740538035741e-15	1.3106491175697531e-15	-3.7642101627404464e-15	-1.6769929796421963e-17	-9.167476373732689e-16	-2.2030588810579e-15	1.8179902028236942e-15	-1.439930569925296e-17	1.3742905936022556e-15	-2.470246229790975e-15	-1.7694179454963446e-15	-3.802513859341161e-15	-2.4888016578842065e-16	4.857225732735069e-16	1.7852137835373854e-17	-6.287242441877306e-15	-3.532267861137308e-15	-6.672960596443483e-15	-6.203371150093061e-15	3.3306690738754775e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.01724486071933	41.49612490441459	20.297683678037235	-2.5764575415060814e-14	-1.290569962218028e-14	1.0488102146295456e-16	5.551115123125807e-16	-9.206913080860193e-16	-1.3063258287766073e-15	8.797401478913676e-16	-4.912544240328461e-15	-1.946839707231694e-15	-4.187622471008014e-15	-1.0248252723087598e-15	3.6082248300317607e-16	-1.6585235119492137e-15	-8.986193032665069e-16	-5.707113273680296e-15	-1.4985282691294743e-15	1.6194643170679858e-15	3.1918911957973374e-16	9.849987174612895e-16	1.6511466945981463e-16	1.4317614036891374e-15	-4.4408920985006114e-16	7.241478597212517e-17	-1.695784252413398e-17	2.7099725707637444e-15	2.9519982745194318e-31	1.954189709973047e-15	-4.600049929807646e-17	2.1468124114192292e-15	2.1721220107889476e-15	2.5735857471965383e-15	-1.3577899089928013e-15	2.7145006080748076e-15	5.828670879282031e-16	2.4901321488535343e-15	3.046454847484846e-16	4.841155065751008e-15	1.2105136681458875e-15	3.807292839021866e-15	2.1128942808372606e-15	1.964831094122443e-15	-1.2514055595770473e-15	8.204991536065212e-15	3.878289447274789e-15	-1.307255022354391e-15	2.8033131371785214e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.65249604866633	41.722720684832865	19.017244860719337	2.174964826045752e-14	2.3592239273284647e-15	3.4030907018297176e-15	-4.7245460887709166e-15	-2.803313137178509e-15	-1.900302681775662e-15	-1.269309158097528e-15	3.573530360512226e-16	-3.3290316677767364e-15	-8.484667893643876e-16	-1.9216292929437313e-15	-3.2219269995884e-15	3.47289047316554e-16	3.0054945351432613e-15	3.6951596415815525e-15	1.496408202662409e-15	1.1937806812936464e-15	1.9241901035932928e-15	5.551115123125764e-16	-2.775557561562984e-17	-2.116773528658087e-15	-7.931152328792597e-16	-2.899793596871285e-15	1.5291998479804168e-16	3.289433781556901e-16	1.6653345369377506e-16	-1.99204705503659e-15	8.604228440844951e-16	-3.424771872274004e-15	-1.822247626814693e-15	-5.632484987986534e-15	-1.6834971193317518e-15	-1.3695621876120635e-15	-4.605508279684338e-16	-2.414735078559717e-15	-2.0682366094230907e-15	-1.9541179339447083e-15	-1.015637047289613e-15	-3.929539056101829e-15	-1.0643869090012791e-15	-2.2496284589325352e-15	-1.8845102338422873e-15	-3.1026196282039104e-15	5.67813014771364e-15	-3.0737592468299686e-16	-4.163336342344363e-16	-1.2906342661267407e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.099613121430263	40.09398731106415	19.652496048666347	-1.807354521616379e-15	-1.4479419697160724e-14	-3.3622773466971013e-15	-7.59851676639414e-16	9.278462645492385e-16	1.634109514370155e-15	9.616532622795652e-16	3.816391647148974e-16	2.453704067066483e-15	3.1998085361407442e-15	2.7751225836448564e-15	6.550315845288424e-15	5.588036945892979e-16	1.0591684243377934e-15	-1.5596046182339914e-15	-1.2775786317718386e-16	-3.970692698378399e-15	-2.4215756628738723e-17	-2.666802977275268e-15	-8.413207820183203e-16	-3.3233807355679545e-15	-4.3528185042278537e-16	-7.248394815616787e-16	1.99840144432528e-15	1.5471192431004988e-15	-8.465450562766844e-16	-3.3306774229300018e-15	5.2041704279303584e-17	2.9186722483309783e-15	-9.35669095801698e-16	6.222408668662171e-15	2.7674384356492465e-15	1.0170316058017347e-15	-8.285623424381314e-16	1.5988536015915832e-15	6.334123603798983e-16	1.1232837894825771e-15	2.6869905408017333e-15	2.775557561562884e-16	2.096629751840606e-16	-1.00613961606655e-16	3.0531133177192046e-16	1.5944325390214136e-15	-2.5149296236525373e-15	-1.6557049683347325e-15	-4.132653036995222e-15	1.6608851377580363e-15	4.662936703425649e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.36455961401099	39.66983640976471	19.09961312143025	-3.228088930494797e-14	-1.6135335411946584e-14	-1.0165479569224097e-15	-5.162537064506978e-15	1.2500074098635867e-15	-3.037740904971707e-16	-2.386979502944078e-15	-6.295938225508519e-16	-9.783840404509188e-16	-8.465450562766838e-16	-3.656477420368082e-16	-3.5423138499921744e-16	-4.1633363423444597e-17	-2.044745437780646e-15	9.575673587391973e-16	-2.073959904573193e-15	3.922645613706937e-15	-1.8873791418627677e-15	3.5785261927914436e-15	-1.4875429791727259e-15	3.3445468616832805e-15	1.1102230246251458e-16	4.195433557561997e-15	-2.0319073041757003e-15	2.42157227882235e-15	-1.817990202823696e-15	9.089951014118467e-16	-1.4170975715935464e-17	-9.99200722162639e-16	-2.1926904736346905e-15	-1.7183291628324767e-15	-1.02695629777827e-15	-2.5075846224331223e-15	-1.3530843112619105e-15	5.882480981705248e-16	2.7125954333506957e-15	-4.4408920985006143e-16	-1.7883183730074034e-15	1.2490009027033025e-15	-1.3503173234984188e-15	2.7684457804297488e-15	3.6827051931158266e-15	-3.0793254268542357e-16	7.242985952650081e-16	4.706492584666621e-16	1.226284440007153e-15	2.3314683517128283e-15	-2.7918493381372504e-15	-5.147628328616444e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.349849089697774	44.0071380152871	19.364559614010968	3.233388993352476e-14	1.4183099139586375e-14	-8.638324609070039e-16	6.3996185556720266e-15	1.7731717634102424e-15	9.381384558082573e-15	1.746600990346247e-15	3.547563261931211e-15	4.400374713199027e-15	2.0421109504659204e-15	8.413505863463226e-16	-1.3661522639969714e-15	-3.3046497473759447e-15	5.551115123125662e-17	-1.4508101387408013e-15	-2.6400264510309732e-15	-1.1369648227034762e-15	1.1519059878913921e-15	-6.7050593992674656e-15	3.1410661077501796e-15	2.406233374133518e-16	-6.383782391594664e-16	-1.8205565298628885e-15	1.0588364456184665e-15	-4.438021179895668e-15	3.132910597614114e-15	-1.6535796748076174e-16	-2.2437977911177935e-16	-9.198966921024037e-16	3.003191269615424e-15	1.1100398171729805e-15	1.3445200554256607e-15	-4.105749500780042e-15	2.551690556362332e-15	-1.595671456371881e-15	2.498001805406581e-16	-3.997281132653622e-16	-1.5196177649556842e-15	-1.7690798645323851e-15	1.887379141862769e-15	-1.1741630196980451e-15	-4.3799790489275e-15	-6.963885942672801e-16	-4.675053488139692e-15	5.424076636539953e-15	1.3638184864399808e-15	7.896368653088518e-16	2.997194308604921e-15	1.1310397063368794e-15	1.8249290967275983e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.731782110932762	38.285692227949724	20.34984908969776	-3.328894148154758e-14	1.898621968297179e-14	3.290308755468757e-15	-3.2371045177758057e-16	-3.1363800445660672e-15	-8.329350735493365e-15	-3.2315984499668835e-16	-1.4979518481383057e-15	-4.059252933785728e-15	-3.441210748114581e-15	-3.663735981263015e-15	-5.897954587861232e-15	3.2333879103448906e-15	-3.5302973356884703e-15	5.773179512482995e-15	2.7786402380575835e-15	-8.856170510037697e-16	3.793157490213053e-15	1.9334985913031132e-15	-2.408566243713585e-16	5.600685497139778e-16	-4.7345925904923894e-15	-1.6930901125533618e-15	8.326672684688169e-17	8.604228440844986e-16	-3.4694469519534533e-17	2.6555025066693833e-15	-1.998401444325283e-15	5.551115123125758e-16	2.4115016625157585e-16	-1.301042606982606e-15	-6.225105659823957e-16	5.069766333955742e-15	1.197988658654357e-15	5.884182030513332e-15	-1.6789381832187627e-15	1.1934897514720433e-15	-1.0816489233725828e-15	9.436895709313876e-16	-1.4331919182919373e-16	8.208125745960327e-16	2.6727181196834046e-16	2.1036243124952353e-15	4.6409313010769206e-15	-1.286618876338423e-15	-2.1142011315035031e-16	-4.151306256537768e-15	-5.202560698538376e-15	-1.1102472661426437e-15	-2.2690183065776645e-15	-1.3045120539345601e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.235973427412734	39.860409815561816	20.731782110932773	3.944067294980868e-14	7.591458739272678e-15	-5.7690171092477365e-15	-2.5118795932144072e-15	-7.472752349383234e-16	-2.3731017151362713e-15	1.524731920640261e-15	-2.3869795029440834e-15	5.828670879282058e-16	2.317590563905014e-15	2.886160949313842e-15	7.687609769064297e-15	1.3600232051658174e-15	2.8856707452434812e-15	-4.93872725675869e-15	3.608224830031759e-15	-3.15583984576569e-15	-5.107722838029214e-15	-1.4667717721951088e-16	-1.4732824726032705e-15	-2.943682999181498e-15	1.3084725468312547e-15	3.610687992091862e-15	-4.4035678376164246e-16	-6.72205346941003e-17	-1.1982384289134102e-15	-4.767384434972919e-16	2.3130095455644014e-16	-6.012241213691967e-16	1.665334536937737e-15	4.996003610813208e-16	2.6541269182445104e-16	6.938893903906798e-17	-2.950053321800755e-15	-3.3487830770093074e-15	3.5190943272472955e-16	-2.121897657086194e-15	3.196118187547497e-15	2.4077961846558082e-15	1.1761425167122744e-15	2.088016782469436e-16	2.033095913844818e-15	-1.3892728591768215e-15	-2.157637013858792e-15	-4.24967359577493e-15	-1.9901615078143923e-15	1.3959613331561333e-15	3.7379363848864995e-15	-1.0727507824820595e-15	3.844952941728998e-15	3.60822483003171e-16	-3.278194800888563e-17
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.652871568265336	44.16401543916196	20.235973427412734	-4.99184027447086e-14	-1.1556727796957547e-14	6.193414139335601e-15	-2.076201443277158e-15	6.176590499623763e-15	-7.657267934434694e-16	-3.2612801348363973e-16	3.073929999430902e-15	1.0269668317257352e-15	1.7208456881689924e-15	4.03800257120501e-15	-1.5768526362379353e-15	-1.6653345369377332e-15	-8.948237650475233e-16	2.864235227390617e-16	1.8004067131607584e-15	-9.714451465470062e-17	3.587250669417798e-15	2.303712776097201e-15	-2.164934898019055e-15	4.451300439356488e-15	6.002913150876573e-16	3.639527915928089e-16	-4.2635142627522487e-16	-9.228728892196612e-16	3.590526618889788e-15	-1.2094298253921363e-15	4.604202954875806e-15	-8.513155458356167e-16	-1.030425744730222e-15	-6.886852199627923e-16	-8.326672684688784e-17	6.522560269672796e-16	8.135853102331178e-16	3.0114799542957363e-15	2.1425381190260674e-15	1.198657489266524e-15	-1.956768080901838e-15	-2.1240990128264813e-15	-1.911639060831035e-15	-2.4498765679053058e-15	-1.4372870059842826e-16	1.3183898417423746e-16	8.774829561308942e-18	1.875252074341435e-15	2.123301534595615e-15	2.0296264668928667e-15	5.642193819673312e-16	1.2261090523378562e-15	-2.1777070818776394e-15	4.031737649387832e-15	2.498001805406607e-16	-4.926614671774135e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.226851527110135	43.06008289970762	21.652871568265333	4.12171005692991e-14	3.760880495917718e-15	-3.2250878512619575e-15	4.8088078796067975e-15	-5.5627537645998574e-15	4.436615768273472e-15	-2.2898349882893838e-15	7.632783294297965e-16	-1.2430230270536216e-15	-6.50290415410299e-16	-6.046461524457293e-15	-1.89084858881472e-16	-4.04841528648735e-15	1.8592943790805095e-15	-2.720046410331633e-15	-4.132428624125115e-15	2.4595557125918377e-15	-1.818009987255863e-15	2.2295788114813795e-15	4.048970309211128e-16	-6.0941577823213565e-15	3.2851357707866832e-15	1.77609568374319e-15	7.759419617753475e-16	1.4355188734160272e-15	6.938893903907148e-16	1.4849232954361469e-15	1.1102230246251654e-16	9.058773331735264e-16	-2.8857125022874162e-15	1.7937040741600193e-15	-5.490399801466552e-16	-8.326672684688724e-16	-4.336808689941982e-16	-8.338190343304309e-16	-2.9497601811428713e-15	-2.595146320061303e-15	-5.306884631743841e-16	3.0828689638401367e-17	1.4378689883377514e-15	6.444624156994166e-18	-1.6514567491299194e-15	3.9021609369572826e-16	7.494005416219792e-16	7.216449660063522e-16	-1.6514567491299243e-15	-1.7860475464614673e-15	-1.8041124150158767e-16	-1.1254353632146737e-15	-1.4846451995149864e-16	-3.5013218427356465e-15	-2.5256140558744356e-16	-1.6930901125533562e-15	-4.440892098500591e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.74258212640917	42.38362613105597	20.226851527110135	-2.958744360626042e-14	6.675215935558752e-15	2.747801985947259e-15	5.544102242389533e-16	3.231983172959906e-15	-6.2623591190197374e-15	1.0460798703920803e-15	-2.689503386225533e-15	1.4642383987542516e-15	-1.715140822773894e-15	8.775214551677329e-16	-1.9038746936979518e-15	4.191091917959972e-15	-3.2984763681522343e-15	2.5257573810222327e-15	-3.09538903121444e-15	4.6074255521944e-15	-4.011598418079405e-15	-1.8301332671555307e-15	5.900734081365304e-15	4.7486158420680685e-15	-1.7577033112399948e-15	-8.256408285280416e-16	-1.933314976647227e-15	-1.897102324755723e-15	-3.3203549045869164e-15	-6.330911789222861e-16	-6.02273666991417e-15	7.474235789164686e-16	-3.2843962495673616e-15	2.8686126844851946e-16	6.459194937937153e-16	-1.3660947373317366e-15	1.1983153138740071e-15	-7.657447783020869e-16	-7.489747314152547e-16	4.80655749743846e-16	1.9404714165075865e-15	-8.396574065388739e-16	1.785010333369336e-15	9.450281555196282e-16	-2.2272750606939806e-16	3.838995291334778e-15	1.982729533704078e-15	-3.911082527636059e-16	4.163336342344323e-17	9.46361581924956e-16	7.515708391802264e-17	1.1684374393808834e-15	2.674211257484027e-16	-1.5350205679825582e-15	7.449700837166049e-16	-2.107071441602586e-15	2.775557561563374e-17	-2.1788126858268713e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.034603851021846	41.01594257379574	20.74258212640919	4.5819457599712593e-14	-2.2296610629612385e-15	-2.306817948763255e-15	-5.273559366969458e-16	-5.045156620611563e-15	5.6295359755928e-15	-4.7547898836233684e-15	6.970625668207821e-15	-3.4915225987334518e-15	1.512245930908302e-15	-4.899156191996288e-16	3.8563139884782335e-15	4.52947759603485e-16	3.224196100639284e-15	6.335689268624855e-16	3.314251115304055e-15	-4.079261090152247e-15	5.801727805259601e-15	-2.5917874819337027e-15	-2.293534868879763e-15	-2.5380355724708904e-15	-4.621303340002216e-15	-1.0790400084055939e-15	1.3684112061912423e-15	7.968703883946505e-16	1.4759471849253112e-15	-6.186255154077472e-16	4.215742999006099e-15	2.1204729691385525e-16	6.7487294468223906e-15	-6.824415440134383e-16	6.831234302275931e-15	1.1449174941446976e-16	-1.5757373865996556e-15	-1.1297808913957046e-15	1.5083446013209929e-15	1.0193036522022529e-15	2.063209706248079e-15	-8.743507444494126e-18	-2.7742572211023924e-15	6.938893903907413e-17	-5.581947376787238e-17	-2.6390759254735826e-15	-9.749771633555406e-16	-1.7416623698807151e-15	3.599551212651844e-16	5.173812767100855e-16	6.106226635438346e-16	-1.1483869410966473e-15	1.484923295436146e-15	1.2753038380497634e-15	-3.2578492238794644e-16	6.813563709364701e-15	1.331641355513912e-16	5.204170427930423e-15	1.7486012637846253e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.20214821710919	45.06250267293163	21.03460385102184	-3.754824390768294e-14	-1.1184491043573512e-14	2.3054807423980287e-15	-6.585533524635988e-16	8.108752968886385e-16	-1.2757073336479017e-15	5.911695445196462e-15	-1.1763493425149743e-14	4.179807923522132e-15	-3.609197595053004e-15	4.85582350636869e-15	-1.972371234361933e-15	-1.1538351670399106e-15	-3.1362384275639464e-15	5.551115123125792e-16	-1.836233245853836e-15	2.6844845790741055e-16	-3.3839651099909314e-15	1.9657210261664898e-16	-4.780438579428769e-15	5.98732290336622e-16	4.246603069191222e-15	-2.605331240804097e-15	-7.704120533505752e-16	-1.962658718789372e-15	-4.397335426816809e-15	-4.87525652577265e-16	2.6688457927055455e-15	-4.09394740330528e-16	-1.459787670500021e-15	-8.154401907921082e-16	-7.171668317456807e-15	1.4779844015322406e-15	-4.399258735077184e-15	-1.9498291869979324e-15	-6.830050721632912e-16	8.881784197001256e-16	-2.664535259100372e-15	-9.240888089139896e-16	-4.2750450173136635e-16	-1.689291579504044e-16	1.5363067189358265e-15	1.876540115145356e-15	-2.3231831760800703e-15	7.008282842946301e-16	6.072939088528167e-17	-8.142047528529361e-16	-9.159339953157532e-16	-2.2288348017273635e-15	-2.8334477080842284e-15	8.881784197001215e-16	-1.7604949954345334e-15	-4.2550873826277e-15	-1.7920992631688722e-16	-6.6787465172937075e-15	-1.2225623654489445e-15	-1.6335699948193637e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.17206500019007	37.8706255787041	21.20214821710918	-4.357600547401614e-15	4.994804601409257e-15	1.8633974809399494e-15	-3.1127817975325115e-15	1.2076653773160593e-16	1.0439418327654432e-15	-3.46944695195367e-16	4.380358231557683e-15	-4.510281037539702e-16	6.530733416966595e-15	2.0665493835516654e-17	-9.189755881870959e-16	-2.3532989506621655e-15	1.953298633949885e-15	-1.30315558581901e-15	1.0269562977782645e-15	-1.2356577204102119e-15	7.55853809492339e-16	1.124066438980227e-15	4.08682692687203e-15	2.4967792413743034e-15	1.249000902703303e-15	1.508901424806867e-15	1.4817195037041138e-15	5.245803791353863e-15	3.500089511776716e-15	2.897290861994194e-16	3.5339270373158904e-16	-6.878847901807612e-17	-4.884981308350692e-15	-1.2597294892893203e-15	1.044733817165938e-15	1.3045120539345593e-15	4.6061041789098144e-15	1.956785521303983e-15	5.27355936696952e-16	2.789435349370704e-15	9.853229343548268e-16	1.2975731600306513e-15	7.744783820534684e-16	2.4008572907519014e-15	-1.6872418128599603e-17	-3.50304485536601e-15	1.2157793239260532e-15	1.059930382636692e-15	-2.5361657218780935e-15	1.9413791812944333e-15	1.5217235358759823e-15	3.240204931130405e-15	1.5820678100908475e-15	1.6169057759952451e-15	2.6506574712925616e-15	6.013280544997079e-16	2.0346685391287286e-15	2.063740288188928e-15	1.665334536937732e-16	2.1094237467877986e-15	3.6529421119250545e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.320347409490267	41.18281402144539	20.172065000190088	3.247675152599464e-15	1.5256459290347024e-14	-2.275957200481571e-15	4.562664054303418e-15	3.68393547173433e-15	1.1957361607533194e-15	1.8735013540549657e-16	2.338407245616736e-15	-3.0253577421035516e-15	-2.1386514884123223e-15	-3.3843269277482337e-15	-5.5372373353179675e-15	-7.516275783553751e-16	1.1895823292080378e-15	6.245004513516375e-17	-2.206568261442499e-15	4.4755865680202195e-16	-9.846127870992787e-16	8.760353553683426e-17	-2.9420910152566633e-15	-2.7462272494552065e-15	-1.5958256061022329e-15	-3.885780586188031e-16	-8.326672684688685e-16	-2.802963053675091e-15	-3.7093972881034886e-16	8.09248501543181e-16	-2.4116890025527517e-15	-2.7686186676589845e-15	4.992403475552619e-15	3.684418711861425e-30	-4.858191221158142e-16	-7.466676202091921e-16	-1.900952591141317e-15	1.1102230246251605e-15	-3.641941568870547e-15	-1.3461454173580021e-15	2.1371793224034267e-15	8.326672684688674e-17	6.022959908591475e-15	-5.4076703795085315e-15	-3.252230556302227e-15	3.436938440440847e-17	-3.7261543074602843e-16	2.2423360186280155e-15	4.560512789444275e-15	2.0400348077487275e-15	2.781617965465808e-15	-1.2720309830083111e-15	-5.481726184086736e-16	-3.3342984889325486e-15	-3.3306690738754573e-16	2.1926904736346802e-15	-1.112958196290212e-15	1.8548142524996445e-15	-3.715777685542321e-15	2.1727939076088367e-16	1.6930901125533621e-15	6.106226635438349e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.719392540490293	38.87851571358865	20.32034740949026	1.3175547580211044e-14	-1.829682500235713e-14	-4.584861881176734e-16	-1.1385347972532618e-14	-1.3602456381482488e-15	-6.6748386509819674e-15	-3.919930043551553e-15	-9.43970265678955e-15	5.385270159440513e-16	-3.3650336257291078e-15	2.313901336819186e-15	4.458775814400221e-15	4.562236623686772e-16	3.897493185854386e-15	8.409750594085748e-16	6.859426725830995e-16	2.5431730677402757e-15	8.326672684688719e-16	7.392137992235874e-16	3.5373477434751814e-15	3.875865007566413e-15	5.647586047094617e-15	2.872069773543313e-15	-1.8594673242293237e-16	1.4509298076520592e-15	6.609822950926583e-16	5.122138618366725e-16	-4.5188044458654285e-15	6.516874348512187e-16	-3.957140707950308e-15	1.149032263773071e-15	1.7119136640356658e-15	2.698311114088236e-15	4.611186544064482e-15	-7.941266185765358e-16	6.497539229985049e-15	-3.692502782837172e-16	2.141287005377771e-15	-3.437022844208278e-15	-8.346536184853425e-15	3.5714780324480105e-16	-1.3245434884107419e-15	5.89148956106861e-15	3.587605123019932e-15	-6.661338147750939e-16	1.7365420596613306e-15	-3.702933129660971e-15	-7.403144320800057e-15	-4.517102981106617e-15	-1.5543122344752172e-15	9.126993339679003e-16	-2.8625490759513413e-16	-4.0897254333930817e-16	-3.747002708109904e-16	-2.732800750412356e-15	1.8324589526931905e-15	-1.2865439726446444e-15	2.325766214195241e-15	4.44987949707106e-16	-1.419003803349025e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	23.560692492920992	41.63553038609556	18.719392540490286	-7.258641276755736e-15	4.757155214478618e-15	-2.8990201507992006e-16	7.646112168356574e-15	8.73722489628168e-16	8.713931540671184e-15	5.1205007843191296e-15	7.0181673095525525e-15	-1.0998146837692975e-15	1.5078920721954885e-14	6.2450045135165085e-16	3.952288104362646e-15	3.3029134982598462e-15	-2.1510571102112424e-15	3.4833247397614267e-15	2.3386498726157356e-15	-2.3572793836664074e-15	8.277157399283968e-16	-4.780897899792077e-15	7.996942609242478e-16	-3.0176757635817544e-15	-9.423904050831742e-15	-6.422625751261574e-15	-1.6501049617632824e-15	-1.991462550421375e-15	-1.9346605588012644e-15	-1.837788392461132e-15	1.2042817249961127e-15	2.139879322802264e-15	6.679753220043384e-15	6.5965330319792774e-15	1.1544841543023143e-15	-5.967448757360215e-15	-9.091800641968471e-15	6.383782391594603e-16	-1.8353695122832693e-15	1.3877787807814433e-15	-5.800915303666443e-15	-1.3877787807814388e-16	1.6098233857064772e-15	4.8017145815038005e-15	4.229710857671946e-16	-1.4920763485026302e-15	-2.0744221457453358e-15	-3.650482741602408e-15	-2.812231990151546e-15	-1.207351565906799e-15	-2.775557561562893e-15	2.8588242884097812e-15	2.7919618473889708e-15	2.220446049250313e-16	5.417074241706154e-16	-4.274358644806852e-15	-1.5610239189106503e-15	3.330669073875448e-16	3.027329196023198e-16	4.971662232054671e-15	-3.030399013997332e-15	9.678550229969047e-16	2.567390744445683e-16	1.211789080183002e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.23831519042751	39.654512978093116	23.560692492921003	9.201525629147676e-15	8.92265857627567e-15	-4.82439186898491e-15	-1.4920425929229596e-15	-2.1046870928156584e-15	-4.4619482034451435e-15	-4.001868654193625e-15	-1.3582352442537597e-15	-1.22418088326593e-15	-1.1554712930954529e-14	-1.1450339167488446e-15	-7.279322822898047e-15	-1.7259538344203778e-15	-2.3592891377622216e-15	-6.96363227900097e-15	-3.398323289438563e-15	-2.670920294124782e-15	-6.814268217228532e-15	4.5678512153155e-15	-2.2482016248659428e-15	6.246730659053487e-16	4.801245264903034e-15	2.0400348077487224e-15	6.872215767399359e-15	1.3874300527090777e-15	1.6678861787241842e-16	1.7242953446079398e-15	3.790863755242425e-15	7.45931094670027e-16	-1.4203828275261167e-15	-5.820881502329722e-15	2.3332961382736077e-15	-2.5494055177103598e-15	7.530318783122089e-15	5.336009412104661e-15	4.953672551680179e-16	-1.8129804674889907e-15	4.776994771971145e-16	-3.2850015879999106e-17	-3.4216694911522766e-16	-2.0539125955565404e-15	3.6230582274759035e-15	-1.6306143625297159e-15	2.974729672911894e-15	2.8431567331268664e-15	-1.3489690721424232e-15	6.180997787959151e-15	5.761786290510002e-15	-2.0347823978391623e-15	2.4424906541753456e-15	3.3888336464023226e-15	-2.7755575615628874e-16	2.1717971409388613e-15	2.167485460816027e-15	3.0519892685723634e-16	1.5996913819319489e-15	-4.803517525249357e-15	-1.2257593505618407e-15	-6.371803940929533e-15	4.3786170078831996e-16	-3.811310803359319e-15	-2.1371793224034236e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.311794923721777	43.966716459844314	18.238315190427503	-1.2212095583714736e-14	-1.2472443497109127e-14	7.630367539836835e-15	2.9653934181547487e-15	1.5795396003786926e-15	-1.134509153288834e-15	2.145073083520833e-15	1.191635291132466e-16	3.105155021998483e-15	2.9939681113101816e-15	-4.180683577104107e-15	5.664345470728526e-15	1.2452229793194314e-15	1.3232517068181051e-15	-7.801702335494686e-16	-3.507364506989022e-15	5.4433920621313995e-15	7.111636667977987e-15	-3.7503294171937487e-16	8.044431438764152e-15	-2.0955459589799964e-15	-2.401755113429773e-16	2.815013762551731e-15	-3.733124920302087e-15	1.308905639688697e-15	-8.639689248669341e-16	5.079270337660091e-15	-1.7683841905944171e-15	-1.3322676295501859e-15	1.1743937911202932e-15	1.6375789613221031e-15	-5.288613814235493e-15	6.207129553147779e-15	-4.2035159425234975e-15	-3.823330541052882e-15	3.0568164248759804e-16	6.068236923854732e-16	3.034031359483439e-15	3.251695126043672e-15	2.844946500601966e-15	1.8873791418627606e-15	1.2229800505636492e-15	1.8873791418627657e-15	-3.0826036168107874e-15	-1.8137209467263436e-15	3.6354212851305276e-16	-4.899409182595099e-15	-2.220446049250305e-16	-7.017906223100931e-16	-3.8009044174841284e-15	6.918844029198457e-17	-2.721661690235533e-15	-1.3183898417423752e-15	-1.8493267587168237e-15	3.521603711592904e-15	-4.607425552194397e-15	2.1336466717004986e-15	1.05221171387135e-15	4.660545649427586e-15	1.1406314209952777e-15	4.038976376324625e-15	3.680927711702596e-15	1.3772516022767726e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.89317142143609	40.25701863962291	18.31179492372177	1.7072703618292608e-14	1.1809997424450103e-14	-1.5616939307124947e-15	-1.3218563327352013e-15	7.021343257019606e-15	-1.5314339225727318e-16	-1.3192672305503894e-15	1.5093935479979876e-15	1.0656904383646443e-15	3.2870842417818863e-16	1.7968828695331237e-15	-7.438494264988549e-15	3.441691376337975e-15	-3.095539811405793e-15	4.022815976349066e-15	5.791048813967571e-15	-1.0691672351297768e-15	2.484124017598785e-15	7.186143838915454e-16	-5.9545555327946244e-15	6.0474591039754756e-15	8.257283745649567e-16	1.4642193494569764e-15	-4.046330088612235e-16	2.2924543660778033e-15	-6.264562842225842e-15	-4.163770323367114e-15	3.2543412409324917e-15	-3.680751474602011e-15	-4.2448683457152485e-15	2.5352528532630796e-15	-2.1531221962686313e-15	-2.1083644288100927e-15	3.899650479120511e-15	-4.0666162870499163e-16	1.99840144432528e-15	-1.4558193468288979e-15	-2.0728608117448812e-15	-1.6900957691317185e-15	-5.458952865858425e-15	-2.4702462297909698e-15	-1.1900203045200895e-14	4.579669976578889e-16	-9.92261828258735e-16	7.027004712234941e-16	-1.609823385706478e-15	-1.0782418380160026e-15	2.1331496551228825e-15	1.3519423816029547e-15	-1.1692116094949042e-15	3.2713070898998474e-15	1.144917494144693e-15	5.24233434440191e-15	1.5543122344752196e-15	-2.788176982963291e-15	4.623802832696403e-15	-1.2779489352350977e-15	2.7788422245691806e-15	5.337849764765748e-16	1.520511009486085e-16	-2.604019098756317e-15	-2.375070403955964e-15	-2.274209074749184e-15	1.0269562977782763e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.21086391900364	38.9269019531493	22.8931714214361	2.7716699060017676e-14	9.942952221677676e-16	1.049544997092529e-15	-2.0899245082043367e-15	-5.5337503637754e-15	-2.2966855606766055e-15	-2.5433458467789896e-15	-3.960342238789535e-15	-2.507050890289893e-16	-6.4646126924698835e-15	-2.51187959321442e-15	4.62463328575869e-15	-1.6930901125533783e-15	4.269282730905214e-15	-1.5575065287280933e-15	1.1499431088139992e-15	-3.359073932166689e-15	-4.730157238119759e-15	-1.94782818482357e-16	1.1810442255346893e-15	-1.1004329626179975e-14	-2.5902210028859765e-16	-6.036837696399287e-15	1.7982500324378987e-16	-2.416496795325646e-15	6.53366916358586e-15	-2.3374462117479687e-15	3.167787532891824e-15	3.437608749479651e-15	-1.3322676295501878e-15	-1.8778196153288863e-15	4.121338221432533e-15	-6.759712099753778e-16	3.293434378686002e-15	-8.493093170814832e-16	-1.1068629799918184e-15	-4.4061976289810856e-16	-2.430897489206583e-15	7.216449660063529e-16	3.266665078745739e-15	2.2344221623797513e-15	1.3230741163494532e-14	-1.0824674490095501e-15	6.645725636467147e-15	-1.859623566247137e-15	1.659279654345795e-15	1.7742874656229597e-15	9.043395456981396e-16	4.800510944561776e-16	-2.1103456809946263e-15	-4.524158825347513e-15	2.3303423118499888e-15	-8.490405765543425e-15	-2.60028213173279e-16	-6.831030273662848e-15	-1.2190904307624245e-16	8.326672684688692e-16	-3.4851132439822075e-15	-4.113239576430141e-15	2.7985089417342507e-15	2.031301300387291e-15	-7.990511804671195e-16	1.1252053024516847e-15	-1.5404344466674065e-15	6.602593271446842e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.634077010251218	42.97119401561437	20.210863919003653	-4.596844161030034e-14	-9.785857568725535e-15	2.151598641377247e-15	-4.286069369832251e-16	-2.9600242457661965e-15	5.658741032957924e-15	-6.369633118976502e-16	5.841613461223963e-15	-5.502542865798436e-15	2.8732965511360092e-15	1.6216713065360847e-15	5.837344496661956e-15	-1.1690089650103248e-15	-3.242198176600655e-15	-7.216449660063537e-16	1.9816625995929478e-16	5.349994745335992e-16	4.973301342675004e-16	4.800156528513841e-16	-4.163336342344317e-16	6.92108620428694e-15	-2.1867673040950917e-15	1.0712643233651085e-14	1.235123114895485e-15	1.3643884603881438e-15	1.1102230246251575e-15	1.9151347174783942e-15	-6.516020445609145e-15	2.1455042117109453e-15	-7.424616477180716e-16	-1.40147284320331e-15	4.614364446098308e-16	5.869454161280337e-16	-2.678413046908199e-15	-7.879768550537238e-16	-4.062150820101889e-15	4.03218991259382e-16	7.492838044209717e-16	2.398584191368394e-15	2.263862445270606e-16	-7.921937702665888e-16	-1.5811868945677897e-15	-5.717926316789665e-16	-4.713732463839333e-15	3.208265498101314e-15	1.5677563414140394e-15	8.465450562766778e-16	-7.494005416219798e-16	3.3204109463381788e-15	3.469446951953602e-16	4.2466030691912246e-15	7.048419009301398e-17	6.061724933810046e-15	1.9706458687096477e-15	7.945424262746125e-15	-1.0646942035119594e-15	5.68295410730002e-15	-8.923006581967133e-16	3.158378440943993e-15	-3.5435639021333205e-15	-5.819403223733281e-16	-5.857472731779389e-16	-1.5090991235487539e-15	-1.3220869281640327e-15	1.5681900222830348e-15	2.6282685111720768e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.691446206740036	40.087638297067755	19.63407701025122	1.644936915849903e-14	-7.147060721024445e-15	-3.4540390499806053e-15	2.0955459589799834e-15	9.714451465470128e-16	-2.270759807453927e-15	1.4973557266772436e-15	-2.8310687127941488e-15	3.684823984770498e-15	-4.718447854656915e-16	4.68895755556531e-15	-3.5277110800240063e-15	1.360023205165817e-15	-4.3021142204224846e-16	5.724587470723457e-17	-1.998401444325281e-15	4.579669976578781e-16	-8.604228440844955e-16	-1.8305212778710894e-15	2.6541269182445156e-15	1.0269562977782698e-15	1.026956297778269e-15	-5.0168400436764205e-15	-1.2767564783189277e-15	-2.0677903833643533e-15	-2.8187874660717396e-15	-7.198981750656112e-17	-8.326672684688767e-16	-1.915134717478395e-15	3.3820064595633092e-15	-1.096345236817343e-15	9.228728892196612e-16	2.4147350785597115e-15	-1.1934897514720429e-15	-8.049116928532391e-16	-6.869504964868153e-16	6.453131856256858e-16	1.2490009027033013e-15	-3.927413949611487e-15	9.159339953157536e-16	-2.595146320061304e-15	-2.230854390106174e-15	9.43689570931383e-16	-1.0616507672978063e-15	-5.551115123125782e-16	-1.6393136847980831e-15	-1.5196177649556836e-15	-9.020562075079399e-16	-2.4011054670942767e-15	4.389028349947512e-15	-7.765725644232792e-15	4.354155924701789e-15	-6.519263073980859e-16	-1.7718223723340947e-15	-5.717648576819555e-15	-3.02460816996797e-15	-5.828670879282073e-15	4.683753385137407e-16	-1.5057399771478703e-15	8.865922964369489e-16	-1.5230872119076394e-15	1.6792123247455493e-15	2.5312052668962576e-15	7.632783294297952e-16	2.0332308351588044e-16	1.831867990631509e-15	1.554312234475222e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.476658019426534	39.40991518556959	19.691446206740032	-4.2656369861065125e-14	-2.5083496514454573e-15	9.298117831235808e-16	-5.351194926017784e-16	1.526556658859554e-16	-1.0130785099704551e-15	4.0245584642661925e-15	2.629501699276808e-16	2.393918396847995e-16	1.3190809852717485e-15	-3.982925100842748e-15	6.651132778339219e-16	-1.3155307446844536e-15	5.551115123125761e-16	-2.971544084593734e-16	4.0245584642662487e-16	1.0130785099704585e-15	3.3207314466344535e-15	1.5299801772930367e-15	-2.2858108374072045e-15	-4.0983143021991156e-15	5.273559366969482e-16	-2.8704523712593363e-15	6.444462504767834e-17	-1.4710455076283322e-15	2.8895072098911214e-15	-5.208251624250495e-16	1.3600232051658181e-15	5.5962179335011805e-15	-1.665334536937735e-16	4.1985768646924146e-16	-1.7322711032483847e-15	-1.8735013540549763e-16	2.9976021664879234e-15	2.943514865529414e-15	2.9698465908722918e-15	1.3877787807814465e-15	3.580469254416132e-15	1.933184999171358e-15	-1.797173521111974e-15	4.6091602756703725e-15	3.8567845003928095e-16	-4.857225732735013e-16	1.1067535776732006e-15	-5.412337245047619e-16	2.0816681711721705e-16	4.579669976578773e-16	4.163336342344341e-16	-4.996003610813203e-16	-1.7028065656750486e-15	5.290495744807566e-15	-1.026496854396932e-14	4.3767762280055416e-16	-3.9815822625064366e-15	3.8754452649458395e-15	3.0531133177191868e-15	5.432787119043839e-15	1.3530843112619188e-15	1.133201651845648e-15	1.1102230246251573e-15	2.2828960943854766e-15	2.0608514894604476e-15	1.0906645508308783e-16	5.334083875083336e-16	2.9887882403044474e-17	-5.194872417975389e-16	-1.8955492868246676e-15	-6.897260540483789e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.380186191463647	41.7929663619348	19.476658019426544	3.0128677330765186e-14	9.900311465983577e-17	-1.4710455076283324e-15	6.522560269672805e-16	-8.682869355524993e-17	2.893518757929315e-15	-3.960472133978375e-15	3.85802501057242e-15	-3.031381767844006e-16	2.4162459381392788e-15	1.2721366870878973e-15	3.400058012914552e-16	8.326672684688691e-17	1.634378551779773e-15	1.5543122344752186e-15	2.7629378692600436e-15	-3.0531133177191963e-16	-3.658593912362566e-15	-8.8795803196785415e-16	-4.825399261533256e-15	2.0013625394989915e-15	1.0230119300340751e-15	6.807333482108719e-15	-2.3418440919127777e-15	-5.204130925627412e-16	-2.5081044148606815e-15	-1.4432899320127023e-15	-2.0677903833643545e-15	-7.944107514236908e-15	3.0253577421035508e-15	-5.709171677306579e-15	5.147211917762677e-16	7.077671781985382e-16	-1.0388362777406328e-15	-2.23308155451711e-15	-3.5388358909926875e-16	-1.1757120239988804e-15	-2.1926904736346838e-15	4.579669976578759e-16	2.625503097457026e-16	-2.421673972463624e-15	1.4849232954361508e-15	-3.3133218391157e-16	3.0140820395097063e-16	5.620504062164837e-16	-2.012279232133097e-16	-5.551115123125812e-17	2.2700236960323077e-17	8.248206046665782e-16	-4.2327252813834325e-16	-2.4980018054066034e-15	3.247402347028584e-15	-2.7481438830861495e-15	4.253257333468763e-15	1.4339895187983583e-15	-1.4294121442048894e-15	-4.8988590961585056e-15	-1.170910105994131e-15	-3.053113317719172e-16	-1.403517973897004e-15	-1.1934897514720445e-15	-2.3482392666773453e-15	-1.5820678100908487e-15	-2.2016911293261517e-15	-1.409543118526219e-15	-4.543372636411408e-16	-1.5608675120136092e-15	4.87020067187168e-15	-7.494005416219719e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.827490702561114	42.03791381368607	20.380186191463622	-4.156355932461127e-15	-1.0715031632542244e-14	2.733701084953162e-15	-8.102388371597456e-16	3.1918911957972624e-16	-4.533866877822753e-15	6.869504964868139e-16	-4.832551926862957e-15	3.9657266856777716e-15	-7.655388448218878e-15	-1.988967614779121e-15	-4.2855041244149216e-15	-4.440892098500597e-16	-3.0392355299113672e-15	-9.853229343548264e-16	-5.589769828681962e-15	-1.8265765078286724e-16	3.7622266834133804e-16	-3.2612801348364683e-16	6.8628657185135875e-15	3.729447721118166e-16	1.9974271332542346e-15	-4.2681750187177815e-15	1.5820678100908479e-15	1.0551808198465356e-15	-7.459133186336792e-16	4.174118339435109e-15	1.1449174941446842e-15	3.964710451093431e-15	-2.143945468007629e-15	1.0337678183990484e-14	-5.264840193763396e-15	2.3003319094219737e-15	-1.60595635416242e-15	-1.439820485060751e-16	-3.5222844689014405e-16	1.1066947687859722e-15	-2.332917171616158e-15	8.803742216803569e-16	-4.649098389994712e-16	1.1842551782037914e-16	-6.106226635438281e-16	4.9405846472262e-16	-2.305495954720408e-15	-1.1102230246251431e-16	-8.916478666520798e-16	-8.4700470334212785e-16	-8.326672684688774e-17	-4.0791370444481994e-17	8.326672684688515e-17	5.634184524078503e-16	-6.658110879232271e-20	1.6479386207783377e-15	8.977612367266583e-16	-3.813327315649033e-15	1.3920536926507923e-15	8.326672684688585e-17	3.899658373995862e-15	7.027221605142938e-16	1.124100812432973e-15	2.289834988289398e-16	6.175615574477447e-16	6.464671515036692e-16	1.589006703994753e-15	9.666655161974386e-16	-2.3836748001021435e-15	2.2494491370460784e-15	1.234006504118032e-15	1.8873791418627626e-15	-5.9162744148189e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.441134667758558	37.730867734622834	19.82749070256113	-7.525477251742825e-15	2.809558141692037e-14	3.778292584127453e-15	2.003240708905653e-15	-2.1046410217628174e-15	5.582340145693364e-15	1.1507617348229675e-15	1.2490009027033013e-15	-1.623329396352676e-15	-1.6098233857064752e-15	-4.324956364916948e-16	2.4077961846558082e-15	-5.966839099396072e-16	1.776356839400252e-15	-3.9758441862645357e-16	3.1016435546520202e-15	7.806255641895636e-16	3.4694369354295253e-15	1.637578961322109e-15	-2.4147350785597202e-15	3.3792413312028202e-15	-3.0253577421035535e-15	2.0897998588275904e-15	4.821723906746176e-15	4.440892098500628e-16	2.1702190649358042e-15	-9.121344465450386e-17	2.498001805406601e-15	1.5751289161869369e-15	1.0004071123373524e-15	-1.6220487468299698e-15	5.509481759702337e-15	-2.9143354396410363e-15	4.279727330212679e-15	-4.3021142204224944e-16	1.2420620087993939e-15	1.6237011735142948e-15	1.4294121442048816e-15	-8.881784197001266e-16	4.784290354344346e-15	1.154550348042026e-16	1.0744226124480793e-15	-5.9396931817445875e-15	-7.305096954891486e-16	7.771561172376133e-16	1.900771677428724e-15	8.152641344089989e-16	2.914335439641031e-16	3.053113317719157e-16	9.159339953157534e-16	8.326672684688669e-17	1.5126788710517813e-15	3.3869730775920673e-15	-5.824138136765612e-15	7.111654728704658e-15	-1.11022302462517e-15	3.2120573562055574e-15	-2.338415671767151e-16	-2.775557561564038e-17	-3.2836179012880583e-15	-7.285838599102591e-16	-9.114810400593286e-16	2.2273849431542215e-15	1.526556658859591e-16	8.881784197001252e-16	1.334748345093503e-15	-1.984683756256794e-15	2.599808350922647e-15	-1.2691336040273382e-15	-1.3964523981613285e-15	-3.3861802251067243e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	17.498891296801794	38.9124633735607	21.441134667758536	5.5523398554092965e-14	-1.755561858989941e-14	-3.415241179638413e-15	-6.633454568347486e-15	4.240625201077145e-15	-1.7315667253686464e-15	-2.388714226420053e-15	-3.6149546809159715e-16	4.857225732735165e-17	4.849883261575904e-15	1.7347234759768035e-15	7.656742248857223e-15	1.2412034204206075e-15	3.0450453484852897e-15	3.8857805861880977e-16	-1.9207954253141305e-16	-5.402338381828431e-16	3.608224830031765e-16	-8.76548459344492e-16	1.169203622808368e-15	-4.226769509864545e-15	8.378714388968043e-16	-7.299716386910409e-15	-3.88163258124446e-15	-8.662983432392717e-16	-3.795574965437254e-15	-3.1779170927509393e-15	-1.4194866474059636e-15	-4.513978309605644e-15	-2.8345381597460953e-15	-4.3677402391668534e-15	-1.053571067243921e-15	-1.654926196081877e-15	-3.3070147882333886e-15	4.739257164887038e-16	3.3306690738754647e-16	-2.2499236829147726e-15	-5.852216564368397e-16	-3.6845526629747375e-15	-3.921876044673684e-15	1.1354023114992381e-17	-3.85407828800759e-15	2.77798124550092e-15	4.756410371061104e-15	5.842548667089885e-15	1.1900203045200885e-15	-4.1633363423442125e-17	1.2642000637957041e-15	-5.045619888927653e-16	1.962019260685032e-15	1.636026579778193e-16	-1.629409032236645e-15	-3.7079048648342036e-15	2.1774309701712706e-15	-1.0422002709405157e-14	3.866974118319202e-15	-6.661338147750942e-15	-1.7366589993267592e-15	-1.804112415015879e-15	-1.7902346272080673e-15	-4.464887845909962e-16	1.3454013801549933e-15	-1.3565985048280741e-15	2.2670307118198823e-15	-4.6257732257157994e-15	-9.992007221626397e-16	-5.993780603195136e-16	-4.1633363423443385e-16	1.6030373657965483e-17	6.425559080165855e-16	1.2496034601711268e-15	-4.544254532168567e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.18383564038727	42.63509144487608	17.4988912968018	-4.7600123640581785e-14	1.5502852499128483e-14	5.905462056152509e-16	7.618905506490135e-15	-2.327719632218504e-15	-1.9984014443252818e-15	-3.719247132494274e-15	6.383782391594648e-16	-1.183358969885407e-15	-9.992007221626399e-16	-5.134781488891349e-16	-6.227580706092232e-15	-3.440744626116575e-16	-2.326464496619486e-15	1.8162554793477174e-15	2.015582743342865e-15	1.4294121442048896e-15	-3.1996873591540254e-15	1.965314235249563e-15	-3.254052090577244e-15	1.9845236565174677e-15	-3.1769610552475825e-15	8.472103085405287e-15	-3.4555691641458e-15	2.706937408435e-15	2.986483605553498e-15	5.757102539198224e-16	-4.232725281383419e-16	8.102662468206662e-15	2.0936660625876938e-16	2.636779683484745e-15	-2.751580686058731e-15	2.6224162696433812e-15	-3.1662981200675282e-15	1.3183898417423704e-15	-1.7006852020240125e-15	-5.48172618408672e-16	-4.857225732735057e-16	3.1973654981081583e-15	-1.0408340855860872e-15	2.400857290751901e-15	1.8960527592426498e-15	2.442490654175342e-15	-1.5262444007811686e-15	-6.515621375768887e-15	-4.3853809472693715e-15	3.7966216550278937e-16	-2.184287375980339e-15	-1.5265566588595954e-16	-5.184793973690439e-15	-2.9976021664879195e-15	2.0886070650760773e-15	9.185360805297201e-16	2.359223927328457e-15	1.0130785099704553e-14	1.415534356397074e-15	4.884981308350689e-15	2.7408630920433552e-15	3.774758283725532e-15	4.498047963732664e-15	1.4294121442048887e-15	2.705133971661246e-15	-2.220446049250312e-16	-2.5829609065540567e-15	-3.0253577421035504e-15	-3.0808688933348074e-15	3.580469254416131e-15	-3.5527136788005e-15	5.045727185793658e-16	-1.1887233063729754e-15	4.739264536368637e-15	8.187894806610573e-16	8.482797797526589e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.32147496325952	44.312465417393135	21.183835640387287	1.4066923252177064e-14	-4.721103372572906e-15	-2.6530748757398066e-15	-6.113843044851868e-15	-8.881784197001241e-16	-7.754830744728156e-15	5.389090545793006e-15	-1.1231241639656604e-15	2.2100377083944507e-15	3.436204317407456e-15	-1.8873791418627673e-15	-1.5631772344688593e-16	3.8959952925635083e-16	-6.446653449232824e-16	-2.422258463488677e-15	-8.725768176716188e-15	-1.9199983650073537e-15	-5.898018563495398e-15	-5.853109534578861e-15	2.775557561562894e-15	-4.399778265486333e-15	-2.35922392732845e-15	-3.7711856787040905e-15	7.656556314756267e-15	-5.451805136790938e-15	1.8690956974112992e-15	1.137978600240786e-15	8.326672684688437e-17	-7.33699346981234e-15	1.4306861879120407e-15	-6.8479572218884934e-15	2.352746222772672e-15	-1.5205895102117983e-15	7.771891423690384e-15	-2.9698465908722945e-15	2.9022121229390795e-15	1.8133883218089461e-16	8.542593349326231e-16	2.1097731225742498e-15	-7.636459685139141e-17	-6.578071420904054e-15	1.9699782431303334e-15	-2.2220543101420347e-15	3.408439713613411e-15	1.0775585761729647e-15	1.1241008124329753e-15	7.91033905045418e-16	-1.754493468097898e-16	-2.6854452657404047e-15	1.6375789613221059e-15	3.1728652416645903e-15	-7.600085505757192e-16	8.285039321265232e-15	-6.575219680797459e-15	-2.329962436780134e-15	-4.4213713954168255e-15	-1.1082701474893517e-15	-8.125444761475364e-15	-7.149492393844516e-16	2.3028194576280025e-15	-2.9053622070239606e-15	-2.6784130469081913e-15	-4.2541825632460414e-16	-1.2767564783189296e-15	4.31193691367241e-15	2.755771439475311e-15	4.4602854638996895e-15	3.96773445223134e-16	-3.0302605038912076e-16	2.9916149402332035e-15	-1.7036967741995622e-15	-1.0338907251832697e-15	-4.6802519234662295e-15	-6.453171330633688e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.358750894664045	44.65466804204531	20.321474963259508	-3.2386474420049586e-14	-1.850547319886201e-14	-1.2553938282703891e-15	-2.0667283867406313e-15	-1.1138397762324382e-15	1.173289905767488e-14	1.9268706150632635e-15	8.227927172175028e-15	-3.4205191696625134e-15	-9.855930545384779e-16	4.380994104677418e-15	-5.297775073574001e-15	1.4651353999753736e-15	2.6842585747573056e-16	1.6016159647036113e-15	5.0588185586179834e-15	6.608213678706428e-16	1.0296646769210264e-14	-4.038436252074009e-15	2.4199332057846082e-15	3.844147222764592e-15	3.403742150712709e-15	1.207367539279858e-15	9.664116137189157e-16	3.871902798380234e-15	-4.507430574265393e-15	-1.9799639736036637e-15	-3.0272404925695213e-15	3.094746681142625e-15	2.4176684446854413e-15	6.353783605562557e-15	1.8835324998350655e-16	-6.938893903907546e-17	-4.613343499938756e-15	-5.554980576535863e-15	-3.2612801348363926e-15	6.739365031779678e-16	-2.92808292050791e-16	-1.5460507858316122e-15	1.0625093490049517e-15	2.8676723920108663e-15	-2.2750922785376527e-15	7.247055725031953e-15	-4.8073019055444106e-15	2.0884410895736403e-15	6.355183993007342e-16	4.458239333260422e-16	7.032325028870601e-16	3.890230759478805e-15	2.0070750617051642e-15	2.433569700344553e-15	-2.019218126037006e-15	-7.772692517074359e-15	-2.1857515797307884e-15	-5.689893001203924e-15	1.056211037873715e-15	-7.216449660063564e-16	4.151293655533035e-15	-7.07641880471864e-15	1.1209613586592072e-15	3.908963477111232e-16	-1.4051260155412128e-15	4.857225732735058e-16	2.3211244697896677e-15	7.216449660063524e-16	-4.71082649730225e-16	-6.4929259992865884e-15	1.5190864452923138e-15	-4.149458554536526e-15	4.508391584751114e-16	-3.220356663258008e-15	8.784129756116882e-16	-4.228553938400305e-15	2.0816268703659688e-15	2.569905847174327e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.9897602010791	43.86924947243891	21.35875089466405	3.9054191315196845e-14	6.3022662679981815e-15	-2.381867249605477e-15	2.960148915017363e-15	3.2468445375127063e-15	3.3647905558250553e-15	9.807967430545257e-17	-9.15933995315754e-15	3.4481689073435384e-16	4.948186560284205e-16	-1.8774128717419182e-15	1.6611600855837412e-15	-4.6337591529116035e-15	-7.772197174248663e-16	9.85322934354826e-16	1.9199559861257594e-15	2.7021971829570633e-16	-1.1865505608131115e-15	9.624153977227215e-15	-8.025094756649679e-15	5.403430606114721e-15	1.2542801632853875e-15	1.819864288607144e-15	-3.561387296180387e-15	-3.608178009467905e-16	6.735134841435396e-16	5.688323870392263e-16	4.672951790393125e-15	-3.9508529459204225e-16	4.217352125480209e-15	-2.249375324948862e-15	-1.1038354454366931e-15	3.509603159366526e-16	2.4459601011272988e-15	8.817434625092085e-15	-4.053376493084731e-15	8.555656183517611e-15	2.395476736594013e-15	1.2868055429148116e-15	-4.857225732735111e-16	1.9656740756499053e-15	-5.364196133905307e-16	-4.664142393306812e-15	7.501015784095663e-16	-2.5561476863089636e-15	2.2624858510763216e-15	-6.834814421721294e-16	-1.0514039188519833e-15	3.6082248300317573e-16	-6.942574387513459e-16	-3.441691376337988e-15	5.310964593503023e-16	2.0816681711721483e-16	9.928386514330774e-15	6.802235619121935e-15	4.829470157119429e-15	-2.644241753619441e-16	9.622251142466902e-16	-2.1632360894910073e-16	-4.27050578882905e-15	3.4000580129145435e-15	6.195130541707515e-16	1.6237011735142897e-15	-1.7868151849016245e-15	2.1665154552214996e-16	-7.581504098573243e-16	1.0559305480286122e-15	-2.099082775049656e-15	2.93086791951957e-15	-2.0469737016526324e-15	4.533776359225683e-15	1.0402703292757456e-15	8.151207909012342e-15	-1.2050637171296158e-16	3.580469254416131e-15	2.5812685322534854e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.91382329764048	43.528160839886475	21.989760201079104	-8.268466286129374e-15	-5.614116098246503e-15	-4.019456858141168e-15	7.097644306991466e-15	7.008033339976616e-15	1.9646003740394125e-17	-1.643636409292046e-15	1.238483687727815e-15	4.718447854656828e-16	-2.2737722093241023e-15	3.932144190826952e-15	2.448663935806631e-15	3.6060079379757805e-15	-2.252761931420639e-15	-3.3086062402100135e-15	4.0338332150407465e-16	2.1948431480724647e-15	-3.661285937452242e-15	-1.3269994025844491e-15	3.4484691851278092e-15	-4.218847493575592e-15	4.253813961265871e-15	-5.52335954751016e-15	-1.9070278767862652e-15	-3.635980405647389e-15	3.6106403590077966e-15	2.211777377221111e-15	-3.6095047084367904e-16	2.914335439641013e-16	-6.8423181257607395e-15	2.5255926139184737e-15	6.294818811421641e-16	3.9651292573553507e-16	-2.5534990746521143e-15	-5.1902926401226e-15	1.890314532481977e-15	-8.041034787879392e-15	1.721787070453508e-15	-1.573394192710964e-15	-1.89120718524836e-15	-3.941291737419305e-15	3.2724226262903476e-15	-5.425705416464663e-16	2.0539125955565396e-15	4.60935725425344e-16	-7.173037794160404e-16	7.45820799389814e-16	-2.242403310097916e-15	1.673098526370473e-15	-2.622901895676931e-15	-4.712865704875345e-16	2.498001805406588e-16	3.330669073875458e-16	-1.2064223585421655e-15	-3.913536161803675e-15	-4.463943507010456e-15	-3.6359804056473885e-15	2.093914434104885e-15	1.3454109183766912e-15	-1.4819685293344587e-15	-3.721716470620748e-16	2.5736752587773982e-15	-1.903245499193722e-15	9.92261828258735e-16	-1.1048674794181194e-15	9.15933995315754e-16	-1.1021680749167346e-15	2.279872190460995e-15	2.4253779308236895e-15	3.1641356201816965e-15	1.863058087050738e-15	3.227971550596912e-15	-2.15591403402359e-15	-3.4477418381905226e-15	-5.425446738145842e-15	-3.024409024123374e-15	3.836118074005269e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.665260178005603	39.09457775000239	19.913823297640473	-6.962617967027781e-15	7.27117399630678e-15	9.137020086693708e-15	-7.552227853037018e-15	-9.021456686483815e-15	-1.0055700801001971e-14	-3.768575380092384e-15	2.4161847416170395e-15	2.2864711642761554e-16	-2.2411262464725435e-15	-3.5321760256095923e-15	-3.7860286839525453e-16	-4.561585027126587e-15	2.4284882047782406e-15	3.3177072847505043e-15	3.893599138633937e-15	-1.1034972077368732e-15	3.4013820697444624e-15	-3.878251522541802e-15	1.8822208790987934e-15	-5.165301770250774e-15	-5.993409677728505e-15	4.5249439195700154e-15	-8.569629529673506e-16	4.9603709101377655e-15	-1.8591236358405726e-15	5.371519334382138e-16	-3.68215004461379e-15	-5.839102487272986e-15	6.1641490797191095e-15	-1.2786428364097374e-16	-2.585829611660262e-16	-2.0678508918276626e-15	-4.768062171217237e-15	3.9514457899357574e-15	1.831867990631504e-15	2.3207134915099914e-15	-3.1459161463569425e-15	5.634270348539308e-16	1.4017883843378232e-15	3.64737210768094e-15	-3.794946947206719e-15	1.874947768902698e-15	-1.7932191719749438e-15	-8.049116928532375e-16	-1.5692242574089271e-15	-1.6460354062371239e-15	2.004405923988617e-15	-4.4883704369306565e-15	2.7339241981394488e-15	-3.764369018617358e-15	4.067509924515346e-16	-2.9767854847762006e-15	-1.121258210386553e-15	1.3596222134553202e-15	-2.77555756156291e-16	4.309053114326388e-15	-2.264879379914938e-15	6.513949052812291e-15	4.63720597300709e-15	5.332213942890936e-15	-3.101043406780752e-15	2.5305904586620157e-15	9.320131325504709e-16	1.7454257755292918e-15	2.70626016692256e-16	8.55062512794983e-16	-1.6653345369377454e-16	-9.167462422725568e-16	-3.858025010572419e-15	-7.102314778063521e-15	-6.227596418747201e-15	-2.682299701070711e-15	-1.3768830090333926e-15	2.835912350035177e-16	1.1103012121940435e-15	-2.917896587757295e-15	2.3037127760971994e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.867821822684373	43.90868837921743	19.66526017800561	-7.20575988552221e-15	5.164192020500926e-15	-4.858254363326433e-15	2.775836805327752e-15	2.2020062640994943e-16	7.612524117101837e-15	5.461541847047197e-15	-2.4975101045194013e-15	1.4935457302022262e-15	6.517359892828218e-16	-1.7602448886706072e-15	6.437805825904581e-15	4.2376508857030324e-15	5.092828743411622e-16	-2.253817519890299e-15	-9.381384558082571e-15	-4.300554160453054e-15	-3.7646305393471267e-16	2.8745062118572674e-15	-4.1066596306536025e-16	7.817350390125553e-15	7.632783294297969e-16	-4.126296090705016e-15	2.24158192559559e-15	-4.746899088965101e-15	5.792730988467931e-16	-5.315192730392936e-15	2.456368441983158e-15	4.162686376197941e-15	-6.477267932896724e-15	2.2314667708057774e-15	-2.9005554887807026e-15	3.622892102912096e-15	6.188690045381013e-15	-1.5126709705911799e-15	5.841547534189389e-15	-5.9674487573602164e-15	3.6714021309841095e-16	7.093136758746404e-16	1.9722150863734818e-16	-3.999348318480613e-15	1.6197962825580892e-15	-1.7844538643241534e-15	6.499339773106639e-16	-1.2420620087993943e-15	-2.9855089498266104e-15	1.6506954882558086e-15	1.441555208536726e-15	3.369841980096014e-15	-1.706097692002953e-16	7.285838599102593e-15	1.2693852952236448e-15	5.980489222700791e-15	1.2677394446773865e-15	1.0411828649050395e-15	-3.8204271941897935e-15	-2.0539125955565396e-15	-2.6020852139652466e-16	-3.8434787521261775e-15	-1.4467059664073795e-15	-1.1247037442450706e-14	3.199149946423143e-15	-5.3474260725241255e-15	2.8729613383833714e-15	-1.3027094436230894e-15	-2.818925648462451e-17	-3.025632209718264e-15	2.6191300999421854e-16	-1.9984014443252806e-15	8.374377580278038e-16	3.2106167108448364e-15	9.788752148669788e-16	1.122519625358816e-15	4.279320075893484e-15	6.649246849003864e-16	-1.9489718453123766e-15	4.0534986883030184e-16	1.4849232954361496e-15	4.4408920985006173e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.248590120377425	40.99599012144964	19.867821822684363	3.14316204554558e-14	-7.00414441807384e-15	1.5865613109582454e-15	-6.6440681109375e-15	3.1405661735246782e-15	-1.3175073982133158e-14	-2.1432500786170836e-16	4.8187963179323585e-15	3.6404317942243427e-16	-8.731619108905929e-16	3.023304001891075e-15	-7.975375028368979e-15	-1.916079247439247e-15	-6.1290150583506595e-15	2.7533131552168505e-16	3.932035465696973e-15	6.9160420817887065e-15	-3.9622870675232416e-16	1.1282689036902356e-15	-4.4281060083240074e-15	-2.240261326499459e-15	-3.770044923819383e-15	-7.193550809663384e-17	-3.0499568519413385e-16	8.198816667351612e-15	-4.348637852260204e-15	1.2299911593244547e-15	2.456368441983153e-15	2.8258996631509977e-15	9.665768350344202e-16	-2.1443455763348337e-15	5.2801280590752685e-15	5.052736732240681e-16	-4.4023284363048825e-16	-1.8033624101422893e-15	-2.2039657076207637e-15	6.6427890012172165e-15	6.938893903907136e-16	1.2319569110850787e-15	1.6197379458123979e-15	1.4571677198205138e-15	4.000865154952084e-15	5.842915398312259e-16	6.245004513516507e-16	4.1325788453808054e-16	3.2432316220087492e-15	2.307005335004513e-15	7.747492012389144e-16	-2.912386287196381e-15	-2.935730033558287e-15	-2.936054091180065e-15	-1.1102230246251458e-16	-5.768204287003498e-15	-9.570556373381571e-16	-5.500782713987258e-15	3.568458359615361e-15	1.6792123247455388e-15	5.8286708792820695e-15	1.762768064973281e-15	1.6653345369377232e-16	9.203508334374638e-15	-6.661338147750953e-16	7.571887994575897e-15	-7.423802936821722e-15	1.6722734308416426e-15	2.2471063738120064e-15	-3.3383601949940794e-16	2.1510571102112404e-15	2.7528821885206033e-15	-2.2397764772297604e-15	-1.2098930489378207e-16	-6.106226635438354e-16	-1.4980593020326612e-16	-9.99200722162641e-16	1.2905173399669613e-15	-1.6049868662076323e-15	1.0472304042046055e-15	-5.414497742050088e-15	-4.915493351084091e-16	-3.080868893334806e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	23.16203721431752	43.41704194048847	22.248590120377447	4.3505556736812685e-15	1.768016828031935e-14	3.703021601819783e-15	4.793631668951828e-15	2.854038177457055e-16	1.1577428616083375e-14	-6.032508878280971e-15	3.985756465421537e-15	-2.4795860927710373e-15	2.8935237981471913e-16	-2.552108384263671e-15	2.0007243538692143e-15	6.946592733504658e-17	1.0233916868535358e-14	4.7855191383637446e-15	7.777284375436594e-16	8.577880823467155e-16	1.470375766239461e-15	-3.2190848396328556e-15	7.942210607640623e-16	-1.3740120524355653e-15	3.464151500393521e-15	1.1102230246251565e-15	1.2834125528531241e-15	-5.334869163547109e-15	7.593213247255843e-15	-1.9081958235744767e-16	-5.517565909659917e-16	-4.808653475407705e-15	-8.973625061923218e-16	2.978349308169789e-15	-1.0378515867182505e-15	-1.5203341187949868e-15	6.03683769639929e-16	1.3104780751517623e-15	-1.6927151473321238e-15	-5.841449270266213e-15	-2.8505688464976586e-15	-4.996003610813195e-15	-3.698873647697478e-15	2.4417540604086106e-15	-9.661875383406999e-15	-1.5022705301959145e-15	-4.866524134161978e-15	9.228728892196651e-16	7.167167420612697e-16	-3.441691376337986e-15	-1.3877787807814176e-16	7.158011457662159e-16	1.4874247037825257e-15	8.786339865742867e-16	-1.2442909527608497e-15	2.6784130469081846e-15	-1.3877787807814504e-15	5.110313163033043e-15	2.6501062831299215e-15	1.3171802670579801e-15	-5.870304242705514e-15	-8.604228440844974e-16	7.216449660063519e-16	-6.023822253653818e-15	8.777001053218972e-16	-9.690960180290536e-15	4.851551321123521e-15	-2.6367796834847464e-15	1.1002529690968086e-15	4.040182881178412e-15	-6.883382752675979e-15	1.276756478318941e-15	-1.370055762659846e-15	-2.380231343133238e-15	1.4710455076283338e-15	2.6386696558946403e-16	1.7132802597612326e-15	-1.1171619185290663e-15	2.546161710376443e-15	5.085183452939586e-16	4.551914400963141e-15	-5.986650815207438e-16	7.330274636549587e-15	-3.885780586188177e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.493351481125234	41.85423090761209	23.162037214317518	-3.2299044715319322e-15	-2.7173847212193096e-14	2.2179196837358717e-15	-4.514902339959631e-15	-7.231772730760526e-15	-5.217995949291514e-15	3.6739089056745265e-15	-1.2330546073840769e-14	4.058063286541089e-15	2.4040465913677695e-15	2.765544640129244e-15	-6.123104184785815e-16	3.806737896375162e-16	-5.551115123125777e-16	-3.738248904863553e-15	-2.9559688030644793e-15	-5.151328625762639e-15	-1.9012569296705806e-15	-1.3877787807814475e-15	5.412337245047639e-15	-2.1800793415548995e-15	2.4702462297909733e-15	-1.4988010832439584e-15	2.8040181583904755e-16	-2.001265252716332e-15	-4.6993658964211704e-15	1.472177918534205e-15	-4.413136522885003e-15	2.0671104161894288e-15	2.7131075164277267e-15	3.7757029783980157e-16	7.771561172376097e-16	-2.4286128663675303e-15	1.3739009929736312e-15	8.326672684688737e-17	4.0245584642661925e-16	1.6098233857064772e-15	6.494794160109709e-15	3.52495810318487e-15	1.3366051057288364e-15	5.755056898461434e-16	6.033298184730271e-15	-8.673617379884036e-16	5.322087535586485e-15	2.9675564315956316e-15	-1.1102230246252194e-16	1.2011975828000382e-15	-9.15933995315754e-16	1.3877787807814459e-15	2.0608514894604472e-15	-2.9912876761404647e-15	1.6666200365088738e-15	-4.612631096852743e-16	2.817190924986336e-15	-1.3739009929736346e-15	-2.6017750864203286e-15	-7.077671781985372e-15	-1.526556658859589e-15	9.992007221626409e-16	9.43689570931383e-16	6.064338654468844e-16	-4.024558464266185e-16	5.8078541975703525e-15	1.582067810090849e-15	3.455685398900149e-15	-1.6169080101441865e-15	-2.4739827413236206e-15	6.629177876609896e-15	-4.9960036108132044e-15	4.843347944927247e-15	3.2196547497652385e-16	-5.412337245047643e-16	2.498001805406608e-15	-1.6262256696122764e-15	6.666396451707459e-16	6.938893903907223e-17	-1.7737331719058972e-15	-5.551115123125781e-16	-6.874964619497282e-16	-3.912045931462295e-15	-3.930883396563448e-15	-2.5812685322534846e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.176351691856855	39.67974924373104	19.493351481125213	3.948241195695715e-14	7.114117812680845e-15	1.3000263633536591e-15	1.114011322487101e-14	1.994467716194121e-15	4.553444525287454e-15	6.777308543039219e-16	7.610827890597532e-15	-3.1434063336537065e-15	2.382433396395655e-16	1.499335362165234e-16	-2.863183672921034e-15	-1.3272336038722597e-15	-4.535606681068815e-15	1.4252466663953327e-15	2.343426000086413e-15	-1.1170765201538303e-15	4.2153780466236264e-16	4.158799380009231e-15	-3.1774318052543474e-15	1.4857304499466516e-15	-7.060324547225603e-15	-3.347446231529799e-16	-2.2389751820703367e-15	5.028465593167309e-15	4.358997667321705e-15	2.8871642052057702e-15	6.002311518905961e-15	-1.6219664500383162e-15	-1.596465128307812e-15	-8.604228440844812e-16	-1.332267629550184e-15	2.5882074261573942e-15	-2.5434139449923434e-15	-6.93889390390683e-17	-9.947721604797907e-16	1.859623566247138e-15	-5.1280186847055296e-15	-1.5052354068242679e-15	-4.3298697960381e-15	-8.32667268468759e-17	5.977390818938011e-16	-1.949135808161186e-15	-1.1379786002407776e-15	-2.617886436058183e-15	3.2723010802499685e-15	-3.2751579226442114e-15	2.089053512786934e-15	-4.076600168545537e-16	-3.562974830066453e-15	1.478229574909083e-15	-5.793663423539417e-15	2.0399560644715934e-15	-4.004683788564828e-15	4.996003610813313e-16	1.3431853426574163e-15	4.404375657034824e-15	3.8303594663913916e-15	5.523359547510148e-15	-3.093044738098481e-16	-5.551115123125806e-17	-1.4294121442048938e-15	-4.475586568020213e-16	-1.7848273531253126e-15	-2.2298344070363543e-15	-1.7109457640937196e-15	8.743006318923109e-16	-2.9420910152566656e-15	3.2592888534835036e-15	-3.5887732888942335e-15	-2.6020852139651937e-17	-1.9234637836687728e-15	-1.9810542095655176e-15	1.346145417358002e-15	-1.5057399771478691e-15	-1.511173477292718e-16	4.85722573273508e-16	-1.27675647831893e-15	6.471915475402374e-16	-2.6841622804576074e-15	4.7991219851008584e-15	4.8572257327335875e-17	1.5265566588595906e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.012850238823095	38.969124072019795	19.176351691856866	-2.0151304680627302e-14	2.2739200064676568e-14	-8.914490103172077e-15	-7.676534822850553e-15	-3.899666199458679e-15	-9.043866162767898e-15	-1.2814592797643071e-15	-2.8442376776752536e-15	1.1504719468900263e-15	2.544912100503951e-15	-7.300507353394314e-16	2.082356448095618e-15	4.691573544407496e-17	1.9785546512844262e-15	-4.156860253030298e-15	1.0791548831472626e-15	6.822379853385287e-16	7.406225332292229e-16	-1.3322676295501855e-15	-2.0117113172404587e-15	-4.177214130152151e-15	1.6038408228192628e-15	3.600700445698457e-15	5.473103029091399e-15	1.8735013540549536e-15	-2.0285686027584237e-15	-3.261280134836395e-15	-8.379942927136956e-15	1.929012505286209e-15	-8.639568427104603e-15	-2.580614775401582e-15	1.2698175844150187e-15	-2.326223823755913e-15	-3.1269957763394914e-15	-8.604228440845023e-16	2.5780328356413696e-15	1.4451153683672352e-15	-2.3724211369129706e-16	3.0888121943687703e-17	3.660803364848747e-15	-1.2212453270876722e-15	3.3306690738754933e-16	-2.7870927235871075e-15	3.677613769070833e-15	4.649058915617841e-15	-3.248667880987295e-15	5.351785972280133e-16	-3.3570014620763668e-15	5.134781488891348e-16	1.6098233857064689e-15	1.3244613739082948e-15	3.108624468950445e-15	-5.412337245047648e-16	3.701085674101529e-15	3.620370053868542e-16	1.731473800493667e-15	-1.9162615342789665e-16	-1.5473733405713131e-15	-5.91945461605124e-15	-2.872702076217581e-15	-1.96544169828172e-15	3.1978653863458433e-15	8.32028468311929e-16	1.526556658859592e-15	4.1633363423443725e-16	3.2302666767513455e-15	5.8117938857059325e-15	1.5499403974447953e-15	-5.945936959200743e-16	1.9151347174783935e-15	-6.661338147750967e-16	2.5569219167469066e-15	3.9718971030107567e-16	-5.218600934478023e-30	1.5265566588595938e-15	-1.6620681171791213e-15	1.2490009027032878e-16	1.4988010832439603e-15	3.404181536489653e-16	-2.3869182900035594e-15	-4.5102810375396984e-15	1.2649443454007697e-15	-4.3853809472693675e-15	3.3306690738755515e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.03021979092837	38.20971355993935	19.012850238823123	-2.862481609442106e-14	-7.229428335020704e-15	4.088085123000759e-15	5.0161922889581336e-15	1.0206951516558005e-14	6.520134746853995e-16	2.639370102399971e-15	8.901694629797464e-15	2.957590388109223e-15	1.5960817033884374e-16	-1.9064077659430856e-16	-5.9315608276109785e-15	3.7876654747919125e-16	6.861317482333754e-16	6.883600344844402e-15	5.61962361655857e-17	8.935690554645454e-15	-1.7866219894724294e-15	-1.3373127434199776e-16	-1.962493749315793e-15	2.609499156166832e-15	2.785899854562237e-15	9.20312073143941e-16	-2.338809628327967e-16	-8.77320836982446e-15	-1.5752061981408792e-15	1.1921074644132826e-15	1.0765693891912066e-14	-1.6569647550724113e-15	6.992832617113569e-15	3.4000580129145443e-15	2.963836576021767e-15	2.6506574712925597e-15	8.89240042826721e-16	-4.3021142204224564e-16	1.7661276889055087e-15	-3.586858116463898e-15	-8.881784197001246e-16	-3.2751579226442118e-15	2.3896626300178213e-15	-3.585251550237409e-15	4.551914400963142e-15	8.918260574063089e-15	-2.722797155747231e-15	-9.711721867590178e-16	-4.937023012629991e-15	-5.693689603080058e-15	4.3265624723851716e-16	9.159339953157512e-16	-9.418764454760956e-16	-1.7902346272080645e-15	-1.0482092906033887e-15	3.3306690738754755e-16	1.100706780599569e-15	-1.7375726059264908e-15	-2.1541394363671216e-15	3.635980405647398e-15	-5.991916070218359e-16	4.440892098500649e-16	4.621930787844781e-15	2.5264392806752916e-15	-2.7368221375068255e-16	3.608224830031774e-16	-3.8302694349567956e-15	-4.579669976578753e-16	-4.806650972095879e-15	-7.212167739129698e-15	-1.8455001520448538e-15	-4.63994691424025e-15	1.5265566588595427e-16	1.0656655743552834e-16	1.6303992961365284e-15	-2.2204460492503074e-16	1.369801916105167e-16	-5.128319706338038e-30	3.337607967779378e-15	-3.365683479605258e-16	-1.172673069760321e-15	5.134781488891358e-16	1.6243440774922537e-15	6.091323356577414e-15	3.1402913970256597e-15	6.411755078889101e-15	-5.863365348801581e-16	-3.238303249174422e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	26.294127128666286	42.63319704942159	20.030219790928317	-1.5641814270233052e-14	-2.871448941283588e-14	-3.709439439930921e-15	-8.452452192531313e-15	-5.326413052869755e-15	2.7116850270926746e-15	1.4373941201997025e-16	4.3239383163670345e-15	-2.3880187227091802e-15	-1.5886455865036217e-14	-4.633525707150703e-15	3.32148098622105e-15	5.695363727470422e-16	-2.0470847047702526e-15	-3.582837841149845e-15	1.2649167982783127e-15	-1.2387037053573442e-14	-3.138423089658194e-15	-3.5247300744855045e-15	2.352019388679799e-16	1.1934897514720449e-15	1.949772879106509e-15	6.30473221131095e-16	-3.4613071502459396e-15	8.748737594645746e-15	-4.590505030691733e-15	1.0082857156389549e-14	-1.0933368044043852e-14	-9.853229343548258e-16	-5.551115123125466e-17	8.290753892181617e-16	-3.469446951953619e-16	-3.995501846043582e-15	6.331307006446352e-15	1.2836953722228436e-15	-4.072240433309226e-15	2.026157019940912e-15	3.247402347028582e-15	4.218458948012456e-15	-3.939557013943325e-15	6.467465191417544e-15	-1.0718238068191408e-14	2.5589793561428888e-15	-3.0184188481996534e-15	-7.673423264010167e-15	1.1796119636642284e-14	8.765733599881751e-15	2.1799272089970557e-15	4.3882644790733575e-15	-6.574601973952075e-16	5.89805981832114e-16	6.397660179402465e-15	4.983472757216638e-16	-6.252991663436785e-15	-1.7643907753093494e-15	-1.2266038441611692e-15	-1.8849857849372113e-15	1.9428902930939717e-16	-1.8388068845354135e-15	-2.002076335260417e-15	1.3183898417423773e-16	-4.036233963266363e-15	-5.100087019371792e-16	5.4649004636114266e-15	-3.7955749654372484e-15	8.902562934562474e-16	-2.220446049250325e-16	5.564992910933598e-15	3.057326203513703e-15	-3.8710452469470836e-15	-1.876246180476294e-15	1.831867990631509e-15	2.3679312497788756e-15	-4.128556544612806e-15	1.1354481130464032e-16	-5.568159364403943e-15	-9.992007221626413e-16	-5.863365348801632e-16	3.0253577421035516e-15	6.911138328291596e-15	-5.413851055594895e-15	-2.2720032797013965e-15	-1.095013866043377e-14	-1.9747582008668908e-15	-7.702172233337051e-16	-6.1270433171500834e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	18.145307818553924	42.29858539876658	26.294127128666304	4.8184688201079646e-14	5.974255112105618e-14	8.578542339374522e-15	5.7574994717024426e-15	4.909351675442678e-17	5.671493309441e-15	-2.8580435784002725e-15	-8.362183295642356e-15	-2.9745357045383614e-15	6.90190119313665e-15	5.681647906841937e-15	5.7994262868122694e-15	-1.2011148648119214e-15	-2.6644073597507116e-15	-1.2062109160711668e-15	-1.8515388193665683e-15	6.022758378713978e-15	3.1776004609127153e-15	4.929834952589812e-15	2.652549250064363e-15	-3.456681835977169e-15	5.313102162131192e-16	-1.6544120081882547e-15	1.4213621671943912e-15	-6.4809269062493505e-15	9.345055403911467e-15	-1.2797614813529258e-14	6.116753334290233e-15	-3.472320173491452e-15	8.785086978479921e-15	-4.16333634234434e-15	-1.0491446836229489e-14	-1.3222299633504135e-15	-5.130428901665962e-15	-4.302114220422373e-16	-2.5684708616833707e-15	-1.2767564783189304e-15	-1.2745875208885586e-15	-3.257816171461498e-17	8.89062215090861e-16	-6.160151979807234e-15	6.486480705357768e-15	-5.967448757360216e-15	8.659739592076226e-15	2.086872341600099e-15	-7.18570248161393e-15	-2.1004828470949854e-15	-6.77236045021346e-15	-1.2991206565094892e-14	-6.309143888021633e-16	-8.118505867571464e-16	-1.3346869740880239e-15	-8.326672684688594e-16	8.220839810988328e-16	2.9042441984461275e-15	3.921481269389306e-15	-1.0272744539242725e-17	2.2610045005591508e-15	1.9984014443252834e-15	1.3461454173580015e-15	-2.50513451989941e-15	5.6680686235356865e-15	1.1718871112393423e-16	-2.2849296470338963e-15	2.2541709897856696e-15	-1.0916808792148963e-15	3.4416913763379837e-15	-2.5415130192321086e-15	6.243315805834341e-16	-1.7254883216240286e-16	3.69238194401041e-15	-6.286857363113863e-16	-3.474471868342909e-16	-2.3567498751259597e-16	-3.4555691641457985e-15	4.7029898744355104e-15	2.081668171172168e-16	3.2959322551805283e-15	-2.7638497929905766e-15	-3.7458968503785445e-15	-2.3766815926098117e-15	-5.9474278510298856e-15	1.0971318513796878e-14	1.8041912147440927e-15	2.6329301813462483e-15	5.806659553189048e-15	-3.2986701208686558e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.823773045606153	44.61141905744365	18.145307818553942	-2.4051894343583434e-14	-2.23284861523648e-14	-6.384990830232654e-15	-3.0965099916739142e-15	-2.300782680451972e-15	-4.0137751805402305e-15	2.6143854206375865e-15	-1.0295688838667037e-14	4.5673805053028764e-15	2.952898820861185e-15	-3.1765716071781404e-15	-7.445784752256949e-15	1.5868497298006813e-15	2.4067461536019734e-15	-3.4487423929101195e-16	7.42223854836157e-16	8.944425761357435e-16	4.092417498572449e-15	2.1601795924328356e-15	3.6686020120529907e-16	3.833771062650417e-15	-2.8847428885694598e-15	2.335221393664722e-15	-3.2756863511024225e-15	1.6177490890408129e-15	-4.591326925378859e-15	5.884182030513328e-15	-4.968227554647836e-15	7.384241398174585e-15	-2.8927549657419247e-15	4.772156617545555e-15	3.04335723772349e-16	1.0501390938984815e-14	7.13190386203465e-15	5.467848396278894e-15	3.5665914666083075e-15	1.5919096170467506e-15	-8.74300631892312e-16	-5.043562500045461e-15	3.3629651031187446e-15	2.1671556537273053e-15	-1.4432899320127065e-15	2.6338292032612135e-15	-3.1614560840707232e-15	-1.6210266453289604e-15	6.383782391594757e-16	1.718361032934285e-15	7.81319453579954e-15	1.0273846537835298e-14	-6.035095125336891e-15	7.749111459126878e-15	-1.8617385629370605e-15	-7.21644966006353e-16	1.2880241487153603e-15	1.7496031225137752e-15	-2.692290834716006e-15	-2.8620408101932174e-15	2.498001805406607e-16	1.3287056416395658e-15	4.090697848366298e-15	6.120235542455097e-15	-4.124238193111164e-15	-1.0191155928762142e-15	-4.16311274514393e-15	-1.3594226612133487e-16	7.320533068622146e-16	-4.73374148767814e-15	4.857225732735059e-16	1.7366837656881784e-17	5.491715120814787e-16	-2.5185134764619026e-15	9.508766837012797e-16	-1.2906342661267459e-15	4.601361541140837e-15	3.0062607829038076e-15	-1.3600232051658174e-15	2.5595345696488934e-15	-2.1371793224034256e-15	1.068998638385046e-15	2.05391259555654e-15	4.302114220422482e-15	2.8865798640254066e-15	-3.1982229032570564e-15	4.041879239846491e-16	-1.2385000834268625e-15	-2.611701549583263e-15	1.1102230246251563e-15	-7.480127628411994e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.523122564109837	46.95417657357876	19.823773045606128	-1.1230517807500299e-15	-1.0941267879207732e-14	2.175707040675742e-15	2.854205974230982e-15	2.2354654695879725e-15	-3.5230182827042808e-15	5.250078125760345e-16	4.394025410072589e-15	-3.582853833247719e-15	8.109683150127119e-15	3.954787598063203e-15	7.839738517680415e-15	-4.141106056885815e-17	4.640015945469347e-15	-4.015082040156981e-15	5.464791618649368e-17	-2.0317344259116636e-15	-3.66976060085759e-15	-2.152302478030729e-15	-2.877791286396079e-15	-4.7515360470411845e-15	-5.674669526020684e-16	-1.2951050886456011e-15	8.469508947900037e-16	6.422438483558542e-17	1.6671796099922215e-15	6.42561734845681e-16	-2.209915678193406e-15	-4.935206472537124e-15	-3.099114768690843e-15	-4.3747596145206854e-16	1.0293784743274194e-15	-1.1309518547101868e-14	1.588195931174548e-15	-7.0571314537855684e-15	-6.881066892147685e-15	-2.263766313972882e-15	8.599079582755559e-16	3.5085023100555308e-15	-1.1667732215531697e-15	4.2882364326146656e-15	-4.917179379398618e-15	-2.3351386847325124e-15	-6.252129047212858e-15	5.1783709335269904e-15	-5.597101601786747e-15	1.901256929670582e-15	-3.2289544319663077e-15	-7.621505266804524e-15	8.631474523328078e-15	-8.764260586045483e-15	5.963977550858781e-15	-2.108173810645567e-17	7.241313478377912e-16	1.0882608170951224e-15	2.1667358338766656e-17	-2.1536062885199326e-15	-1.2441981116242476e-15	6.566646799391446e-15	-6.85694175585318e-15	-7.553439799592712e-15	-3.3093581244966737e-15	-4.524949654237612e-15	5.188837664573003e-15	1.9984014443252814e-15	1.3008970822230947e-15	1.8346667035496825e-15	-2.0179687152741838e-15	1.1963564507527512e-15	1.011167036189667e-15	3.2607785885731245e-15	-1.5990482334762359e-16	9.219232559573409e-16	-1.8361703502633775e-16	-7.344594495063252e-17	-2.507875078448348e-16	2.6367796834847774e-16	7.816211306462276e-16	-1.5057399771478672e-15	-5.832108301744245e-17	-2.2858110533329075e-15	-1.787923667291158e-15	-8.925233038566023e-16	-1.403730451782761e-15	1.0076238226585832e-15	1.3691301175947485e-15	-3.619420443219264e-15	6.084185864775825e-15	-1.4489942197974731e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.833309676729563	42.131085083619446	19.52312256410986	1.0484277218452362e-15	2.1228220295838292e-14	-1.7210915117713438e-16	-9.185546144029046e-15	-9.328457455331561e-16	5.525036318130273e-15	-1.3328304321972038e-15	9.224563404873783e-15	5.2242519289511756e-15	-1.3130528297278874e-15	-1.92793029612721e-15	-6.820645901432562e-15	-3.796668078542472e-15	-8.56901003271384e-15	8.511697957218974e-16	-9.41877056426795e-16	4.84774150813267e-15	-2.7150390383186777e-15	3.855661527706714e-15	5.703610596073182e-15	5.3399208771462744e-15	2.7516441409680003e-16	-1.444975044948446e-15	1.791659818962299e-15	1.669855512992906e-15	-3.2140779334339933e-16	9.817754831249273e-16	1.828967197487818e-15	3.762886841246893e-15	4.668268771707384e-15	-1.2054814120981761e-15	4.683825981827369e-15	5.150608022522976e-15	-5.630570236619907e-15	3.673371745366061e-15	-1.924979334775974e-15	-3.040933023632937e-16	1.5820678100908463e-15	-1.5808421222597063e-15	-1.2351231148954898e-15	-4.430081433570276e-15	2.0104188589034887e-15	5.433308765699443e-16	4.941458453820798e-15	-8.301850415429634e-16	8.43272705368675e-15	-4.5430224370719595e-15	2.2482016248659333e-15	3.3092671657977067e-15	-1.3877787807814394e-15	4.6614967953209854e-15	-1.447523141654317e-14	-1.835535228425899e-15	1.677120013170353e-15	-1.7605688303443876e-15	-5.958389919475124e-16	2.920204711802622e-16	-1.3978836526022404e-15	-5.412771250200166e-15	-4.384513563336889e-16	2.6762456961453403e-16	5.4886650779906184e-15	5.8967156683822475e-15	-2.5736483513131992e-15	-1.3322676295501894e-15	-1.8778813503398427e-15	-6.021414968377458e-16	6.2016364266170755e-16	-1.109092018265341e-15	5.990476929680486e-16	-5.741735434204504e-16	-2.3339318022045133e-15	-2.5352983601401036e-15	7.6130858243086e-17	3.4474474067414306e-17	-6.415259532287641e-16	-1.7236572414486168e-15	-1.5271093945761296e-15	-1.4540644724502613e-15	2.5812685322534858e-15	-6.661338147750939e-16	-3.89960392400226e-15	2.314735700180278e-15	7.494005416219859e-16	2.298485112910408e-16	1.0402567264000755e-15	1.845913170134369e-15	-1.9365278857169644e-15	2.6745004072230162e-15	-6.272760089132138e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.654102918959982	45.32603573658004	19.833309676729566	-4.7242813782337424e-14	-1.813964091653712e-14	-3.6868232926361376e-16	8.427796205817168e-15	5.226000838641211e-16	5.866830777757358e-15	4.204718711155645e-15	-5.8792040306011394e-15	-1.788838702258094e-15	-7.231148403808154e-15	-2.052647785462181e-15	-3.07689795109541e-15	8.954938388839312e-16	5.127466183155561e-15	2.566103928051966e-15	1.2444310173676593e-15	-4.705898606627194e-15	2.9934863367164086e-15	-9.850113811620657e-15	1.929778142814039e-15	-2.323935769764188e-15	9.905616341398927e-16	4.555653926750043e-16	-9.844506470005993e-16	1.377852393712119e-15	-8.707667727526034e-16	-3.2978058090185413e-15	-3.730668572370312e-16	-3.2641173277928314e-15	-4.011520517003959e-15	-1.8108642391771625e-15	-3.510628473690559e-15	3.219221863606367e-15	1.3559934174214061e-15	-2.3454404055356137e-15	7.99472205271874e-15	3.122502256758253e-15	8.748218178771742e-16	3.292521907519106e-17	1.9358633478187373e-15	-1.3320254686176896e-15	8.679559528916213e-16	-2.1844177197435943e-15	2.044244740122333e-15	-1.766242401212064e-15	-1.0738753902876286e-15	1.3590052668466084e-15	-2.5354916032367785e-15	2.720046410331631e-15	1.3079891950075813e-15	1.9490306832305526e-15	1.311502192154371e-15	3.403170109425293e-15	4.334128542015008e-15	-4.29298562984805e-16	7.281144499129134e-16	-1.4710455076283338e-15	2.451823127377288e-15	-8.049116928532353e-16	3.1136939463055605e-15	2.8046722208284147e-15	4.018487422896856e-15	-4.378136987121714e-15	4.027769665676412e-16	1.5946112429968815e-15	-1.5937779500935818e-15	4.829121288040242e-16	-8.881784197001248e-16	3.386180225106725e-15	-4.163336342344376e-16	-7.008282842946314e-16	9.977955883504037e-16	1.2944408708914592e-15	-9.147505376371283e-16	-1.2268840308147403e-15	-2.483949385698478e-15	-2.591716657739186e-16	2.3344494880434325e-15	3.7470027081098836e-16	-2.0841256864967845e-15	3.4689694246257156e-15	3.128449903230856e-17	2.1590533958492187e-15	5.967448757360219e-15	-2.653708731619445e-15	-1.1694097989871253e-15	6.560360674276537e-17	1.6902102334550694e-15	-1.3228411339037752e-15	3.161310992926902e-15	-2.636779683484748e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.328675640131724	42.024181262557676	20.654102918959993	5.663225514074926e-14	5.52567964641198e-15	-2.9532825085039747e-15	-1.1818477594936284e-14	-4.384875888777354e-15	-1.1752363821084307e-14	-8.03201129759309e-15	-1.3668220163021938e-15	-3.4271438326772338e-15	2.9890081135282186e-15	3.4491199394138057e-15	1.1936294363816678e-14	3.826441494633568e-15	-1.20652210446684e-16	9.499343162694447e-16	-3.144765886134857e-15	-6.44262801208228e-16	-7.261153182112929e-17	8.538381020916584e-15	-3.0325505859009346e-15	3.5327882123535727e-15	-2.5228913995788986e-15	1.1102230246251992e-16	-1.0338951916821784e-15	-3.0990373909837163e-15	-7.344309457006736e-16	3.2751579226442138e-15	1.8106687803784826e-15	3.885780586188018e-16	4.255853290402775e-15	2.525757381022232e-15	7.070919957824099e-15	-2.5544268458269713e-15	-2.217789425963171e-15	1.9637069748057452e-15	-3.0114799542957403e-15	-3.6331012456998975e-15	-7.771561172376069e-16	1.1934897514720447e-15	-2.1510571102112408e-15	3.6713415386423285e-15	-1.2091022627558389e-15	3.0585372393854662e-15	-1.5543122344752207e-15	2.3127900717117586e-15	-9.020562075079419e-16	1.6439347338118856e-16	3.7105591679681675e-15	-4.2466030691912246e-15	-1.1657341758564025e-15	-7.555690547775734e-15	1.1407541578023485e-14	-6.9111383282916e-15	2.6640578159369153e-15	1.3863820041471241e-15	-1.0998146837692898e-15	9.043016081652233e-15	-3.2474023470285845e-15	4.2978999302476e-15	-1.6470810390457123e-15	1.6930901125533612e-15	-4.03264331398695e-15	3.9915950425169425e-15	-5.939693181744583e-15	6.770475567189523e-16	1.4051608857240524e-15	8.231330500413162e-16	2.4147350785597174e-15	-2.044865024602634e-15	3.191891195797331e-16	-1.887379141862765e-15	-5.38631639290799e-16	-1.3045120539345605e-15	1.5959455978986628e-16	1.172603179695714e-15	4.77742845284013e-15	-8.049116928532422e-16	2.3650965818906664e-15	1.3627965596195636e-15	-3.556710379098989e-15	6.143016247503534e-16	4.073130721593546e-15	-2.9351521213527576e-15	-6.116785407150898e-15	1.5402283455325926e-15	1.2212453270876726e-15	-1.8531916948238154e-16	9.128839648776384e-16	4.643842022370583e-16	-3.3505741357298068e-15	1.4849232954361473e-15	-7.285838599102578e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.67666522557165	44.503240682683135	20.32867564013171	8.618343299625623e-15	-9.104033969515698e-15	4.337679943383302e-15	8.988613402625042e-15	3.1276463309610765e-15	1.830904950518396e-14	8.981694701059564e-15	3.23132272503494e-15	6.997148730389365e-15	-2.0283369664967964e-15	-4.084315442837808e-15	-6.707367956813842e-15	-2.460908597514985e-15	-4.356956423329991e-15	-5.5889439896348494e-15	4.428169353188324e-15	2.5571743137373154e-15	6.351412916754738e-15	-3.949746535687301e-15	-2.0245238015455707e-15	-5.01607920027016e-15	-2.0850259938621946e-16	-2.48882012940436e-15	3.0600522116230857e-15	2.252136143713332e-15	1.32265873493148e-15	-2.368336116670528e-15	1.95676808090184e-15	5.034523365745771e-16	-3.066991105526994e-15	3.0201646236327933e-16	-5.9889524498165275e-15	-3.287513182371201e-16	1.0511135651935018e-15	-1.6901082435952183e-15	7.924216838262053e-15	-2.5361657218780916e-15	4.317855207208041e-16	5.551115123125812e-16	2.1241202318840916e-15	-1.1102230246251397e-16	-1.4779844015322408e-15	-3.6862873864507135e-15	-1.9428902930940045e-16	-1.1102230246251573e-15	-9.582791308248283e-19	-5.551115123126066e-17	-3.272241612667007e-15	4.2367223416690115e-15	-3.2429529357441467e-16	4.315992008230296e-15	-1.581872899740963e-15	6.220205840024716e-15	-7.55719755823053e-15	1.823661342022363e-15	3.14449636180044e-15	-8.860574876805478e-15	-1.0644117810792404e-15	-9.026641269089067e-15	1.693090112553363e-15	-2.942315500792334e-15	-1.0131637328586826e-15	1.5765683724107197e-16	3.4889306907088408e-15	-2.5326962749261376e-15	2.4077961846558082e-15	-6.897648181661745e-16	-1.8394574058389045e-15	-2.2204460492503224e-16	3.726186026398181e-15	-2.1788126858268733e-15	2.858824288409776e-15	-1.946457157481843e-15	-1.6653345369377195e-16	1.5265566588595912e-15	-1.800964945652333e-15	2.1926904736346846e-15	-5.037636974236647e-15	1.1177175307425548e-15	6.682762391330965e-16	-2.936886844828736e-15	1.5247917005053261e-15	-2.5951463200612983e-15	1.3045120539345593e-15	2.5513401639052456e-16	2.246446939392678e-16	-2.4997260563078987e-16	-2.9651863316253744e-15	1.745131816832668e-15	-6.896786792048139e-16	-1.3326936685713097e-15	2.7755575615628667e-16	1.4710455076283322e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.602952286974794	41.75061400530665	20.676665225571636	-4.6953590174754446e-14	6.084052697532569e-15	-4.409464692594445e-15	5.3693071370042765e-15	5.286452336469828e-15	-1.0487926347060072e-14	-9.284489746739286e-16	-1.3161248894644057e-14	-8.88086392778685e-15	7.161282976553152e-16	1.2358035052195396e-15	-2.8611572207216115e-15	1.9643112017108992e-15	9.483352528817009e-15	4.226509467287798e-15	-5.759024696523808e-15	8.127793301997258e-16	-7.844277242471605e-15	-6.101974128342244e-15	-4.1515119354024965e-15	4.85227071181306e-15	-7.003859953558925e-16	4.018343338187396e-15	1.1823038468621728e-15	5.386784071937492e-16	-4.010184769225941e-15	-6.321241099309162e-16	-7.566911748491151e-16	8.054643187438516e-16	7.503536386557546e-16	-2.6755295108955366e-15	2.700956502072483e-15	1.2775441457331503e-15	-3.190213480031872e-15	4.0226051982040665e-16	-1.27988755348169e-14	5.0380966730078235e-15	-4.92457202962003e-15	-2.979116538459688e-15	-2.7569180700264187e-15	-7.645664745070143e-16	1.379051660437152e-15	-1.2841707195590425e-15	8.604228440844984e-16	1.3120988371273326e-15	1.7197896380764624e-15	-9.772733299941278e-17	1.4432899320127069e-15	-1.2264200511242423e-15	-1.1382680752882616e-15	-1.3956704876226001e-16	-5.606626274357041e-15	-1.5614012820311723e-15	-1.1657341758564165e-15	-3.946984733169826e-15	-5.279045161356733e-15	-8.049135571980716e-16	-2.588237102805657e-15	7.364064293943915e-15	4.806051390193743e-15	-1.3932031541544922e-15	2.8513886681581324e-16	-4.1928809819305336e-17	2.652837435081348e-15	-3.3389985735484894e-16	6.439412223473369e-15	4.71844785465691e-16	2.0192181260369995e-15	-2.9771353186194486e-15	-4.579669976578774e-15	2.3344276275087922e-15	-4.933841746053894e-15	6.2044711509749045e-15	-2.529226827974184e-15	2.740863092043404e-16	1.0234868508263162e-16	2.763357135305806e-16	2.716765128020289e-15	-2.4753805219948603e-15	1.4773648958265094e-15	2.7608503939630177e-15	-1.734723475976779e-16	3.764168533599983e-15	-1.810332211815094e-15	1.5863182014843308e-15	-1.3808398868775398e-15	4.539225414857751e-16	6.591949208711864e-16	-1.27675647831893e-15	6.254708158984445e-15	2.289834988289385e-15	-1.213322088773917e-15	1.8596235662471364e-15	-3.401488275553614e-17
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.553812849176516	42.09283905398885	20.602952286974816	2.3535043512633155e-14	1.4240183465998144e-14	2.2046410781526866e-15	-1.8702403368553564e-15	-3.6152859923204876e-15	-4.258141987082919e-15	2.1518466708506436e-15	9.394471854879876e-15	3.440898071296368e-15	8.645551785549891e-15	5.7325731837761e-15	1.7929538974240127e-15	-1.8025622076524807e-15	-1.998338085308366e-15	-2.2952092768548922e-15	-1.4381534684575047e-15	-2.828023820684866e-15	7.439742650263691e-15	6.4496488904917865e-15	9.968316875566407e-15	1.3615628763372988e-15	5.7156934042585344e-15	-8.359933617245556e-16	1.0473491018121223e-15	-3.163792386452227e-15	3.640291340855602e-15	-1.5578846526425463e-15	2.896146171486666e-15	-3.902875993433798e-15	-1.9151347174783923e-15	1.9984806190415703e-15	-5.779937140327365e-15	8.486754069844907e-16	2.878070937501807e-16	6.946632700484275e-16	1.7273224621513293e-14	-1.3330159625307485e-15	5.42991622964725e-15	-2.66587125939504e-15	2.1298669667194547e-15	3.802513859341159e-15	1.0394063735932945e-15	4.760025628370925e-16	-2.2155508640987936e-15	-1.9013228979635063e-30	-9.699977248414023e-16	2.309780195580348e-16	5.457048007076376e-16	2.8449465006019632e-15	3.4397082203998696e-15	-1.1535911115245763e-15	3.9420888389934746e-15	-2.7755575615628803e-15	2.284692950273939e-16	8.79157857625046e-15	2.381231254234767e-15	7.836768229466239e-15	3.5233759482405523e-15	-2.776067889920193e-15	-6.466206032140362e-15	1.3253287356462785e-15	-1.1672208472511868e-16	1.1524303783331142e-15	2.2453926552978048e-15	-1.8665427229626745e-15	-7.44976747993535e-15	-3.3445468616832872e-15	-9.41607902760211e-15	1.1650460429038494e-15	5.585809592645323e-16	2.1886704544808223e-15	2.3847662050691807e-16	-2.8588242884097753e-15	1.7069679003611837e-15	6.678441717195096e-16	6.106226635438373e-16	-8.326672684688623e-16	8.727925455421529e-16	1.8982110551837e-15	-3.469446951954062e-17	3.492949310338008e-16	-5.079706932445504e-16	1.8041124150158873e-16	-1.0294907741488058e-16	-8.32667268468867e-16	1.0547118733939007e-15	1.5123303230961978e-16	4.718447854656916e-16	-1.9914625504213753e-15	-2.163721991033759e-15	-8.666494863616784e-16	-5.717648576819558e-15	-1.9784979754387996e-15	9.714451465470106e-16	-4.2013627001850396e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.815002412746797	42.79333643569017	21.553812849176513	1.2356022054393907e-14	-1.994026606330572e-14	-1.942086291405277e-15	-6.160264222150624e-15	-9.451397416828476e-16	-1.819556340459351e-15	-7.7413291066206e-15	-1.2253767865512476e-14	-1.3981685891088655e-14	-1.524366307412958e-14	-3.8989630852055274e-15	1.2179825807459132e-15	1.1682651619720513e-15	-3.032948991396747e-16	3.195343419318291e-15	4.715151214405526e-15	1.4128863855928006e-15	-3.3821566427269726e-15	1.4930850397335079e-15	-1.1710309061949555e-14	-6.469689845802946e-15	-3.731040722085922e-15	4.692692247766367e-15	-4.3342869178646106e-15	-1.6379981530905215e-15	-4.5854500619658055e-15	3.825540812843619e-15	-3.3690161066274745e-15	1.7711041045786082e-15	5.800007400300037e-16	2.678413046908189e-15	6.12124148584982e-15	-1.6098233857064778e-15	7.332328205862575e-15	-1.0560421924842028e-15	-1.0085685245288276e-14	-3.6863988749564055e-15	-8.412815657361497e-15	4.3737356404788314e-15	2.4494295480792536e-15	-2.734563736568006e-15	-1.2906342661267476e-15	4.579669976578791e-16	1.464106613724423e-15	8.500145032286385e-16	-1.845745778439321e-15	8.694000162206277e-16	-6.458911161534409e-16	-4.10782519111308e-15	-2.0571533142619205e-15	-2.345494390530333e-15	-3.5269816514528992e-15	3.736950549172261e-15	8.451572774959009e-15	-7.4448498709744e-15	1.4224732503009826e-15	-7.55819988532851e-15	2.4633073358870666e-16	-1.9469081233056394e-15	-3.2643263874269816e-17	-5.134781488891322e-16	1.5729006407149905e-15	-1.6930901125533677e-15	-4.233254350436135e-16	1.611053630593508e-15	-2.7347432095329353e-15	2.6103084353873413e-15	1.082029183375723e-14	1.850152915670643e-15	1.106625647322944e-15	7.112366251504919e-16	1.7270120968303995e-15	6.643990912991163e-16	3.7053693446864615e-15	-2.1610033562138826e-15	1.8873791418627626e-15	-3.063521658575043e-15	-1.5509895057545106e-15	-1.9975377072712443e-16	-3.316791286067655e-15	-3.5527136788005e-15	-6.654691007799676e-16	-1.4565004067700842e-15	1.4006006062700432e-15	-2.9238970213152388e-15	-1.6098233857064764e-15	-7.840219403200839e-16	4.515587648392763e-15	2.27595720048157e-15	-6.368053758654692e-16	1.254433370862935e-15	5.63438184997267e-15	5.857828669421534e-16	-2.2663761651611732e-15	7.077671781985383e-16	-2.718448345967404e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.97550857924313	43.319142993920416	20.815002412746804	8.774181706398935e-15	1.5403580706494333e-15	2.454611529408792e-15	8.880751470993374e-16	-9.203353587504888e-16	7.138880550288276e-15	4.494054510229963e-15	1.1430074151696549e-14	1.1047386758920909e-14	2.1687564073695894e-14	3.1312402200420454e-15	8.410303471361652e-15	2.8763747449772857e-15	-1.4256598449757266e-15	-4.412853387281184e-15	-2.0106384707713815e-15	-1.078754631737007e-15	3.4153175328788667e-15	-1.2154581389016652e-15	4.5602440986301456e-15	-1.7637536524327883e-16	5.968203267355305e-15	-2.0024395122283115e-15	1.0295606251630151e-15	-2.2060833569145153e-16	3.309239058245281e-15	1.8888246088479453e-16	3.205381088716692e-15	6.195278415948325e-16	2.3783883446410993e-15	-1.797419844132523e-15	-3.238645967560388e-15	9.597571129526963e-16	-6.63358257213531e-15	-6.106226635438383e-16	-1.0308462033561692e-15	4.026277141131103e-15	7.091512702586308e-15	5.832018543018699e-15	-1.2490009027032995e-15	-5.143723761585462e-16	7.208124878751618e-16	3.988025237119239e-15	1.8324970383839934e-15	-8.732763754707062e-16	6.881330762591221e-17	-1.378813514819187e-15	1.1335543405456094e-15	8.779175714665486e-16	6.2109083452915e-16	3.5300309062829826e-15	1.693090112553365e-15	5.595548770248409e-16	-9.34236833492549e-15	2.692290834716023e-15	-9.068710744260972e-15	7.97192173385142e-15	1.1102230246251558e-15	-2.463580179572463e-15	-4.721053993475417e-16	1.7000290064572713e-15	7.924404582153307e-16	8.09921274319638e-16	-7.344750083374239e-16	4.903508118182201e-15	-2.1118842365618463e-15	-2.009727609245873e-16	-2.7934743097371413e-15	-3.88578058618805e-15	-4.91620633091827e-15	-3.6644723972824e-16	-1.0824674490095255e-15	-3.268219028740307e-15	-3.604756408622652e-15	1.09634523681734e-15	6.0349246289799e-16	2.1510571102112436e-15	-2.5396351688300456e-15	5.828670879282078e-16	4.233971834840355e-15	4.803270652544939e-15	2.3642316368685404e-15	4.458239333260408e-16	-2.2285673472252797e-16	2.4563684419831533e-15	4.1590237043223824e-18	4.024558464266211e-16	-3.5585848354123875e-15	-4.163336342344344e-16	-5.499750454892136e-15	7.401800072093198e-16	-9.12803774396227e-16	-9.413393255603172e-16	1.7795407268562903e-15	-1.5636529785778685e-15	4.371503159461559e-15	-3.608224830031851e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.96957615232265	44.072155465831585	20.97550857924311	-2.771422277867848e-14	-6.5944032988133964e-15	1.6847881483557424e-15	3.1842736432998364e-15	-3.5138244722604477e-15	-3.284736194076051e-16	1.1191751439395828e-16	6.352790782190405e-16	-2.337656127854961e-15	-6.453289391022927e-15	1.3141854564388167e-17	-9.775737861896459e-15	-2.6067606804161636e-15	-6.123197499103834e-15	-2.400434230897735e-15	-1.2791329883602834e-15	1.729202508262275e-15	-9.504892628916207e-16	-6.123171191944222e-16	1.7469596111668761e-15	3.8963114127840315e-15	-3.2308192126201183e-15	-2.378284475459889e-15	-1.193723189360414e-15	1.2465134342423567e-16	2.1253500595977012e-16	-1.0116493971964e-15	-1.5340549260814832e-15	1.008627829992553e-15	-4.021592000907437e-16	7.168224322484479e-16	-2.182947527246354e-15	1.542571627776458e-15	3.4742490240422883e-15	8.169050763640362e-16	8.191429017853601e-16	8.575270740877686e-17	-2.4357183494643358e-15	-5.257038281707272e-15	-6.3247986207458285e-15	-1.2649783713341626e-15	-7.457435940377108e-16	-3.325630543967354e-15	-4.444211382313537e-15	-5.069886697257971e-16	-9.783840404509198e-16	-2.8922242600134326e-15	5.828670879282082e-16	-1.1171727667047419e-15	1.0627635983187105e-15	1.2148223804807632e-15	1.045697255329777e-15	-1.3080949944374586e-15	-4.2525525735994785e-16	-5.688237895792947e-15	8.382183835919946e-15	-9.101334584422914e-15	3.6464225354045816e-16	6.267044805294461e-15	2.3321733160794335e-15	4.078061632564073e-15	1.7347234759768093e-15	-3.698430450782553e-15	3.2288937072324624e-16	-5.50981009198554e-15	3.754590959819491e-15	-8.531463508230725e-15	1.6645559958654094e-16	2.2184324277249847e-15	3.5631220196563515e-15	1.498801083243965e-15	2.4493520344463173e-15	3.886051956756933e-15	1.3601585866915945e-15	-2.4451497724178144e-15	-4.096624240838327e-15	1.1515048568096097e-16	-2.4771851236948837e-15	1.6653345369377974e-16	-1.7428235397419334e-15	-5.358410925479722e-16	-3.334630957577169e-15	-3.6416271253446696e-15	1.6633628818328058e-16	-1.193998201561091e-17	2.2759572004815705e-15	-1.3541264418297408e-15	-1.0963452368173377e-15	6.859383746725974e-16	4.8127566394073836e-15	-1.2307680557028992e-15	1.7804172024528475e-17	-2.8166777701629233e-15	2.233208782650769e-15	3.766219319299152e-15	-6.417673266106921e-15	1.5959455978987086e-16	-1.973419274414564e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.41200036248661	40.69647261212231	19.96957615232266	5.74337033654648e-14	1.713819629857808e-14	-1.0459027107477948e-15	-9.256808823070881e-16	2.9274019767539473e-15	-1.0968329746953723e-15	1.0250025909078458e-15	-1.5422891905358537e-15	2.624532102791871e-15	-8.460146543212436e-15	-2.736116491384441e-15	-7.385235867363971e-15	1.4825864384758637e-15	8.939141942867449e-15	5.718978357161014e-15	7.937153191168679e-15	5.541589450664532e-15	3.332824518466914e-16	-9.569093091260426e-16	-1.0419852933301452e-15	-8.485495165656465e-16	-1.4637741446380374e-15	-1.8972999983920367e-15	2.6772152924910348e-15	-2.1692779160243793e-15	-1.0479965177937275e-15	-1.1439741367042352e-15	-6.4349280716513345e-15	-2.1691789025141263e-16	-1.6882332338548373e-15	6.406190694190384e-16	9.455055837790617e-16	-2.7103864118432817e-15	-3.8857805861880415e-16	-3.461271225633023e-15	-1.36002320516582e-15	9.8433480324451e-16	1.3583647410621722e-15	1.4279770279130343e-15	5.5714858508147585e-15	3.2710859049468927e-15	3.5000249102123333e-15	2.7755575615629214e-16	6.5190486419804e-15	2.0816681711720864e-16	3.2335245592207684e-15	4.015510832672407e-15	-3.469446951953703e-16	4.642265938191193e-15	-3.5249581031848736e-15	-3.188753788028814e-15	-8.195074422145664e-16	-1.4606371667724712e-15	-1.881930271851987e-16	1.233174621003143e-15	5.299393500034879e-16	1.0560996521746802e-14	-5.879820598693322e-16	-4.0245584642661964e-15	-1.8530115392338135e-15	-1.6450015436082143e-14	-1.6712703715473502e-15	2.0816681711718385e-17	-1.3311468382100246e-15	1.2967777177157731e-15	-1.0703649908141145e-15	9.640582820342417e-15	-9.853229343548327e-16	3.9126729083740835e-15	2.8806795225985313e-15	-4.838143774499319e-15	-3.6776137690708084e-16	-1.6479368854606357e-15	-1.4155343563970756e-15	-1.0333463036400878e-15	1.8343750284715518e-15	2.9854811361526555e-15	7.177217992511062e-15	-1.484923295436153e-15	1.1058633999270327e-15	-1.545367104177344e-15	3.792262265546512e-15	3.4923231590262137e-15	1.79401309113904e-15	-9.570929192348354e-18	8.261922838090988e-16	3.080868893334819e-15	-8.261071498088959e-16	1.3739009929736318e-15	3.8857805861880494e-16	-2.7452186570914745e-15	1.669521617684334e-15	2.5257573810222315e-15	-9.992007221626413e-16	9.577818867973378e-18	1.7602338186570198e-15	-1.5896195527978402e-15	3.4555691641458e-15	1.3578194815031154e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.13506417311796	42.407839507075664	21.41200036248661	-1.9220736113823023e-14	-4.4200754167889045e-15	-6.984430082303365e-32	-3.747002708109916e-16	2.844946500601966e-15	1.5820678100908479e-15	-2.8033131371785203e-15	-8.673617379884031e-16	8.326672684688746e-17	1.6653345369377496e-16	6.028164079019439e-16	7.299716386910401e-15	1.5820678100908506e-15	1.9428902930940267e-15	-5.1555981706030715e-15	-7.771561172376094e-15	-7.34134975033385e-15	-2.6367796834847495e-15	-6.480926906249354e-15	2.5257573810222296e-15	1.4155343563970756e-15	9.298117831235712e-16	8.951173136040344e-16	3.053113317719158e-16	6.531233887052682e-15	1.7208456881689944e-15	4.47558656802016e-15	6.4658676360070834e-15	2.5192090946283526e-15	3.497202527569243e-15	-1.7763568394002436e-15	-7.21644966006352e-16	-1.3179971420065756e-15	2.7353205966043433e-16	1.776356839400253e-15	-1.3977303667995012e-16	2.2805308190409552e-15	-2.655117441453961e-16	-1.0547118733938993e-15	-2.7965613130172486e-15	-9.889784911112725e-16	-6.1786511736356936e-15	2.9998625416009965e-16	-3.66373598126302e-15	-4.376482649862371e-16	-6.342149028171209e-15	1.4939289656094228e-15	6.661338147750936e-16	-5.5268289944621106e-15	3.8041436662679366e-15	4.834426010432488e-16	1.4606371667724724e-15	2.6651387703872388e-15	-1.7241548315489778e-16	-1.1022526966875887e-15	1.582067810090848e-15	-8.609673562341851e-15	1.533495552763517e-15	-3.3215107547580363e-15	-1.484264921102894e-15	1.2809198146612747e-14	2.9883655145688967e-15	6.784801132981375e-15	-1.058357855155699e-15	1.3148488387504594e-15	6.383782391594651e-16	-3.3098523921637475e-15	-4.1867451660427343e-17	-2.109423746787798e-15	3.2979733835308625e-16	-2.2316051022796775e-16	-1.3600232051658266e-15	8.326672684688648e-16	1.0032323072321757e-17	4.4879539056586326e-15	-3.6776137690708276e-16	-2.6645352591003777e-15	-7.743805596760467e-15	2.026157019940912e-15	-1.3877787807814445e-15	4.857225732735017e-16	-1.7902346272080633e-15	-2.3417666045704305e-15	-2.80972196930294e-15	-5.754960055349503e-16	-4.0894277647860415e-15	-1.693090112553362e-15	3.193625919273308e-15	-1.871867308154169e-15	-7.494005416219799e-16	2.778604248149675e-16	-1.0100698928369729e-15	1.3322676295501884e-15	-1.498801083243959e-15	-1.3487030879765706e-15	3.9412917374193065e-15	-1.8521328327439978e-16	-4.2361357175095e-15	-5.967448757360151e-16	-1.3600232051658166e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.059575287552246	42.58291863280333	21.13506417311795	-2.472478742563795e-14	2.262781029942731e-15	6.890258558427897e-15	1.245687677120256e-15	-3.920837785405376e-15	-3.5790199638758696e-15	-8.656960731239408e-16	-2.3964089098920704e-15	5.238800740094976e-16	5.667855024177567e-16	-5.3844571812545575e-16	3.7594732062204275e-15	-6.67336027248652e-15	-5.513988114726445e-16	1.0022677208209923e-14	6.9380948845983016e-15	9.685903934494118e-15	6.150431178436854e-15	6.732705787580461e-15	-1.3669036626220312e-15	-8.025848055948265e-16	-1.8742461587786808e-15	-3.432673858472898e-15	-2.8322548293856558e-15	-1.5667986560114214e-15	-5.9629269003704694e-15	-4.257050617808019e-15	-2.6794151270854715e-15	-9.941715460586256e-16	-6.4093657629493634e-15	-4.769366691628141e-16	6.522560269672793e-15	-7.771561172376069e-16	1.6514567491299207e-15	-1.8110513089197874e-15	1.9984014443252786e-15	-2.8310687127941496e-15	-4.996003610813175e-16	-1.3600232051658146e-15	1.9665367133461973e-15	-1.7220484452621179e-15	5.194996442602509e-15	8.316918157262361e-16	1.4675760606763794e-15	6.665457368955935e-15	4.7838593662591535e-15	-9.52363188311274e-16	-1.2782796795012753e-16	9.944951850052554e-16	-1.429412144204895e-15	1.220377965349684e-15	-2.0435042547006776e-15	-1.568190022283032e-15	2.9137114442975343e-15	9.165501210918668e-16	-3.921548894605998e-16	1.0855675923062388e-15	-9.322321218273119e-16	7.858297346174935e-15	1.0581110179518662e-15	7.632783294297958e-16	-7.077671781985326e-16	-5.2106203846871734e-15	-2.0682731470673297e-15	1.6479383494574325e-15	1.3654519098522098e-16	2.55974649858353e-16	5.829502922975922e-16	1.1184910804298142e-15	-1.5694910648900162e-15	-9.19393573673513e-16	-1.8267974532916694e-16	-4.1323691776514764e-16	-6.245004513516498e-16	-3.749061121043649e-30	5.794021638190686e-15	-6.383782391594623e-16	5.972830550692671e-15	-1.0933274816437891e-15	5.440092820663268e-15	-3.0531133177191805e-16	4.844215306665255e-16	2.192690473634684e-15	2.4599930453464557e-15	6.800116025829078e-16	4.4477608691535145e-15	-2.418211081881946e-15	1.4425866553388507e-15	-5.162901667373279e-16	-2.8571182248567217e-15	-8.53483950180589e-16	5.720903880455645e-16	-3.080868893334806e-15	2.1465804644062664e-15	6.800116025829079e-16	-3.663917782000077e-15	1.2490009027033007e-15	1.0955451695095741e-16	2.177595891168146e-15	2.919539610068969e-15	3.60822483003175e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.143009004551253	40.3255094944327	20.05957528755223	-2.870115652448567e-14	3.1922867179728332e-15	-4.674304275092424e-15	-3.536729967930084e-15	-5.379798162562976e-15	-9.890976814827221e-16	4.562047984741276e-15	3.950043420361023e-15	-4.544877558738395e-15	-1.8705569187815877e-15	5.856264807876094e-16	-1.0637224490092215e-15	3.490837223116302e-15	-4.994109846436654e-15	-1.8123359037832717e-15	-1.6510649055809258e-15	-1.6800830704998292e-14	-9.479696671827359e-15	-1.2708345681449486e-15	-7.961911120432431e-15	1.1245750855824954e-15	4.115402346986993e-15	9.695389618229778e-15	2.312356931789923e-15	2.738406841603944e-15	5.858796088052952e-15	7.819317034384103e-16	5.1917010378353635e-15	-4.108489504810248e-15	1.2716124678088125e-15	3.1454069444597878e-15	-1.3032180798438005e-15	1.21148735642543e-15	-4.095543211177882e-15	7.774899506575565e-15	-2.4536286214744168e-15	4.718447854656911e-15	1.2375499454956111e-15	3.417529125679199e-15	1.124762410531628e-15	3.1511059470569635e-15	-1.3395046526586679e-15	-1.0366304138242034e-15	-1.7790995273093116e-15	-9.464651284929458e-15	-4.26048085699904e-15	-2.4360857251681162e-15	1.3045120539345664e-15	-9.19373860375139e-17	-3.0947466811426223e-15	9.624882622171495e-16	1.52230530021084e-15	3.414371159409699e-15	-1.0542629691404281e-15	2.5655662757755046e-15	-2.1094237467877998e-15	1.8303326000421396e-15	-3.9361001973764145e-15	-1.847258069315883e-15	-3.538835890992698e-15	1.5485626221844282e-15	-3.7192471324942744e-15	6.710707963111216e-16	2.7122437451679017e-15	-5.403605060651992e-16	1.2941037130786973e-15	-1.1951333799585031e-16	-2.307182223049153e-16	-2.8754210791002157e-15	-6.689915876819568e-16	2.4308788611468815e-15	-1.804112415015871e-16	-1.7368132118829587e-16	-2.2978597880109364e-15	-1.332267629550188e-15	-4.0245584642661925e-15	1.1214108075405868e-15	-5.717648576819558e-15	-9.249132285078113e-16	-5.0098813986210205e-15	-9.16604683512888e-16	-1.457167719820516e-15	-1.4641066137244234e-15	-1.8318679906315142e-15	-5.589898463482165e-16	-5.7797991589226494e-15	3.0833517719056856e-15	-4.7323786886379244e-15	1.753336416196442e-15	2.5403808373980917e-15	-1.0236722492721395e-15	1.249000902703301e-15	2.1530248882724644e-15	-6.405673328918452e-16	1.89482559896685e-15	-2.7755575615629323e-16	1.0289018602833264e-15	1.0351251073987559e-16	-2.7927547921127042e-15	-4.3365937022203435e-15	-1.158795281952505e-15	-8.326672684688674e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.402468581851334	41.53905092664549	21.143009004551274	3.6958487197852357e-14	1.1508970711235942e-14	-4.125638617794161e-15	4.780085457374976e-15	7.527946915074636e-15	7.091372983614688e-15	2.6367470730962256e-15	3.798364171065635e-15	-3.23188232013509e-15	-6.156499910984535e-16	1.5186367087725585e-16	3.0097813590987374e-15	-1.6545077392746418e-15	1.1726072752530386e-15	-2.5787386982517754e-15	2.841755768845431e-15	1.20506347376795e-14	4.317558666397137e-15	-1.9392678562215705e-15	9.858369284115488e-15	-4.736280569412891e-15	1.2202660440421477e-15	-8.212055887092697e-15	-2.2509953734748938e-15	-6.636872422086055e-15	-2.9123801672284194e-15	-8.637699131725113e-16	-3.4784998769597565e-15	3.983754368167531e-16	-1.7466120011062218e-15	-1.1047508289925017e-15	-2.9803435396819336e-15	6.926520387790448e-16	4.4674645892848765e-15	-7.332297035677699e-16	-5.797481250225013e-17	-8.114166018084702e-15	1.7930121335319298e-15	-2.244216003518487e-15	-6.10780325568594e-15	-3.3346419847771556e-15	-2.5055110811786846e-15	-1.2176765067266827e-15	5.10164435279045e-16	4.387051715397124e-15	4.545244306512084e-15	-3.604973275860069e-16	1.697889226496207e-15	-4.166199210842804e-15	6.020563915870535e-15	-1.7545776439089817e-15	3.1742735322838497e-15	-4.510281037539697e-15	2.3015772126926644e-16	-4.678603091360626e-15	-6.727464703396629e-16	-4.6074255521944004e-15	3.4891468357649794e-15	-1.6861367344716936e-15	8.777507023571431e-15	-4.110058046757724e-15	4.686874523266949e-15	-3.885780586188045e-15	1.5307139555340281e-15	-6.800116025829086e-16	1.9458802389464655e-15	9.841279400233793e-16	-7.244903879825905e-16	1.2902031971746692e-15	-2.0797963634503844e-15	-1.7093478792750513e-15	-1.6709910595271255e-16	-6.186110051211494e-17	4.565330772458628e-15	-2.5966468578009917e-15	2.551158314596325e-15	3.022907814813457e-15	4.4443615454525774e-15	-1.006268264134873e-15	9.56813716927586e-16	1.5681900222830305e-15	-2.3592239273284083e-16	2.15105711021124e-15	7.41754646498842e-16	-1.6749617044784405e-15	4.368823396624857e-15	-1.751176294438365e-15	5.809086854332955e-15	-1.7207472849036317e-15	2.424651878232172e-16	7.426096640405224e-16	-1.8607620803214718e-15	4.208376982584838e-15	-1.0963452368173433e-15	7.424616477180742e-16	-3.505552044992861e-16	-1.262878690511116e-15	-6.295982329910827e-16	1.391171902315256e-15	4.575564435818551e-15	2.1794555710321576e-15	1.1379786002407904e-15	-1.8179902028236946e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.93935766150957	42.514934042383416	21.40246858185135	-1.316889966674994e-14	-2.3071620525429687e-14	7.093665108156657e-15	-8.961729558954366e-16	-1.7122776206225975e-15	-5.7608991893039095e-15	-9.845483966099054e-16	-7.184008130444864e-15	3.83325902490059e-16	-4.329767730945303e-16	-2.7833663345004155e-15	-2.386157083128375e-15	4.6862750033446695e-15	-5.50803518797754e-16	3.695042519121491e-15	-1.8295213630660305e-15	-2.815052502533008e-15	-2.6012776157197665e-15	1.6392371880313703e-15	-4.107115751990393e-15	8.314327741359775e-15	-9.31005172780589e-15	-1.8764594689646956e-17	7.748702093196908e-16	3.74259230014617e-15	1.3478213063159407e-15	-8.766612377466562e-16	2.3495598783691254e-15	3.22456881526386e-15	5.413777519855933e-15	-2.8126916202215414e-15	1.533401672214983e-15	3.1065906001398033e-15	7.888997175715972e-16	-6.831403338222282e-15	2.1371793224034256e-15	1.742245647927191e-15	-2.7360827779049854e-15	2.3314683517128303e-15	2.628847421729423e-15	-2.400857290751903e-15	5.734363557583802e-15	2.4494295480792493e-15	-2.4950211385280193e-15	-1.6792123247455497e-15	-3.3183093824018095e-15	1.3600232051658162e-15	-6.1461252753858275e-15	9.200322719226986e-15	-3.6694006164614844e-16	-2.2124647823572517e-16	-6.479192182773374e-15	1.5393596971251803e-15	-3.553242210998438e-15	2.8308684070102918e-15	1.7646248120481097e-15	1.661206958561725e-15	9.69197331141584e-16	2.2071885746029325e-15	-2.1052175246878386e-15	2.629068377455635e-15	-3.691491556878649e-15	6.115543232408778e-15	-1.4710455076283336e-15	6.215210965370812e-16	-2.6235843623987548e-15	-2.7694492272619066e-15	-5.967448757360231e-16	-3.982925100842748e-15	2.942091015256665e-15	8.985867605559855e-16	2.6571220994646164e-15	-9.334744284795297e-16	-1.2899762825696408e-15	3.482206007541283e-16	-3.5527136788004934e-15	5.352595389546939e-16	2.6090241078691206e-15	1.2538534251218218e-16	-2.9010099081949523e-15	-3.4712855402153647e-16	-1.9428902930940745e-16	-1.9515639104739284e-16	-2.4120737948156747e-16	1.3453072978503139e-15	1.0969638837781837e-15	1.7875489155621575e-15	-3.43011961549614e-15	7.910339050454215e-16	-1.269817584415022e-15	2.8303148339694644e-15	-1.2056328158038854e-16	-4.14615108190116e-15	4.163336342344333e-16	-2.5517809857461205e-15	2.0920765120280305e-15	-1.2143064331837654e-15	1.0093199147305805e-15	2.4258242487072696e-15	-1.347388554421893e-15	-7.491664829081912e-15	-2.44162645537436e-15	1.2038980923279043e-15	5.551115123125791e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.774662751434295	40.46714540912457	19.93935766150955	7.458725176610705e-15	-1.0837432112536405e-14	-5.404897313085198e-16	3.737832827806454e-15	-6.9586917730044674e-15	-1.0063685179109183e-15	-7.56499999779484e-15	-2.119688511956273e-15	-1.2572120806673351e-15	9.354728429760725e-16	9.881055576126987e-15	-2.1726601570802988e-16	1.6701464014999241e-15	5.0731922175715314e-15	-3.2127875641641474e-15	-2.104118637169918e-15	3.668693881243576e-15	1.7711091542051921e-15	2.854890869966983e-15	3.4566721093694606e-15	-5.748287795619438e-15	6.359798241754083e-15	4.64427297172605e-15	1.2853976581257818e-15	8.473063854791491e-16	1.013817339726052e-15	1.1980111825695073e-16	-2.438880333001206e-15	5.80623636681348e-16	-5.462249927547893e-15	-1.4267536921744697e-15	-6.2660330545792334e-15	8.467287800027844e-16	-4.029855371519041e-15	1.8153954121848074e-15	-4.9735217944130205e-15	2.546780728960187e-15	-4.380424306469349e-15	-4.012960786055572e-15	4.732325642464732e-15	5.71206192176374e-16	-4.432874558172806e-15	2.6245063807359583e-15	3.1079617467368995e-15	2.047181251945003e-15	4.045083342657885e-15	2.0846904861579104e-15	3.9800640849454805e-15	-3.8025138593411596e-15	-1.7428830696687836e-15	-4.996003610813203e-16	-1.152159541457404e-16	-4.3159920082302945e-15	2.2610876080072974e-15	-1.915134717478398e-15	4.363743036789549e-15	1.3541360387777485e-15	-4.341295249094785e-15	-3.201046737098627e-15	-3.4788141864262154e-15	-8.069141732263376e-16	-2.021603481015052e-15	-3.982925100842745e-15	3.5821376703868304e-16	3.80945275324507e-15	1.2450192207907358e-15	3.2747541152821052e-15	1.999100764814856e-15	4.156959202572274e-15	4.703008261158776e-16	3.4690658507215223e-15	-3.908774635283165e-15	4.996003610813157e-16	3.366162186848487e-15	3.191891195797322e-15	2.124732431157035e-15	-2.3037127760971986e-15	-2.427379783057826e-16	3.802637939564399e-15	-1.2587904177891022e-16	-2.4424906541753404e-15	2.747801985947263e-15	9.020562075079955e-17	-3.330669073875448e-16	-3.3306690738754494e-16	-1.221245327087669e-15	-2.197712374378731e-15	5.186799028610917e-17	3.114799469948192e-16	-2.273596258673971e-16	-3.731489435196746e-16	2.6967629231049525e-15	-2.4147350785597194e-15	-6.081001547016882e-17	-1.3877787807813281e-17	-2.1643689472812137e-15	2.4980018054066034e-15	9.358200948022839e-17	-1.1489902249820788e-15	-4.574398710129595e-16	6.0797890127028216e-15	6.419447310093368e-16	7.545158172190054e-15	1.665334536937751e-16	6.684843148682411e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.845024269221557	42.606816319060044	21.77466275143429	2.8696321965965606e-14	1.4896357816709293e-14	-7.052506799435171e-15	-3.959587213865891e-15	5.901321562818203e-15	1.5921260176313089e-15	6.270313989275884e-15	5.297856184145917e-15	1.2346013332122477e-14	9.607886836221801e-15	-3.2089898766331244e-15	-1.8245246626269037e-16	-8.436171510388375e-15	-2.1103305664788413e-15	-2.5338633910416685e-17	-1.2290219109207216e-15	-4.479949556985156e-15	-6.953739871312399e-16	-8.20331245440228e-15	-1.0785581633357092e-15	-3.0231223985951086e-15	-4.45233729810004e-15	-2.3657133758348e-15	4.699403642066165e-16	-2.5538377795310045e-15	4.624768874297488e-15	1.8499082030407405e-15	-2.6818823273095273e-16	2.3422234874687527e-17	2.54769570431404e-15	1.309014134629391e-15	5.781560451504318e-15	-2.2066827956468767e-15	1.7364373311090905e-15	2.355712435668542e-15	3.1865353306363378e-15	-3.36713243028224e-15	2.524230730401197e-15	2.204664981986858e-15	-6.662626773253031e-16	2.9084495044766265e-15	4.816109702442375e-16	-5.778792925787105e-16	3.305936579797084e-15	-2.031925148486997e-15	-3.613764237462893e-15	-7.109082312996886e-15	-4.557325249470809e-16	4.6945558117251176e-15	-1.0102324450501232e-15	-1.6735684606657909e-15	4.723436648955397e-15	4.979330498164283e-15	-1.76247905159244e-15	6.788652467423754e-15	-3.468899302285413e-16	2.6326752645416186e-15	1.4587132491713679e-15	1.3389376381498696e-15	3.3753270097544928e-15	1.8127125594917063e-15	1.040855153481013e-15	5.260502041883036e-16	2.6922908347160026e-15	-2.9510912986370193e-15	5.895223952333932e-16	-2.609024107869111e-15	-9.342675918884302e-16	1.3542176774971222e-15	-1.1281295404627382e-15	-4.630323233649293e-15	3.6776137690708325e-16	-7.251144129583061e-16	-2.3636042219835213e-15	-6.994405055138486e-15	-3.4586004326167176e-15	-4.283830505905394e-15	-2.7963744930896334e-15	-2.073463398931967e-15	2.578601537585934e-15	-3.1875374777055233e-15	-2.140648769355378e-15	-1.063514299246221e-15	3.469446951953676e-17	1.0165479569224095e-15	2.2204460492502874e-16	1.4849232954361488e-15	-2.636710873881694e-16	1.9428902930940247e-15	6.841877642964155e-16	-7.89630027536004e-16	-1.6711667164721082e-15	8.494216250914553e-17	-2.2412627309620348e-15	1.131549394034282e-15	5.204170427930415e-16	1.3600232051658148e-15	1.2108369862318159e-15	-3.4039610606520394e-16	-1.2698175844150218e-15	1.460940844718009e-15	3.768317782407278e-15	-1.0103029524088926e-14	1.31229196710053e-15	-2.32873688952939e-15	1.0894063429134349e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.16759717379637	41.8952795465386	20.845024269221565	-2.7159095962480832e-14	3.375772168006388e-15	-1.0739640946766754e-15	-4.239155830948552e-15	3.9064885456066675e-15	-2.4246064185225554e-15	-3.14465300750594e-15	-4.235855474983341e-15	-1.039703815134677e-14	-9.61250173298162e-15	-4.804160385373589e-15	-2.4257838014682645e-15	3.0215343843121255e-15	1.6824028782189893e-15	4.303210052870652e-15	3.995208421390386e-15	9.437699262075727e-16	2.0424600689388072e-16	6.946536258388228e-15	4.432962834153044e-15	1.517589373238667e-15	4.583220243988569e-15	3.3062318062854245e-15	6.766264852733295e-15	4.052103055676322e-15	-7.970339586501642e-15	3.0651997319568756e-16	-2.6674433346270845e-15	-6.245452965174955e-15	1.3018845451826753e-15	-4.173929475036753e-16	1.1685315359146592e-15	-4.416919659097104e-15	2.0933090412548843e-15	-4.7947096396281375e-15	1.7073931054627888e-15	2.9357206507743315e-15	1.7917056206681696e-15	3.092030586761276e-15	2.523929265603076e-15	1.8901616303175212e-16	-4.95852036030966e-16	-1.789378037256915e-15	-7.699083704061552e-15	3.1522806306310735e-16	4.919419041339553e-16	7.544948138552178e-15	-2.861306935193626e-15	-3.2614507091821166e-15	2.137179322403428e-15	-2.846335285339461e-15	3.1325191279057577e-15	1.9151347174783986e-15	-1.306129415463354e-15	-4.940492459581946e-15	-1.808289154296186e-15	3.358689911488823e-15	-2.5035540879680176e-15	-4.302114220422508e-16	-2.9317861174420136e-16	-3.931105061303194e-15	1.3002126614256837e-15	2.6922908347160058e-15	4.663925133976979e-16	-1.4988010832439682e-15	-3.004123109612852e-15	7.70314165692918e-16	8.881784197001236e-16	-4.442215080109891e-15	-9.423368513923149e-16	-2.844946500601964e-15	1.5373758608946674e-15	1.8768116384731947e-15	-2.2854981795994437e-15	5.747981019457652e-15	2.3969480118778633e-15	5.6107942897598374e-15	1.6596141053152012e-15	-3.413935800722356e-15	1.4526838496616351e-15	3.829494152601164e-15	-6.383782391594602e-16	4.369077273453501e-15	1.8041124150158974e-16	1.40165656858926e-15	2.220446049250294e-16	-1.1379786002407847e-15	-4.8572257327349354e-17	-3.941291737419305e-15	7.506036173157062e-16	-1.050702352333904e-15	-1.875718873621881e-15	2.2293575393043056e-15	2.8588242884097785e-15	5.828670879282073e-16	5.457750382558118e-16	-2.5673907444456745e-15	-1.214306433183747e-16	-1.804112415015875e-15	2.775557561562908e-16	-1.5745804540803927e-15	-2.782081092958257e-15	-1.6692973936400537e-15	-5.4015198406445036e-15	3.05400175803765e-15	-2.2482016248659424e-15	5.273559366969503e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.626932885684756	40.74737983058789	21.167597173796345	-1.478113819460694e-14	-1.0759429647806173e-14	3.4229655715146237e-15	4.6074681612860305e-15	-5.6589192752035405e-15	2.8163272684524015e-15	-8.299260342338675e-16	4.1354165986293055e-15	5.519729286585478e-15	3.849232997408634e-15	2.2162362218356207e-15	3.9423211612265205e-15	-7.971248007044265e-16	-5.110501864270921e-15	-4.33660615040961e-15	-4.081105282176484e-15	-1.840079754383081e-15	2.0923009569295464e-17	2.8448908083458543e-15	-2.757444183164078e-15	1.2569620980928566e-15	-6.4675362397616426e-15	2.0044441994962546e-15	-1.1057644233993165e-14	-3.0620729497424455e-15	-1.6927784971549478e-15	-6.379491968392295e-15	5.041801511338713e-15	1.6423349133855767e-15	-2.3183580831297023e-15	2.9239280122365198e-15	-4.184569594492422e-15	6.323400178522856e-15	-5.3871082223850724e-15	8.505149030544342e-15	-7.416590848408195e-15	2.275095915405375e-15	-3.0146715202049384e-15	-4.157862047618355e-15	-6.759615714463383e-15	-9.764360815448015e-16	-1.388646142519439e-15	3.833738881908753e-16	-4.853927980255789e-15	3.219646771412953e-15	2.955198360628602e-15	-3.3404470323612203e-15	-3.755695328059974e-15	-5.53049581004345e-15	1.6904111191183568e-15	4.702591240580701e-15	-7.621210419961813e-15	1.1078418137177342e-15	-2.791093874189757e-15	-7.625700246755067e-16	-4.996003610813246e-16	-5.204999860314867e-15	6.557254739192329e-15	-7.092748265481227e-15	-2.0559583702436214e-15	5.367735599576048e-15	-1.3918617626967086e-15	-2.775557561562894e-16	-3.3802728564883303e-15	-4.988469010076806e-16	3.2820968165481234e-15	1.5148435299416234e-15	-9.127786697173652e-16	3.8857805861880455e-15	-9.159339953157551e-16	5.636803248362678e-15	2.2620794126737525e-15	-1.179243423197671e-15	-8.254000546373759e-16	-1.693090112553364e-15	-1.072489600867044e-15	-3.471396104398256e-15	-2.1479997830824737e-16	3.324663566648008e-15	-1.4013632885429549e-14	5.848927733722253e-15	2.2511555002898177e-15	-2.5535129566378596e-15	6.383782391594625e-16	1.2875756518081559e-15	-4.773959005888173e-15	-6.314393452555575e-16	-8.326672684688611e-17	1.7010174341797332e-15	6.665301229711261e-16	8.257283745649602e-16	3.5804692544161314e-15	3.608224830031758e-16	9.162157947657664e-16	-1.935619748028726e-15	-9.714451465470145e-16	-7.399411334640199e-16	-2.914335439641046e-16	-1.3742035974034823e-15	5.813171732420385e-16	1.8951853975046627e-16	9.367506770274798e-17	2.7799064192049305e-15	-1.3491138305420784e-15	2.3874069876239948e-15	2.115618587499584e-15	-8.604228440844953e-16	1.1934897514720439e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.813452330672945	43.98182092629124	21.626932885684813	-4.4964032497318895e-15	2.2037927038809357e-14	-5.037636974236648e-15	3.88578058618805e-15	2.0816681711721693e-15	-3.885780586188048e-15	8.076872504148014e-15	3.852307222790174e-15	-1.0763473483591728e-15	-1.5196177649556887e-15	-4.787836793696017e-16	-3.7470027081099275e-16	3.552713678800505e-15	3.20576898360514e-15	7.188694084447889e-15	-8.892626218726103e-16	1.5161483180037294e-15	2.1649348980190556e-15	-4.5480112731421956e-15	-7.195632978351794e-15	-3.8857805861880893e-16	1.7763568394002467e-15	-4.6629367034256646e-15	7.077671781985374e-15	-3.4139358007223595e-15	7.438494264988547e-15	2.5257573810222323e-15	-4.607425552194398e-15	4.288236432614666e-15	-1.221245327087676e-15	-1.630640067418221e-16	3.233524559220771e-15	3.8233305410528844e-15	3.889250033140001e-15	-5.1625370645069795e-15	6.786238238021273e-15	-6.650591250795152e-15	5.551115123125784e-15	1.3170335002360123e-16	1.165734175856419e-15	-1.379244316626746e-15	2.336700316029e-15	-3.373802601018009e-15	7.595697631270385e-15	-3.463207247720447e-15	6.022524889228989e-15	-1.8596235662471364e-15	3.836970829541011e-15	2.4215483443702152e-15	2.8466050951613597e-16	1.5925031644242776e-15	5.828670879282081e-16	-3.164135620181695e-15	5.3013149425851225e-15	-5.45483797020907e-15	-2.047403083345036e-15	1.124100812432971e-15	-3.350442374351052e-15	8.205077082537346e-15	-1.059957579325348e-15	-1.6417858713854886e-15	1.7934795360353683e-15	-5.190292640122611e-15	-1.0943470774551833e-15	3.858017110111824e-15	-5.621646915701583e-17	-1.3739009929736312e-15	-1.2300117749749705e-15	-1.7826536684036765e-15	1.162264728904459e-15	-3.1051764056685647e-15	-9.481423790610366e-16	-1.8596235662471467e-15	4.078145166879078e-16	3.3119521524769788e-15	1.5527397875126446e-15	4.440892098500629e-16	2.896988204881268e-15	3.275622653915468e-15	1.4154585734484025e-14	-2.3887193261737694e-15	1.0631792128569458e-14	1.693090112553364e-15	-8.714869932641889e-16	-2.5761931630369583e-15	3.0023161876224428e-15	-3.319791714657977e-15	4.4535361185308855e-15	8.881784197001262e-16	4.692946369798821e-16	1.1064799999831089e-15	-3.117096899602475e-15	-1.168578306058393e-16	-4.353675686975946e-15	-8.907305881233033e-16	3.8510861166685615e-16	-1.609823385706477e-15	-5.4880524020728165e-17	2.8590270684119078e-15	-2.7755575615628854e-16	3.2335245592207696e-15	-4.9960036108131995e-16	-1.3322676295501878e-15	4.577956014854263e-15	-4.829347731238372e-15	3.926601440923612e-15	-1.0208584231364278e-15	-2.488024846387344e-15	1.4623718902484488e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.224026268625533	38.18008043388146	20.813452330672913	-4.177688747796062e-17	-4.120271403901565e-14	4.899093332730722e-16	1.1608677809971439e-16	3.4410961050803535e-15	-2.6816577487010028e-15	-5.609925096129615e-15	-2.1181849619276415e-15	-1.0848310187339661e-15	-3.374413909468731e-15	-2.8504160067635737e-15	-3.354373639981113e-15	-2.5416378157465338e-15	-1.4456147153467744e-15	-7.0715918096322684e-15	4.552136952691283e-16	-4.456838205399295e-15	2.3814902035729237e-15	1.565440707953861e-15	4.8502066755596654e-15	3.2255214426735405e-15	8.443083270669819e-15	-4.978378905636084e-16	-7.224611533224747e-16	3.1996117415859662e-15	-3.806952591840999e-15	4.804046307441612e-15	1.1536382938471773e-15	-4.387896024604394e-15	3.1314154548443186e-15	-1.3725208283129564e-15	-1.2415576126952271e-15	-9.555482936124217e-15	-1.304752780893292e-15	-3.746323356725884e-16	1.8051571641462636e-15	2.6490356857311764e-15	-2.0497524644944547e-15	1.5514331183147938e-15	8.454821329702205e-16	2.1598327325910777e-15	2.0400348077487263e-15	2.6566665421206353e-15	2.636779683484746e-15	1.9428902930940236e-15	-6.470611085149898e-15	3.0322966360074553e-15	2.6743969222796104e-16	9.714451465470122e-16	-3.1057132752672613e-15	-2.065325219848628e-15	4.1163905320164276e-15	1.8526846723432296e-15	4.080069615497454e-15	6.7237881928861e-15	2.539635168830046e-15	1.3322676295501877e-15	1.7017637299332484e-15	-7.077671781985365e-16	1.73137544145734e-15	-2.0482797777146355e-15	-1.7555401576885288e-15	4.512015761015675e-15	1.7763568394002505e-15	-2.3298821629335835e-15	-2.4028518706644047e-15	-2.997602166487923e-15	-1.1657341758564144e-15	-5.144409097845976e-16	-1.3877787807814094e-16	9.992007221626409e-16	-3.5187921102614544e-16	1.3045120539345587e-15	1.2351231148954872e-15	-1.832114476511079e-15	1.3045120539345601e-15	-3.4500481793617387e-16	-2.2259794655244927e-15	-6.827871601444715e-15	5.739486741139103e-17	-5.773021688330795e-15	-1.4287182548144983e-14	-2.1082119046004313e-15	8.32279627291059e-16	-9.73179870022989e-16	3.566591466608318e-15	3.6221026178395724e-15	-3.885780586188043e-15	-9.436895709313817e-16	-2.0122792321331007e-16	3.8857805861880637e-16	5.44106227321652e-16	-2.021923985914636e-15	2.9998953824123644e-15	5.553768713165235e-16	5.55111512312596e-17	2.3730172796939888e-15	-1.873501354054948e-15	1.1102230246251563e-15	-2.359223927328484e-16	-2.546574062733952e-15	-1.4901754562956138e-15	7.631221198587204e-16	-3.608224830031742e-16	1.547506390424986e-15	-3.683014044880005e-15	2.699282422056082e-15	9.325013455964562e-16	-4.525357760451371e-16	-3.9725167599869415e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.422586876642512	41.32261332841915	21.224026268625536	1.8882824175784995e-15	1.2218874802296694e-14	7.105427357601002e-15	-7.500944310123722e-15	3.8857805861880277e-16	4.996003610813183e-16	-4.621303340002212e-15	1.1102230246251612e-16	-4.440892098500607e-16	5.189955894960134e-15	2.6292336442244267e-15	3.9161382470176436e-15	7.865236240078845e-15	3.9621084191310274e-15	6.904199434387693e-15	4.787836793695989e-15	4.524158825347512e-15	-7.147060721024445e-16	2.02615701994091e-15	-4.2327252813834085e-15	-2.2933044352413362e-15	-5.898059818321144e-16	-6.925016116099415e-15	7.650130529057719e-16	1.1102230246251755e-16	-1.0408340855860856e-15	-3.8857805861880203e-16	1.8596235662471364e-15	1.7486012637846212e-15	6.938893903907223e-16	2.9178048865929903e-15	-1.3322676295501888e-15	3.136380044566068e-15	2.539635168830046e-15	8.867906409193436e-15	8.049116928532367e-16	-4.3784420533654635e-15	-6.154798892765712e-15	-2.4983699738746252e-15	-4.579669976578772e-15	4.513750484491653e-15	-2.033095913844819e-15	-6.210310043997001e-16	-6.253103874561896e-15	3.443925065487905e-16	-2.249889746546645e-15	-1.442557565887066e-15	2.3099472278417634e-15	8.187894806610523e-16	-1.0784807126702636e-15	7.24726338333249e-18	9.354217416246774e-16	-2.7639738202269757e-15	-6.883382752675968e-15	-2.747801985947263e-15	-5.6589349610846795e-15	-1.0755285551056208e-15	-4.7293854102352195e-15	4.315992008230295e-15	-5.20417042793042e-16	2.7755575615629037e-16	2.8966157573472573e-15	-2.9316826744008036e-15	-1.4016565685892595e-15	-3.858025010572419e-15	1.7820723719400387e-15	2.9599237275602267e-15	6.069073023851988e-15	2.5934115965853262e-15	2.2561570179487933e-15	2.740863092043364e-16	5.17205084235432e-16	2.5602307200762285e-15	1.8781161136883288e-15	2.997602166487923e-15	-4.362619767528538e-15	3.742993738099489e-15	-3.663735981263016e-15	6.5865216062482265e-15	-8.529890738282869e-16	1.4710455076283299e-15	-1.9314431206027225e-16	1.2836953722227877e-16	1.2329547105505154e-15	1.7069679003611802e-15	-2.8455636246853638e-15	3.0531133177191825e-15	-2.35228503342455e-15	-1.0408340855860866e-15	-2.1992041965218436e-15	-3.4972025275692368e-15	3.053113317719195e-16	5.695492112920344e-16	-1.3998418809328025e-15	2.1371280782373424e-15	-1.06006884673459e-15	1.1032787070617307e-15	4.191091917959967e-15	-2.5929490672108614e-15	5.852171715814685e-15	2.4980018054065943e-16	1.5848005389892433e-15	1.4918461164822242e-15	1.7050358861409725e-15	-2.344596888967211e-16	1.8940247764409447e-15	3.2420699425296346e-15	2.0343124628055756e-15	-6.205570133328885e-16	5.57962211097477e-16	-4.258746133523039e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.35417079965506	41.78456657528525	21.422586876642505	1.7177644340711263e-14	4.5312277359803124e-15	3.725096506446645e-15	5.64259092950599e-15	-6.41063540941162e-15	2.186774785729115e-15	-6.939333067393027e-16	-3.66151092789737e-15	5.277172999091824e-15	-4.989884446053723e-16	-8.159008289055033e-16	-2.9438284244939357e-15	-1.7114608434434396e-14	-6.940243438470176e-15	-7.694188034610277e-15	-6.784580195238876e-15	3.866585197771525e-15	-4.924578860858166e-15	-4.94033274410068e-15	5.936580693287123e-15	8.226578276709524e-16	4.104768221061295e-15	8.184257394459586e-16	-7.358478103768749e-15	1.0232526546682034e-14	-6.216473869533685e-17	1.2233741102603386e-16	2.5682586680942303e-15	-8.747290929922079e-16	-1.7617155446966402e-15	-3.7530822090108625e-15	-7.429150967495345e-16	-3.662454496274673e-15	-4.61122375733339e-15	-7.826939295627617e-15	-7.729769266531908e-15	-7.273047716408298e-16	-1.1475678553057168e-15	-9.897215189700892e-16	5.2820722772395176e-15	-1.9358947159686986e-15	2.247723761984673e-15	-3.4298646307244856e-15	8.815586366729634e-16	5.667234305406425e-16	2.8734222458383687e-15	8.326672684688653e-16	-1.3608364429499023e-15	1.3819878611087466e-15	-3.1907489761998233e-15	9.503262435385516e-16	-2.9192814060562947e-15	-6.236298260206428e-17	2.5400585550696564e-15	5.689893001203945e-16	5.79117244806612e-15	-7.889577474041302e-17	5.884088418300231e-15	-5.058307727892699e-15	4.538036613155328e-15	-3.255268011432954e-15	-9.658869788912812e-16	3.683388620877319e-15	-5.019522388442418e-16	2.834576166564136e-15	3.9551695252271453e-16	2.4561563154828952e-15	-5.7692179709893916e-15	3.461092606029674e-16	-5.342948306008544e-15	-2.2197089489127818e-15	6.982437152599085e-16	-1.694408131031085e-15	2.674762260288011e-16	-4.156028090079061e-15	-9.992007221626391e-16	-5.183568399672147e-15	1.858701830895559e-15	-6.72461146668655e-15	3.3473334599112284e-15	-2.9635215679538283e-15	-2.291572672343601e-15	5.076495899114736e-15	-2.7616797737550718e-15	-1.7522828841688737e-15	1.0245997437198469e-16	-3.785493782359507e-15	4.2327252813834085e-15	-1.2634987497131392e-15	1.6564339251769909e-15	3.744800810684547e-15	3.576999807464178e-15	3.6706748751669214e-15	-3.204991782044468e-15	-2.6265323314230898e-15	2.2976210271234414e-15	1.5794766393706533e-15	-2.76851770136662e-15	-1.0818750182955075e-15	-8.082750414714614e-15	2.300593548041771e-16	-4.4825254619240656e-15	-6.661338147750944e-16	-1.4020510420128762e-15	-1.4988010832439621e-15	4.2811735625592066e-17	-4.392436683781633e-15	1.2027509695590337e-15	-2.919437122897979e-15	-3.4401972095743787e-15	6.166941957097534e-16	1.5126788710517734e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.118500327944133	41.403344322442784	20.354170799655055	-5.515134713620361e-14	1.043862005066972e-14	6.485214982103462e-15	1.346945534525329e-15	-1.1824366143638444e-15	4.379616743858022e-15	7.808183825559092e-15	4.966326087779346e-15	6.378515889818248e-15	4.03727955808492e-15	-1.1781238148537973e-15	-3.734919829129238e-17	7.622865799309387e-15	3.0988775624982267e-15	3.072738766801437e-15	2.311028904182892e-15	-6.091622246462799e-15	6.019234767541411e-15	-9.190656201607833e-15	-4.237822971326119e-15	6.144088808424045e-15	-1.6745228061672955e-14	1.118235608906132e-14	-1.0135173142875862e-16	-2.3157280021776508e-15	4.8461129357500936e-15	-9.263715450315675e-16	-2.7764359118858944e-15	-5.764866569235926e-16	4.33098674625436e-16	-7.744256427452963e-16	-3.9816117306962357e-16	1.1185568637588302e-16	7.267373254285534e-16	8.573747416687485e-16	4.024839046319724e-15	5.959206889160235e-15	1.0042874995777068e-15	-9.64983546933347e-16	-1.4422679203877335e-15	-2.2250908841210507e-15	-2.1246081838422776e-15	9.52843708201266e-16	9.511035156576437e-16	-3.131610715664329e-15	-1.5296650849072074e-15	-2.4410497464456185e-15	2.0993661740780716e-15	4.3895558463855926e-15	8.02647654673614e-15	-2.0781987242202153e-15	5.312226784321593e-16	-1.9976736459044706e-15	2.4989040403850143e-15	3.1296038250376077e-15	-5.342804304208221e-15	4.357625371653739e-15	-3.19114427223719e-15	2.9420910152566625e-15	-4.787876859792314e-15	3.7747582837255314e-15	-4.4561690992822114e-17	-1.8127362127796226e-15	4.500629080979077e-16	-3.713441883256831e-15	-2.8087061245601577e-15	-5.780098621954717e-15	4.865448051367564e-15	4.271320688917947e-15	6.003232766538649e-15	-9.062195438502843e-15	-1.5110284238024134e-15	4.024558464266193e-15	-7.152255190954799e-15	-1.6735789747154376e-15	2.2592746733362324e-16	-1.2559397966072081e-15	-3.412359930853052e-15	5.5178202469126194e-15	-1.3070701480108477e-15	3.272169404788633e-15	-1.7959968616537958e-15	-9.63118473862323e-15	3.0350992029989487e-15	-2.164934898019063e-15	3.579172386841995e-15	5.551115123125826e-16	-1.7000290064572783e-16	2.095545958979983e-15	1.7069679003611813e-15	-2.5326962749261655e-16	-3.123824030450068e-15	-5.533867495056483e-15	-1.0439175765870724e-15	1.017789380388276e-15	1.6553137217004916e-15	-2.9578456798853965e-16	-1.5521610546592641e-15	-2.678646926239036e-15	7.893402599719272e-15	3.4645346544761493e-15	5.351436524942623e-15	3.5388358909927654e-16	8.341455245866345e-16	2.88050833185949e-15	-9.926835937129061e-16	-2.8206603719382887e-15	-4.2425741007013e-15	2.756517758709434e-15	-3.783652614215462e-16	-1.2005609117435747e-16	8.881784197001234e-16	3.2528575919593153e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.314924591117762	43.129899137860946	22.118500327944137	4.9441179648042675e-14	-3.580279395511018e-15	-6.460184776044016e-15	-2.8323679886099564e-15	1.6507950575908823e-15	-1.1075071100921098e-15	-3.8155369975723786e-15	-2.4388798321186523e-15	-9.36172040853337e-15	-4.53515345529445e-15	-5.018073844773673e-15	1.9647969793185276e-15	-3.968974217929098e-15	-1.3699712301891588e-15	-3.5989565475305536e-16	3.1779780016134718e-15	8.18354479929379e-15	2.0419391705981133e-16	6.756929712259092e-15	9.406130678657508e-16	4.598353063062202e-15	6.605407523201744e-15	-1.1657082799118726e-14	5.423539611983956e-15	-2.2815537058086236e-14	-8.56007854054652e-15	-4.597881376319081e-15	6.470438249266431e-15	-7.075141185374921e-16	-3.2986451427432194e-15	-6.8494321036566085e-16	-1.5166971919117863e-15	3.7256713742699686e-15	4.447184621351782e-15	-5.964128187091701e-15	-2.53632635183003e-15	3.659126231847376e-15	6.6613464123988155e-15	6.084416255286729e-15	4.4713960270713105e-15	2.4639556339338236e-15	4.907948301726285e-16	4.703777548505975e-15	2.406722205974869e-15	3.460389858246542e-16	2.8179773174303795e-16	3.9603582680757125e-15	-2.9620993471433263e-15	-4.790389326010348e-15	-5.550313058879314e-15	-9.947731740662415e-16	-4.9137782092499955e-15	2.6635159002000976e-15	1.648919694932012e-15	-4.960546645566704e-16	5.924629605126534e-16	-7.1905943351814e-15	-2.287619633276019e-15	-5.179409322562169e-15	4.434524761912844e-15	-2.496863908190631e-15	-1.5308241561316758e-16	3.4694469519536098e-16	2.277691363186657e-15	3.912041905745749e-15	1.4064419284049797e-15	9.852923151982722e-15	-1.170820627643744e-15	-5.816920519384472e-15	-1.7912793199278945e-15	5.403107103489714e-15	-6.788126019543335e-15	5.5805498830136825e-15	1.3713001145061883e-15	-2.172880323974966e-15	5.563269830173411e-15	4.72875024755053e-15	7.18218910840654e-15	1.0924186431886004e-15	1.1927405778727915e-16	-6.092998758140887e-16	4.620805603919897e-15	3.961272760761556e-15	-1.410010994419288e-15	6.938548019332647e-15	5.689893001203921e-16	3.3584246494911e-15	-1.1852406070229265e-15	-1.5096515596697478e-15	-7.663615337604946e-16	4.440892098500623e-16	1.3877787807814136e-16	-2.4473296273373366e-16	3.0405565536873793e-15	4.23678913327713e-15	2.403988257138551e-15	-7.686964117845691e-16	2.4717545701908495e-15	8.5804996323968e-16	-4.513539542997812e-15	5.693927938979775e-16	-5.398459457239822e-15	-2.178877144759571e-15	1.523087211907633e-15	3.4066160040315373e-16	-9.506284648352929e-16	5.273559366969501e-16	2.681882493860143e-15	6.972369601341955e-16	3.3644771003024764e-15	-4.850761121896558e-16	-5.3559376534979186e-15	-2.3027619291168028e-15	-4.3611625497436597e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.869658163968154	40.62157046340259	21.314924591117762	1.8785817783089716e-14	-4.2480872577900234e-16	4.083448921539316e-15	5.715351869079304e-15	-6.594336170892377e-15	-1.0395730319436886e-14	3.6394670671287495e-15	-6.1816480617861295e-15	8.215705421421233e-15	-1.7260404591990096e-15	4.473747662566306e-15	-1.660522819554843e-15	7.838535947819607e-15	8.013022481573025e-15	7.795673814241036e-15	-1.7296812907248538e-15	-1.54718888605729e-15	-5.285784085116332e-15	1.3674467215568342e-14	-5.074101536673173e-15	-1.539488351135017e-15	-4.0955160148266075e-15	-1.226114116553477e-14	5.085637538388605e-15	1.313893303795841e-14	6.955172814272132e-15	1.0604472058253023e-14	1.9390703909573396e-15	5.87391825523655e-15	-2.5031927851315834e-15	3.846045642545195e-15	5.444506146701452e-15	2.0764415987503666e-15	-2.185051905553144e-15	2.8702731667449787e-15	1.1096369704206163e-15	5.618293499132598e-16	-6.395765397531902e-15	-7.049516056957782e-15	-8.558758417231675e-15	-9.550425900472684e-15	-1.8731950785843085e-15	-5.090668204945373e-15	-2.3858197526199134e-15	1.5619512788254646e-15	-1.6000033836443516e-15	1.6573216133493787e-15	2.6957901759863913e-16	-2.140046802351492e-15	4.450184840282324e-15	4.881620302284621e-15	6.114646527405326e-15	-2.00008897161148e-15	-5.068867222169099e-15	1.2539097957513182e-15	1.0374639900256533e-15	1.9068282519083936e-15	2.1373943078505373e-15	3.708005515138987e-15	3.476247699196543e-15	4.53306063495064e-15	-2.9212743335449428e-15	-7.216449660063428e-16	-1.3041265191695555e-15	1.2267576761244276e-16	-2.5355105830568825e-15	-8.307310574704122e-15	-2.161466415820355e-15	-7.0030503969625045e-15	-1.641768729151576e-15	9.876838608890132e-15	7.112272629103864e-15	-1.5557000132559993e-14	1.0889416910842474e-14	3.666841771756364e-15	3.296489103207573e-15	-1.9415542111975664e-15	-2.808943032703475e-15	-2.4598378889351156e-15	-6.1561849911116136e-15	1.4710455076283393e-15	3.870295494159916e-15	-8.396061623727752e-16	-9.232490081640678e-16	-3.3345117680910583e-15	-3.4325235384726223e-15	-3.996802888650563e-15	-8.528895525424412e-16	1.4661361462477881e-15	2.4578203852658186e-15	1.4514976682207361e-15	2.9342003971638417e-15	1.999929207494275e-15	-2.0960353496697572e-16	-1.700029006457271e-16	-2.7894353493707117e-15	-2.9374947162053955e-15	-1.4188555397538119e-15	1.1555828639258294e-15	-7.771561172376074e-16	-1.6863802836598203e-15	5.462655393482189e-15	-2.967972281460651e-16	-4.483479381092133e-16	-3.538718849684123e-15	-1.582311709094836e-15	2.9384043767088914e-16	5.401658623336692e-16	-2.497963380662523e-15	5.497010235028206e-17	1.152458849172868e-15	3.6303620385444914e-15	2.30473212834022e-15	4.371319087503486e-15	2.936906798707354e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.73541237875159	42.27946436108647	20.869658163968168	-4.292399768957012e-14	7.63278329429793e-16	-1.2361639489810729e-14	-5.558308581503928e-15	8.756030827840345e-15	6.4963509890863395e-15	-2.452927513220567e-15	1.3974932322469156e-14	-7.41073868937292e-15	8.160139230994902e-15	-2.7200464103316363e-15	-1.8041124150158814e-15	-2.456368441983159e-15	-1.0547118733938989e-14	-1.1079480526019636e-14	-8.634891490350456e-15	-1.6098233857064764e-14	2.955968803064482e-15	-1.6788653800503542e-14	1.9775847626135604e-14	-1.1768364061026662e-14	1.3544720900426911e-14	4.496403249731885e-15	-2.997602166487922e-15	9.624245844719326e-15	-1.1324274851176586e-14	4.2882364326146766e-15	-5.551115123125837e-17	-1.6098233857064756e-15	1.0380585280245215e-14	-3.9968028886505635e-15	-3.2335245592207676e-15	-6.217248937900879e-15	-3.094746681142626e-15	-6.661338147750927e-16	-2.803313137178521e-15	-9.769962616701379e-15	5.8147930914742605e-15	6.356026815979022e-15	1.0089151736281113e-14	7.549516567451066e-15	-2.102484852883891e-15	7.049916206369745e-15	2.9275538864515132e-15	1.4864571376344704e-15	1.0286282900688946e-15	-2.3608517526309945e-15	3.0445792691947245e-31	1.0163178359300028e-15	-5.510591349561594e-15	-1.0408340855860648e-16	-2.5819295155884782e-15	3.3694562619481283e-15	-4.996003610813235e-16	1.7196365146966575e-15	2.289834988289386e-15	-1.398187121637307e-15	-5.25407640323481e-16	-4.1633363423443646e-16	-3.651992113422511e-15	-2.117812252110238e-15	3.830269434956795e-15	-4.3797902975871466e-16	-5.5511151231257137e-17	4.388850394221321e-15	2.775557561562894e-15	-6.023395267278826e-16	1.1127753839103223e-15	8.134884908604156e-15	1.4085954624931664e-15	-4.944629504558843e-15	-1.0943980596684251e-15	5.885346435732262e-15	-7.660538869913583e-15	7.433683232372126e-15	-6.1614249089357585e-15	-1.1280039402539198e-15	-6.922234061659535e-15	4.194425667355646e-15	8.604228440844939e-16	3.802513859341161e-15	-2.7530061563751936e-15	-3.0531133177191544e-16	2.803313137178518e-15	1.1032841307212501e-15	2.6367796834847463e-16	-7.926102199124171e-16	-5.114838664226494e-16	5.82867087928213e-16	-1.4043856033684388e-15	-5.551115123125799e-16	-5.513334080955898e-15	1.413799632921098e-15	-2.2540563165973637e-15	-2.8692326292656378e-15	-1.7624790515924356e-15	8.631984016460592e-15	1.6792123247455497e-15	2.8721090218367193e-15	-1.689924129615722e-15	-1.4318374655476246e-15	-1.318389841742373e-15	2.1199095561289387e-15	-4.302114220422482e-15	8.82502774805346e-16	2.4915792370584808e-15	2.918012471527891e-15	-6.877441816396638e-16	1.01487073436845e-15	1.0269562977782718e-15	5.803501999276273e-17	-1.0820793937669255e-15	-2.0293074221012986e-15	-2.7606954293452377e-15	4.718447854656956e-16	-2.5361843223111856e-17
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.312457281113065	43.12483627093819	22.735412378751597	4.3422658101210375e-14	-4.19183532127813e-15	5.120280951166537e-15	1.8860196391607477e-15	-2.72409088691052e-15	2.4069131954600176e-15	-2.007436451553324e-15	-9.182466667044164e-15	-6.313316159126262e-15	-7.204440461440088e-15	1.376731185483646e-15	8.475204591332909e-16	3.0263306450239205e-15	5.608048389402044e-15	6.589944872691249e-15	1.5137490197116366e-14	1.158296554253765e-14	-3.9210278086217016e-15	1.0565616070614982e-14	-1.2705207655167153e-14	-6.726815324775144e-16	-1.8380363144103276e-14	6.647547407036534e-15	-1.2195981412940363e-14	7.944617937480048e-16	9.658818013545e-15	2.47656154676521e-15	6.857856301533202e-16	-3.556546576051795e-15	-1.6709927558987818e-14	6.560452375613312e-15	-3.422272396333607e-15	5.05472527180066e-15	-4.156336814368353e-15	3.5755764626098984e-15	7.370549190757603e-17	8.76137139002031e-15	1.6493119528416985e-15	2.0247316511229243e-15	-1.3059412589252922e-14	-4.867661872779775e-15	-6.769014656043983e-16	6.610805211597059e-16	-6.260165046458505e-16	-4.7535510613474745e-15	-3.957683195711119e-15	-1.3550827618655502e-15	-1.5679221110294417e-16	4.660461031466538e-16	4.09044627752179e-16	6.884331316522962e-16	4.193249716462876e-15	-1.3245636785636794e-15	4.264495246693921e-15	-8.234214424836508e-15	2.5174347240326107e-15	-2.0485958876871144e-15	2.43960151778049e-15	-4.480465315508459e-16	-4.19778177122298e-15	-1.2767564783189302e-15	3.1918911957973305e-16	2.9329446655945805e-15	2.2012240383329363e-16	-4.954621330370986e-15	2.364296453820115e-16	-4.086039201738888e-15	-1.385831660228243e-15	1.5473733405713096e-15	-1.2699449861488787e-15	-8.049116928532386e-16	5.551115123125798e-16	2.051801059652403e-15	2.4841240175987858e-15	-7.466249840604187e-15	-1.5641610118074294e-15	-2.609024107869124e-15	1.3010426069826022e-15	-4.506789890529361e-15	4.2312900406883594e-15	-2.5952813213126886e-15	1.678476040481626e-15	4.1633363423443055e-16	-3.244873772923653e-15	-7.401024975745839e-16	-3.4600793373819366e-16	1.398187121637307e-15	-1.0113949459293308e-17	4.773959005888182e-15	9.715532188448595e-16	-8.326672684688665e-17	3.7192471324942705e-15	-1.9379330380770365e-15	6.383782391594649e-15	-1.9012569296705853e-15	2.70616862252384e-16	-7.24047868293365e-15	1.864229848313008e-15	-9.348062752608076e-15	-1.8766362952790692e-16	-1.2268534493709783e-15	1.9522849925314773e-15	3.5180192092809632e-15	3.1206722496526727e-15	-3.0531133177192046e-16	1.933430884936056e-15	-2.9976021664879242e-15	-1.5681900222830334e-15	6.68540708481842e-17	5.273559366969518e-16	-1.3045120539345611e-15	-2.1607006698806678e-16	-3.284803755890547e-15	-2.1325620100766904e-15	2.7247278411631344e-15	9.506284648352887e-16	-1.3030779922412834e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.867123065706075	42.8534693839235	20.312457281113073	-1.7520394301140427e-14	-1.0374634254457876e-14	-1.7763568394002134e-15	-2.7200464103316335e-15	1.040834085586092e-15	1.1512549015847115e-15	3.1438779409406418e-15	-2.2324947684339565e-15	8.951046827204521e-15	5.5511151231245624e-17	1.1185496973098447e-14	2.7755575615628613e-16	1.5543122344752207e-15	2.5777990853015365e-15	1.3322676295501902e-15	2.498001805406686e-16	-4.2285613027106294e-15	3.837903924206327e-15	-1.221245327087658e-15	6.376843497690743e-15	7.396860901565115e-15	6.8556271770603306e-15	1.446065489574268e-14	5.1347814888913435e-15	-2.6090241078691206e-15	5.898059818321147e-15	-1.709743457922742e-14	-9.880984919163893e-15	-1.014466288751237e-14	1.1865508575681359e-14	-4.718447854656916e-15	1.2989609388114319e-14	-7.494005416219807e-15	2.0539125955565416e-15	2.4980018054066535e-16	5.66907631949221e-15	-4.815592369311612e-15	1.3183898417423726e-15	-4.884981308350685e-15	4.912736883966314e-15	9.880984919163895e-15	1.1102230246251522e-15	-5.578870698741413e-15	-1.8318679906315095e-15	3.0531133177191233e-16	6.649057394416212e-15	2.311488686146928e-15	2.3503672886924746e-15	-5.73977408334925e-15	3.608224830031753e-16	-7.404700555079781e-16	-1.0894063429134352e-15	-2.7894353493707034e-15	-3.9228769872763845e-15	1.078603774890956e-14	-4.241398898763295e-15	9.005884467868486e-15	-2.1890719620804427e-15	1.4215777947153053e-15	2.2774378750762377e-15	-3.066544044585536e-15	3.160646647462316e-17	-1.5404545095569789e-15	2.795959721659094e-16	-1.433862973267841e-15	-3.9135361618036705e-15	6.749932830046181e-15	-5.868436258441279e-16	-5.686613328977193e-16	-1.4024133108605337e-15	-1.5758923488351558e-15	8.300651832549025e-16	-3.353325972359517e-16	1.811864229421894e-17	1.8031272628598143e-15	-2.861260130931213e-15	6.00333078817341e-15	7.657188298007055e-15	6.026675876625423e-15	4.921093012841519e-15	3.089748408766221e-16	2.1545265571631968e-15	-4.7436096115744645e-15	7.077671781985433e-16	-3.1283257872373528e-15	3.6082248300316917e-16	-1.6717725154663364e-15	-2.4077961846558114e-15	-5.355786084269046e-15	9.638001184320952e-17	-7.079709270990897e-15	1.8370004591236635e-15	-2.5565732359802806e-15	-6.6476772205042546e-15	2.026157019940909e-15	-4.7004278097699076e-15	2.6318268121977213e-15	-7.150315266402072e-16	1.1518563880485999e-14	-1.3828816188959422e-15	1.0275451104261456e-15	-1.953448365465926e-15	-4.5983808420263614e-15	-2.894913319688476e-15	-2.0406077457127175e-15	-2.339793834933093e-15	3.2539664548646983e-15	-1.4432899320127043e-15	2.5257573810222323e-15	1.1587952819525077e-15	-1.2814941296779898e-15	-1.0824674490095272e-15	3.938947329785328e-15	2.48245995441912e-15	-5.248917642143251e-16	5.660847718755478e-15	-3.330669073875447e-16	1.0634067528338399e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.053405118253615	40.691544440887036	21.867123065706036	2.0672943638641618e-14	-7.040692750802447e-15	-2.493961487132984e-15	-5.257829690707502e-15	-8.805330892752709e-15	-3.5188732588502918e-15	-5.748109820191086e-15	2.4016789523207635e-15	-5.119764798992517e-15	-2.1691080903568785e-15	-8.187234267635808e-15	9.694027529968988e-16	-3.2818913389789185e-15	-2.4780964077545138e-15	-1.2904841188021193e-14	-9.773573252656821e-15	1.9488787894836677e-15	-2.211939976680576e-15	-1.189252745094105e-15	-9.475042366602875e-15	-8.039477259514302e-15	-7.95338887560901e-17	-5.065959817655046e-15	8.579858777416574e-15	-1.0401282872281967e-14	1.1538423859080564e-15	7.38753816322156e-16	-1.412625906171929e-15	2.0786445660088392e-14	4.87987958173853e-15	9.798687728234677e-15	-7.543549064477698e-15	4.69387302672762e-15	-4.905176683886156e-16	-3.8047780267542385e-16	1.5805767776253635e-15	-1.4931260484178061e-15	-6.194011640211065e-15	2.1520863611461992e-15	3.613147199740584e-17	-8.68306375518378e-15	-1.7550082160616457e-15	-6.975733438548907e-16	2.051644543711516e-15	8.101046385868514e-15	-2.901654253630432e-15	-2.3055993131067602e-15	-3.0751467780259687e-15	5.6239803827265426e-15	2.1928860291876866e-15	6.698260111603522e-15	4.440019432420904e-16	-4.55367627718244e-16	2.8327294799312223e-15	-6.485090207460978e-16	6.950267574754778e-15	-9.464651284929464e-15	3.2229607027492995e-18	-1.6002422900609905e-16	-5.2492732383058175e-15	8.326672684688678e-16	-4.1668057892962946e-15	8.124113790964283e-15	-1.6126889788673523e-15	6.900729987435741e-15	-2.1270658045864235e-15	-3.053113317719181e-16	2.345346139520645e-15	-2.287213436567402e-15	4.844604791223418e-15	3.441691376337985e-15	1.7557557532491833e-15	-3.747002708109875e-16	-4.704547805518461e-15	-2.6258790941075953e-15	3.419552396530852e-15	6.522560269672964e-16	2.265337161486746e-15	-6.6397458732941725e-15	-8.054672351183827e-15	-3.6308413633662645e-15	-7.9292257813217e-15	4.79631656488786e-15	-2.220446049250313e-15	1.849215225391276e-15	-1.6237011735142924e-15	5.195087701351619e-16	1.7205305907653072e-15	1.470203163234725e-15	-4.695541759143517e-15	8.298683734296261e-15	-2.824696108154438e-15	5.079611485260782e-15	4.499059048473498e-15	2.6764975567690506e-15	7.38835375070665e-15	-1.986614131535478e-15	2.171873791922958e-15	-5.814925900394872e-15	2.7816393815235074e-15	-2.9150675881049067e-15	1.5127181070819836e-15	1.494149342553659e-15	4.055359590813293e-15	2.8996248559254457e-15	6.383782391594628e-16	-7.673184216473557e-16	1.943741269499234e-15	-1.4399628817887978e-15	3.1757385313463707e-16	6.5902203364194e-16	3.184783689421732e-17	1.6098233857064746e-15	-1.2396679587923378e-15	-3.696633759565077e-15	-6.918324596068492e-15	1.952170433402966e-15	-4.857225732735062e-15	1.2628786905111142e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.145263171346336	42.44611838988777	21.053405118253632	-3.2325671882904134e-14	3.801269784741861e-14	4.703776194671024e-15	6.1667210277711405e-15	9.024766111206147e-15	5.323065478904616e-15	4.871685067229719e-15	-2.140202462980814e-15	2.0424714869084785e-15	2.954038082819823e-15	5.304624181633541e-16	3.2040396638474683e-16	-4.313178944213684e-15	-2.778534814298732e-16	3.0898088786604383e-15	2.592236097690442e-15	4.506092891554034e-15	6.992708856912102e-16	-3.665434592816265e-15	5.051854660702538e-15	5.689485132636387e-15	8.243459131131533e-15	-5.876618954994245e-15	-7.446276908647962e-15	9.502052846333602e-15	-1.478812850139743e-14	3.093135810603755e-15	-2.07607817634682e-15	-2.7330793334633068e-15	-1.5560844960324286e-15	-1.1520046334565042e-14	2.2294017666453512e-15	-6.100880918256948e-15	4.00540785506246e-15	6.619165839904532e-17	-1.3304645046179794e-15	-1.235023891186542e-15	1.0218980457335103e-15	-2.075188983166181e-15	7.055698465489757e-15	6.026854148611454e-15	1.4115080028811852e-15	1.108365114312546e-15	2.0940211155403506e-15	-1.008018000094692e-14	-1.83194224847262e-15	-1.747543040093374e-15	1.1157838046824473e-15	-1.4116782014277255e-15	-2.5090861128429808e-15	-6.914688976894337e-15	-4.21633806199685e-15	3.0098337358346124e-15	-1.0656345600570935e-15	-2.1011959164089547e-15	-5.617857191386859e-15	2.836282345935553e-15	-1.3143379739541782e-15	6.534219259985635e-16	5.827615223643845e-15	-2.896814267745993e-15	7.91176869109139e-15	-8.698367780121987e-15	2.8114100437731076e-15	-4.611383167532167e-15	5.841607672653456e-15	-4.585326398089082e-15	8.830588843722453e-17	-1.2758072410372539e-15	-3.709201701070909e-15	-6.951162132744384e-16	-6.260433785338738e-15	4.898501516495169e-16	3.796368607796255e-15	1.6704263051733572e-15	5.688130890904531e-15	-1.2862224125314166e-15	-4.829470157119432e-15	-1.5522173307376312e-15	3.408582169485002e-15	2.1543354972385177e-15	3.4998989681878107e-15	7.318794089122409e-16	3.3286618748426932e-15	1.4674543660597915e-15	8.641405253324504e-15	1.822241251360068e-15	2.7877377355486565e-15	1.1729603758844095e-15	2.9525258968661237e-15	-1.0429293412836468e-15	2.4424906541753432e-15	-3.8163916471489764e-15	1.261266085688249e-15	-4.83518747339384e-15	-5.07580089070814e-15	-1.0390011967753633e-15	-2.3765711620882312e-15	1.006139616066547e-15	-3.510706129922866e-16	4.128641872824801e-15	-1.6783584599741991e-15	1.1485462228146411e-15	-9.159339953157561e-16	5.662754479438388e-16	-3.8721998532437354e-15	-1.7022432551580085e-15	2.88494089862498e-16	-3.217192419852629e-16	-8.465450562766826e-16	-4.16333634234434e-16	1.826771029252949e-15	-2.3027967469065325e-15	6.019591353696022e-16	-5.154439168365345e-16	4.95024797043832e-15	3.689383060439438e-16	6.0506726212302015e-15	-3.3337623302691796e-16	1.9151347174783946e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.88876936224114	42.67768163763165	21.145263171346347	-9.758965604153335e-16	-2.2931454790469847e-14	-8.568057069855244e-15	-7.228596869442116e-15	-4.412906510385751e-15	-5.577361195145106e-15	-4.866327230538149e-15	4.136893359524538e-17	2.2448383053824665e-16	1.6284030418447254e-15	6.2959048442989925e-15	1.82354474965507e-15	1.5577399655982312e-15	4.751125638510991e-15	1.6564403096117811e-15	1.1101386040905767e-16	-9.777171503294821e-17	-2.139160046590876e-16	3.016081129474825e-15	1.4633348398726841e-15	-1.9389211609789367e-15	-8.40859218675094e-15	1.6961096650260033e-15	4.613821970390685e-15	8.582815846617587e-16	1.1171859718646407e-14	-1.3411732636174823e-15	7.806152430757706e-15	2.2484454684418886e-15	-3.905922116090189e-15	2.169047670457555e-16	2.285241562715225e-15	9.845935674607279e-15	-2.021210230684902e-15	1.3370965632329147e-15	-1.6141543288794683e-15	4.085995377508139e-15	-1.178939696021889e-15	3.6598673525046765e-15	-3.3000901875481405e-15	4.4784213287266e-16	-3.251823212699897e-15	-1.4185144768912706e-15	-6.150917002430035e-15	5.043473846459894e-15	-9.555474771223417e-16	3.399775745495488e-15	1.6923067530724553e-15	4.414194424070366e-16	2.2226486783670885e-15	1.4408097034842683e-15	5.19029264012261e-15	-3.937646704211993e-15	4.6123510372362115e-15	-1.5912634098167692e-15	-5.551115123125792e-16	1.323051889244867e-14	1.7590096046404826e-15	-1.9507763399959634e-15	-2.636779683484745e-15	2.8354150227691747e-15	-5.171887768862019e-15	2.4022667396657428e-15	-1.9359513991901155e-15	1.0948068478634853e-15	-1.360023205165817e-15	-1.7713335996865937e-15	-1.8477424390401056e-15	4.274358644806851e-15	3.5995512126518716e-15	4.336808689942016e-15	3.809452753245068e-15	-8.697601782646716e-16	1.1316380076314717e-15	-2.0179494987663632e-16	-5.722852747247487e-15	-2.691097349988289e-16	9.872055705454643e-16	2.622901895676936e-15	-2.432427972506741e-15	-4.228978820988752e-15	-1.266348137463056e-16	-1.7161709267821856e-15	-2.1679679687943365e-15	-5.551115123125825e-17	-8.822325752553303e-15	-5.551115123125801e-16	-8.791578576250458e-15	-3.756699650368005e-15	9.436895709313829e-16	-9.328369404677742e-16	-1.0910794673329333e-15	1.5455488004630693e-15	1.006139616066542e-15	5.2119426846547465e-16	1.8735013540549493e-15	3.899658373995863e-15	-4.71844785465691e-16	1.094610513341366e-15	-1.2212453270876722e-15	-5.551115123125783e-16	-1.165734175856418e-15	-2.0022080170390254e-15	-1.4963779649245343e-15	-6.069266188267077e-16	2.1559775038011685e-15	-1.1711579801638257e-16	-1.2715920366285898e-15	5.6621374255883e-15	4.940496448758051e-16	1.4311468676808649e-15	5.594188894995148e-16	6.938893903907072e-17	-9.480263796213243e-16	3.802513859341163e-15	-2.5320337241547738e-15	8.790555341371116e-16	-3.417660464431928e-15	-5.83971577946921e-16	-1.8110513089197854e-15	2.692290834716001e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.62735031043072	39.98222300884571	20.888769362241124	-4.211339217386278e-15	-7.90496358019736e-15	-4.155403031575749e-16	6.377439587900638e-15	1.8106539674375325e-15	1.9438207699931124e-15	4.6197505193427614e-15	3.740492749850752e-15	5.183310561541228e-15	-3.596005672985829e-16	-7.7763687604658e-15	-3.400201167253228e-15	1.0202347071083404e-15	-4.3807013639136456e-15	4.910916676232957e-15	2.0139304734466212e-16	-2.3931195263820194e-15	-1.6131550966218417e-15	2.3568418965006374e-15	-2.307705107139576e-15	4.114654920158174e-15	4.417665349537526e-15	2.2725189960461064e-15	9.633771223096729e-17	-7.48193537828327e-15	-1.3601077201386704e-14	7.744968412391879e-15	-6.263791097246764e-15	-7.111113802703386e-15	3.75302513878908e-15	-9.00749276717485e-15	-2.890654088827193e-15	-4.03077729667892e-15	-6.638168820911525e-16	-4.919887063537281e-15	-2.61777448052748e-15	-6.5996283109735275e-15	-1.3075843728280366e-15	-8.708721371384747e-15	-4.321169591555955e-15	-3.015834448045647e-15	3.0642186651803914e-15	6.753101156889201e-16	5.58404114245681e-15	-7.773886266201263e-16	4.8191261098773674e-15	7.143423961682122e-16	-4.814996292686711e-15	1.586085224252103e-16	-1.1669299416902347e-15	-3.070715239004218e-15	-5.297330229169274e-16	9.744783240636335e-16	-7.290132059358727e-15	2.5483155674788356e-15	-4.508546490419239e-15	-1.048345221969242e-14	-4.4266689426327754e-16	-6.980953237210248e-15	3.817778443533565e-15	2.253798212062122e-15	9.504413950926691e-16	-5.067121279398893e-16	-1.8929845845836647e-15	-2.9921454777872715e-15	-3.4210754319294567e-16	2.369038445838019e-15	2.272827388667773e-15	-3.309443926729093e-15	3.885780586188015e-16	-7.2688868416693e-15	6.408460506148453e-16	-2.385209298473602e-15	-1.9567680809018388e-15	1.1090558432625602e-15	-1.592421940838085e-16	-7.263020224762525e-16	-8.164677397105778e-16	8.935145538677978e-17	-8.415303902121832e-16	4.096043702987778e-15	9.280583367218385e-16	4.967888058171408e-15	-9.835835225885576e-16	7.150997894424881e-16	1.723507854846583e-15	2.3437983963031237e-16	7.199515655325525e-15	3.06832131358154e-15	1.3934355694286758e-15	4.10958533555539e-15	-1.2212453270876714e-15	2.0509834403727323e-15	-1.970780857225808e-15	2.8983581843520186e-15	3.7062996543079632e-16	-1.8516776107932235e-15	1.4260919591554375e-15	1.6809055426522755e-16	1.870147606191087e-15	2.357489203852475e-15	2.609024107869118e-15	7.60676244215837e-16	3.761801455883203e-15	-1.0651435437812327e-15	1.5858919652232041e-15	-1.0755285551056194e-15	3.6635656978189034e-15	-6.050715484207099e-15	1.1039915020617406e-15	-4.181607760040916e-15	-1.8840602204944312e-15	-9.766493169749442e-16	-6.661338147750935e-16	-2.666835295980972e-15	-3.9519969148663245e-15	-3.774756416079135e-15	1.3480385851282163e-15	3.893842219857272e-16	-1.9115456559068604e-15	5.336228134162939e-16	-2.356944773248545e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.779033074196978	42.62258195989458	21.627350310430735	-6.030023047801809e-15	1.4074728389800381e-14	1.1185100850599485e-14	2.484542862280936e-15	6.821893673969101e-15	4.108794917059114e-16	2.896736706663253e-15	2.224119080594973e-16	-6.35347714434654e-15	-2.4647522223217274e-15	-4.399485305366972e-15	-2.2174805401823907e-15	1.527066514870369e-16	-5.48598187842615e-16	-7.352104902223849e-15	-2.4590253993789914e-15	-3.314483272828642e-15	3.7156741378996035e-16	1.2213296218655875e-16	1.5741359744226525e-15	-7.000453440752195e-15	-2.2130045743359095e-15	-9.695088357809962e-16	-5.99302753466305e-15	6.35591030484384e-16	1.029747171706246e-14	-8.455158797485945e-15	3.707504971477878e-15	-1.754241945104381e-15	-7.379892230524113e-16	1.1327534424508898e-14	-6.559705344423926e-15	1.0393087921394334e-14	3.4764299783061133e-15	3.693167434343462e-15	-1.6922960524150965e-15	4.8276868264394265e-15	2.013137937817166e-15	7.605502444538497e-15	-4.235547530771449e-15	1.8668843168511442e-15	2.1883238053729846e-15	4.638833029324076e-16	-7.018879340676644e-15	3.411566843749041e-15	-6.936021707820558e-15	-3.4399645223563914e-15	8.209051328100202e-16	7.532980929749276e-16	2.051154442188401e-15	2.749455299830192e-15	-3.1217083908564835e-15	1.9420225262974686e-15	5.880207948739432e-16	1.2428164486102464e-15	3.704012527677068e-15	-2.159826453304555e-15	1.6375789613221067e-15	8.910119790186666e-15	-1.9151347174783954e-15	-1.5404344466674045e-15	-1.6949636485098319e-15	-1.4466760843682023e-15	3.2273454720974675e-15	-4.465827589268452e-16	2.1649348980190572e-15	8.87778749898806e-16	-2.2983848585995147e-15	2.5951463200613046e-15	-3.0988428252713794e-16	4.607425552194402e-15	-1.1318737999281615e-15	3.9621084191310274e-15	-4.996003610813216e-16	-7.708200465960689e-16	1.3600232051658168e-15	2.9143354396410635e-16	4.996003610813204e-16	-2.8946003194652865e-16	7.159524703729027e-16	4.805184028455744e-16	-2.6204548982043397e-16	-1.8075818619678287e-15	2.8310687127941504e-15	-4.857225732735042e-17	-1.3601975692020003e-15	3.6082248300317735e-16	-3.0409324972495544e-16	-9.375151016136972e-16	-6.817463260588841e-16	-4.0384362520740085e-15	-9.117374103176273e-16	-3.7187996033045956e-15	2.231010666384361e-15	-3.969047313034931e-15	2.026157019940915e-15	-2.2028894838737345e-15	-3.7554407781055076e-16	-8.381137228682328e-16	-1.998401444325281e-15	-3.481471274098591e-15	-3.944761184371268e-15	-2.7894353493707086e-15	-1.6341095143701513e-15	3.2335743442178306e-16	-5.68989300120393e-15	2.8461699748133258e-15	-4.4964032497318824e-15	1.4175560630878257e-17	-3.885780586188047e-15	1.95676808090184e-15	5.799829667883787e-16	2.1496353239174923e-15	1.834292954527987e-15	9.714451465470116e-16	2.7369297279333845e-15	2.317590563905014e-15	3.813030498773999e-15	-6.734157997747036e-16	2.2205967224859e-15	-3.286299788901292e-15	2.539635168830042e-15	-1.2212453270876746e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.331562495307548	42.37729884586557	20.779033074196956	1.814981890519412e-14	-8.172784192943627e-15	-1.1525938224640738e-14	-4.880712908570459e-15	-1.2733075241572863e-15	4.728354214355048e-15	-4.669421703329419e-15	1.403827379627866e-16	1.0320438495268071e-15	-2.477203346565858e-15	4.484559961227437e-15	1.920988800676416e-16	3.89515212381294e-15	3.268937214640475e-15	4.134060836455377e-15	1.9116332262406933e-15	3.002955775471428e-15	-1.7181747684693048e-15	-1.0289347637363658e-15	2.365100040472919e-15	3.3697688514301754e-15	8.426301786948837e-16	6.435055588802348e-16	4.427334052526755e-15	-1.0252697269957803e-15	3.312801654268149e-16	2.3349175122416592e-15	-3.95871356811177e-15	6.8581833246591765e-15	-1.8542974392153116e-15	-6.151402373324397e-16	5.520041688336366e-15	-1.1386281936101301e-14	2.388870001912099e-15	-3.3373557686660672e-15	3.7558071403653287e-16	-2.2024632515232814e-15	2.1254241540389344e-16	-5.86184191098285e-15	6.478689749223957e-15	-1.8141791495295872e-15	6.397045656395699e-15	1.6448907357601283e-15	4.61569782451537e-15	9.663785933677547e-16	5.139668223860816e-15	1.2202795033448117e-15	5.680087345793839e-15	1.216879111994476e-16	-5.2107564619112815e-15	-1.2977066305451902e-15	1.4294313473428043e-15	1.3805062073597844e-15	4.960105743369659e-15	-3.326448835215377e-15	1.2908504039115141e-15	2.9658855071264733e-17	1.3877787807813563e-17	4.260480856999038e-15	6.854530732785772e-16	7.494005416219817e-16	2.9427073692053444e-16	-1.2212453270876732e-15	-5.444985771234715e-16	-2.1785695014419674e-15	-2.503666762917038e-15	2.137179322403426e-15	-1.6410484082740607e-15	-2.8503755944186115e-15	-1.5147703514366258e-15	4.024558464266194e-16	-8.881784197001243e-16	3.508491319545243e-16	3.7123082385903854e-16	1.0429599408923044e-17	-2.4114437870007513e-15	-3.337102564184084e-16	-1.144917494144694e-15	-5.420581701655278e-15	-2.7418366806178092e-15	-2.275957200481571e-15	5.412337245047629e-16	-2.6737695033744493e-15	1.4016565685892672e-15	-2.9174947829686894e-15	3.460307568958654e-17	-1.1636624377111966e-15	1.8321231548101564e-15	-1.0302420193442751e-15	-6.452536161913584e-16	-1.1113931889845898e-15	1.7600079983805166e-15	1.262878690511115e-15	7.786028714702448e-16	4.4822560969044076e-15	-4.427014310692813e-15	1.40165656858926e-15	-2.498001805406602e-15	-3.6082248300317592e-16	5.134781488891387e-16	7.469484501476715e-16	4.009850493443867e-15	1.5890067039947585e-15	2.7478019859472636e-15	1.5265566588595984e-16	3.277175318467354e-15	-2.441279095015623e-15	3.738025626715706e-15	1.2351231148954908e-15	3.258727371202263e-16	2.7828212831161986e-16	2.645151719492133e-16	9.384854005034536e-16	-1.4640356462901657e-15	-1.2314959901948975e-15	-5.689893001203928e-16	9.916398757052674e-16	-2.664535259100376e-15	4.363977292937201e-18	-1.0061396160665576e-16	2.614623517184282e-15	-1.838446447708817e-15	1.6861512186494573e-15	1.942890293094032e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.481883626058263	42.0166210224288	20.331562495307548	1.3211653993039364e-14	1.837419105754634e-14	5.7627513871949595e-15	3.0531133177191775e-16	-2.7478019859472624e-15	-2.171111619321163e-15	-4.104133716344708e-15	-4.431879269874537e-15	1.6584123310228495e-15	3.4555691641457907e-15	5.412337245047636e-16	4.982125823005391e-15	-4.61060035071155e-15	-5.374333699893375e-16	-3.622922545153863e-15	6.5130136905173774e-15	5.481726184086708e-15	8.326672684688674e-15	2.997602166487923e-15	-4.649058915617842e-15	2.3037127760971994e-15	-8.798517470154367e-15	2.7339241981394464e-15	1.3901748542536135e-15	1.3261033039052206e-15	-3.198830089701233e-15	3.747002708109902e-16	3.275157922644212e-15	-1.942890293094023e-15	2.0816681711721668e-16	-1.7277845820728997e-15	1.502270530195915e-15	-2.498001805406603e-15	-3.3792413312028206e-15	1.1102230246251583e-15	3.736594367254043e-15	-1.491862189340057e-15	1.4710455076283228e-15	2.6645352591003662e-15	-1.3322676295501894e-15	2.747801985947263e-15	-7.605027718682322e-15	-3.3584246494910993e-15	1.6653345369377328e-16	-5.471317843230848e-15	-1.6514567491299259e-15	1.1102230246251565e-15	-4.8572257327350575e-15	-2.636779683484748e-15	-1.956768080901839e-15	4.3923198411732756e-15	-4.4408920985006237e-16	-4.3024892978127825e-15	-1.5543122344752196e-15	-1.2297616639246422e-15	-2.164934898019056e-15	3.9808430947532716e-15	-7.424616477180736e-16	-3.309112465495534e-15	4.1633363423443376e-17	-6.988033281526383e-16	-2.0122792321330984e-16	-4.867649973637737e-15	2.349732199736898e-15	4.03494928053144e-15	-6.455462702914037e-16	5.6492489682056825e-15	4.656632946306344e-15	-3.2196467714129544e-15	3.950362867710582e-15	3.4139358007223568e-15	3.2174404282280094e-15	-3.573530360512175e-16	2.081668171172168e-15	-6.926337114627987e-16	2.0580077976477147e-15	-7.204713627473212e-16	2.6125257555328904e-15	8.178697707965197e-15	2.5427862504306498e-15	1.4632304641640055e-15	2.9813772841978464e-15	-1.4155343563970835e-15	-4.763703172294488e-15	7.507883204027623e-15	7.771561172376096e-16	1.2836953722228374e-15	-5.551191321494033e-16	4.0245584642661846e-16	-1.4184271002809629e-15	-5.449387023783155e-15	-1.0581813203458533e-15	8.070203834017447e-17	-7.273591020155948e-16	1.0785556861686681e-15	2.325392981000721e-15	-1.16573417585642e-15	2.7613670803170825e-15	1.165734175856415e-15	5.462644225850968e-15	5.162537064506978e-15	-1.3010426069826073e-15	1.8735013540549556e-15	-3.3584246494910977e-15	1.2490009027032503e-16	2.636779683484755e-16	1.4655364590918592e-15	-1.5820678100908483e-15	7.101116382890797e-16	1.1206801401863197e-15	-3.5034501843914204e-15	3.620022217798909e-15	3.3306690738754844e-16	3.3016362871341747e-16	-5.623179159809667e-16	4.1980308118638776e-16	-1.3226945047166522e-15	1.8041124150158784e-16	1.3322676295501902e-15	-1.387778780781445e-16	-2.3954298091914355e-16	5.821642425400865e-16	2.4582644062504106e-16	7.389922007661213e-16	-8.399823938963882e-17
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.485790110917886	42.09111002955606	21.481883626058277	-3.350972969277719e-14	7.34774868358206e-15	-1.6828436877560422e-15	2.2002963755427293e-15	2.3894320859110313e-15	-8.011584878956815e-16	3.565275975309919e-15	3.5188710299674095e-15	-1.8220735724378052e-15	3.3756316550683797e-15	2.46931320088634e-15	-3.820458118741118e-15	2.435908709102217e-16	1.4002212638921769e-15	5.0117892854750026e-15	-6.719526110766036e-15	-1.4864248110778135e-15	-1.0426534935190074e-14	-6.568911117639478e-15	-4.3072836536873625e-15	-3.422206151279494e-15	1.130450354732862e-14	-4.017424407460394e-15	3.38433924976946e-15	-4.7470193950097224e-15	3.6989989920641695e-16	-7.480750072297557e-16	1.9524613487299465e-15	2.220512699005134e-15	-1.112590213894143e-16	1.4549390911938129e-15	1.1752473871748414e-15	-5.060887249281682e-16	-5.0914432919242e-15	5.093017978255478e-16	-5.256604287567266e-15	4.082086732434563e-15	-6.5258255595073546e-15	6.378325347409674e-15	-3.6446017213723685e-15	-3.0664443443365394e-15	2.7917222382835143e-15	5.4306744011428e-15	3.1504990089214946e-15	2.9014649359003036e-15	2.6104008180718455e-15	5.978438315621118e-15	1.2153436475395636e-15	1.1887797096297443e-16	7.979727319072752e-15	-2.702499112067143e-15	4.061441848148668e-15	1.5227994382083363e-15	2.4473134400491307e-15	2.1928862907006208e-15	1.2102311114326283e-15	-2.170361171182273e-15	-9.143328455930184e-16	-5.36286422810933e-17	-2.175210416502561e-15	1.040834085586086e-15	-1.7578353289363252e-15	1.1868014100882445e-14	1.55147969793436e-16	5.19817089110665e-15	-2.2750978620491074e-15	-3.2363593393568844e-15	-4.253043997307949e-15	1.3314863456409469e-15	-6.2422897880514946e-15	-1.8202028124501836e-15	-1.9359513991901246e-15	6.944984050950382e-16	-4.829470157119433e-15	-2.6818824938601453e-15	4.468647674116254e-15	8.95117313604034e-16	-6.938893903908956e-18	-3.273911760282835e-15	1.587264432228825e-15	-3.108303706089959e-15	-1.3073919661713809e-16	9.227026028316916e-15	5.576273678311685e-15	-1.7171644047194496e-15	2.495994063541251e-15	-6.258882301324322e-15	-3.8459016938704665e-15	-4.549536679479763e-16	-4.99600361081321e-16	6.632396936804939e-15	2.1500747288372315e-16	8.1118638185269e-15	-2.590004764532099e-15	-1.8074115906978823e-16	1.6519150742217995e-15	-5.790284746698312e-15	-3.001933731167133e-15	-1.8749251617462047e-15	-8.309805828434043e-15	-8.668183967173956e-15	-2.8196033377158238e-15	-3.9621084191310274e-15	1.8230851909523274e-15	6.661338147750948e-16	6.938893903907286e-16	-1.6514567491299204e-15	3.100813051378276e-16	-1.5356221438925021e-15	-2.1904997460424385e-16	2.3445149324174443e-15	-1.784130581940646e-15	2.957071737349325e-16	3.865337983456947e-15	-5.426833692537584e-16	1.4505883691742832e-15	1.0685896612017132e-15	1.5543122344752184e-15	-3.508400209879473e-15	1.859623566247136e-15	-3.257583277927758e-15	2.692902201091196e-15	7.028573799602687e-16	-1.5770138216740047e-15	-1.0843305123119743e-15	5.27355936696954e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.190024079530122	40.85088283265784	20.4857901109179	2.019085595322792e-14	-2.0518500756336248e-14	-1.6440977226979467e-15	9.614578221655875e-17	-4.742588293189686e-16	-2.2282502079283785e-15	-5.629572212526159e-15	-3.4295525389652948e-15	2.096839267697505e-15	-5.353995618278528e-15	-1.0643766062570723e-15	-6.860053117315431e-15	-4.2358110916378514e-15	-1.795551066809083e-15	-3.6673565575895956e-15	-4.2209081310782203e-16	-4.743520972639429e-15	6.690949371381628e-15	2.5323760432482873e-15	6.3982931222549695e-15	2.126704871940437e-15	-6.74105574340343e-15	-9.25605149949725e-16	-5.106921979629399e-15	1.4380298475791618e-15	-2.1403603230760908e-15	4.2434163815613936e-16	-5.5673534135232266e-15	6.791018134488477e-16	1.905404085138416e-15	-3.631908784164659e-15	-2.4068731900465623e-15	8.958686929538998e-15	7.308401917634291e-16	6.95666457573456e-15	5.391913120627343e-15	-1.5461489161551687e-15	6.004672290758017e-15	-1.0812760003317597e-14	1.0390103714837895e-14	-9.665563545582692e-16	2.0463776960956504e-15	1.1948174235007563e-15	-4.766684940401023e-15	-4.7046878500712846e-15	-4.030404064729676e-15	-3.643043055590216e-15	-5.849299182839271e-15	-1.5256930426150238e-15	-2.513345774502343e-15	-1.1215528322631859e-15	-7.040685616863385e-15	1.8673741674393175e-15	-4.645563763089159e-15	-4.263472876057763e-15	-3.59072100912511e-15	1.7258060556306924e-15	-5.569952520710286e-16	-1.7154668461881876e-15	-1.4434975970394947e-15	3.426489673626251e-15	1.204483297454237e-15	-6.1269297945442494e-15	2.4213687100675048e-15	-1.0138879977768869e-14	-1.4796260473746751e-15	-7.73786743314989e-16	2.1613056371187183e-15	3.722312989286002e-16	4.000604941446371e-15	-1.4501541528646426e-15	2.484545199519623e-15	2.2537046779068826e-16	2.0212595374014063e-15	1.0636557996572248e-16	9.176679545446937e-16	3.995612030734294e-15	-7.617953082997937e-15	1.0859368959614812e-15	-2.5080806738905797e-15	3.9690473130349315e-15	-3.4443130604496393e-15	-8.256028933948922e-15	-6.9378565695537904e-15	-7.448902605844405e-15	-5.32248741417568e-15	6.222221936453181e-15	4.7851321703483745e-15	3.2322495546158154e-15	3.032546314454851e-15	6.04015858666139e-16	4.088816993490964e-16	-5.747138875911162e-15	1.892915357434126e-15	1.317454666958494e-15	5.960081866120081e-15	5.551119474666045e-15	8.918646347623265e-16	6.4835170851529544e-15	4.585438559110787e-15	-1.976350696082073e-15	7.341349750333849e-15	6.406803739553572e-15	-2.1411441168359033e-15	-1.851270006943234e-15	-3.122502256758279e-16	2.3482727875191177e-15	-7.946932789771693e-16	9.825637480306435e-16	-4.3208865114102306e-15	2.3248289208410186e-15	5.942288522249711e-17	-2.2293549261087784e-15	-4.8223969705817875e-15	1.5296302107215467e-15	-5.576474368301347e-15	7.49291322753052e-16	-4.488942447510213e-15	2.1171506890124644e-15	-2.4657417662427496e-15	5.744321514517589e-15	-4.765627260999583e-15	-3.6946456302768884e-16	-6.383749105876493e-15	-1.7772695212362175e-15	1.965005847671284e-15	-1.574184100182355e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.184504769830387	42.91178663761362	21.190024079530136	-2.902942977340534e-14	-1.2038096664388995e-14	6.7629302460865324e-15	-1.6676158774339456e-16	1.0673238996302728e-15	-1.705286825638298e-15	6.435438002406195e-15	-2.335066017837104e-16	1.401782453042253e-15	1.908346275547018e-15	-1.1076693779350211e-15	1.4179336656964396e-14	9.201293110182366e-15	3.061925845738138e-15	4.412772679604949e-15	7.319807607444874e-15	6.1356335574840575e-15	-8.092103952043173e-15	-5.326505410850384e-16	-3.734564594387016e-15	1.551088989719078e-15	5.912584583263346e-16	3.772610589182046e-15	5.8484938776933484e-15	2.8311956965246965e-15	6.960045804882173e-16	3.641712106401496e-15	4.2579549353494255e-15	3.426896103826721e-16	5.356542104306235e-16	3.5232693863708445e-15	-3.380261038582875e-15	-9.46203272514588e-15	9.932999605157963e-16	-1.0303953918562101e-14	1.5272858706184916e-15	-1.8996012144772946e-15	-1.4583588001101397e-15	5.5221586327794e-15	-7.761805209004771e-15	5.659362745887334e-15	-4.770787373218339e-15	-3.6939507789627085e-15	6.703569934432284e-19	3.0132203631863153e-15	4.824267066947346e-15	-3.8001032991306845e-15	7.558124792027055e-15	1.8084606594797996e-15	6.002290392095392e-16	2.5551054649563747e-15	-3.5292769516125566e-16	-2.1985546597126193e-15	-1.1939162080779528e-15	1.9038180015607083e-15	7.357220537265032e-15	2.460243888000644e-15	1.331488477476248e-15	9.874305925828231e-16	1.091008345671515e-14	-2.5571479267804036e-15	4.093637230858148e-15	-5.292529351202729e-15	-3.638282473296368e-15	6.9643118116411165e-15	-6.877255279320284e-16	6.430271118877151e-16	-1.899336614431533e-15	-2.5984537735932996e-15	-1.0507138089105012e-15	-6.1617377866696235e-15	-1.4091057309637493e-15	4.044276870883538e-15	2.0357423165298594e-15	2.8593685279183432e-15	-6.6464346774405165e-15	-2.0122792321330962e-15	2.72004641033163e-15	-1.7902346272080657e-15	2.775557561562891e-15	-2.4853206201879806e-15	3.115563362854346e-15	-5.767886039452041e-16	4.946756351393459e-15	4.989094322885971e-15	5.662137425588303e-15	1.643430603520901e-15	-3.4880897989611814e-16	-2.7596308339126697e-15	-7.58178947126938e-15	-7.808287456473602e-16	-9.36750677027474e-16	-9.224233101907804e-16	-1.1241008124329696e-15	-6.0862808703133385e-15	-3.024076346058008e-15	-5.2456508145417785e-15	-3.0631774383448423e-15	-1.5489136271380727e-15	2.7200464103316422e-15	2.1020636567394117e-15	-6.555155676086984e-15	1.3183898417423641e-15	2.952277353311661e-16	2.095545958979982e-15	1.3322676295501833e-15	-2.0236708345078713e-15	-1.2073675392798587e-15	-7.892991815694472e-15	3.4972025275692415e-15	-1.080734846400048e-15	-6.651614487295279e-16	7.242252222327792e-15	-3.204216225997573e-15	-1.183459485311179e-15	2.0261570199409107e-15	-8.149777931649011e-17	3.5012237647515335e-15	4.024558464266204e-16	4.351531839399175e-16	-1.7651912907426642e-15	1.0269562977782708e-15	-1.580801426527932e-15	4.695270725417381e-15	7.119447609360318e-16	3.564911552041327e-15	-6.938893903907365e-17	-4.88498130835069e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.39623774847079	39.95344248699472	21.184504769830355	1.0840557836090587e-14	-1.4048610383384756e-14	-5.410306922146877e-15	4.716200537389217e-15	-3.2369934706011167e-15	1.7833248778672272e-15	-2.999709855491412e-15	3.900199934651284e-15	-3.4638067441262154e-15	8.765145679938046e-15	3.849862997710316e-15	-2.621959307690698e-15	-3.0680043142062953e-15	-1.292928320433061e-14	-6.610023261760532e-15	-1.052494995161665e-14	-6.67068847695447e-15	7.438216719763757e-15	5.174582594578175e-15	9.058853373233678e-15	1.2713950834032313e-15	5.952903747284375e-15	-3.1665470460702857e-15	-5.883108303565705e-15	-1.9147378445872854e-15	2.365102888587851e-15	-2.9157394713853293e-15	3.379666780417843e-15	-3.9432644918240256e-15	-3.3114324781252884e-15	-1.1245402719271723e-15	5.744840711136577e-16	3.4075172068255163e-15	3.7792676242457015e-15	1.0138719553717973e-14	-1.907161665858355e-15	1.0064925749098624e-15	-5.971138889648439e-15	5.441336347983944e-16	2.9752197808889e-15	-2.5505647540134976e-15	-1.207814227351629e-15	4.130192096705599e-15	3.647918353079138e-15	4.219245381846677e-15	-1.1192442776506598e-17	-3.3542441616352395e-15	-4.342938495887885e-15	1.4266768997379567e-15	-3.318356073700149e-15	2.697122917633676e-16	4.315402817787009e-15	-1.1326244897526351e-15	4.703273546346551e-15	3.883328949554309e-15	-1.658707562507915e-15	-3.2583517249406333e-17	-4.262468197247538e-15	-3.025770435683861e-15	-6.93532688555852e-15	-8.743006318923057e-16	-1.1096929479636021e-14	7.752584570933229e-15	-2.7762568510273648e-15	4.0538192550157096e-15	2.2132106367003662e-15	-2.5547456645352776e-15	-1.2671932202464563e-15	1.344972055302286e-15	3.3143874884052596e-15	1.0177460478501777e-14	1.7118925611669407e-15	1.9581500920922063e-15	-1.109869268297856e-15	-6.272760089132137e-15	-3.0680429593687945e-16	-2.137179322403431e-15	5.677385688264572e-15	-3.3205405332462234e-16	1.9814922004568137e-15	1.2180873503009983e-16	-2.6135210887399845e-15	3.265011406625433e-15	-2.169806143150065e-15	3.392974244002216e-15	-6.147121411612681e-15	-2.1996293675385867e-15	1.6782706960069188e-15	1.2248475806899918e-15	4.7085684079287e-15	1.3339808530340398e-15	4.609129796323094e-15	-2.0452389781766567e-15	4.253785970845077e-16	1.9405977600427255e-15	-1.9905249532734865e-15	6.825669275601427e-15	8.020616152328989e-16	2.4699989585481028e-15	-6.5125197606209176e-15	-2.4541303239382834e-18	-2.8609698497131387e-15	-3.3306690738754637e-15	1.3461454173579922e-15	-7.073267204370061e-16	3.3306690738754494e-16	-9.714451465470289e-17	5.68989300120396e-16	1.0301319053228745e-14	-2.240988290402381e-15	4.110251509939416e-15	-3.779562103034441e-15	-7.172507076786691e-15	-2.307135153920589e-15	-1.215137997864001e-14	4.1836029821061464e-15	-9.159339953157534e-16	8.0815213436087e-16	2.66453525910038e-15	-9.086632320839767e-16	-2.0471112133851848e-15	-2.934169887880049e-17	-2.0469737016526378e-16	2.563726831184431e-15	6.559218871759843e-16	-9.607857941972722e-16	1.790931259343773e-15	4.928252430966802e-17	2.053912595556539e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.24854719027125	43.204052412000436	21.3962377484708	2.731766975788539e-14	3.241706192336314e-14	4.133074525390474e-15	-3.0107630712205803e-15	1.8708922979432695e-15	-5.1310238891828565e-15	7.764397365968632e-15	3.812283035177267e-16	6.733948183200701e-15	-8.361232717456238e-15	-4.395466250053464e-15	-8.056495397060844e-15	-1.610795930422426e-15	4.5892516120463966e-15	1.0829809210041274e-15	5.400635474576079e-15	5.0735449337694266e-15	4.649607232626694e-15	6.939403490994986e-15	-1.2752230103574073e-14	-6.707173926140782e-15	-4.586722653397901e-15	1.0235098004467802e-15	-1.4908399562744113e-15	8.227658941042031e-16	2.362342654853071e-15	-1.7070678734182287e-15	-2.7251597474142784e-15	4.023044204172287e-15	-1.3073326266915454e-15	2.0377542862292027e-15	2.703153970267519e-15	2.1123806601938313e-16	7.130318795287815e-16	-2.093022711355898e-15	1.172317285178363e-15	-1.541864803059464e-15	5.790991335653735e-15	-1.904628238581289e-15	6.995850438753299e-16	-2.2593223094519813e-15	4.839816741162309e-15	-5.235264107497721e-15	7.01035150052232e-15	-4.154684766080755e-15	1.821616466577747e-16	2.6396109531588816e-15	2.314396653779517e-15	2.1923884642506693e-15	2.6464915733160133e-15	2.661977620499013e-15	-4.11255782823955e-15	3.3221111122530748e-15	1.573868091086575e-15	-3.772369138326129e-15	-1.4691256149874321e-15	-5.701180155215664e-15	3.6875382847691125e-15	3.8581920972707554e-16	-2.895600003679199e-15	3.442111618903424e-15	9.992007221626403e-15	-1.6009736329889228e-15	2.030540943369201e-15	-7.934785101989003e-15	3.3869659713928714e-15	-2.887069487906321e-15	3.8541996865056714e-15	1.731254029024855e-15	-4.290629498843069e-16	-3.5353756608424497e-15	-2.2779075176904433e-15	-5.49560397189453e-15	-1.405933521471001e-15	4.261484731562702e-15	2.081668171172168e-15	1.932779113302651e-15	-3.5665914666083146e-15	9.928179655414913e-16	-2.4815219323848225e-15	1.811436150644594e-15	-7.626335708948915e-16	5.548075028181478e-16	2.5309615514501596e-15	-5.898760816135836e-15	1.907249283624925e-15	-7.416611778528009e-15	2.428612866367537e-15	-2.0768768275965024e-16	-6.026506075721314e-16	-2.060851489460447e-15	-4.942906078648084e-16	9.90865051624413e-16	-7.077671781985366e-16	1.3984135473259092e-15	-1.6237011735142932e-15	2.9021495851694585e-15	3.927413949611491e-15	-6.70194208839883e-15	4.3315837954663006e-15	4.0932493519598585e-16	6.911138328291604e-15	-8.985867605559802e-16	1.3342834220852867e-16	-1.5818894335561483e-15	-1.4149821000353398e-15	1.1969591984239967e-15	-4.551914400963138e-15	-4.203230465833117e-15	2.0816681711721665e-15	-9.636388909051163e-15	3.4901063548987147e-15	-1.215001190626724e-15	8.09723599032937e-15	1.0740627291066372e-14	2.7823897679094207e-15	2.9895431604084374e-15	-4.112919790023711e-15	-1.8603697575357487e-15	3.191891195797326e-15	-2.1973482982089245e-15	6.419212106019174e-16	2.7205900223744653e-15	8.326672684688627e-17	7.304808732713427e-16	-5.056737383751049e-15	-1.872675910967441e-15	6.490142194850274e-16	-2.844946500601966e-15	1.6028844918025698e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.680338470449755	40.9317075317069	22.248547190271236	-1.5751289161869404e-15	-1.4811069037889982e-14	1.082467449009526e-15	-9.020562075079475e-17	1.0746251522703777e-15	6.944877886515725e-15	-4.373237882937535e-15	-1.2212453270876706e-15	-7.965850201685501e-15	2.775557561562892e-16	-4.857225732735059e-15	1.81887314155745e-15	-8.844594506270425e-15	2.652848528192604e-15	5.850688984188324e-15	4.607425552194399e-15	2.6090241078691202e-15	-4.1078251911130784e-15	-1.1970268479386128e-14	4.997710168594355e-15	1.5897114272240727e-15	2.9021119027770292e-15	3.3306690738754676e-16	3.927413949611491e-15	-1.8318679906315083e-15	-4.0245584642661925e-15	2.7755575615628925e-15	-1.4710455076283322e-15	-5.38458166943201e-15	-1.9848021225800203e-15	-3.0986498482644516e-15	-1.2073675392798568e-15	1.1102230246251563e-15	-2.220446049250314e-15	-5.467848396278895e-15	-2.9976021664879195e-15	-1.5820678100908475e-15	-2.4980018054066026e-15	1.5196177649556834e-15	-9.922618282587333e-16	4.232725281383409e-15	1.6098233857064774e-15	9.353628982466942e-15	-6.5364380574806115e-15	1.3627987627273797e-14	-5.116133211524595e-15	1.2212453270876718e-15	-1.9290125052862087e-15	-5.7454041524351835e-15	-2.248201624865941e-15	-6.827871601444715e-15	1.1518563880486003e-15	-2.636779683484747e-15	-8.743006318923112e-16	4.51028103753969e-16	-3.996802888650564e-15	8.104628079763643e-15	-4.217112770099618e-15	3.88152767763201e-15	-6.903255831780305e-16	-4.413136522884998e-15	-1.1102230246251548e-15	-7.119305145408818e-15	5.967448757360214e-16	3.0531133177191813e-15	-1.1005736252900356e-15	-2.2412627309620348e-15	1.051242426441946e-15	-1.1096906472609964e-30	-2.6229018956769304e-15	-1.6348549429530118e-16	3.3716519159954213e-15	-1.2212453270876726e-15	1.7208456881689922e-15	4.3021142204225077e-16	1.3595860193751863e-15	1.1241008124329712e-15	1.542501222936766e-15	7.563394355258879e-16	2.248201624865942e-15	-2.289834988289395e-16	-2.099383913412472e-16	-1.665334536937733e-15	1.155270789771383e-15	-4.44089209850062e-16	-1.3914617611633308e-15	8.437726588993577e-15	-4.866251768704769e-15	-2.775557561562912e-16	-2.2389902597442735e-15	3.901411820397587e-15	-4.434820566334708e-15	2.935349703004487e-16	6.713684645503082e-16	6.036837696399284e-16	-5.551115123125784e-16	-3.0652081888665003e-15	-1.3600232051658168e-15	-5.900166612453996e-16	-6.005579577370761e-16	4.670146789962782e-15	-3.9640327712840235e-15	-1.1883626512676105e-15	-3.9325537659474336e-16	-1.458030232393116e-15	-3.4608916850346703e-16	3.6776137690708355e-16	5.0296312699644344e-15	3.1918911957973344e-16	-9.992007221626385e-16	3.5527136788004934e-15	-7.7715611723761e-15	1.387778780781445e-15	-3.178013407989509e-15	2.470246229790973e-15	-8.482052200796802e-15	-4.093564637562882e-15	-8.37155405958625e-15	1.040834085586083e-16	9.43689570931387e-16	4.0106806764583764e-15	-1.2143064331837654e-15	-1.6375789613221059e-15	-9.48463612174748e-16	-1.3322676295501833e-15	2.5242188511808672e-15	-3.9810160905221883e-16	1.1767002113046197e-15	5.2751138720321695e-15	-1.554312234475222e-15	1.1102230246251506e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.813334369022776	43.48963189343189	20.68033847044976	-6.069516242697794e-14	1.6642232667938908e-14	-3.7432128129612906e-15	-5.486990772890621e-15	-9.532875025572384e-15	-7.855691086258455e-16	-3.2330031526918747e-15	2.249327510947862e-16	5.034023354742861e-15	-6.757016230264834e-16	2.7577441169541652e-15	2.1673414128132744e-15	1.2075934063703384e-14	2.6788757927104794e-15	1.3016781607359034e-14	-1.5080863131199097e-15	-6.549681687462097e-15	4.386611202418271e-16	-1.2884942131384998e-14	-3.259614609635774e-16	1.7028173425071146e-15	-1.849132939251478e-15	-1.608069230285216e-15	-9.446236716187731e-15	3.2823769218618763e-15	-2.9122970787157204e-15	3.327542868613542e-15	-1.2765976463335795e-15	2.1495612385255708e-15	2.316877450078814e-15	8.572351384394475e-15	2.5255917830170665e-15	-5.4919460198476484e-15	4.2917872162731127e-16	-2.793267132745146e-16	2.648117819467079e-15	3.3819955806928535e-15	-4.529253811991353e-16	2.3084187231955927e-15	-5.944255814451869e-16	6.354108062312488e-16	-3.237462275338458e-15	-5.8604629887040735e-15	-6.602168057450814e-15	-1.513751104609087e-14	4.2168146948347896e-15	-7.459068571177589e-15	2.0234565413627412e-15	1.0681281566796456e-15	-1.2199787779776908e-15	2.1331274132935007e-15	-1.0161614700738197e-15	4.4582758351166e-15	-3.2009436597708505e-15	1.1212074590688217e-15	2.060086650803837e-15	-7.626938898549623e-15	6.025590860699845e-15	-2.7229513072275933e-15	8.579702887559335e-15	3.3352397439386462e-15	1.4976751272673917e-15	4.892715005669398e-15	-1.7929533912634e-15	1.330391438179874e-15	1.2957910856893714e-15	3.514528183899091e-15	-2.322160404941115e-15	7.068010988693837e-15	-3.230379189289989e-15	3.423943232838918e-16	-8.896340165417047e-16	1.7518430109673028e-15	-2.9633379946118348e-15	2.3397090764714304e-16	-1.8347090257682665e-15	-5.895829093545924e-15	-5.48485418768888e-16	-1.1521225234095564e-15	-3.8547911724453737e-16	-1.6220090433202387e-15	-2.022026741758408e-15	4.031429254305122e-16	-2.530686190489181e-15	1.1309277875529028e-15	2.359223927328463e-15	3.4184059636172306e-16	4.452929241547722e-15	-1.306942411068422e-15	9.256484467812249e-15	2.338868411252984e-15	1.7526883114878733e-15	-1.7248673363662797e-15	7.17966452752233e-16	6.225458472377939e-17	-3.0179723108870062e-15	3.7763583795189084e-15	1.8153919022374014e-15	2.7920423353252784e-15	2.487300765519568e-15	-4.203105776211361e-15	-2.750871212645055e-16	-3.322238608850547e-16	6.07405984387872e-16	1.5695190015697116e-15	-1.9141345944780484e-15	1.4430185614438204e-15	-1.9079525547226224e-15	-6.151869208896445e-16	3.023574558349983e-15	3.1179359915316345e-15	8.925848747708715e-15	5.481726184086812e-16	5.768666766916311e-15	-5.828670879282071e-16	1.98089634874092e-15	-7.598315642537251e-16	9.430079397601956e-15	-6.997443010762338e-16	6.4246882817768865e-15	-1.3399660685300292e-15	7.550272603031275e-16	-1.4201546591579927e-15	2.4702462297909753e-15	-3.4252468170355475e-15	-1.4456849146751437e-15	1.5895023044269518e-15	2.640980097915836e-15	-1.7814962568486834e-15	9.352602000228741e-16	-2.784024697248455e-15	-4.897571931719522e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.618970421928285	40.49299874048038	22.813334369022762	2.969823075444204e-14	-6.237442204715538e-15	-6.2485912290314324e-15	3.90036895672976e-15	8.938972122746787e-15	2.67520352534612e-15	1.0275666550983295e-14	8.214209213650909e-17	-2.4748894417347793e-15	-9.98762500149544e-16	6.325839667740526e-16	-1.6803833786559397e-15	1.2275293824904981e-15	-2.9059488765335614e-15	-1.207897242971743e-14	-3.533843627325157e-15	-2.6466473110341513e-16	-4.122395365889639e-15	7.527150620295522e-15	-2.1299194264556206e-15	1.4012368544590465e-14	5.1755327793696815e-17	6.8129035893689894e-15	9.612390373392189e-15	1.147145158012212e-15	8.899954724647264e-15	-8.68246058271314e-15	1.778796829111525e-15	-1.7090825967709818e-15	4.833314834777265e-15	-5.001229077131209e-15	-4.064047529272083e-15	-9.519144064711007e-17	1.9309448871255598e-15	7.957367425312993e-15	-3.5427795297872636e-15	4.451593950507025e-16	-1.3844467562699002e-15	1.202846576999131e-15	3.1523869002242322e-15	-7.242379459995044e-15	3.6726109410846336e-18	-4.758913479223824e-16	-6.572947726095873e-16	5.095443865039504e-15	9.881031788958891e-15	9.197651239571546e-15	-3.3361949930966626e-15	-1.034775885823764e-16	2.448319160997166e-15	2.7751981707589985e-16	-4.584594635297529e-16	7.385228149122618e-16	8.169480925712286e-16	-1.9068406044892736e-16	7.532015306565801e-16	1.6493722623946898e-15	-4.0412854171442927e-16	4.684548469101049e-15	-8.120476004404572e-15	-2.520657450489661e-15	-3.232564440745605e-15	-1.8963923512619337e-15	-2.696893446996783e-16	2.5938221275952684e-16	5.822554091641098e-16	2.6506574712925632e-15	-4.163336342344402e-17	-7.1019514620101035e-15	2.928213227448853e-15	-5.712101391281186e-16	-1.3877787807814459e-15	-1.6976995025517357e-15	2.4566394925262802e-15	-1.1051806725743014e-15	1.0130785099704514e-15	3.497202527569243e-15	8.698273103766784e-16	3.349903108175807e-15	-1.8280102831279954e-15	3.330669073875513e-16	1.3598444253064577e-15	-7.494005416219807e-15	2.3936739109660893e-15	-9.239374695087409e-16	5.837576442451944e-16	1.5543122344752203e-15	-4.747515169983543e-15	-8.004302036253383e-16	-8.417472683438153e-15	-3.546659823499645e-15	-4.220852154293018e-15	3.44169137633798e-15	1.1464466291789847e-16	-2.7426832210667546e-15	1.1049734600912146e-16	-3.497202527569243e-15	-2.2989668991929844e-15	-4.034266267761524e-15	-2.4954560078062307e-15	8.794300089057369e-16	2.085829732967327e-15	9.194034422677093e-16	-4.484227693376682e-15	-9.761721297029588e-16	8.187894806610572e-16	-3.3644574157139056e-15	2.0230887036431728e-15	3.597179702797114e-16	9.714451465470117e-17	-2.1926904736346794e-15	-6.052450207683076e-15	-4.898859096158503e-15	-4.336350424393942e-15	1.9345703355042444e-15	1.5640174329519536e-15	1.947476724942919e-15	1.3510823958856879e-15	-8.731414873461496e-16	-9.757399038255502e-15	-4.7026520886529865e-16	7.831019727437396e-16	3.4278135885301724e-15	-1.9496063743632066e-15	1.882712403430199e-15	-2.8250128396971543e-15	4.024558464266191e-15	-9.026447351074604e-16	1.1935167664658758e-15	-8.736665760791442e-15	9.799659269694267e-17	5.166315988061728e-16	-1.2517275298747405e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.6284064411941	39.6312062114686	21.618970421928307	3.6000144330885016e-14	1.921859468014607e-14	1.245925821621536e-14	3.113657097508659e-15	2.622167840131189e-15	2.474188338666274e-15	-9.358629493849235e-15	-7.000163383200324e-17	-5.2348840472050465e-15	1.4208806592557813e-15	3.054547087916009e-15	3.911066075632735e-15	-4.3155153599166076e-15	4.302892910644545e-15	-1.090633413413791e-14	-2.571866179684754e-15	-6.4223503168313026e-15	2.6990201193033232e-15	3.853097164981215e-15	4.137181900481898e-15	-4.592174176777859e-15	1.3505622518209442e-15	-6.393419619273847e-15	-1.1735712314199721e-15	-1.6015272509161958e-15	-4.9584201824800775e-15	4.676649617972927e-15	-1.0616897815469085e-15	1.9194385034132376e-15	-1.748029905157569e-15	3.915042376906553e-15	-8.461756129315862e-16	7.159644626608286e-17	-8.975794756599435e-16	-6.274237971413819e-15	-1.8901832966968375e-15	-3.1162530323164336e-15	4.3572167928603726e-15	-1.7959746830072587e-15	-3.575026790376168e-15	2.131722586749748e-15	1.6302136828846315e-15	2.381871244255488e-15	2.11687755839394e-15	-1.266399401292312e-16	-4.556340534711198e-15	-5.845791290560221e-15	2.4124618886436663e-15	-1.6226814387839866e-15	1.065852117133463e-15	9.194892091472816e-16	2.4759018165256076e-15	-2.6653952624786692e-17	6.094259021584457e-15	-3.281634525617505e-15	1.4762081402548014e-15	1.8319226672726024e-16	-5.942292696248445e-16	-4.198206792233945e-15	4.741143457396964e-15	7.231434810404276e-16	1.6875500036575017e-16	1.138806503087014e-15	-7.9679403564158e-16	-3.0534693231013006e-15	-5.96744875736024e-16	-2.0147746996319882e-15	1.6653345369377356e-15	1.568190022283033e-15	-6.591949208711877e-16	-1.6653345369377316e-16	8.166774859905441e-16	-1.720845688168992e-15	1.0462618529174376e-15	7.077671781985406e-16	-2.232328200048316e-15	-4.718447854656916e-16	1.1050188541972263e-15	-3.970083336894255e-15	8.049116928532395e-16	4.4078437112390126e-16	-9.08995101411848e-16	5.733003235670744e-15	-2.5257573810222315e-15	6.790915290499334e-15	5.023759186428834e-15	-2.751426630352087e-16	1.4085954624931705e-15	-1.3022171024514464e-15	4.4788456219282015e-15	-2.4862213833041163e-16	5.231926003546042e-15	-2.9644511920495554e-15	-3.195360642749279e-15	2.8606741510417776e-16	5.342948306008566e-15	3.002054974617569e-15	2.636779683484743e-15	3.837035303998191e-15	1.2490009027033026e-16	1.804112415015879e-15	-1.4997689304416995e-16	-1.736763511512496e-15	-1.132042761244943e-16	3.0027446229452977e-15	4.6820186616614055e-15	2.2930843194822767e-15	-2.9817783995238234e-15	4.1188734753012064e-16	-5.464378949326973e-16	-1.5265566588595833e-16	9.992007221626365e-16	2.3661628212323665e-15	-1.257715749214055e-15	-7.797832253731674e-16	-5.699213640080846e-15	-2.586131735824351e-15	-4.7781258662542314e-15	2.1713640501142223e-16	-1.077086438767214e-15	4.544203133442081e-16	9.540979117872475e-16	-1.3315140682384605e-15	4.2327252813834125e-15	-4.857225732735087e-16	3.5457747848966024e-15	-2.720046410331635e-15	5.0931481254679096e-15	-3.6644752549161204e-15	4.403449881011648e-15	2.1676762813099497e-15	5.1699944960904316e-15	5.734995811579328e-15	1.2490009027033092e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.676664078449292	41.6935462140099	21.628406441194112	-1.0519363158323361e-14	-1.82354131794682e-14	3.082137730335981e-16	-9.407282121776699e-15	-3.774758283725528e-15	3.2474023470285908e-15	4.940492459581946e-15	-1.2490009027032991e-16	6.156944484750368e-15	1.5964046220605925e-15	8.326672684688607e-16	-2.997602166487928e-15	2.331468351712826e-15	8.049116928532361e-16	8.298917109073053e-15	-2.5458495507005564e-15	8.944307720647385e-15	-4.2500104728234713e-16	7.40954885505965e-15	-1.9428902930940323e-16	-6.855627177060341e-15	-2.414735078559713e-15	-4.105841175929429e-15	-8.572941548190544e-16	-1.349773066338826e-15	-1.9661503269689698e-15	-2.9004576518332266e-15	-4.8849813083506975e-15	-3.3306690738754484e-16	-2.775557561562544e-17	-2.9767854847761994e-15	2.0539125955565408e-15	-1.471045507628334e-15	2.872371809578384e-15	3.566591466608314e-15	7.382983113757291e-15	6.050715484207103e-15	5.329070518200752e-15	9.992007221626409e-16	-3.677613769070832e-15	5.204170427930414e-16	7.660538869913582e-15	5.023759186428833e-15	-1.9081958235744874e-15	-7.285838599102622e-16	-1.6514567491299223e-15	7.494005416219803e-15	1.9984014443252755e-15	3.0600522116230846e-15	-6.716849298982201e-15	-1.4849232954361502e-15	-1.1518563880485993e-15	-3.219646771412953e-15	-4.7115089607530065e-15	2.109423746787796e-15	-5.204170427930427e-15	1.0130785099704536e-15	-1.1102230246251311e-16	-6.106226635438349e-16	-4.302114220422484e-15	7.494005416219751e-16	-3.0531133177191765e-15	-1.4559733984268375e-15	1.0846760479968244e-15	4.704664163627123e-15	3.7470027081098585e-16	-6.93889390390722e-16	-3.594018746297596e-15	-3.3190055024142018e-15	-5.383635501135756e-15	2.9826218038640332e-15	5.0899367284700925e-15	1.806641430997957e-15	-1.0757549270976637e-15	1.2735763982762312e-15	3.952110938861121e-15	4.464456518453762e-16	1.741662369880712e-15	1.0165479569224094e-15	1.198171921728559e-15	9.020562075079415e-16	3.407458676108732e-15	1.3392065234540965e-15	2.3057132253035505e-15	-4.274358644806853e-15	-5.321042785719514e-15	-1.1295283586716946e-15	-5.71751483472415e-15	1.3894284015155062e-15	-2.035474764668226e-15	-1.8757147709660756e-16	-3.9641449197807855e-15	4.960328605339143e-16	2.012669383043794e-15	3.2765528907441943e-15	5.384581669432012e-15	-6.13490555587123e-15	-1.6030157309159152e-15	-1.873501354054955e-15	4.125003282161668e-16	-1.1419255347938699e-15	3.8567042189845036e-16	-3.4487768124419745e-16	7.712727417909392e-16	1.2767564783189302e-15	-2.897439189794923e-15	-4.163336342344397e-17	3.0957654256453823e-15	-5.214543383278671e-16	4.80682322071967e-15	2.0816681711721673e-15	-2.040034807748725e-15	-2.3314683517128315e-15	1.2053945399410735e-15	3.712308238590365e-16	6.848682277435078e-15	3.538835890992686e-15	3.602120572229863e-15	-2.3568794672379213e-15	-2.1510571102112445e-16	-5.088096239583724e-16	-4.119491167889804e-16	2.359223927328458e-16	-3.39324803687604e-15	9.228728892196604e-16	-4.665382309610387e-15	-8.881784197001219e-16	-7.09640822284867e-15	-3.080868893334809e-15	-4.504158985452788e-15	-1.0782218915723748e-15	-5.060184457982035e-15	-1.0054688611656927e-14	-2.220446049250331e-16	-2.54657406273396e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.060385192605427	38.38556044000054	20.676664078449278	1.590038751614849e-15	-1.5400544401683674e-14	-1.3688373308582277e-14	7.479284090886575e-15	4.918616856851213e-16	-9.090232843632761e-15	-5.509514444381027e-16	-4.543569325441744e-15	-1.0980488264893067e-15	9.785842331767054e-15	7.611818416432508e-15	9.061789647603548e-16	-1.863486221303824e-15	-4.685384916542354e-15	-3.245204492178228e-15	-1.958386802236146e-15	-2.0286948557500037e-15	-4.0752314624521294e-15	-2.6268388028576046e-15	6.800313940227457e-15	2.288812028470486e-15	-4.498988036597476e-15	2.9070420492862947e-15	-1.480617640676773e-15	2.56088490836636e-15	-2.7517857241708477e-15	4.990435695092644e-15	8.178673369029476e-15	-1.0188521703117077e-15	-1.0763978656502145e-15	-3.1829333074926818e-15	1.006545124844477e-15	9.410225501047697e-15	-1.676764454557956e-15	-5.654138291285972e-15	-5.927019828137145e-15	-5.60656147535163e-15	-8.86609054075731e-15	-6.4127493309006875e-15	-6.441004277716643e-15	-3.16805987659434e-15	-2.3285201566728673e-15	-1.2174179042960725e-15	-4.829981463639287e-15	-1.2133128536686218e-15	4.488795902212093e-15	1.8946779134056804e-16	-1.5309637093883339e-15	-2.544096281567692e-15	6.4219074366396244e-15	-3.518707988869768e-16	2.380934337815621e-15	-3.500085387565661e-16	5.312714964671402e-16	9.869003120631912e-16	1.818602054359643e-15	-1.4500636110656401e-15	2.5421376048097747e-16	4.2555097478725325e-15	-2.8032284352964514e-15	-4.4344481808757686e-15	4.339580699911859e-15	3.0822316313163818e-15	2.8729092798261864e-15	-3.2007101973292387e-15	-3.0617234930991053e-15	2.5023311345483945e-15	8.091083473466266e-16	5.230319564824778e-15	6.5785986863411995e-15	1.4409570278910557e-15	-2.1768030248684153e-15	-6.603515442700762e-15	-5.84002464599167e-15	-1.4216542176910333e-15	-3.600495487171821e-15	9.041495427366652e-16	-9.766005295000593e-15	1.5647205753310814e-15	-1.1101916026201783e-15	5.459223908642309e-16	-3.2474023470285876e-15	-8.90390521758915e-16	-5.224479854551453e-15	-7.580009681826695e-15	-7.840950111415164e-16	-2.3997576493875278e-15	5.939591604193577e-15	-8.18533302083326e-17	3.219909350978574e-15	8.536107422002295e-16	3.3643794208730846e-15	2.0392724555630862e-15	2.969846590872286e-15	-5.285630134677334e-16	-8.722317575723376e-15	4.443294764352264e-15	1.270699070781815e-16	4.089170692168143e-15	-9.714451465470161e-16	8.216225286266134e-16	-1.3045120539345597e-15	3.157196726277799e-16	3.988722103435493e-15	-3.324125579782272e-15	-4.779306270931851e-16	-4.346520360451587e-15	1.619799320122949e-15	-1.3920208633212158e-15	-6.48131454742716e-15	-4.621303340002214e-15	-3.414592606581013e-15	7.915117618151038e-16	1.998401444325282e-15	-2.192690473634684e-15	-8.102501853456246e-15	-1.4988010832439525e-15	-4.294337528567868e-15	-1.2746225134220898e-15	3.694880136599227e-15	1.8528007669074577e-15	1.545272957436778e-15	-2.5311171968959374e-15	-9.876113379218554e-16	-7.152097760356362e-16	3.129441150662159e-15	-4.853319075816159e-15	-5.778518015400374e-16	5.982346204556353e-15	1.1495856996089616e-14	2.1239407263379904e-15	3.6706294283408476e-15	4.621190620523972e-15	2.1035429838247666e-15	4.413136522884993e-15	1.929338767728556e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.44969214959555	43.07044737546344	22.060385192605416	-1.8579794885493116e-15	8.927664871258678e-15	6.828969734930855e-15	1.112863594246338e-14	6.238542457222994e-15	-4.138197925673318e-15	-3.1400516750928173e-15	3.751974600052493e-15	-2.3440494702138093e-15	-6.5235974526079815e-15	-7.409397324457166e-15	-1.1668824617291641e-14	-7.216575601898204e-15	3.5843082022008834e-16	-4.350230843846527e-16	4.846712108644343e-15	2.2622699491115296e-15	5.101910715049474e-15	4.544425753492779e-15	-1.430323605510696e-15	-1.8268644732086423e-15	3.0873127281514634e-15	-1.4157403813874394e-15	1.7417233694276722e-16	2.8368057852192584e-15	7.0338495611333e-15	1.0180821964708207e-16	1.6826961291473676e-15	-3.285096127529807e-15	-4.362704052434879e-15	6.384264856524156e-15	1.646500794341156e-15	-4.2780565790781085e-15	-2.9852301939986107e-15	-1.313195380699108e-16	2.4377532258309447e-15	7.195057662692928e-16	5.002602964581761e-15	3.3987999517868882e-15	9.16822031067614e-15	4.051086821988757e-15	-5.819846957897173e-15	-2.9740959545565733e-15	2.4559924466330906e-15	-3.861840739934442e-15	-2.784659360084422e-15	-4.891411421480903e-15	-1.860126246123953e-15	2.2988720167927746e-15	-4.769829648795041e-15	1.6141435661797446e-15	-6.481268205564358e-15	2.4827491952137806e-15	-4.1080242897799505e-15	1.7081979172056642e-15	1.8744985705786163e-15	1.3512594623467357e-15	-3.0523335455489196e-16	-7.005640756313898e-15	2.445891111961949e-15	7.594416276516798e-15	4.21692376703912e-15	4.068554592229164e-15	-6.585909946730715e-15	-8.90642690833411e-16	-1.4860874385802376e-15	1.9868829698968792e-15	8.178264213973525e-16	-7.673877407388192e-15	-8.048532595445791e-16	-3.222883818111619e-15	-9.045058169708818e-17	6.84848420092821e-15	5.223653682074287e-15	1.0165320568755996e-15	1.0821955922382906e-15	1.2396009648821892e-15	8.381321945674439e-15	6.761640643902621e-16	4.581752824770692e-15	-9.286402679739709e-16	-4.600421476937155e-16	-2.3519260732087855e-15	3.3599548647503453e-15	3.0638073607175176e-15	1.4431222023425764e-15	5.4432537857389256e-15	-8.538422868468581e-16	1.202223999590502e-15	-1.090483285243709e-15	9.074593123484829e-17	-2.3288900881071127e-15	-3.058010234868133e-15	-1.53152715770398e-15	-3.2699537522162865e-15	6.970593807287889e-16	-1.567170946365332e-15	3.3306690738754696e-15	-7.774632466745017e-15	-7.268719753120037e-16	3.7001384790241616e-16	5.418298303750099e-16	1.6098233857064788e-15	-1.9580335908112367e-15	4.383459895973905e-15	-2.2920351078152195e-15	6.473151772068363e-15	-3.143923942189723e-15	-1.102612290110123e-15	3.2017329371586474e-16	2.1215036441967003e-16	5.887073883003985e-15	2.3661628212323617e-15	-1.413369004640947e-15	2.2480183027244034e-15	4.139169251021867e-15	4.385380947269362e-15	3.4000580129145462e-15	2.3686107837322e-15	-5.429631289128119e-15	1.5057533758666129e-15	-5.084595846702042e-15	3.5212160762755648e-15	9.06151652057243e-16	4.4546158170758e-15	2.7245286848661472e-15	5.207718550510787e-15	-1.3212126358310265e-15	2.8023894288579644e-15	-1.2772280165879405e-16	-4.1185483034448705e-15	-3.160438834677456e-15	3.698501865879831e-15	-3.778978993860951e-15	3.3305268107062454e-15	7.23324831531003e-16	4.202301734811329e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.026940672015392	39.085868786226726	21.44969214959559	-1.7585313563135455e-15	2.0155860795976573e-14	9.033965934326967e-16	-1.9416828434368965e-15	-6.645745455251637e-15	-3.0001138096530316e-15	-4.4838751193193194e-15	9.836961242876675e-15	1.9496039968952983e-15	-8.6890591532571475e-16	-6.939423295059678e-16	2.5697181059910754e-15	4.6357430894415e-15	1.9005531707590005e-15	1.3614048156609902e-15	-1.695241939868888e-15	8.994946659375469e-16	1.7016027784655389e-15	-2.2717882466720634e-15	-5.40665758697372e-17	-3.215935304672236e-15	9.220062996574651e-15	7.371584119948098e-15	-4.582236506414528e-15	9.282313355018505e-16	-4.165407443515064e-15	-3.842335661009581e-15	2.2769900134763037e-15	1.5517644271978308e-15	1.4370817198669491e-15	-4.433075088427908e-15	-2.368027773411093e-15	-6.323889357136591e-15	2.3526119391010948e-15	1.225519422396923e-16	-2.1986781815702278e-16	-2.052123971443629e-16	-7.218265384605225e-15	7.267534594431889e-15	3.6142642415907046e-15	6.473338783254718e-15	4.14326950575673e-16	-1.1007200106543239e-15	9.298779380204119e-15	1.2064064612649982e-14	-4.50434739005643e-16	4.901711968918474e-15	-2.480484019917373e-16	-4.1951795379506574e-15	2.712593854924465e-15	-2.372133292588533e-15	5.147496168899035e-15	8.447335983518042e-16	6.532977522414177e-15	2.472819908052346e-16	2.429287926101344e-15	4.687252408822664e-16	1.2256983094679519e-15	4.2865349509004616e-15	2.4095838290916276e-15	2.4375036174454507e-15	-4.932253551293974e-15	-9.718848500251449e-15	4.9509379421448e-16	-3.9706068113676554e-16	8.69538100485802e-15	-2.069886763476681e-15	2.6372452221186083e-15	2.5223458987468964e-15	6.013869069157856e-15	-8.173181502894934e-16	-2.2801182655744047e-15	-1.936269485737808e-15	-3.614661029134773e-15	2.44181167585621e-15	-2.3752885409048813e-15	-1.8271829380203663e-15	-1.2917376775236427e-15	-4.9055778679611455e-15	-7.201177105054798e-15	-3.410800818763579e-15	-1.3010834386181988e-16	-7.168307680254876e-16	1.1934897514720413e-15	3.741827987122274e-15	-1.7564112330272658e-15	-1.6975544454537874e-15	-1.833233863425566e-15	1.2561786134239132e-15	-1.0262245209322576e-15	-1.2787804240321769e-15	-1.7961502395307443e-15	2.9297334863347895e-15	-1.5979401778111627e-15	2.6669994688419268e-15	4.302114220422464e-16	5.173915396889406e-16	-1.4666086360994384e-15	5.1006796001410136e-15	2.6862939103248097e-15	1.1035034840251084e-15	2.230850460717905e-16	-5.636522806231018e-16	-1.0488198512724656e-15	-2.0364325005900386e-15	2.9699630058657126e-15	-8.423220639125733e-15	-1.9904197617403243e-15	-3.3208022013124326e-16	-5.365771904730708e-16	5.758539091890605e-15	-4.9683185657453344e-15	-5.266550001973935e-16	-4.716569527662157e-16	2.0122792321330966e-15	2.188906947286905e-15	-4.740172112387051e-15	-1.0183324837436278e-15	-7.198088780760206e-16	5.3987326500409375e-15	-2.0943343998202685e-15	5.153947122944406e-15	-4.899980049618288e-15	7.962632426450737e-16	-3.9796245360963705e-15	-2.800105363187053e-15	-2.2216090346397087e-15	2.467697398800726e-15	-5.2024560094977296e-15	-1.176582582088441e-15	4.998542673226243e-16	-1.7069679003611798e-15	-4.0062789537116e-15	-7.832276494035283e-16	-3.1490492477841957e-15	-1.5504220939025463e-17	-4.489394624516326e-15	-3.451716548821826e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.594804404765565	40.13909494654937	21.026940672015364	4.459718603337895e-15	-5.0221649885146376e-14	-8.73135067856161e-15	-1.9703665935908598e-14	-3.662446144440019e-15	3.597996885260404e-15	6.114226807902666e-15	-5.705192964035885e-15	-3.905577684184393e-15	-9.596358553842468e-15	1.606425954453866e-15	1.631769306999565e-14	6.880683570265302e-15	4.501648332811527e-15	-8.69796741111371e-16	-6.254209241306566e-16	-2.31358640596742e-15	7.657151033659594e-16	-3.198317252953566e-16	-8.708855712830409e-15	-1.4420735853439855e-15	-1.4181209168338355e-14	-4.8262695688664285e-15	-4.83188029921547e-15	1.5975913557918238e-15	3.0076623591117304e-15	-1.0576583051480138e-15	-2.851820613589959e-15	2.489283639958915e-15	-6.9622056949528245e-15	3.755528286454803e-15	4.578270508668967e-15	9.438846371449311e-15	2.772494522227983e-15	3.2203877822665392e-15	4.530035526240296e-16	1.4238572402250144e-15	3.852393162261956e-15	-1.0320327492732452e-14	-6.281713164123391e-15	-2.0727469640872242e-14	-9.82133539035469e-15	-5.508671289889629e-15	-8.582779074264952e-15	-1.7410009461335818e-15	-6.105523585879977e-15	-7.514547301733845e-15	3.7188348587569355e-15	-1.7022277398639748e-15	-1.9419481602703646e-15	3.964198477788688e-15	-1.0947466216149374e-15	-3.4614618794112117e-15	-2.846572944882397e-15	-4.1129048898348056e-15	-3.3060351450327697e-15	-4.615504382115341e-15	-2.9856748670958864e-15	-3.0069222926450742e-15	-2.9494156606193447e-15	-7.220993706906511e-15	-1.5702673137460944e-15	7.0475138976314444e-15	6.981160438103703e-15	-1.344908986225764e-15	-2.705851801538396e-15	5.613732320134928e-16	-1.0909587067893542e-15	1.7036002891826571e-15	-5.476475620527018e-15	2.0978734901395164e-15	-4.221819281691183e-15	2.7248667814120033e-15	1.2697029095532647e-15	7.515818065974077e-16	3.789574945835676e-15	-6.43793144475149e-15	1.939691650603699e-15	3.455979576595894e-15	1.5129737812034035e-15	4.270765367080937e-15	5.256385621289859e-15	3.716974801706287e-15	1.5262955979334723e-15	-3.8126628675188786e-16	3.3021148340195144e-16	-2.419543707055231e-15	2.4999578457400443e-15	-2.936591944869984e-16	3.5283856662468575e-15	-4.067089858232942e-15	4.585075033254233e-15	1.1758073004126279e-15	3.3474140546720427e-15	-2.6407477754148274e-15	-1.0044534108583988e-15	6.938893903907278e-16	9.877896208682117e-16	-5.308253836489045e-16	-2.8471173300713403e-15	-3.638104587982136e-15	-3.5526714860500854e-15	-8.709418952657235e-17	-2.2414302863396473e-15	-3.116518338056607e-15	-4.1763600704243755e-15	2.2328977822409275e-15	-2.7755575615629333e-16	1.7496223405221344e-15	4.9791183623618376e-15	-9.492406860545104e-15	8.698779220351397e-15	-2.595146320061306e-15	2.2343238370581264e-15	-5.292170391553929e-15	-2.68079751219746e-15	-2.573448701188916e-15	-2.75474087985117e-15	4.191091917959965e-15	-3.622102617839576e-15	6.817846563623151e-16	-1.0989123769989989e-15	4.52078855468091e-15	-9.927891351131239e-16	4.774426764549857e-15	4.3149955886985986e-16	2.303712776097202e-15	1.854451625285556e-15	-1.987125741731436e-15	-2.5448252228661696e-15	4.574172790748106e-15	2.2820928793676564e-15	8.302265807028986e-15	3.5388358909926865e-15	8.911536343220484e-16	-4.4653225305018545e-15	3.0000493137859305e-16	3.589828848745749e-15	8.049116928532327e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.514015410502136	43.64640736587581	21.594804404765576	1.1886392476219657e-14	2.939815172789701e-14	4.591872297439489e-15	1.2970625192343202e-14	2.995338511008543e-15	8.865183502461029e-15	2.9130426748026763e-15	-5.009311218436576e-15	2.3670248206362898e-17	1.891996551510986e-15	8.463090914696463e-15	-8.96339821155966e-15	-2.0809271871427566e-15	-1.3918943610214355e-14	-2.793436710252487e-15	2.532417129056381e-15	1.337580693675875e-15	-1.8720633562412747e-15	3.632484455546037e-16	9.096719332542714e-16	1.28763851607977e-15	4.7291666488585144e-15	1.1345171779416927e-15	9.037577294344927e-15	-6.3705786029182565e-15	-4.895519441209628e-15	-8.574498741908287e-15	-6.35315460091234e-15	2.2606360991110507e-15	4.415662933367754e-15	-1.9028003091939924e-15	-9.630454502340968e-16	-8.362079105786777e-15	-5.160002916829542e-15	-1.27818646098142e-15	-4.120541179258616e-15	3.976705417099518e-15	-3.593881407395338e-15	3.3663933871629856e-15	1.5578449884592018e-15	8.851427231501826e-15	8.713934771426327e-15	1.2166789144934853e-14	5.279244735013672e-15	-5.527036863043939e-15	7.875000694225626e-15	1.349778524463722e-15	-2.493838644900816e-15	4.639587349482243e-15	6.920213262050633e-15	1.5935313088654431e-15	-2.329727545037554e-15	3.736770614767846e-16	-3.4421669059816745e-15	6.0822808179987235e-15	8.089736529557376e-16	5.134346729501389e-15	-4.2874714146090757e-16	6.377070250728486e-15	3.734114982931494e-15	1.6004827821437897e-15	5.15587012128029e-15	-1.8276620121630174e-15	-4.067689423848565e-15	-1.363271379761363e-16	-7.42846205559009e-15	-2.5937875441055196e-15	-1.9326307384889297e-15	-2.258759245530753e-15	-7.866159923087643e-16	-2.9880437973658243e-15	-8.465450562766856e-16	-5.997695812179196e-16	1.060547831868108e-15	1.2027445857831214e-15	-5.551708933497923e-15	5.131531856991892e-15	-5.931372080465424e-15	-1.6653345369377296e-16	-1.2532259129415325e-15	-1.2490009027033003e-15	-4.344560658968133e-15	2.498001805406596e-16	-3.48125727365768e-15	-2.7783808593759056e-15	1.2212453270876694e-15	2.0186112087945417e-15	-5.828670879282073e-16	-1.4954527088789843e-15	-3.989951751480065e-15	1.7551542876077757e-15	-3.0435504916673725e-15	-2.5306136165943467e-15	-3.757729631491511e-15	-3.2753631969584182e-16	-1.1027005926274076e-15	4.24881018766877e-16	3.025357742103554e-15	-1.4270695184212994e-15	3.8184123707166376e-15	1.7960826227211214e-15	3.1892808013728596e-15	-7.9139786032832e-16	6.671476486104023e-15	3.5934638903214726e-15	1.2233133289648898e-15	1.895556479143994e-15	6.5156213757688874e-15	-7.334119044167825e-16	-1.2767564783189202e-15	8.099078221079765e-15	-5.682954107300024e-15	6.845218836204478e-15	-4.371503159461555e-15	3.262020683736481e-15	-1.8908485888147193e-15	5.854949484952422e-15	2.574524227769292e-15	1.4939149669884765e-15	1.6514567491299227e-15	-5.273559366969492e-16	-1.17641810145304e-15	1.822226418149713e-15	-2.999475810929534e-15	-2.8152143770706923e-15	1.4203725695609765e-16	-2.957056705748779e-15	2.4260107811535706e-15	-1.8331292450525705e-15	-2.9845708573155786e-16	2.9372493443789935e-16	1.563817763788556e-15	-8.580954639076332e-15	-8.81239525796219e-16	-7.053896774522812e-15	-2.158970770520779e-15	2.4554084850737878e-15	1.4357847041295772e-15	2.400857290751905e-15	-3.8580250105724174e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.479510515643472	40.625675876217684	21.514015410502115	-3.31559064978737e-14	-1.072157111387995e-14	1.460754114118722e-15	-4.659500804410746e-15	3.875352236247465e-15	-6.198523299188922e-15	-4.295098237383856e-15	1.6951886980260319e-15	6.694169533708814e-15	9.23672870521991e-15	-6.983562934722605e-15	7.983110699515831e-17	-1.2437260284462507e-14	9.001501372546669e-15	3.5923136591316016e-16	-1.9858135577563967e-15	-7.87886009948253e-16	-4.218868529798971e-15	-2.7523162313204025e-15	2.2046562015809787e-15	1.0946401074046918e-15	4.1891739871621687e-16	-3.080250905528212e-15	-2.258954321305895e-16	-2.3069887800095045e-15	1.1120294658523992e-14	1.5240180364551427e-14	1.4046139137543823e-14	-2.809733707068043e-16	8.810113882237542e-15	-4.094902204393007e-15	1.2795141204277527e-15	2.3321070950557978e-15	-6.09455095997104e-16	5.18490063361796e-15	-1.06064494470595e-15	-7.961827980111598e-15	3.3673158611443946e-15	-6.896144007335442e-15	2.642960604154947e-15	3.380289775782567e-15	4.972445703247839e-16	-2.736629125221303e-15	4.870038621971125e-15	1.735065673319105e-15	-1.2481243015884068e-15	4.822666284520909e-16	-7.523328755056141e-16	2.5696328404162757e-16	3.3029089041256318e-15	-5.908155077414726e-15	-1.6971670204453395e-16	-1.7504679820425862e-16	6.873975266347319e-15	-1.955293038985763e-15	-7.420584088833585e-16	-1.4003263340434968e-15	1.4972056877928921e-15	-2.9620645304768473e-15	2.3360452548597273e-15	-4.401771981697096e-16	-8.453293203871446e-16	7.222875644134788e-16	-3.8263666736962225e-15	9.036169775436635e-16	5.264866321455139e-15	2.47258300575719e-15	1.5947999970104556e-15	4.987653836457085e-15	5.485158102597892e-17	2.330601639974638e-15	2.0122792321330986e-15	2.4240290107379803e-16	3.308973324876625e-15	-2.6905079399637057e-15	5.613058851902641e-15	-6.9640698217015694e-15	6.977644848379308e-15	-2.4634663363552252e-15	5.741336812997208e-15	2.949348518914868e-15	4.13504030800119e-15	-7.406183510105359e-16	5.412337245047631e-16	-4.683753385137377e-16	-7.395102126957789e-16	8.16746851572957e-17	7.759031961000739e-16	-4.385380947269367e-15	-6.139718975417841e-16	1.8504596857528425e-15	-3.1739425124033314e-15	-1.0247373249224373e-15	2.407395798538835e-15	6.661338147750933e-15	5.7192276810166414e-15	-1.797464533011195e-15	-1.3538431082282464e-15	4.0939474033052655e-15	-2.830866876460676e-15	2.276553500204483e-16	-2.8153191277296653e-15	-3.4428226824862826e-15	-2.780182869383879e-15	-1.0295583829922372e-15	-6.519313001958013e-16	-1.1109881899187152e-15	-2.1513149071536547e-15	3.208052766227499e-16	-3.535545120305748e-15	1.598578575477402e-16	1.3475677845962386e-15	4.399258735077184e-15	3.456208940617652e-15	-9.430800040840776e-16	2.53876780709206e-15	-9.992007221626348e-16	3.882311139236099e-15	-5.292400003549602e-15	-8.14537770493545e-16	-5.4331539267593646e-15	1.01857094609454e-15	-6.694198348593625e-15	4.252508556721254e-16	-2.6367796834847452e-15	7.583613469933479e-16	9.446838556929592e-16	-2.1305268974815116e-15	6.814417850109426e-15	1.3428782315555775e-15	1.4710455076283322e-15	2.2290549441476848e-15	1.776356839400251e-15	-4.545397272513407e-15	4.035834166860046e-15	3.764259168188957e-15	8.806216800658877e-16	1.6259372089143476e-15	-2.377184541880586e-15	4.365027049655685e-16	-9.99200722162639e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.872207949211248	42.683957542542615	21.47951051564347	2.075784866404983e-14	6.3542723308112024e-15	-1.4200898122860828e-15	-3.8821482780090954e-15	-1.8913242891694073e-15	-1.074705534219726e-15	-1.2343583750135395e-14	-3.2364963992262597e-16	3.813040615957253e-15	-7.89282581920336e-15	-2.1548560433640196e-15	-3.391041924862808e-15	8.531108576104818e-15	-1.1051911757396033e-15	8.072364061590578e-15	3.3397284774132937e-15	4.421219175426278e-16	8.60241928868989e-15	-1.1117817516770317e-15	-9.125350826331754e-16	-1.990993191895828e-16	1.5147072189177795e-16	3.2870299071951898e-15	-3.215613433754776e-15	4.2779596186620366e-15	-4.904598909383132e-15	-1.927814158909849e-15	-1.5895022590199688e-14	-5.241395430278331e-15	-6.312724023939796e-15	8.280695881392477e-15	-4.068065306717702e-15	2.334678152496482e-15	5.8267246219483755e-16	-4.20105828759959e-15	5.867226156819456e-15	-1.8428472042434856e-15	8.525376276821897e-16	9.548067340637394e-15	-3.0524446027025703e-15	3.2697875253910765e-15	-3.855327522470325e-17	-6.826069022334374e-15	-5.112457832461718e-15	2.6734212937059286e-15	-3.996757222159671e-15	1.5373570364131593e-15	8.295469002980931e-16	1.579864490905026e-15	-6.5319271911599625e-15	-2.4692933804184925e-16	-1.0859070390083798e-15	2.3739982442050706e-15	-6.537629082626508e-15	-5.037000797789589e-17	6.621763558672116e-16	1.819077493823826e-15	-2.6460234241181864e-17	-3.77291044589463e-15	-2.3365959473205248e-15	-1.3675496191433832e-15	9.68190401063971e-16	-2.5903835473979197e-15	2.3256712037148134e-15	-1.8713479465009908e-15	2.1543304017038137e-15	4.8205069736882005e-15	-2.607131655072371e-15	-6.120190470315955e-16	2.801186721365438e-15	1.11569337119006e-15	2.169559204011921e-15	-5.398105690491795e-18	-4.9992855669775954e-15	3.780472306678501e-15	1.6309675393690126e-16	4.072378925454879e-15	-4.342359937977676e-15	6.092348847630546e-15	-7.379937410145071e-15	-8.716924990444748e-16	-1.6721119617861802e-15	4.131013046723061e-16	-7.553763088343438e-17	2.323704774670202e-15	2.939513280682325e-15	-2.966563874810374e-15	-4.861562541424989e-16	3.718827767325957e-15	-1.2212453270876748e-15	3.1303700050110204e-15	3.6082248300317556e-15	1.374019119851972e-15	9.250225513810098e-15	-3.711042970411675e-15	-1.7813057016024373e-15	-2.6691124383174577e-16	-2.547752555085033e-15	-1.0543423730757896e-15	2.6922908347160164e-15	-3.694815490345761e-15	3.878434285684051e-15	1.032653737451311e-15	2.194475516481347e-15	4.3461199889378734e-15	1.9428902930940196e-15	3.4000580129145415e-15	-5.828670879282132e-16	6.349620002483299e-16	1.5710477951898912e-15	-1.762540649804184e-15	2.2204460492503099e-16	-1.1753695728026894e-14	-2.2759572004815504e-15	-7.414843523758904e-15	-3.943772757778261e-16	4.0587795319420945e-16	-3.697074261348961e-15	-2.0886070650760682e-15	-2.546574062733952e-15	6.378532895662584e-15	-1.5300261058115458e-15	6.8416395614744084e-15	3.1363800445660645e-15	5.2081440499299755e-15	1.465728038317813e-15	3.0544401127388647e-16	6.808179748936997e-16	-3.628373978075013e-15	5.254076878671163e-16	-4.0328587915193335e-15	-3.9586557428804565e-15	6.938893903907145e-17	-1.0894304356749286e-15	2.414735078559717e-15	4.074865445069522e-15	-5.883336795222021e-15	-1.4824982342488907e-15	6.2442734251035634e-15	-2.2220896015410878e-15	-2.636779683484719e-16	1.6644853074950525e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.256450419367326	41.96424451255367	21.872207949211248	3.433364703653297e-14	9.825473767932635e-15	6.161737786669619e-15	1.0266093530830749e-14	-3.4139358007223532e-15	3.733124920302097e-15	1.264095766612604e-14	3.5895683366086585e-15	4.773959005888173e-15	4.968248035197573e-15	-5.616992310469171e-15	5.56918354668127e-15	-2.636779683484746e-15	-2.2876665839444187e-15	-7.799316747991725e-15	-1.8873791418627657e-15	4.2502166805321903e-16	-4.632268418616668e-15	3.3306690738754653e-15	2.498001805406585e-16	2.3661628212323597e-15	9.714451465470104e-16	-2.931682674400799e-15	2.400192785276911e-15	-6.980156300663263e-15	-2.618905812706082e-16	-7.605027718682324e-15	4.468647674116255e-15	3.9690473130349354e-15	1.6653345369377366e-15	-2.9051335868906693e-15	4.791554035801221e-15	-1.6811838275656314e-15	1.7126535409745206e-15	-2.477185123694884e-15	1.2490009027032964e-15	7.771561172376107e-16	1.4432899320127001e-15	1.013078509970456e-15	3.747002708109906e-15	-6.772360450213456e-15	4.093008403964303e-15	1.4575910156147742e-15	1.4571677198205172e-15	-1.0217521273503388e-15	6.196432256189154e-15	8.187894806610527e-16	1.8735013540549517e-15	-2.289834988289385e-15	-2.1094237467877986e-15	-1.9428902930940198e-16	5.134781488891349e-15	-3.3653635433950014e-15	1.4710455076283356e-15	-1.1102230246251479e-16	1.3877787807814386e-15	-1.5543122344752249e-15	2.928213227448847e-15	-1.6653345369377374e-15	4.718447854656919e-16	2.2204460492503185e-16	-1.0963452368173422e-14	-1.3461454173580043e-15	-6.890321646579882e-15	2.414735078559713e-15	-4.0661918276896335e-15	-5.8234667088541375e-15	-1.54390389361936e-15	-2.1371793224034287e-15	1.2212453270876686e-15	-4.61225415578936e-15	-2.164934898019055e-15	-1.5628062787989641e-15	3.4972025275692435e-15	-3.8649639044763254e-15	-1.0174583381909197e-17	3.3245329964339837e-15	-1.9228648987145758e-15	-4.668292103003866e-15	2.9939614498062084e-15	-1.7480045577598472e-16	9.847287607360658e-16	-6.697172771481033e-16	-1.693090112553364e-15	-3.372302437298909e-15	-4.044941465108921e-15	1.1732675446787347e-15	-8.435275619656438e-16	3.4555691641458005e-15	1.1151352083560323e-15	-2.2429974544380128e-15	4.353300246117541e-16	-1.4155343563970756e-15	-8.385452228314863e-15	-1.4432899320127033e-15	-5.973977282389554e-15	9.714451465470116e-16	7.564195367445795e-16	-3.168127413493568e-15	-3.913536161803677e-15	1.5681900222830338e-15	-3.49412280144812e-15	1.6772698206113478e-15	-5.5353655380612945e-15	-3.3584246494910974e-15	-5.413473407800104e-15	-4.9404924595819466e-15	-1.4314892819454367e-15	-1.526556658859591e-16	-3.093011957666648e-15	-1.221432597677256e-15	1.256360424056021e-15	-5.888483861544543e-16	4.799632991860079e-16	9.728329253277933e-15	-2.411856058082512e-15	-2.3554094461421908e-15	-2.9420910152566636e-15	-1.8624899100167268e-16	1.9255430583342586e-15	3.3306690738754386e-16	3.115127545815074e-16	-1.7694179454963434e-15	2.220446049250333e-16	-3.930823978035929e-15	-1.165734175856414e-15	-1.0206419520215661e-15	-1.6893570121742086e-15	1.2025501279375705e-15	-2.1091525249979035e-15	4.2223169405275485e-15	1.5073760176367173e-15	-6.661338147750925e-16	1.855040785299541e-15	-2.715296610160118e-15	-1.4498883313066977e-15	2.0096273207111163e-15	-2.9313368469701338e-15	-2.6709680248988728e-17	1.1976650855350505e-15	-5.046523501378462e-15	2.775557561562895e-15	1.3877787807803841e-17
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.188545258167263	40.7131435686278	20.256450419367354	-1.7624067954238278e-14	6.116204197105595e-15	6.890015428774081e-16	-9.174389751612508e-16	-6.707604253965996e-16	-2.3360808510895693e-15	-9.496409119256103e-16	-8.802208406620546e-15	-1.511964347871878e-14	-6.56237798940036e-15	1.2048412346326248e-14	-5.952824929406844e-15	3.2549840874328813e-15	-2.1319143238240324e-15	5.359437812326478e-15	1.7112679984551659e-15	3.925514622354917e-15	1.6197986537078494e-15	-3.1954890570484104e-16	-1.397953694044954e-15	-3.3127684886587537e-15	5.848030048874104e-16	2.9842617969114918e-15	1.7207565669859575e-15	8.849770225368795e-15	7.11503237174761e-15	9.457948783790406e-15	6.189578695263341e-15	5.602787181555944e-15	3.937803301670633e-15	-3.577408520005602e-15	-3.779754450217041e-15	4.64022186580625e-16	-8.828731933593807e-15	-3.0659908762085457e-15	-6.3842605639920756e-15	1.746390050262297e-15	-4.079372268314155e-16	-4.6987330125973135e-15	-8.581017593859754e-15	-5.876363022300736e-16	3.163865287857138e-16	-4.1239761306288775e-17	-4.602665994315591e-15	6.426448488541607e-16	-2.0526859836053245e-15	6.148578844614373e-16	-6.532071110598469e-15	-7.764807149568436e-16	-2.462153734038927e-15	-3.3202336274711325e-15	2.9376896003696055e-17	2.6238069403398197e-15	1.5231473476880123e-16	2.079895285852995e-15	-2.646502231941918e-16	-3.4593658397808714e-15	-6.5259553935455425e-15	6.789119093619544e-15	-5.135224635613924e-15	3.011118269858332e-15	8.91093427584187e-15	7.231651325638725e-15	1.3853146441078066e-14	-8.410229729818712e-16	4.543265256283888e-15	3.656054274526665e-15	2.415491042588766e-15	4.851598111016429e-15	-3.3638192338183235e-15	-8.605279213203019e-16	5.610286503426944e-17	3.635959552559698e-15	-8.545980923065117e-16	-1.1102230246251288e-16	-4.792464182582666e-15	-2.2412627309620348e-15	3.6563946195339625e-15	-1.8336027141074843e-15	5.1210638415650625e-16	-5.551115123125772e-17	-1.9498291869979304e-15	-2.2759572004815717e-15	3.940452879536585e-15	-1.7937040741600197e-15	3.774758283725532e-15	1.6653345369376996e-16	4.623281569874554e-16	-2.0318008840206716e-15	2.3314683517128287e-15	-1.9151347174783954e-15	-2.081668171172169e-17	-3.3579941881779417e-16	-3.906597267899768e-15	-8.899131431761016e-16	8.760927536772943e-15	1.531343069216349e-16	-8.326672684688667e-16	2.18857313164275e-15	2.4544001969393118e-15	1.0641274216800882e-15	3.0878077872387206e-15	9.741958919626432e-17	1.0900125599837396e-14	-2.1163626406917082e-15	5.2362187235256276e-15	4.0150336943452435e-17	1.5543122344752138e-15	-6.106226635438343e-16	7.355227538141635e-16	-3.3237301799715616e-15	1.3704315460216774e-15	1.8268727621798845e-15	-3.053113317719181e-16	8.004367462839639e-16	9.811789667266776e-16	1.3183898417423704e-16	3.918459164531738e-15	1.3961861019482234e-15	1.519617764955685e-15	-3.469446951953582e-16	-1.0477729794899917e-15	-6.661338147750928e-16	1.3877787807812369e-17	-2.636779683484747e-16	-1.0990514425204496e-15	1.804112415015879e-15	1.7484731533693922e-15	7.254444061364934e-16	8.184597610918776e-16	-2.1474971258882318e-15	8.200204662827159e-16	-2.2964404486052627e-17	2.844946500601963e-15	6.45317133063372e-16	-4.218847493575596e-15	6.446232436729814e-15	1.6653345369377362e-15	-5.592748486549227e-15	2.036087750546285e-16	6.073420640722392e-15	-5.945912263973866e-15	2.4841240175987874e-15	5.412337245047597e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.75829098278747	41.08690576491312	22.18854525816725	-3.175516666053805e-14	-3.098989874536734e-14	-9.034439862887241e-15	-1.9984014443252975e-15	-2.609024107869123e-15	-6.328271240363392e-15	4.440892098500639e-16	4.746203430272537e-15	6.262295420023386e-15	7.494544057071785e-15	-5.8841820305133344e-15	3.760880495917709e-15	-5.837898719335887e-15	8.69604549662621e-15	-9.714451465470101e-17	4.291705879566621e-15	-6.050715484207098e-15	-4.975186929101481e-15	-4.0484698065222745e-15	6.850305098567634e-16	2.4424906541753393e-15	1.8318679906315075e-15	-3.4555691641458013e-15	-5.551115123125712e-16	-1.9151347174783942e-15	-1.1030937005230744e-14	-1.78096644011153e-15	-1.2120018646607475e-14	-8.16525860678511e-15	-8.104628079763644e-15	1.7208456881689881e-15	1.9428902930940096e-16	6.654355654708757e-15	7.182902745854448e-15	5.047197168624171e-15	6.250954790004536e-15	3.858025010572417e-15	1.831867990631509e-15	3.747002708109905e-16	4.4131365228849965e-15	2.872702076217593e-15	-1.082467449009527e-15	4.440892098500664e-16	-3.177547140678294e-15	1.2824033703034345e-16	2.2447321779139868e-15	-2.498001805406598e-15	3.719247132494267e-15	2.9698465908722926e-15	6.827871601444715e-15	5.9396931817445946e-15	2.4060614611798366e-15	2.775557561562895e-15	1.2490009027033014e-16	-4.413136522884998e-15	-1.85268467234323e-15	-2.05391259555654e-15	4.551914400963142e-15	-5.7176485768195585e-15	5.0584536559483655e-15	-3.996802888650564e-15	-1.4988010832439627e-15	-3.656797087359113e-15	-4.961309141293664e-15	-1.5126788710517732e-15	-2.6571626843274727e-15	-2.6090241078691246e-15	9.436895709313904e-16	-4.302114220422482e-15	-2.0053403382291906e-15	2.241262730962035e-15	3.318526009543632e-15	-3.0411760527276796e-15	4.395291258859787e-15	-2.8421850012746567e-15	6.80968357455555e-16	3.7997763866965056e-15	-1.1238047184113406e-15	3.8153360028131404e-15	2.1094237467877982e-15	-1.9428902930940236e-15	-2.0400348077487255e-15	1.9537131992709704e-15	-3.330554785962003e-15	4.2880262937197256e-15	-7.716504596196582e-15	3.0394522312419464e-15	-1.2514766356563788e-15	2.255140518769851e-15	-1.3184075472574226e-15	2.219125956979087e-15	-2.1075933887982664e-15	3.3861802251067326e-15	1.0408340855860983e-15	4.735181387929333e-16	5.2843225727332e-16	1.165734175856415e-15	-2.052639302166254e-15	-2.775557561562915e-16	1.9059461058628466e-15	-2.9757908283068127e-15	-3.752475901778428e-15	1.8516152367151165e-15	-9.669099195420807e-15	-9.060846729409674e-16	-7.849475583602752e-15	4.166198155664068e-15	-1.6056330558035263e-15	2.817190924986339e-15	1.103115912931375e-15	4.634415962516471e-15	-2.858824288409777e-15	9.09428782280843e-16	-8.058361223698719e-16	-3.496683567941622e-15	-1.000216095967885e-15	2.4702462297909654e-15	-3.1918911957972733e-16	4.769036990709192e-16	-7.646133120774488e-16	6.299893317725818e-17	3.014136119171255e-15	1.5820678100908489e-15	4.246603069191222e-15	2.22044604925033e-16	1.2490009027032925e-16	9.43689570931384e-16	-5.394439570296602e-16	-4.111162526667569e-15	-1.1001237007483112e-15	-1.255014531391898e-15	2.1571604415486713e-15	1.0959486766374213e-15	-1.971206613222562e-15	2.041670036906004e-16	1.1719552721212889e-15	-1.6659471843614276e-15	1.4710455076283295e-15	-5.3262864258326315e-15	-1.8134030028057093e-15	-1.9030570216069735e-15	1.854083020772601e-15	-6.860213765779033e-15	2.544487816069983e-18	-1.831867990631509e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.528150043251344	42.19961741220279	20.75829098278745	-9.770247247598397e-15	2.0805169521277084e-14	5.0080970248247845e-15	6.946709729450649e-15	9.682754848219778e-15	1.0783618102622165e-14	-5.296347746007904e-15	3.17214237743822e-15	6.6536079754635244e-15	7.068653820581815e-16	-1.6256131211213335e-15	-1.57526454869241e-15	6.1039265200303495e-15	-3.300608764588611e-15	-2.787208932285246e-15	-8.044753496522615e-15	5.766005413505006e-16	1.6143425083134008e-15	4.256405105503679e-15	2.199086996401944e-15	2.520709466250747e-15	2.0680706488597804e-15	-1.711546231483583e-15	-3.8729828790303625e-15	9.881379845272734e-16	1.7599239207082333e-15	-2.375709818161863e-15	1.0705995351555691e-14	5.231917393956784e-15	6.866355374564416e-15	5.161277736957367e-15	4.468560641302161e-15	-4.1754808969308266e-15	3.4774321529615686e-15	-5.989731112405939e-16	-2.2918290424795955e-15	-2.9095399194912434e-15	-1.5451915103061233e-15	-1.98524206674345e-16	-1.478985758481375e-15	-8.943232015303988e-16	-7.97730959479969e-15	-8.069942381881767e-16	5.790160789768975e-15	1.0027950345158265e-15	-9.973545476255446e-15	1.486307358764812e-15	8.324043970188733e-16	-1.1102256615501236e-16	-4.484275074439724e-15	-5.404513928944228e-15	-4.907679775323446e-15	-4.138496799032002e-15	1.7095396873696656e-15	1.7620277393795857e-15	3.5419622208879616e-15	6.4368483968136385e-15	-9.060960456248039e-16	8.886277828074665e-15	-3.4959954999632754e-15	6.59134784111483e-15	2.113043355006068e-15	3.865016883629354e-15	-4.958396923500049e-16	-1.295344620023736e-16	-2.454866016307849e-15	1.546033365802855e-15	-3.8338744059465466e-16	4.392518043565253e-15	8.474888676607814e-16	1.0001914786946099e-15	2.3155197917006554e-15	-3.0926418786647695e-15	-7.0045104479228525e-15	3.6019702937437153e-16	-1.0566358111477409e-15	-3.406261670847761e-15	2.542470517515204e-15	-4.566887205956478e-15	-2.1288386408198008e-15	5.011166929178114e-17	-4.2543691335102905e-15	1.483524449915626e-15	3.815403516038644e-15	-2.321982134112707e-15	3.060196352532915e-15	3.4435710015997664e-15	7.089874096950942e-15	-2.4937914063691166e-15	-1.7588336470694529e-15	-3.455737765426726e-15	4.78408079072882e-16	-1.1262861978487113e-15	3.247290113276739e-16	-8.493206138382448e-15	-1.970645868709652e-15	-8.277256555080124e-16	1.7339819818272504e-15	-1.4246896392666676e-15	-1.9399018063175207e-15	1.1264733749744032e-15	1.8750654370276624e-15	-1.261013614349818e-15	1.5129978103647465e-15	-5.270008630691744e-16	7.905158859594311e-15	-9.392593406997819e-16	-9.709741617906582e-16	-9.233547207502143e-16	7.946358801947391e-16	-8.187894806610509e-16	2.035109609509671e-15	-2.8590973625442105e-15	2.9635121765097913e-15	1.6499026077445816e-15	2.206568261442498e-15	-1.8653943956750343e-16	1.8804402479588546e-15	-1.4333412485551233e-15	-1.3706137432163024e-15	-3.0546791181118756e-16	-3.726790813740368e-15	-1.8214596497756474e-15	-6.17008628369635e-15	4.996003610813191e-16	-3.137199759755625e-15	-7.743281123606618e-16	-1.8318679906315114e-15	1.3547790338638876e-16	-1.7304217206885996e-16	4.347176783976286e-15	-3.008350265515207e-15	4.473480890769444e-16	-1.169072719238075e-15	-8.732952186139914e-16	3.412772336932266e-15	-3.888977813478065e-15	-2.8859293951578034e-15	2.80320702172145e-15	3.943863630013089e-15	3.0745072166673976e-15	-6.560938796492875e-16	9.694459179889636e-15	2.8136657239563522e-15	8.687495167691848e-15	-1.693090112553367e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.29509635953644	40.68588470113684	21.528150043251358	4.962926442640801e-14	2.102040919721533e-14	1.377726088124934e-15	-4.864907173227425e-15	-6.075001612870785e-15	-1.0897532876086304e-14	-8.604228440844955e-16	-8.368306048112125e-15	-5.717648576819549e-15	-1.2836953722228296e-15	-1.4953595666967394e-15	3.082020601391321e-15	-1.0547118733939054e-15	-2.9143354396410354e-16	1.3287134204554227e-16	3.0061447322643924e-15	-7.0811412289373266e-15	-4.1633363423442946e-16	-2.923009057020985e-16	-2.7686186676589873e-15	-3.388333025310836e-15	-4.070946189698521e-15	6.480926906249349e-15	1.1102230246251095e-16	-1.8318679906315122e-15	4.9994730577651565e-15	5.551115123126077e-17	-2.926810401392416e-16	-5.21755991718061e-15	-3.574397542093586e-15	-1.3140472885646384e-14	-4.607425552194395e-15	-4.829470157119428e-15	-7.63278329429735e-17	1.6159123234694044e-15	-3.492418686850783e-15	-3.720003988476686e-15	-1.0547118733938985e-15	-2.7200464103316387e-15	6.522560269672795e-16	3.885780586188063e-16	8.243405957841797e-15	2.7131075164277302e-15	-5.273559366969487e-16	-6.078471059822732e-15	6.5143488705270885e-15	-4.460896936542546e-15	4.912736883966324e-15	-5.856426454897704e-15	1.0824674490095326e-15	2.5604518505417665e-15	2.1094237467878026e-15	1.9637069748057464e-15	1.800642968063927e-15	3.330669073875471e-16	-3.202299536653185e-15	-4.03843625207401e-15	3.608224830031759e-15	-2.0955459589799916e-15	1.2490009027032962e-15	-4.7184478546569295e-15	-3.4902636336653327e-15	-3.781697177629447e-15	-4.996003610813182e-16	-1.068589661201715e-15	5.5511151231255534e-17	-1.332267629550191e-15	-2.775557561563479e-17	-5.3984594572398284e-15	3.4972025275692463e-15	-1.2490009027033033e-15	-6.883382752675976e-15	2.803313137178521e-15	8.326672684688702e-16	4.734380661395449e-15	2.775557561562893e-15	6.7705044916684896e-15	-2.9559688030644793e-15	7.504176252680714e-16	-1.7540077613167127e-15	3.0857652059679865e-15	7.464717971571491e-15	3.575454197274528e-16	5.234880763948374e-15	-5.284291784846524e-15	1.4334824454044205e-15	-7.35449973972087e-15	-2.5431581428222324e-15	-6.466484227772404e-15	7.060200023994809e-17	4.246603069191223e-15	2.4212196845445346e-15	-3.1812615667972395e-16	2.436839905348656e-15	4.2937736006841346e-15	9.228728892196543e-16	6.05065865720676e-15	3.33066907387548e-16	-2.848916148497642e-16	1.6397997170303517e-15	2.0539125955565372e-15	7.900932393751541e-16	4.2735876611155657e-16	-3.277007482641605e-16	4.343747583845924e-15	4.535118988289515e-16	2.1984625668878275e-15	2.990663272584015e-15	-3.1097389921206243e-15	1.149336094237373e-15	-3.7192471324942744e-15	-4.721105587346274e-15	-1.6850692097031618e-15	-2.7930746383535335e-15	1.5543122344752182e-15	1.7373434375425996e-15	-1.4994204314639767e-15	-3.094833544923542e-15	1.9452413687625646e-15	2.612161389591308e-15	-1.4625174017164032e-16	2.937417280607663e-15	4.718447854656914e-16	-7.563394355258879e-16	3.7331249203020904e-15	9.939965517347162e-16	-2.452898995031205e-15	-6.321530969276701e-16	3.753963510183779e-15	9.799101541663156e-16	1.1681298801130524e-15	4.7378152953074e-15	-3.4694469519536147e-16	-3.764349942869674e-16	3.7470027081099065e-15	-2.0566284811967642e-15	9.783840404509196e-16	-9.167436927671305e-16	2.6108932653912584e-15	7.820727830554688e-16	-1.4155343563970724e-15	-5.14945045084574e-16	-2.7006178657168222e-15	-2.1007346824196905e-15	-1.3044484027125007e-14	-1.8511643501428098e-15	-3.1225022567582524e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.377995365226912	41.22492117401973	21.295096359536444	-4.633375188242954e-14	-9.816740908306597e-15	-6.320413144731059e-15	-7.613484242808593e-15	1.512700810891857e-15	1.3165749938527126e-15	4.046593081057882e-15	7.383396501218875e-15	2.31491183837124e-15	2.7570685280103393e-15	5.347905923800647e-15	-7.832302961609118e-16	-4.175945850912978e-15	-5.830324202859605e-15	5.530942751890586e-15	2.405065115449649e-15	9.480349803172675e-15	-3.364701991007559e-16	8.614449970330507e-15	5.777954057878973e-15	-8.829132281280329e-16	9.364366224971182e-16	-3.060510874603765e-15	8.672852148594239e-16	-1.0161532137704468e-14	-4.9014337866047535e-15	7.267521422508611e-17	-5.040103900402217e-15	2.11746002716103e-15	-3.48078591148834e-15	7.722926847611631e-15	-3.939776716185071e-15	5.602147714051123e-15	-4.727404203616365e-15	9.715864285407877e-16	3.6289113724948466e-15	2.577720208467982e-15	2.6026369228445226e-15	4.269434785924665e-15	4.938429336765591e-15	-2.330073414580729e-15	3.02048646157725e-15	7.301115687470262e-15	-5.2957184577457174e-15	3.415866285667364e-15	4.5090576588554744e-15	4.86424386397858e-15	-1.9749970399392507e-15	4.055467305160621e-15	4.022573256649283e-15	5.119542221473338e-15	-1.168991385808231e-15	-1.1918047252250828e-15	-1.6691443823123435e-15	-1.3988332145824144e-15	1.1277902102467966e-15	-2.8647735449814298e-15	-3.1724442256179747e-15	-3.596409603502886e-15	-4.066496104228954e-15	-2.940785315682895e-16	7.247851717387233e-16	-1.8839802550974415e-15	2.953145366766915e-15	3.77275384217397e-15	-1.0158413128851695e-15	-5.100883158812684e-15	4.154926665831409e-15	1.1212888191210588e-15	7.18189544723061e-17	1.4030373228562534e-15	-2.474215814709268e-16	1.158417491413754e-16	2.1181341415053797e-15	-4.117878900925763e-15	1.069647367826913e-15	-3.3661116743691214e-15	1.8785277782863012e-15	3.2196467714129626e-15	-1.685760216528224e-15	1.863859734458269e-15	-1.5502907836414905e-15	-3.302913498259839e-15	-7.35080878530811e-15	7.497937530314669e-15	-5.185797185881833e-15	2.3382492795030103e-15	-1.4042918819055192e-15	8.817476558850599e-15	3.273450286834567e-15	4.08034414141943e-15	-1.9266873900553865e-15	-5.153381572734831e-15	-6.539907504432601e-16	3.722362321684435e-15	-1.845745778439327e-15	-4.971717482149533e-15	6.938893903907227e-16	-3.950087073302747e-16	-2.1951917843736596e-15	4.163336342344376e-17	5.924144994530698e-16	-8.588449692770246e-16	-1.6256272827682602e-16	-1.4861539851300084e-15	-2.553512956637871e-15	-3.3075268749417502e-15	-1.5276112846519646e-15	-1.7769604915810767e-15	-2.9760232498772947e-15	3.5179099987152454e-15	3.0384502529432462e-15	2.291373066719773e-15	3.5561831257524545e-15	5.273559366969496e-16	-2.438883798910141e-15	2.775557561562865e-16	-7.083253532156832e-16	1.4019342185783639e-15	-2.1649348980190584e-15	4.220549242232048e-16	-5.637839673530346e-15	1.0408340855860848e-15	2.2739311223503868e-17	-2.5257352186681894e-15	5.242026803366827e-15	2.9906574962925857e-16	3.735368805208978e-15	-1.890848588814747e-16	9.146482987076377e-16	-5.5101299566121606e-15	-5.207589438811097e-15	7.891559250969363e-17	-2.3607419566882876e-15	-4.30896929390071e-15	5.551115123125796e-17	-2.289462196809665e-15	3.011346866469139e-15	-5.551115123125858e-16	-1.1825661308041148e-15	3.373978514518024e-16	-3.774758283725528e-15	-2.1013432676747e-15	3.851086116668512e-15	3.571603484754456e-15	6.698266900803959e-15	6.0246417558114836e-15	-3.188705449676758e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.287690083731498	42.71842899198807	20.377995365226894	6.72655846339562e-14	-7.229942678193888e-15	-1.0709555165925212e-15	2.5296002103626444e-15	-4.101511902282212e-15	7.257942370686836e-15	-8.99827417441703e-15	-5.061104987789215e-15	-3.696980482457363e-15	-4.867007825295071e-15	-3.607171081132453e-15	-1.1517379281870758e-16	5.536735369766346e-15	1.0954009445675207e-15	-3.36294512202967e-16	6.806109031692537e-16	-4.3907059932805095e-15	5.313150276439398e-16	-1.4333264799096426e-14	-4.5318253201463804e-15	-2.244095030418027e-15	-2.990799696460956e-15	3.8707476134387867e-16	5.415284314179263e-16	6.466892694071297e-15	1.2653483966012234e-15	6.814383672252583e-15	5.757161697955484e-15	-1.797523540308677e-15	6.513735361308548e-15	-2.1015597206927794e-15	9.287800046271518e-15	2.4490233005389347e-15	1.0046517114196134e-14	1.2345786434173193e-15	-7.035564865480519e-16	2.132475302483045e-15	-3.897298386451202e-15	-4.664316955847608e-17	-9.206413147983875e-15	5.381119452047879e-15	-6.31442836851948e-15	-8.875305426305414e-15	4.316307068204998e-15	-1.486615122056846e-14	6.146213024623641e-15	7.866752142463813e-15	1.6134345650052976e-15	3.6298790911702246e-15	-2.4338267749340667e-15	1.0949912547550258e-15	3.7822922661446235e-15	3.813900627209623e-15	-1.0783220409489783e-15	1.0179684168759874e-16	1.1153645062012788e-15	7.859797579913931e-15	-6.496097180234758e-16	6.091016623243787e-15	3.5487244782275137e-15	5.256304994598871e-16	8.342633813006172e-16	-6.359879626298142e-15	3.3853477081467816e-15	2.2490029491277777e-15	1.4981949540914075e-15	2.5434803895799316e-15	-3.169185684773265e-15	1.8154703713105447e-16	-2.6580498713733665e-15	3.782941816032906e-15	4.79260820880522e-16	1.5462401780568492e-15	-3.939524100841628e-15	4.185596765249106e-15	1.4893646768114046e-15	-2.584314174140544e-16	7.914582634358451e-16	-3.596794885624511e-15	1.8471579073164867e-15	-5.301314942585124e-15	3.7923822613998115e-15	-5.1127784168784e-16	-1.3984652518153394e-15	-4.5507570304402605e-15	5.016820292524927e-15	-4.16333634234434e-16	-2.7016990119819903e-16	-1.2212453270876724e-15	-3.462892598558063e-15	-7.151452038896428e-15	-5.224987109642142e-15	8.32667268468877e-16	-3.914635909673572e-15	1.2212453270876694e-15	-2.4198569448747514e-15	-2.3800406090401805e-15	6.938893903907128e-16	1.3530843112619103e-15	-7.183741149730488e-16	-1.5265566588595895e-15	3.669551488801057e-16	2.400857290751903e-15	-3.4493440436810073e-16	-3.291343675301557e-16	2.861089563414898e-15	2.9143354396410403e-15	-9.013895707503723e-16	3.0197673426466834e-15	2.393918396847995e-16	9.57213222552393e-16	-2.5887829649129844e-16	-3.6082248300317592e-16	-5.502942689419896e-15	-2.2555223607092838e-15	-2.303690372711588e-15	6.502720249382753e-17	2.1810175069362226e-15	-2.164934898019057e-15	3.259455860190846e-15	-8.326672684688647e-16	2.1826823312293085e-15	2.3162724670793103e-16	-1.9142132548657175e-15	-4.925628694290161e-15	-1.6391522660934734e-15	3.198830089701232e-15	-4.718447854656914e-15	-1.9706458687096564e-15	-1.7520707107365638e-16	4.550249104295733e-15	1.2836953722228359e-15	2.3015781017480686e-15	4.247517500057771e-15	-4.022101838475877e-15	1.2212767003126609e-15	4.718447854656914e-15	6.25022513929606e-16	2.5673907444456824e-16	-2.6298407895808396e-15	2.940356291780671e-16	4.3571171936987075e-15	1.4432899320127023e-15	-1.4749586204402854e-15	3.6429282720705655e-15	-7.287673928058817e-15	-2.3103818733704417e-15	-1.2906342661267459e-15	2.969846590872293e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.415663210800044	40.688871333778565	22.28769008373151	-4.193744488949045e-14	1.5658786547010456e-14	-3.1810187162770222e-15	-7.133685673357619e-15	5.794882549358798e-15	-4.287678032555056e-15	6.814374321472576e-15	2.003884467379579e-15	1.0749901432046788e-14	5.240325055969919e-15	-1.6534071934468335e-15	-1.5052682430288705e-16	3.0008268164344644e-16	1.1504699825343631e-15	-3.788791439941909e-15	-1.2803332124998705e-15	3.776633092778056e-15	-3.7861387291706844e-16	3.935480572570346e-15	-1.7143255365447299e-15	8.972461238428782e-15	2.307827544158279e-15	-5.03663844720489e-16	3.948021087164968e-16	4.4451862745944914e-15	-3.8143902741228643e-16	-4.36069032115904e-15	-5.101107663972732e-15	2.3073686511031763e-15	-5.1045872848686106e-15	4.039128855001153e-15	-4.320703236528839e-15	-3.0094310412925532e-15	-8.396151360017192e-15	-7.326224847648892e-15	-1.5585447542203358e-15	-4.39948617904519e-15	5.924037201323794e-15	-2.745766183084292e-15	3.1715444118899623e-15	-4.6304298481602815e-15	7.20765003639928e-15	-1.3905568131047674e-15	4.189363259185088e-15	2.3261273092261793e-14	-1.1312539355983254e-14	1.932136130515061e-15	-7.573214441670449e-15	-1.619901166778804e-14	-1.0842768350025424e-15	-3.5386952094631886e-15	-7.167420824554365e-15	-2.8220299344283076e-15	3.2041674579321157e-15	-3.593530771241474e-15	-3.7359049189471993e-16	-4.101932507046103e-15	-7.26880734812219e-16	-8.97675952932118e-15	-3.289092358638749e-16	-4.285445927818986e-15	2.530515903207445e-15	8.054329693903067e-15	-1.1171155681896527e-15	2.5311884020855766e-15	-3.0182077367422595e-15	6.618533071959018e-16	-4.267092853034649e-15	-3.0251277675552013e-15	3.780661560952997e-15	-1.3940770460076107e-16	1.8653826711841744e-15	-1.258635034062282e-15	1.5602111652027905e-15	-5.1055228659835775e-15	3.2963566134266418e-15	-2.6912139125439824e-15	-4.668662211186882e-15	-1.2289401289786286e-16	-7.488225510162371e-17	2.7843724584148778e-15	-1.4688991462452552e-15	1.5821130622590214e-15	2.9555039917361547e-15	4.6606401124562335e-15	-4.3041143987978175e-16	3.99680288865056e-15	-2.6610847502376773e-15	-5.727526576365563e-15	2.7253127086075236e-15	3.441691376337985e-15	5.054347537554704e-15	3.808979679007843e-15	-2.6353955353160534e-15	-1.6966294604706258e-15	1.1291582847291167e-14	2.554207111796887e-15	8.327015174989218e-16	-4.532291960027982e-16	1.0753306045060807e-15	-2.7369126152744e-15	-3.858079566644963e-19	-2.647801104561245e-16	3.305320218837423e-15	-4.4950170428618745e-15	1.5623623810395106e-15	-2.3169479809313456e-15	-4.385380947269369e-15	-4.6282622277631245e-15	2.0828740815396588e-15	-2.8002809119475627e-15	-4.3204227604306246e-16	-5.5379912117913744e-17	3.0276542197113797e-15	2.839671311187966e-15	4.108652391863969e-15	1.8777996569258756e-15	3.2824171655595e-15	-9.931384482042e-19	-1.6142351979451673e-15	3.499613728415702e-15	-7.066807008750164e-15	-1.8691943467947042e-15	4.525267674278359e-15	5.021386699043286e-15	2.539635168830036e-15	1.887379141862768e-15	3.7443290420145125e-15	2.8102520310824245e-16	3.3350794929559705e-15	-1.4988010832439625e-15	-1.9706458687096533e-15	-8.19878611384902e-15	1.026956297778269e-15	3.268840983130018e-16	2.3322022895867346e-15	-1.0041865630822583e-15	-9.575673587392003e-16	-4.148954850603326e-15	6.217381127002443e-16	-5.520813395563968e-16	1.2327734446794437e-16	-1.162642293800022e-15	-1.5126788710517801e-15	-8.829701233982862e-16	4.843021278553916e-15	-1.6414215999795084e-15	-1.6613971592983345e-15	-3.953860111956437e-15	-2.549758666886628e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.107895869818943	41.57420861798951	20.41566321080003	2.0254631305505203e-14	-1.1879386363489177e-14	-3.660582096331871e-15	8.054321098960315e-15	-4.3394836929279876e-15	1.0961398024616211e-14	7.318672292118077e-15	2.806550099200106e-15	-2.892651396191325e-15	-6.786238238021272e-15	1.4849232954361469e-15	-5.079270337660093e-15	6.661338147750918e-16	3.733124920302087e-15	2.028073758491098e-15	-4.755510214525497e-15	-1.4432899320127037e-15	-2.2482016248659424e-15	-2.356856648707733e-15	3.7608804959177186e-15	-9.436895709313838e-16	4.718447854656926e-16	1.637578961322105e-15	-6.1894933622852485e-15	-3.1397245763834353e-15	7.851292045478124e-16	-4.2882364326146624e-15	2.6229018956769375e-15	8.881784197001327e-16	9.062195438502842e-15	-6.2727600891321384e-15	-5.4063258970991174e-15	-1.5996078370808628e-15	-6.908115728109114e-15	5.092536520322249e-15	8.881784197001239e-16	1.7763568394002516e-15	-4.180683577104104e-15	4.950472774968745e-15	-9.012740351915847e-16	2.7601029904583667e-15	-4.8282831172663625e-15	-8.465450562766817e-16	-3.8719027983802334e-15	-1.1282641487753153e-14	-4.281297538710759e-15	-1.3156142841808107e-14	4.505076867111768e-15	7.438494264988549e-15	2.2834756875372766e-15	5.002898279722511e-15	3.996802888650561e-15	-2.2204460492503116e-16	-2.05391259555654e-15	-2.4147350785597155e-15	-2.6645352591003714e-15	2.7478019859472664e-15	1.249000902703298e-15	4.23272528138341e-15	3.066991105526995e-15	4.697631172945193e-15	1.7208456881689934e-15	-2.2204460492503397e-16	-6.7446048745978276e-15	-7.424616477180731e-15	2.7755575615630004e-17	-1.3877787807814578e-16	2.7772922850388674e-15	2.6645352591003737e-15	9.714451465470114e-16	-2.7200464103316335e-15	-9.159339953157522e-16	4.996003610813218e-16	3.7747582837255314e-15	1.3877787807814366e-16	1.5265566588595908e-15	4.881511861398735e-15	-2.2204460492503064e-16	-1.5667691147836257e-15	-4.841149954742424e-17	8.215062234892199e-16	-2.3374216399522815e-15	8.380613801804861e-16	-4.941229265282725e-16	-9.234834171707426e-16	-3.511578392654679e-15	-5.181072515961592e-15	1.6551198332683527e-15	-1.1803824061001289e-16	2.385315502419234e-16	-5.36069037196737e-16	-6.791119493377283e-16	-2.714770270463697e-16	5.760170643970295e-15	8.245456978152582e-16	3.037871713572281e-15	-2.8033131371785356e-15	-8.027062848785435e-15	-3.3237301799715644e-15	4.0592529337857754e-16	4.67967554815798e-16	2.040126604311282e-15	-1.2511096619160356e-15	-1.0784769846676265e-15	2.132848946120474e-15	-5.407309590811012e-15	2.120347850286411e-15	8.832521922684288e-16	2.1996293675385946e-15	-8.925308828217907e-16	5.6738970853223174e-15	1.9148966300791865e-15	2.9945803135078382e-15	2.186930867406055e-15	-2.7237660753541867e-15	-1.0425382097762999e-15	-3.734142671669025e-15	-6.417872482671936e-15	-3.946835035601602e-15	-4.263307136062109e-16	-4.56730158403194e-15	8.05397658937248e-15	-1.6516081793778745e-15	7.325364552718058e-15	-3.788248430355543e-15	-1.2281842209915814e-15	-5.224987109642145e-15	-1.4462767796904842e-15	-3.4278135885301763e-15	-5.682629939675784e-15	-2.518818487118326e-15	1.5300261058115391e-15	3.860711760942872e-15	2.8935187579293154e-15	1.2393668415107085e-15	-2.264893989999556e-15	1.3521487798952066e-15	-8.977770843023538e-16	2.8707704814401384e-15	1.5038301442236566e-16	3.665470704738994e-15	5.273559366969496e-16	9.678348059868334e-16	-1.0179378698484818e-15	4.59509100384769e-16	1.4097482632388826e-15	-1.4085971628526348e-15	1.9651960870535804e-15	2.7804308005771397e-15	3.677613769070824e-15	5.259715454004216e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.286821341140623	41.384114432792416	21.107895869818947	-8.037789032430291e-14	1.366380495963664e-14	-2.1589066089197804e-15	1.3539961513186114e-15	-3.7999053754221004e-15	-1.940918407831602e-14	-7.073397235861904e-15	-1.130226956118788e-14	-5.334339945284553e-15	-1.5267281754449779e-15	-7.799158467420826e-15	9.696506570917862e-15	1.6951616639221013e-15	1.0345494224212083e-15	-2.519761722067662e-15	1.9884687605780372e-16	9.514159064885598e-16	9.100955829036102e-15	3.579793188698075e-15	-1.1660271853590864e-15	-3.4209042357340584e-15	-3.4233423209086077e-15	-2.5672711009360286e-15	6.4644291687933585e-15	1.211422387908033e-15	6.545298905896676e-15	3.1332651038628758e-15	-4.136497818899087e-15	-6.194295102606104e-15	-4.308712109108388e-15	-1.2313721124442839e-15	2.9504537010152026e-15	7.045911075165824e-16	1.3223787984600694e-14	-4.194592687044827e-15	1.1387617858519435e-14	-1.091772392937586e-15	-2.8591513435796753e-15	-5.0373577625447776e-15	3.4522365570441406e-15	1.7249122967827915e-16	5.4632083586204954e-15	4.54272697355923e-15	1.9612284080015246e-15	4.365913044482414e-15	6.384440876593873e-15	1.3800053021254127e-15	4.384467365668891e-15	-1.323023067245554e-15	-7.31570048511379e-15	-1.292169709293202e-14	-6.529734813132838e-15	-7.365907702798089e-15	4.546101829930606e-16	5.479308996437208e-15	1.7390739507231318e-15	2.3179175203716293e-16	-4.644595309482483e-15	-2.4883187146027584e-15	-3.284097300858531e-15	-2.3935704580648965e-15	-6.031460210742049e-15	-2.8927041708688537e-15	-2.538926476840745e-15	8.667206298375332e-16	3.912514175233799e-15	2.0765733940050026e-15	1.4844692125087013e-15	9.637575226317963e-16	-5.212074623460374e-15	1.1524748863135255e-15	9.976034372713213e-16	1.6863771537792682e-15	-6.986767474015367e-15	2.554894163118362e-15	-1.0361580869337919e-14	-3.772196061755016e-15	5.420374491590497e-16	1.6291747171830366e-15	3.0092321328802394e-15	1.5744991994926023e-15	3.6492368462325296e-15	2.8207740057164367e-15	-1.996569822735523e-15	-1.4668154815898784e-15	2.5661223378843973e-15	-1.9556684797209116e-15	-4.746864432668513e-16	5.1347550846805176e-15	2.679918343147968e-16	1.4105785416144932e-15	3.1776101005345213e-17	1.925388858872764e-15	-1.0596406264159528e-15	1.8962514343202635e-15	-1.0583813396774874e-14	1.9903341885976816e-15	4.42998551901962e-15	2.3798010068935414e-15	8.049116928532462e-16	5.473580693391638e-15	-3.2620372805573753e-15	1.4068108497366377e-15	-2.892762811780667e-15	2.969846590872293e-15	1.940550024088444e-15	-2.6439864298575487e-15	6.982334268742782e-15	1.2315923272109818e-15	-1.9699882538969916e-15	-3.2223801126418298e-15	-1.0378732606871547e-15	-6.456673505774503e-15	-4.8809912376357044e-15	2.2880454264874412e-15	-2.035484495528564e-15	6.689754441773998e-17	1.6331704609402707e-15	4.900344610061397e-15	3.839091906091082e-15	2.3817753325161534e-15	-3.0288015307106106e-15	-7.529056597376579e-16	-7.151706777232654e-15	1.2946948299833413e-15	-7.205995336968046e-15	7.240109939695381e-15	-5.953570969552391e-15	3.690516866926695e-15	9.45105733631719e-16	4.992272091202856e-15	8.881784197001327e-16	-5.092361415737224e-16	-5.932956989982669e-15	4.308641793835881e-15	-6.969163676040605e-15	3.4694469519536186e-16	1.028764331749255e-15	-2.0699332421596186e-15	-1.429412144204887e-15	-2.197547100991002e-15	-2.498001805406627e-16	-1.0269562977782698e-15	5.017433514038819e-16	1.5890106218582181e-15	-2.264730009345573e-15	1.2570779660903244e-15	-4.794184725538213e-15	-3.532633091808042e-15	-2.9035646891129166e-15	-4.984676715454608e-15	1.703498453409227e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.72771251026221	42.94954449959043	21.286821341140634	8.240073862111506e-14	-5.58819186338431e-15	8.576472865229334e-15	-1.5404344466674041e-15	1.648859147270929e-14	8.991983326542569e-15	6.21739405582145e-15	1.2707960220641024e-14	6.346052656307429e-15	8.68749516769185e-15	2.498001805406602e-15	-5.356826093816381e-15	-1.7486012637846208e-15	-1.0463852007092107e-14	-3.5527136788004994e-15	1.9151347174784006e-15	5.9801094690665505e-15	-5.440092820663268e-15	1.2490009027033007e-15	-6.883382752675971e-15	-4.427521967617571e-16	4.1256035865187016e-15	2.109423746787798e-15	-1.3530843112619082e-15	1.1379786002407843e-15	-6.692563170318527e-15	-1.1228129780610125e-15	-1.3877787807814467e-16	4.829470157119432e-15	-1.2767564783189312e-15	8.305856002976954e-15	7.771561172376138e-16	1.831867990631506e-15	-8.211146474114136e-15	3.81128663375629e-15	-1.1014581405604605e-14	5.914966891431691e-15	-3.386180225106732e-15	2.5257573810222347e-15	2.775557561562897e-16	3.959292732197818e-15	-5.164022608155386e-15	-4.0237863641500084e-15	-6.676535402286808e-15	-4.243133622239272e-15	-2.7755575615628965e-15	1.5543122344752138e-15	-7.271960811294777e-15	1.0991207943789045e-14	3.608224830031762e-15	1.1712852909795402e-14	8.450918720203864e-15	8.561661930443246e-15	1.040834085586036e-16	3.622102617839574e-15	-3.1710745140856034e-15	-2.6784130469081905e-15	6.9041994343876914e-15	3.2751579226442094e-15	-4.6074255521944004e-15	-4.440892098500603e-16	2.019218126037006e-15	4.44089209850064e-16	1.9428902930940263e-15	1.0547118733938993e-15	2.1857515797307726e-15	-3.802513859341165e-15	-1.2212453270876746e-15	-1.1032841307212523e-15	-5.828670879282072e-16	-6.3421490281712075e-15	3.830269434956791e-15	-4.0939474033052655e-15	1.7763568394002493e-15	-5.55111512312578e-17	6.515621375768888e-15	1.1379786002407837e-15	-2.4424906541753464e-15	3.13638004456607e-15	-6.897260540483785e-15	2.845958215543787e-15	-3.5133528241404272e-15	-3.2316886502120822e-15	3.15025783237388e-15	-3.2567811591144964e-15	7.694637004910021e-15	1.5075717119295802e-15	-1.7069679003611782e-15	-4.174813989632282e-15	-1.2975731600306543e-15	-6.38378239159465e-15	2.5983509237817214e-15	-5.0909655681679076e-15	-3.1723906286519185e-15	-3.7957376398127055e-15	3.0531133177191603e-16	-4.176778955182265e-15	3.014949401247691e-15	-2.6131208584901104e-15	1.329307364272513e-15	-2.4077961846558082e-15	-3.608224830031835e-16	-2.473715676742928e-15	5.868165161815625e-15	-3.108624468950439e-15	-7.771561172376095e-16	-7.49400541621981e-16	-5.9458092465571834e-15	1.665334536937735e-16	-3.580469254416128e-15	-9.020562075079338e-16	-2.0479148618061752e-15	4.4736375730347766e-15	4.841387576377706e-15	-3.0711040908927825e-15	-3.7138132936179824e-15	-1.619343598045121e-15	1.7284060760809025e-15	2.498001805406618e-16	-3.477256708124515e-15	8.470600503980437e-16	1.0673779785405606e-15	4.583492388226776e-15	3.135136891934705e-17	3.4972025275692427e-15	-6.088879400678518e-16	-6.3265965954289215e-15	7.79618617851022e-15	-1.8721646623189982e-15	2.4310454084194584e-15	-3.0461744238152717e-15	4.1910919179599715e-15	7.484016093760732e-16	-2.775503815711193e-15	3.8163916471489764e-15	4.896162780180115e-15	-7.9946665782953e-15	3.01833153224949e-15	5.553539504564489e-15	-1.218930619659265e-15	2.7200464103316316e-15	-2.1954668290314787e-15	3.9804955084140487e-16	-1.2581705930561424e-15	-5.3746981456366745e-15	1.2767564783189306e-15	-6.661338147750935e-16	6.980066164089764e-15	1.599822035176137e-15	5.2631842473619605e-15	4.16919498774701e-15	-7.771561172376076e-16	3.7814647386780936e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.465335297175976	40.787520582835924	21.727712510262215	-3.4623599993715294e-14	-8.730802800622116e-15	3.876789591302047e-15	-2.3154948592736804e-15	-6.8455890947013935e-15	1.015682873182696e-15	-6.718562910192397e-15	-7.869637984415158e-15	-6.270997846475921e-15	-2.6702832231922293e-15	-2.6345799253801776e-15	-3.203293875874628e-15	2.349667358523516e-15	7.327550714153497e-15	7.299187906412039e-15	2.1450574219796633e-15	-6.825659941467262e-15	-3.995830001174091e-15	-8.458521328961481e-15	1.637039061972773e-15	-5.032761021000427e-15	-1.3335495720265703e-16	-3.1376293890854236e-15	2.4707803537853394e-16	1.2495106504162057e-15	3.0555666157930114e-15	-2.2788635138201494e-16	2.626047566143789e-16	-2.895077440100147e-15	2.573233179102067e-15	5.374858672090186e-16	9.22353477181632e-16	-3.622826506839563e-15	6.062607703322075e-15	1.9300236070151676e-15	1.184141445383658e-15	-8.869078470600646e-16	1.1008907198551189e-14	-2.752546594358374e-15	-2.528551657140753e-15	-2.3144072039867683e-15	3.431735215109351e-15	-3.2661870530652024e-16	7.930659339633298e-15	1.7789532690433007e-15	3.2550928716316394e-15	-1.489959399049919e-15	4.5385561306767504e-15	3.959795389539481e-15	4.907680336954069e-15	-7.649434994406124e-15	-6.2463057438934414e-15	-3.718701744651028e-15	-4.038790243028896e-15	-2.749753411743601e-16	3.916836811372263e-15	-1.9922987472477545e-15	-1.5032451733597932e-16	-1.0331923082561736e-15	3.403109154003008e-15	-4.875322259651885e-16	6.769975346051902e-15	2.1947543349764545e-15	-1.910819119206946e-15	2.5017628591552046e-15	-2.097639828081639e-15	1.9391212695556343e-15	-4.172323773032815e-15	1.4505753309270295e-15	-1.5775418209766538e-15	4.437318719618898e-15	-1.303393127415951e-15	4.5294008829424556e-15	2.937687528000779e-15	-2.5929468953621584e-15	-3.315751757973945e-15	-5.336972654977636e-15	6.6282140159793374e-15	-3.636177711750816e-15	8.808673117515034e-15	-7.48294014881261e-15	4.7540502224627906e-15	-4.346240383740633e-15	-2.7618325727559732e-15	1.0410067078759972e-16	-6.833003210856469e-15	-1.1205121798854021e-15	-4.5768586738572334e-15	1.0095349096725905e-15	1.727778209991165e-17	5.39073679535136e-15	-8.484440668679814e-16	8.09082495883525e-15	1.8917005619400285e-15	3.8462370954707824e-15	2.4359151743186388e-15	1.6541436227185271e-16	-1.9642332045907123e-15	4.0488007234498265e-15	-4.1153653202243604e-15	9.871412469391825e-16	-1.2708480974507495e-15	-1.5718984792165795e-15	-3.867361328842455e-15	1.2932008759914451e-15	-6.3623896358505456e-15	2.5802546543556876e-15	1.938837820879634e-15	1.324750120185322e-15	5.922012513511266e-15	1.6880268916791217e-15	-3.2751579226442114e-15	1.17328657793758e-15	-2.8865798640253987e-15	8.053088577582943e-16	4.1144248818833015e-15	4.208025737263111e-15	5.218048215738237e-15	-1.2466734061920075e-15	-1.5820678100908485e-15	-1.6719752301147935e-15	1.701679802631929e-15	-4.662936703425659e-15	9.67694638367642e-16	9.63813698219422e-17	6.619704784327497e-15	3.79052241957127e-15	-7.799106487717387e-16	8.978704268379438e-16	-6.779035372744281e-15	6.576414867539624e-16	-4.348848758090383e-15	6.193435324339479e-16	-1.5193348753751147e-15	-4.116828575636803e-15	3.6173999554271705e-15	2.4476743021621922e-15	-2.9570801707895483e-15	2.9420910152566636e-15	9.817605077970364e-16	-2.3905366872528347e-15	2.305157341747404e-15	-1.1423224442108048e-15	2.2932586626383855e-15	4.508338601611942e-16	-2.0790028754720216e-15	2.9343771529925063e-15	-4.3055850909633434e-15	-6.23029859035865e-16	-6.457960932950795e-15	-1.6172825517851171e-15	-4.55068883442569e-15	-1.8689355338858176e-15	2.386979502944083e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.466214529389553	43.43469808154188	20.465335297175976	-5.568262643446034e-15	-1.3100987008393073e-14	-6.817222960266056e-15	-4.6709336188256414e-15	-9.137381797261077e-15	-2.920722918635891e-15	5.449124678676163e-15	7.230545244186246e-15	-1.40878297096462e-15	2.093354257706909e-16	5.131235426414747e-15	1.7619341738152592e-15	4.4766083484171375e-15	1.1631441007598814e-15	1.5518290068009144e-15	2.5832442267354863e-15	5.104948804719268e-15	2.9134104071509335e-15	5.7316180686169866e-15	3.2502596013953618e-15	8.401562542748193e-15	9.242387747205863e-16	1.7561324782260983e-15	-2.3684891838259e-15	-2.1736023214822471e-16	-1.3632784031019427e-15	-7.920811839344233e-17	3.5660486849707623e-17	6.470056957817018e-15	1.8031050316880897e-15	-4.122305721043068e-15	2.700847491795083e-15	-2.0676576533700794e-15	-2.0415589112351733e-15	-3.5680299538714656e-15	-1.2179820768954597e-15	-4.169902797780787e-15	-3.6942816942455234e-15	2.8666510949173014e-17	-4.040779088173978e-15	2.0585213510291017e-15	-3.3587051027353395e-15	6.210001574382541e-16	-6.4108896802307446e-15	1.2554111211796397e-15	-7.116355049399982e-15	2.150709605613089e-15	-2.2502538813266936e-15	-6.954852807774553e-15	-6.3768678199693545e-15	-8.13097360761947e-15	1.09657680574096e-15	-2.5283043873028172e-15	3.146960985265284e-15	-5.328427834942446e-15	1.1695518935107812e-15	1.6915252029992148e-15	-8.341452498735905e-16	5.28414098564032e-15	-1.7245341454860116e-15	-3.2586570072471623e-15	-6.360531390193244e-15	-1.1416926114374185e-15	2.3651270939758936e-15	-3.816307001729425e-15	4.9468959496788294e-15	7.095407475767365e-15	9.403257418430197e-15	-2.7209750695420923e-15	6.466753739597376e-15	-8.0416150941275e-16	3.827416255873977e-15	-3.30051045500827e-15	-7.650485014952265e-16	3.326968278676355e-15	-1.861060504152508e-15	8.775920568518875e-15	-6.133372778834741e-16	4.419127950531393e-15	-3.3476766416313496e-15	7.433373070435577e-15	-3.7209520330151765e-15	5.631849660048731e-15	4.8887902438447135e-15	6.112586522917741e-15	3.013502777889381e-15	5.0415950539261684e-15	5.507706354692074e-15	1.7908974966127098e-15	1.5421121348311752e-15	4.2863551099353794e-16	1.2308393899155816e-15	-2.860927404467064e-15	3.6355038765194085e-15	-5.0210905922192586e-15	-1.7905254705048954e-15	4.690335352947885e-16	1.699359003750126e-15	1.575696998883939e-15	6.81969194486323e-16	-2.0816681711722158e-16	2.4342288895707196e-15	8.049116928532373e-16	1.64574264657405e-15	4.0809369772354303e-16	8.286821271491329e-15	-5.640717920614203e-15	6.1526144582428624e-15	-6.5254426440308474e-15	2.5358999869430006e-16	-3.129347198430182e-15	5.22271335048945e-15	1.7624790515924338e-15	7.162959417951535e-15	1.9928966282380976e-15	3.840270771311956e-15	2.002781397896107e-15	-4.738314684098594e-15	1.1379786002407823e-15	1.8156518752247117e-15	2.2204460492502204e-16	1.1500324650980815e-15	3.719674580578729e-15	-2.0933837493147483e-15	-1.6879258385930302e-15	-5.0225504465870385e-15	-3.996802888650552e-15	-3.722716579446225e-15	-4.773602344757651e-16	3.380656786621093e-15	7.696615986523183e-16	1.0549053188528069e-14	-4.507777654188432e-15	5.460909502374989e-15	-1.1171619185290634e-15	-3.1420293038670755e-15	1.5145553418472132e-15	-5.804460904752691e-16	-6.885152105381503e-15	3.795574965437254e-15	-2.905168524420881e-15	-8.396061623727747e-16	2.8925869630375792e-15	-3.796711291169049e-15	2.2886958669838525e-15	1.6513313432803579e-15	1.8476435477068136e-15	2.2663508291542832e-15	2.386979502944089e-15	2.7131198038716357e-15	-7.77217234799377e-16	2.9359704679801905e-15	1.676621852299702e-16	8.716985466783477e-16	2.855354841457822e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.50530572292174	39.68944680796105	21.466214529389564	2.8156627957630415e-14	2.9403336619934964e-15	8.392502541668059e-15	7.488172296920797e-15	1.0772043433914436e-14	1.0895209382974181e-14	-3.706372675650325e-15	-4.226075188073493e-15	-6.9085282616295766e-15	-6.322398092445648e-15	3.4995825723996197e-15	2.133394084120004e-15	-1.979289091532721e-15	-8.458591609227171e-16	-4.164367654553664e-15	-2.394696724765517e-15	-7.821689899767684e-15	-2.52569555782723e-15	5.506490080654947e-16	2.1484179713505187e-15	1.8551051367140425e-15	4.748617106223536e-15	3.623466817216056e-15	8.177388849434942e-15	7.657870279487364e-16	-4.877619217581669e-16	5.11103435707618e-15	1.1588808902019733e-15	-5.876526406547469e-15	-1.019281963681432e-14	-7.713695835874537e-15	-3.796402721635621e-15	-2.660227566614066e-15	-1.7107648107771504e-15	8.244489819883623e-17	1.9035851094514572e-15	5.166906144287224e-15	-4.9098148663844256e-15	2.9374250362526277e-15	6.689711745802131e-15	-1.819454869683808e-15	-2.3817779367115356e-16	-2.497474713934859e-15	2.4229951546099097e-15	2.1693784417643975e-15	5.047970743531111e-16	-6.185054786103903e-15	3.642154434193033e-15	-7.204211457493226e-16	3.207617109381059e-15	4.790113008603978e-15	1.6113676220812212e-15	5.0303108315338944e-15	1.4265822737486798e-15	7.978532018203666e-15	-1.434223482266419e-15	3.394135022279626e-15	-8.097688027702357e-16	-4.4151422237775115e-15	-1.2081388342726783e-16	7.178926904456138e-16	3.373003902792979e-15	2.4300218395519105e-15	-1.3074334924587759e-15	2.2153506456456443e-15	-9.514262158818093e-16	-2.2296547384251703e-15	-1.239034028858129e-14	-1.1146246763417614e-14	-9.554696587583089e-15	5.58472960371164e-16	-8.813212573128865e-15	3.569578427807292e-15	-4.2861454675566625e-16	-1.0114445549265179e-15	6.241225772057033e-15	-5.333838859065699e-15	-4.861034558048355e-16	3.1172292863180756e-16	1.103174063910937e-15	-4.269316528182796e-15	-4.419557725646917e-15	-4.856055517809002e-15	9.906468209831108e-16	-6.568284525438543e-16	-5.323486429512519e-15	-7.105427357600998e-15	-3.885780586188102e-16	8.274630980409377e-16	-1.2559397966072068e-15	-1.0824674490095264e-15	-1.5404344466674049e-15	-9.15933995315755e-16	1.6514567491299206e-15	2.5257573810222303e-15	-1.9428902930940228e-15	1.668916359280419e-15	1.3628964267036544e-15	-4.58270574266173e-15	6.689641686929227e-16	-4.263434346982524e-16	-1.9324819522381647e-15	-1.0621101985624556e-15	-7.910339050454251e-16	-5.273559366969486e-16	-3.5145497623290084e-15	3.616160263616988e-15	-7.222785730705057e-15	8.434854106836917e-15	-2.442490654175346e-15	6.306344383529985e-15	2.2799384598459816e-15	8.732555115500237e-16	-4.690692279041286e-15	-8.407950999220012e-15	-6.522560269672797e-15	2.5403384637153495e-15	-2.2674435700856026e-15	-3.349436512075819e-15	-1.1657341758564108e-15	-1.7416623698807159e-15	-3.328934350399492e-15	-1.151674600290078e-15	3.1062797937493817e-16	-1.762479051592436e-15	4.107825191113079e-15	2.4158797958088543e-15	3.1936259192733015e-15	1.387778780781446e-15	2.9762040230095123e-16	-4.760081218080359e-15	-7.974869480837922e-15	4.751385075811519e-16	-1.3419820810156586e-14	9.020562075079466e-16	-3.5561831257525127e-16	1.6514567491299192e-15	2.2204460492503215e-16	-1.3431207611917076e-15	1.5959455978986598e-16	2.7755575615628146e-17	1.4974183114750048e-16	-1.3301814931541656e-15	5.111902096964849e-15	-1.6237051626904444e-15	2.1163626406917074e-15	-1.1796119636642276e-15	-4.159687852790363e-16	-2.720046410331633e-15	5.793976409762542e-16	4.152491273689273e-15	-6.214640237892102e-16	8.180955012978039e-16	-3.1286602042045306e-15	-1.8856444183867866e-15	3.2196467714129595e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.124136512775127	42.25334935163327	21.505305722921733	4.590221370669571e-15	-1.337980997501408e-15	-1.63645145947739e-15	4.3952560506152234e-16	-2.0300667719586498e-15	-5.140361774165475e-15	-1.86791792211657e-15	-5.193500651273572e-15	8.617620675179668e-15	5.612009454577478e-15	-1.3369048033462693e-15	1.6362588797720479e-15	-7.881206677464596e-16	-3.619284765126479e-15	-3.236057716900084e-15	-3.5566526062136186e-15	9.585868133188069e-15	3.892781179476038e-15	6.805950706625448e-16	4.919313347541561e-16	-7.228025488591008e-15	-6.899798067771062e-15	-4.106989590232595e-15	-7.025306778099995e-15	-4.932153070240366e-16	-4.5713088093880655e-15	-5.867903400345492e-15	-2.889598148985772e-16	-8.893308279944427e-16	4.2127288037160306e-15	6.38215583443145e-15	5.74454944405257e-15	-1.079920959856454e-15	5.80092394634663e-16	1.2939797962916674e-14	-6.640090753476051e-15	-3.996638249641905e-15	6.219846115909476e-15	2.5582088939560617e-15	-1.7165588267180085e-15	-8.360465756909893e-16	1.3045311292720832e-15	-3.4088565745471463e-15	8.558719341830522e-15	1.425839884698269e-16	1.4146438500977208e-14	-3.047935503755872e-16	9.734007815032276e-15	1.0304236235701147e-14	-1.160856982241152e-15	8.195342264436879e-15	3.020962481799069e-15	5.799423642949007e-15	2.7145278368371434e-15	-7.37741835686708e-15	-2.23385534412786e-15	-3.465447044665486e-15	-2.5849244842088413e-15	-2.097132537637971e-15	4.5283630870555754e-15	1.2850444646203335e-15	-6.418025424616891e-15	-5.048264924832206e-15	-2.606333487301539e-15	1.217741272426473e-15	-1.2232095713234016e-15	-3.852504559167312e-16	6.418626183471109e-15	1.160914299539981e-14	1.0631613454103559e-14	1.647039339872492e-15	4.419223998378594e-15	-1.4646343438566533e-15	1.896513775677053e-15	-1.6142165936866593e-15	-1.8760313727890392e-16	4.3923461374800244e-15	-2.6811625495466577e-15	-3.9848503176021405e-15	-5.734979797850378e-16	-5.1572459905245285e-15	4.26725320498031e-15	7.708953445363661e-15	3.567224479731338e-15	1.03498416516013e-15	2.196467186531817e-15	1.574301813727706e-16	-9.319801874685398e-16	-9.306962088875661e-16	-7.910339050454237e-16	-2.560856586739013e-15	-3.1363800445660743e-15	-5.829135716875265e-16	-2.1587392961582977e-15	4.360130083296401e-16	-1.5912969235988156e-15	5.784225383588804e-16	-1.3903621998479983e-15	8.597443977083447e-16	-1.8596235662471333e-15	2.2303325611160307e-15	4.2249141250705284e-16	2.1217243129531825e-15	2.1498617715370773e-16	-1.137978600240793e-15	2.9767854847762e-15	9.767317963914164e-16	-1.1232187733017526e-15	-5.6725457664441655e-15	2.7893911483582613e-15	-4.371503159461565e-15	-2.459811327349037e-15	4.054332321176081e-16	-5.00566479522745e-15	4.7842755856015314e-15	2.6303773602709122e-15	3.8857805861880163e-16	4.844915018116502e-15	-4.402094231440048e-15	1.2357343211945564e-15	-6.106226635438399e-16	2.3350667565468467e-15	1.7206665443009849e-15	1.5317608292875213e-15	4.806563052632855e-15	-5.0727168438135144e-15	1.0963452368173435e-15	3.072032114243259e-15	-1.4166491213761367e-15	3.06447881463666e-16	8.18789480661058e-16	-1.6261583907558117e-15	4.9243541342171736e-15	1.0675729141674533e-14	2.7499987044188457e-15	4.546565080653955e-15	1.7838503283189009e-16	3.434752482434118e-16	-1.0923922521243975e-15	-2.2014368103187238e-15	2.298032800629031e-15	6.773960445100628e-16	1.464651527421636e-15	-4.2647798845651916e-15	5.0931481254678985e-15	-4.8522246170746274e-15	-2.380040609040177e-15	-1.3188676698658807e-15	-5.551115123125781e-16	-1.407832279053135e-15	-2.987965831373127e-15	4.829567838430294e-16	-6.195484600156104e-15	8.260061010213418e-16	-5.22457394186632e-16	-2.4301872468498834e-15	9.992007221626409e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.20672733720606	39.28496421562124	20.12413651277512	-4.641859582803839e-14	8.52208989067878e-15	-5.465319208735392e-15	-2.522306508552981e-15	5.035446829873708e-15	2.2091425608538703e-15	1.143566460332503e-14	7.38024782573415e-15	-2.0216522555671255e-15	-3.766141679507336e-16	2.6587300792967645e-15	1.182594836707974e-15	2.9800758172404404e-15	1.7456763398093537e-15	5.735327797645205e-15	6.516564642137308e-15	-4.216196084001984e-15	-1.3872689398220982e-15	-6.2926303649680036e-15	-1.7283487008820782e-15	1.8068593813682327e-15	2.447148281697188e-16	1.3340879861135696e-15	-1.7566811477176368e-15	-4.180814773436288e-15	1.6959456422457946e-15	-3.592694886257866e-15	-2.2800299523350532e-15	6.968386271246647e-15	1.6063937706629e-15	2.6017317859205145e-15	-7.936188499363266e-16	5.32176459930257e-15	2.8617419025992516e-15	4.497113778969268e-16	3.91950183141785e-15	-4.338520026058904e-15	-1.367504981869528e-16	-1.4744267571454048e-15	-2.859241196189305e-15	-4.879471859764613e-15	-1.0145232988943282e-15	1.0175133585013424e-14	-9.716763112797177e-15	6.938958035750743e-15	-1.6763411835770135e-14	1.4429070795790464e-15	-1.7618650664185164e-14	-2.1235369098498415e-15	-1.0380667313014307e-14	-9.51487512494338e-15	-4.062099507187882e-15	-1.4502329722330874e-14	-8.799946586153055e-15	1.325488940380615e-16	3.2086165954000324e-15	4.5166479264276175e-15	5.752741702063384e-16	2.0843626440934076e-15	-1.0228755532256673e-16	1.320822656863362e-15	4.234647303325967e-15	-2.4296813172565696e-15	1.1067182475540771e-14	2.431909407131956e-15	2.8424182396205173e-15	-5.531527928967172e-15	-8.224829041050159e-15	-7.394834632386965e-15	-6.752237745240672e-15	-9.020742884749182e-15	-1.1749719418383282e-15	-2.490834701449101e-15	-4.374716438125317e-16	1.7639210019480878e-15	-3.2890947025363e-15	-3.9186659162781244e-15	6.279333129585832e-16	-2.128457516641489e-15	-2.1610038885364223e-15	9.031819743341934e-15	-1.9262022618425606e-15	-1.995825507126102e-15	-5.993734995136347e-15	-2.3513166749766897e-17	-4.636114072992726e-16	-9.217328730559834e-16	1.2607341429220188e-15	8.14226025029247e-16	1.2791859652651378e-15	1.7486012637846231e-15	3.049048535352098e-15	2.192690473634683e-15	-1.7162463904287252e-16	-2.8102520310824364e-16	3.6082248300317597e-16	2.7222216617574834e-16	-5.551115123125796e-17	2.359223927328458e-16	9.43689570931383e-16	-3.5041414214731503e-15	4.440892098500667e-16	-3.03502107071539e-15	-3.6889715275417905e-15	2.2490503717266726e-15	2.9515931873087278e-15	9.975053004994838e-16	-8.791577248385444e-16	9.606173091093146e-16	2.6229018956769323e-15	3.659279266695249e-15	2.622901895676938e-15	-3.81063636064409e-15	2.061961425377404e-15	-3.1711887805033295e-15	3.763916262000678e-15	-4.96803499102091e-15	-1.4571677198205211e-15	6.913159641654615e-15	-1.832889472564269e-16	4.702106134234373e-15	-3.246069206278417e-16	5.460749120116224e-16	-3.793563514802099e-15	-2.7403973761805053e-15	1.1102230246251294e-16	-4.332088960728457e-15	1.3556421657346897e-16	-7.441963711940502e-16	-5.828670879282073e-15	4.0245584642661885e-15	-7.044566670500124e-15	-2.279426647433523e-15	-2.6059883417861585e-15	4.649058915617808e-16	-4.503394352703208e-15	-1.7208456881689907e-15	-4.267419750902979e-16	9.131059904388073e-16	7.022716528856292e-16	-1.5610335866785538e-15	-2.210881479159265e-15	-2.4358137081218888e-15	-2.7925351433208393e-15	-2.5319988943757715e-15	2.7061686225238195e-15	-1.3046429663880314e-15	-4.718447854656919e-16	9.69124491175195e-16	1.4788869866722828e-15	-1.1015494072452672e-16	4.857225732735055e-16	5.815781603850542e-15	2.595242115792713e-15	3.1660731369336977e-15	3.3375262890410597e-16	3.723891668056395e-15	5.69921663869756e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.43991505222429	42.11163461795847	20.20672733720605	4.177739616046856e-14	-2.161293037100433e-15	3.625808656929814e-15	-2.5351511254384015e-15	-4.628278521214955e-15	-6.0906284143604385e-15	-3.917676026994724e-15	-7.064261166020728e-15	-9.35347587181828e-15	-1.978038669645275e-15	3.633846127731816e-15	-2.7628159580355345e-15	-3.0886129425663812e-15	3.312724330457078e-16	-4.141831657603923e-15	-3.805702499391307e-15	-1.1738201015058613e-16	-2.153433538837042e-15	4.724952281868689e-15	-1.883618517564081e-15	5.810122587000642e-15	-4.712388842628851e-16	-2.840892062090373e-15	-6.89780323907861e-16	4.338856854554286e-15	6.524796964411014e-15	1.0118033132541927e-14	1.7726044946193196e-15	2.0878559609748494e-15	4.734387703322894e-15	-9.043265022285296e-16	-5.522166930600011e-16	1.5502257733145832e-15	-2.775382725678646e-15	-2.623259792567408e-15	3.798062753529501e-15	3.442609354173304e-15	-3.173197140665065e-15	-1.4328242183702569e-15	4.8145678308150685e-15	4.128198828301516e-15	1.6852219337001283e-15	-2.1399589906586684e-15	4.771251412723461e-15	-1.746420803289403e-14	8.18230129103444e-15	4.372356838324576e-15	4.580515961351778e-15	2.974469878801093e-15	2.0724267883886308e-14	2.2203628841088924e-16	1.8902931694076503e-15	8.78512555184889e-15	3.765790105984367e-15	6.6629689594083745e-15	-3.684493563296828e-15	-2.764038063493259e-15	-2.0866441228148474e-15	-4.182835604001914e-15	-1.5430453785445707e-15	-4.064880085076283e-15	1.500720008424676e-15	5.2703700468579675e-15	-8.594839299960523e-15	2.7833326227079064e-15	-4.712122312535284e-15	3.925771947299089e-15	8.867832862799219e-15	1.1446098634136963e-14	9.841685723523384e-15	6.912698266234994e-15	4.214528101606907e-16	9.794633808715798e-16	2.092967763362161e-15	-1.7016381259767117e-15	-1.3984862631865595e-15	-2.0641101773983575e-15	-7.658477687973178e-16	-1.1181234899870456e-15	3.83519467584625e-15	-3.1197577738364006e-15	1.5092555482683206e-15	-2.8832156699617106e-15	4.056800352620161e-15	-3.3129145106207756e-15	4.956494003081624e-15	-2.802758552707187e-15	-8.047620471633136e-15	-2.2783070038779723e-15	-1.0334089681017233e-15	2.7389600697278886e-15	-2.4544906749082204e-16	-2.9821720005042594e-15	1.7730130675882738e-15	2.1954342903498274e-16	5.312217155716422e-15	-1.4998903818866338e-15	1.6215722290344712e-15	-3.212236119298734e-15	-3.6355797375539055e-15	3.1530551478465416e-15	1.5449429888026325e-15	4.069497023516068e-15	6.307068967627713e-15	2.9972424636894836e-15	-3.1239639543766695e-16	-4.725609205139518e-15	1.3010426069825959e-15	-1.342675970406051e-15	-5.882162310508567e-15	-8.223051033156772e-15	-3.41314322664619e-15	-1.2628786905111093e-15	-1.799412232186378e-15	2.2242691921177814e-15	-2.9459320335522373e-15	2.1510571102112844e-16	-4.1155860386582724e-15	9.743439063507721e-16	-2.4524693140959227e-15	-3.1310158871542163e-15	-2.006018256388456e-16	-5.386761141790863e-15	1.1790570137812778e-15	-9.385118599010275e-16	4.801354400504906e-15	2.7105721031568204e-15	3.4694469519535945e-16	3.3229339185232786e-15	8.33858127273608e-15	5.046010179133972e-15	1.575131255255997e-14	-6.201335577939447e-15	9.709638949356871e-15	8.437916980007715e-16	2.509791145369487e-15	-6.659000827741474e-15	6.56320320090149e-16	1.285229538280216e-15	-1.0269562977782724e-15	3.2937231150270225e-15	2.0213701675639844e-15	2.8627093058623363e-15	2.040038218902205e-15	2.02915656742588e-15	7.083372305805949e-16	4.135580766728711e-15	1.1445865640349588e-16	1.847820556590697e-15	-9.643396454624775e-16	2.1657653454171447e-15	-1.201324757574946e-15	6.752457892208809e-16	-4.1038702654785295e-15	-4.924841785589086e-15	-1.9757381165280437e-15	-4.367703291732743e-15	-4.430106528349132e-15	-6.315472309705248e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.149654586071314	40.70276147147295	21.439915052224293	-2.8385312882619092e-14	9.093287262973148e-15	5.9872195174511995e-15	1.4022576149673974e-15	-4.906555494011301e-16	5.7374197597441654e-15	-6.244825944393986e-15	8.908777673009177e-15	5.6006305930445325e-15	3.01963033098224e-15	-3.506648324741344e-15	-1.4415544860997464e-15	2.686622172514163e-16	1.9635629624085866e-15	-1.0139853961694054e-15	-4.5731821173789815e-15	-2.643819558967723e-15	-1.84293353255727e-16	-2.530239263709904e-15	3.640541815148641e-16	-3.5335786480941215e-15	2.8837456366903687e-15	-2.9470515817262747e-15	8.061003650585506e-16	-1.3379827865064348e-15	-3.998251617452704e-15	6.850414657883131e-16	-1.991570495742158e-15	-8.726593954008309e-15	-3.003382223457738e-15	-4.974309142657893e-15	-2.1367096143607833e-15	3.2251525936099856e-15	5.529127092067939e-16	-1.0696178877748734e-14	9.905505799629368e-15	2.2200611589878877e-15	-1.8449897711807793e-15	-4.086943351826415e-16	-2.7021242221379864e-15	6.302886449429724e-16	-1.1802586460554383e-15	-4.499626703763139e-15	-1.1466325948772276e-15	5.955157845433598e-15	6.829967814685807e-15	6.086204956784761e-15	3.794666926353928e-15	-1.1622777372982212e-14	-1.5807889527796498e-14	1.4113103464442716e-15	-8.022932718104097e-15	-4.430102715466158e-15	-3.8152108303897775e-17	-5.417739104470119e-15	2.593107431777041e-15	-4.270435735542701e-15	5.465877873489179e-15	-2.079339981210442e-15	-5.197066124673984e-15	5.572667379675379e-15	-5.453779316307255e-15	1.245509667048562e-15	1.7630956319913046e-15	-6.475531768074134e-15	1.3181477842003261e-15	9.228552564187995e-16	-1.5127719967551003e-15	-3.712848846098901e-15	-1.1077907251384416e-14	-2.241999352864723e-15	-2.6424225835485172e-15	2.3042334844471837e-16	-3.821536617127716e-15	4.561379460871923e-15	7.229379834636837e-16	1.4702156395050877e-15	1.2395483256211709e-15	1.3465919392533346e-15	-1.399716007896856e-15	1.808160787808872e-15	-6.159006175226236e-15	2.654330448420432e-15	-5.299707463281336e-15	-1.777985258978506e-15	-1.0740476310738293e-14	4.22694480039345e-15	5.077311395170792e-15	3.1308068705714077e-15	3.600440138603413e-15	-3.93733649903458e-15	3.4318383603858296e-15	5.419530728213369e-16	2.3596481800706965e-15	2.0176600743123978e-15	-3.1523190570543265e-16	-2.7836608479573668e-15	-3.5194030723977895e-16	2.940266244620579e-15	5.950803889716987e-15	-1.403720700856981e-15	1.3759047561539744e-15	-4.829470157119433e-15	5.546624828634592e-16	-7.191075295355305e-15	-6.6430715341774545e-15	1.2450970657968998e-15	4.1633363423443193e-16	1.8385729444928087e-15	6.006548273579363e-15	6.188939896348642e-15	2.8984332725820564e-15	7.023726063719272e-15	2.9291412000397782e-15	9.61306536067845e-16	-1.2292657825275125e-16	1.7129982817098542e-15	4.635181127810018e-15	-5.059846137217759e-16	-2.8449465006019326e-16	1.2944590131048687e-15	-6.862111436640502e-16	2.3655084900104634e-15	7.933218540541453e-16	5.348266304297539e-15	-1.4609533743518133e-15	-3.904861144212176e-15	-8.437694987151176e-15	-3.1354905673546314e-15	-1.6107732585309633e-15	-7.990436657359401e-15	-1.622995969009349e-14	-2.5330298346762066e-15	-1.2584823807987229e-14	-1.680015077276834e-15	-7.727199609917363e-16	1.7470074725932669e-15	5.06790530892355e-16	1.4710455076283285e-15	2.0261570199409107e-15	-5.981575280839181e-15	9.901496109177754e-16	-1.3929829512093733e-15	3.558832003219056e-15	-1.0547118733938999e-15	2.3518594736170326e-15	-1.036341288318821e-15	-3.508845312891646e-16	-1.7355152505190954e-15	-4.440892098500623e-16	-3.285503605246384e-15	1.6861512186494624e-15	-7.684975905600156e-16	2.303377185534455e-15	1.888226604978099e-15	2.2184252920992844e-15	3.0535820689395357e-15	-1.7964658301960837e-15	3.136380044566066e-15	1.5187689210823612e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.6732207043642	39.28507329159391	21.149654586071325	4.843285970788315e-14	-6.727062678728288e-15	-5.426360054578111e-15	5.055815125251206e-16	5.687104028921544e-16	-2.8491464324483884e-15	-2.0080714634106094e-15	-7.618258478859698e-15	5.13469553746133e-15	-2.3371217652012582e-15	-7.377420856522393e-17	6.17438946633305e-16	-3.327556574620774e-15	-1.5313186809234824e-15	-2.2555362332106432e-15	-7.288997499795579e-16	2.9260134637137307e-16	1.0554245750034716e-15	5.6481289942440716e-15	-7.09422251594426e-16	-5.9127949556852175e-15	-2.5674998090802427e-15	-4.2934793846967497e-16	-1.3071107317548506e-15	-3.0736588194966475e-16	-7.448029663778057e-16	-3.4045307883695203e-15	3.645124888874118e-15	4.430818130978268e-16	-2.6443423828394337e-15	2.5374389930197464e-15	-3.801841301288752e-15	6.34197031702791e-15	-3.398080911925624e-15	8.516462407138485e-16	-1.57649035031346e-14	-4.289801431977078e-15	-6.157619287885205e-15	-8.321304932541327e-16	6.924996543251614e-15	-1.6383369826147493e-15	2.6241696242717554e-15	1.243525518771529e-15	1.4005378698980003e-15	4.47514782323959e-15	-7.162958592124606e-15	-6.983255688762765e-15	-1.1190156831706364e-14	-3.2073375624058647e-15	4.723718073356522e-15	5.4016675628392766e-15	1.617808761895336e-14	3.5489782391907927e-15	-3.0379170700576933e-15	5.903394126536312e-17	1.181344231775975e-15	2.8764881279415312e-15	7.551477678204195e-16	6.33521866014992e-15	6.209278134953508e-15	6.792775331962016e-16	5.8765796469723114e-15	-3.6926850742127277e-16	5.653832821705395e-15	4.216789112642854e-15	-1.311914554163732e-16	-1.1400622884980155e-16	-3.787378394955358e-15	-4.997716555490867e-15	1.9994212958579326e-15	-2.0077928109967527e-15	3.816389558745745e-15	-1.8268371679121633e-15	1.4019348997506917e-15	-7.006660995656701e-16	1.842435432476829e-15	-2.9977061738092904e-15	-4.62119611339838e-15	9.735947591386503e-16	2.363584578344276e-15	-1.9635120290839647e-15	3.308448462513514e-15	-3.4530459306771703e-15	-7.75523014569726e-16	4.2312479574297403e-16	7.005251046827217e-15	3.2315882048488223e-15	4.027655581087729e-15	2.507352909572526e-15	-4.924749828809012e-15	-1.5709605537510209e-15	-2.454848970603231e-15	5.0561538003938254e-15	-7.106161624477447e-15	-2.1767267914603815e-15	-8.91852412821636e-15	1.4204671923135996e-15	-6.634487205339644e-15	4.983860092212187e-16	-3.723237175907925e-15	-2.9976021664879215e-15	-2.6644615246866124e-15	4.958300703990486e-15	6.464978221085331e-16	2.4821957464516078e-15	-1.5315517262297686e-15	4.1190828507501185e-15	2.346882096192453e-16	2.1022492294682604e-15	-3.321568188081609e-15	-7.841703308171645e-15	-6.036933193407566e-15	-7.176117339247055e-15	2.6032445102930804e-15	4.707621913949576e-16	8.673617379885604e-18	-3.75889908343954e-15	-2.0400348077487236e-15	1.3877787807814722e-17	8.368358851984825e-16	-1.5600146631403202e-15	3.946702504521311e-15	-6.237460685882862e-16	-2.541153859647121e-16	-4.444175046032299e-15	-1.3199955261032103e-15	-4.495917954805162e-16	4.5311257234834306e-15	5.107025913275721e-15	6.926794822767602e-15	-2.902239458796405e-15	7.410495459627979e-15	8.88178419700125e-16	9.409140133698192e-15	-9.53404022396853e-15	-3.610260929437451e-15	5.074977558645004e-15	-2.6848899771329258e-15	-5.66563443098229e-16	-5.698364480926667e-16	6.1374078013816915e-15	-3.779451450440838e-15	1.8323163773561828e-15	-2.761101565439688e-15	-1.9361804607316052e-16	-7.772701514165729e-15	3.186050164635665e-17	-1.38777878078143e-16	-3.4694469519536206e-16	-1.2557801452165122e-15	7.311859451242255e-16	3.5065539319213493e-16	1.0894063429134329e-15	-2.0505387303154203e-15	-8.520088535335796e-17	-1.006527091459549e-15	5.567525015555217e-17	3.4600297595609764e-15	2.9864624241879797e-15	-1.1059279944651704e-15	9.50628464835291e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.10045034581773	43.49926467261131	20.673220704364194	-1.8501906532134335e-14	-9.415115791728009e-15	-5.125732930318931e-15	-4.897172985386224e-15	-1.3617496755620582e-15	-6.326783669744642e-15	4.654679627878409e-15	6.232915932231556e-15	-1.4101734478515657e-14	-4.29046371917429e-15	-4.952359699386097e-15	3.2867668241356228e-15	-9.076137784798992e-16	2.242755382436757e-15	2.7344329277320754e-15	4.650283132451319e-15	4.2058071614144364e-15	4.010723449117198e-15	-5.318387431968687e-16	-2.024811425357838e-16	2.1642273960792336e-15	-3.039662484554797e-15	9.270372484565429e-15	4.216864286547032e-15	4.90506353537052e-15	7.707300699557434e-15	3.2618905902050144e-15	-8.373602423700514e-16	3.735374792386067e-15	-2.3645719500918723e-16	-5.188542454351509e-15	6.885456942095532e-15	-6.3832025089539985e-15	1.5717835867555624e-14	-6.057650987805191e-15	4.773857682934003e-15	-1.3548971676086353e-15	1.0714270799237044e-14	6.6381336449533055e-15	-1.1353302378314741e-14	-6.774443478179214e-15	-5.029361092844617e-15	2.5318000822268627e-15	-2.8697394201406694e-15	1.6893401582591618e-15	-5.274651526501835e-15	4.8914725643482275e-15	5.092573173567096e-15	4.706624352947643e-16	-5.3360670321730125e-15	3.3852530101079937e-15	-1.2082227820640825e-14	-3.510415663928972e-15	1.3351336211034953e-15	-2.173355400080668e-15	-2.840445428948876e-15	4.727469813484748e-15	-4.823785676582612e-15	-1.6622782222540263e-15	-4.17408854032537e-15	-3.3037995383703836e-15	-4.3367999612920214e-15	4.5528791078366295e-15	1.6258139731967576e-15	-2.2474517202155586e-15	1.1337713253681865e-15	-1.979289809166271e-15	6.157419253524369e-16	1.1779135601949702e-17	2.651286416786854e-15	5.1095536609875376e-15	-6.94267357167548e-16	6.369525891647334e-17	-5.906569610067108e-15	-3.799650545716707e-15	-4.271282130832249e-16	-2.904003589567171e-15	2.1933530630488664e-15	2.599450274870757e-15	5.851895646184747e-16	2.1229179284859205e-15	8.738568383351659e-16	6.458213295857342e-15	3.2472920824377423e-15	3.6829762163995075e-15	3.526779196540289e-15	-1.044761391346892e-15	2.8547722072543675e-16	-3.679284415475299e-15	1.2399393944646426e-15	4.693691505858182e-15	3.0686635714398437e-15	-2.1311271792859335e-15	4.797193560100094e-15	-3.3440400604217114e-15	5.63438440271968e-15	6.464572752131594e-16	1.036581077600248e-14	4.957351399916844e-16	2.2210306031053873e-15	1.8353644579328723e-15	-3.030896568896835e-15	2.768682269710618e-15	-7.155842763258373e-15	-6.920163251084797e-16	2.1569800195175636e-15	-1.660842303133831e-15	-1.359797633030162e-16	1.103863095853323e-15	2.7478019859472534e-15	4.547388230904468e-15	1.7176391794510177e-15	1.0656369616398515e-14	-6.397809357188878e-15	3.665604942212752e-15	-2.832883588056086e-16	-1.6817111541082464e-15	-4.579564637104128e-16	9.885744991407062e-16	-1.0919542057144728e-16	-1.1793189204013503e-15	-2.966634967721946e-15	2.9231073288113503e-15	2.3581142422702347e-16	-8.963167654821137e-16	2.775557561562746e-17	4.78741449731591e-15	-2.7755575615624467e-17	-3.671456123891467e-15	-4.884981308350682e-15	5.666010174186122e-15	-3.2754771374775205e-15	9.893974713790619e-15	-3.9210590425499945e-15	1.5099392439467672e-14	8.36276123416135e-16	9.132133864017866e-15	3.2543499280281196e-15	2.0635094605568206e-15	-1.0755285551055903e-16	-2.28942723446968e-15	1.970645868709655e-15	-4.288236432614669e-15	8.109996452642637e-16	1.7682000237371355e-15	1.1561513588298907e-15	-1.0627507445584387e-15	1.535170376090513e-15	9.257431885122075e-16	1.5966230703344653e-15	2.249528335513745e-15	6.869504964868169e-16	-3.0531133177191603e-16	3.9349070495760556e-16	4.8008433192002155e-17	-7.246538117233148e-16	-7.035025035024852e-16	-4.1996102385856225e-15	-3.3896387061255923e-15	-2.1489693377612483e-15	-3.9412917374193065e-15	5.412337245047637e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.27784316783979	39.37605366079302	21.100450345817713	-4.031482469326121e-14	4.482204131767863e-15	1.2503737374830103e-14	6.358312019560255e-15	2.6843227480836097e-15	8.514747119735277e-15	-1.0751687699530777e-15	2.3676828944966037e-16	3.5788193010671967e-16	-3.3367175869865643e-15	1.528868129916527e-14	3.3383016735713125e-15	6.07758498372456e-15	-9.387454428294965e-15	-2.5342211946380037e-15	-2.3352965652857875e-15	-1.019146439595789e-14	-6.627115550961297e-15	-7.001601182460753e-15	-2.455464574721878e-15	2.888102069400136e-15	5.205471878228435e-15	-4.358984579884372e-15	2.841259350183331e-15	-4.1826250591151316e-15	-8.759723036285512e-15	-1.0092124979194624e-14	-5.662179237938163e-15	-1.1328925924862187e-14	-2.3067659109745483e-15	1.1634314842458468e-15	-4.2439930576587116e-16	-1.058508097184779e-15	-5.279929910027615e-15	9.060919631812264e-15	-5.000292631588663e-15	1.9026767654459208e-15	1.1249328297644897e-15	2.0368968279909233e-15	5.498990832924909e-15	8.067420204663482e-15	2.0672464215833847e-15	4.587993118981231e-15	5.634086241350338e-16	-9.843408969847168e-15	1.163126116510267e-14	-3.721449723433637e-15	5.338717577816101e-15	-6.035750460762996e-15	5.363192096740894e-15	5.240580184410462e-15	7.536883448976748e-15	1.327795096938341e-15	-1.480236733087758e-16	-2.3402045245815196e-15	4.4447813684213846e-15	-6.634995868158331e-15	8.041265120957504e-16	-2.487974760209498e-16	2.401613386289396e-15	-7.914118206188249e-16	2.8147563330763176e-15	-7.584910437725121e-15	-4.252755782786786e-15	-5.011245065851171e-15	-4.567823772359588e-15	2.360157303514212e-15	1.4560427469279011e-15	9.114935601446009e-16	-4.155538779532636e-15	7.354075611431548e-16	-1.7568490538242327e-17	1.149674748132897e-15	6.522371716760982e-15	1.275802991585555e-15	5.3191669646473e-15	9.636929705566884e-15	3.0928926791649158e-15	4.487858019823072e-15	-3.023227837104796e-16	-1.78372730501218e-15	-3.0698185583817445e-16	6.213269998855155e-16	-7.719176456762221e-16	-6.9563679616810794e-15	-1.877510415627055e-15	7.917590545867356e-16	2.802336643030046e-16	2.4792456442254116e-16	-1.1555093282505138e-15	-6.208416793240286e-16	-2.195671833866632e-15	-3.642755083699431e-15	2.1190931429911887e-15	5.276928998224173e-15	-1.2755744023625177e-15	2.928813067810222e-15	-6.20955327066969e-15	-2.3045016898818038e-15	1.0101631063186105e-15	-2.4223857266932263e-15	5.564105141470586e-15	-3.4257412527297105e-15	5.85579871328662e-15	8.369547925115115e-16	1.1518563880486013e-15	-1.8587739570934393e-15	1.7554152962567332e-15	-2.1510571102112384e-15	6.976035777611274e-16	-1.6671251816088398e-15	3.26780229467475e-16	-7.996566158563149e-15	3.784210955871033e-15	-4.951086851379781e-15	1.9012421472773915e-15	9.99320454941856e-16	-1.5694589807953766e-15	-7.397254406452976e-16	3.585405175606372e-17	8.881784197001282e-16	6.068293731864851e-16	1.5037645302537387e-15	-7.620932022490959e-17	1.6120270126271135e-15	-2.6860062720339993e-15	1.867828388828186e-15	1.3391479459850327e-15	-6.554392776414937e-16	-3.4460120825945116e-15	-1.7119221853007572e-15	4.558887773192711e-15	-8.281125522494174e-15	-6.37123821147573e-15	-1.362603789030642e-14	-3.757502906428718e-15	-9.170372399230197e-15	-1.8318679906315095e-15	-4.4729141791687966e-15	-7.967626463026806e-16	-3.5527136788005005e-15	6.93889390390709e-17	1.2628786905111152e-15	4.964192355923127e-17	-2.523728494696668e-15	1.7142457387854636e-15	-3.2474023470285813e-15	4.0636359588158526e-15	1.0966749563865292e-15	-9.34719089707526e-16	-3.3846006485063358e-15	-1.9826317748858756e-15	-2.046973701652633e-15	-9.114847877908334e-16	9.71445146547004e-17	1.685741079532189e-15	-1.3275320754612938e-15	3.17568150453848e-15	-3.3787622113504085e-16	2.979534044844504e-15	1.4907014901790165e-15	7.308030494929853e-16	-3.018418848199663e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.66491757358358	41.984197432897005	21.277843167839816	8.835753479475404e-15	1.3225122128503222e-14	-8.451460351154047e-15	2.1052261585441895e-15	-6.166300378750228e-15	-4.9435541278619484e-15	4.833948497622285e-15	3.1279393025915365e-15	1.426171179603059e-14	7.668908673703448e-15	-5.2291613178803636e-17	-2.4558038812791624e-16	-1.0215843897162278e-14	5.6524243388481105e-15	2.105703904771867e-15	4.565671026780058e-15	5.069387058750592e-15	3.753441563136378e-15	1.4627128219570127e-14	6.063692844559578e-15	8.248001758947253e-17	-1.0324384004045487e-15	-5.960570301531926e-15	-6.7942591380047785e-15	2.436404324390476e-15	-1.01053604341284e-15	-1.4720339357957868e-15	2.5869219759120493e-15	1.0431397479483625e-14	5.3441260978686196e-15	1.6974272638848645e-14	4.3036782050545624e-15	3.2241246834069415e-15	-1.0689930524902928e-14	1.124951733727469e-15	-3.670858588936061e-15	-8.682527424675874e-16	-7.489276918023071e-15	-7.458755133941304e-15	-6.249622763198812e-16	-5.706410759552465e-15	1.9471402638507964e-15	-8.122469086571438e-15	8.732457424922548e-15	1.0986301192608788e-14	-4.904971210912777e-15	1.185311155433192e-14	-1.3243543892886638e-14	7.145335352558871e-15	-4.6739716025044285e-15	-4.561672480413414e-15	-5.941328502535444e-15	-2.300142805560185e-15	1.8234210564188986e-15	3.826657997970964e-15	-2.4763391335505845e-15	2.8074419176885726e-15	-6.362495647165534e-15	3.264023999728714e-15	-9.363504287763894e-16	4.576176331166023e-15	6.923512482895319e-16	2.071783685953138e-15	6.783107425303977e-18	4.884192080926307e-15	2.103273068855231e-15	-2.1531113701338399e-16	3.1593195279724365e-15	-2.730551017779317e-15	-1.3835871802621923e-15	-2.158921636660239e-15	4.227705322090299e-17	-4.714048373107832e-15	-3.077364910817155e-15	-7.787732321914899e-17	-8.0338083012314e-15	-5.723443723668735e-16	1.328862280694496e-15	-5.9592104971087585e-15	-6.1707307474005975e-15	-3.0029168233974666e-15	-8.269312830776501e-16	-1.5718204984336237e-15	3.703065583744625e-15	1.686432074302479e-15	-2.0412004787113867e-15	2.271887328409037e-16	-2.3281256349568842e-15	1.2167036349433347e-15	-2.541583119517563e-16	-3.1654033142411907e-15	-1.5501447666760966e-15	1.616526285363808e-15	-4.188742902634313e-15	-3.224368423598985e-15	-4.257011410047092e-15	-9.066980760738957e-16	-2.009702007025069e-15	-9.71445146547011e-17	5.5591357729774275e-15	2.3811375226686943e-15	-6.246618176594186e-15	-2.2365137716316975e-15	-5.7244004009808275e-15	9.138870668912395e-16	4.65042749575117e-16	1.4191629705695225e-15	8.238293213568869e-16	1.304552179713724e-15	-3.0184188481996455e-15	3.419646648693546e-15	1.283695372222813e-16	-3.469446951953565e-17	-1.915134717478396e-15	1.9990046165569897e-15	-3.8857805861880765e-16	2.1420209915954754e-15	2.9377606389737106e-15	-1.2427951504266634e-15	5.2295540335463155e-15	-4.673266934664647e-17	-1.6098233857064724e-15	-3.414916953724523e-15	1.6990414449573881e-15	-3.2474023470285837e-15	4.0620007942881895e-15	-2.0473233618974192e-15	-5.273559366969545e-16	-9.142200300416094e-17	2.3869795029440866e-15	-2.338407245616736e-15	-3.626746498813205e-15	3.2937010213354418e-15	5.614348644039698e-15	1.777201187514585e-14	5.997479058252914e-15	4.272754724461882e-15	2.637903886708299e-15	1.7954387976359993e-15	1.441192705165961e-16	2.7024831888026956e-15	-2.0816681711721456e-16	7.563394355258896e-16	-3.3341385208274224e-15	3.191891195797284e-16	1.5864616013000925e-15	9.089986008415688e-15	-6.0090687550975386e-15	6.572558956438617e-17	-3.799275579890285e-15	-3.4574488996882664e-18	7.632783294297954e-16	2.042912690529266e-15	1.7151924288878818e-15	4.144898039910767e-15	1.1518563880485975e-15	8.818339266474208e-17	-3.497202527569247e-15	1.4108901548635199e-15	1.338022898971267e-15	-7.566234095271561e-16	2.253701957399136e-16	6.908231916235466e-16	-7.216449660063511e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.68488176996362	41.61957860847314	21.66491757358356	2.406339863756646e-14	-2.0604441855513417e-14	2.6539813220645085e-15	-7.58158462064151e-15	2.839760635564036e-15	-1.0541805266507974e-15	-3.0654632294419848e-15	-9.10852343527597e-15	-7.08121761998296e-15	-2.5218712203443885e-15	-1.1917456584885564e-14	-2.9061632925571787e-15	7.242281168013581e-15	3.0080694552633372e-15	5.596055661600976e-15	-5.160204961471596e-15	4.1011316670910456e-15	-4.4723747098434345e-15	-2.5389740281928928e-15	-3.3449870510871715e-15	9.161204981620003e-17	-9.635395640327038e-16	1.3188739157607625e-14	6.741365200463703e-15	1.1742875004407384e-15	2.582139385316377e-15	4.601564580152596e-15	4.666491099304978e-15	3.5071769721668424e-15	-3.848350682263001e-15	-6.186289617656863e-15	1.8392422131166457e-15	-1.6199645369987386e-15	7.789685415811168e-15	-3.750803096024605e-15	1.2209874731431972e-14	3.7671805365476186e-15	7.921510839428101e-15	4.490843731519511e-15	4.823439473440039e-16	1.076770575423863e-14	-1.9817568711031055e-15	6.286807178977331e-15	-7.0722326566712086e-15	-6.841546584851904e-15	-5.646823819218071e-15	-8.678267234609236e-15	7.0615998670257556e-15	-3.579477371729017e-15	4.57661767525161e-15	-2.136464611066899e-15	3.1862266340600903e-15	4.669889973297839e-15	-8.456282492474048e-17	1.9240220229549764e-15	-2.6438668829731902e-15	-2.025830563254121e-16	5.155711184313431e-15	2.675641523736625e-15	3.3440013591911853e-15	-4.057677438915297e-15	4.2068310023855094e-15	-1.5332060846709307e-15	3.4102650010487296e-15	4.1034598768619096e-15	-2.638939411988843e-16	-8.304631496687134e-15	-4.415108862209785e-15	3.819785971328137e-15	2.987407279271541e-15	-4.599257321378085e-16	3.680576479404617e-16	4.5872053855825106e-15	3.9900409795958045e-15	4.744122525570076e-15	3.2462407819253254e-15	-2.7144318175587396e-15	-1.5520205720294074e-15	-8.724168198314765e-16	-3.617556353175093e-15	-6.505248911325426e-16	3.5691630301679e-15	-5.183547465123047e-15	-3.240086989712755e-15	3.3849730275398995e-15	-1.4668166950104883e-15	-3.691541115684822e-15	2.012510522066991e-15	-3.2857509725146744e-15	2.4628490138731725e-15	5.802895276380344e-16	-7.161290885006528e-16	-1.1854797354272928e-15	3.8584592758969255e-15	2.394502843354277e-15	9.601991439740672e-15	-1.6726100325697919e-15	-4.572555798128763e-17	-4.5543784550870216e-15	6.481118608087526e-16	-1.4725894145958899e-15	4.718447854656933e-16	1.144260162083712e-15	4.031767368113255e-15	4.7747072848587e-15	5.144602876055707e-15	-1.5765042525802616e-15	1.6589517152015005e-16	-2.8644322118026113e-15	1.1668652893622401e-15	1.160110967609878e-16	8.10203175656108e-16	-1.9428902930940247e-15	9.575673587391951e-16	7.632783294297933e-16	-2.637543020485438e-16	-1.6930901125533616e-15	-1.1166797574676562e-15	1.4476267407026445e-15	-4.855506890331249e-15	9.888460486514113e-16	-5.6753462171867636e-15	6.418476861114194e-15	5.492555949175349e-16	1.1644728463394123e-15	-5.1105285744624955e-15	3.788897162189797e-15	-3.237279881261136e-15	-8.389781441422455e-16	4.740140575375103e-15	1.7763568394002513e-15	-3.5279749997457673e-16	4.61979299676975e-15	-8.993560855045328e-16	-7.927015752840563e-15	-9.773952853701527e-15	-1.3350431871117515e-14	1.942890293094018e-15	1.4467305320136196e-15	-1.0330684094382203e-15	-1.4284925951264759e-15	-1.2004286453759503e-15	-1.6375789613221055e-15	1.95221044458433e-15	1.9344006112389166e-15	9.159339953157543e-16	-8.916644872245768e-15	-2.8924427371658224e-15	-4.460467685882404e-15	6.689093723366566e-15	2.134387702187162e-15	-4.996003610813221e-16	2.6271355394566917e-15	-1.8931172511021763e-15	-4.126859549381031e-15	-1.1587952819525087e-15	-4.756484046563468e-15	3.104904224222646e-15	-1.8415935358722347e-16	-3.564911005550605e-18	-8.616591797105498e-16	-2.8867237444143854e-15	2.864250083925471e-16	2.9976021664879254e-15	-2.0596394338413016e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.779384506314447	42.53167489499886	19.684881769963624	3.367303253203347e-14	2.1626915876038497e-14	7.1757922656475e-16	4.4662444460375104e-15	3.0095786902718227e-15	1.1941752781574758e-14	-6.256008716017812e-15	7.0021726774307655e-15	2.546757948055684e-15	7.927400814392513e-15	-3.4405254979063106e-17	-3.1087944167749676e-15	-6.53457525562758e-15	-1.0595638466711062e-14	-6.5312284108285585e-15	1.7792887156179956e-15	-2.870867861976028e-15	5.608625904002793e-15	-9.182221663712336e-15	1.33929014369846e-15	-5.576964455464858e-15	-1.822444469896228e-15	-4.700730436212341e-15	-1.5104979862726738e-15	-8.875604504444769e-15	-4.264450094706214e-15	1.2597491635567253e-15	9.26707318024262e-16	-4.51240452470139e-15	3.9133273280826327e-16	-1.4769519089812202e-15	-7.290847204049173e-15	-8.595777610417835e-15	-1.0036455726261945e-14	-9.197776600288836e-15	-9.058591540626875e-15	1.4218559227222408e-15	-4.7547925463230346e-15	-1.4518487282408267e-15	-2.5713599573843357e-15	-6.184502779438284e-15	3.40745148932111e-15	-7.774651067057858e-15	-3.597254286589035e-15	7.4298143716787e-16	-2.351222869358578e-15	-6.767303246823016e-15	-3.579131048075806e-15	-5.54651897685287e-15	-4.4417068906531625e-15	-3.8630715227372255e-15	-6.934985631157897e-15	-4.2668608305578405e-15	-5.614694119098086e-16	-3.161730061983744e-15	2.6368239016503773e-16	-1.8449494833373043e-15	1.4027632908352293e-15	-6.398059411391095e-15	-1.6163594258114125e-15	-3.137481841223849e-15	-4.816405057518022e-15	4.682799680023134e-15	-9.372336841211455e-15	-8.842353712822127e-15	-2.336081111546069e-15	2.9160858500720096e-15	2.1936597449783815e-15	1.161625724219429e-14	3.164822104477225e-15	-1.5628284347261295e-15	-5.397809620807319e-15	2.0729865586198098e-15	-4.394074161413425e-15	-5.2397920912259225e-15	-1.7688189363358341e-16	-1.2112632581315598e-16	3.83105130463883e-15	2.999376753625131e-15	7.214170436566554e-15	6.911988294523576e-16	3.9240489871309276e-15	3.0751283567555033e-16	-4.0228989140031956e-16	4.955169867409183e-16	3.976123777220147e-15	4.756717780027945e-15	-8.424933955486749e-16	2.7555607541565815e-15	-1.6515090325610851e-15	-9.023573752682188e-16	2.061754093794765e-15	8.3331706834831e-15	2.6555706124652686e-15	4.323179431328781e-15	-2.193617092754049e-15	-2.471157122125161e-15	3.5009902709800394e-15	6.459130469741854e-15	-1.049492318016989e-15	4.653919761380308e-15	2.0579720845403503e-15	4.931661976937752e-16	-1.7189393386335992e-15	-5.620999704472582e-15	-5.834279151936888e-15	2.890850577582109e-15	-9.16802616494927e-15	-3.616726609958926e-15	-2.421221518219457e-15	8.934348303443002e-16	-1.4537695776373778e-15	1.4156694649070062e-15	-2.102341575112412e-15	1.162027587965911e-15	-8.175145418788753e-16	6.895487882658171e-16	-4.002279084122167e-16	-9.817064794518436e-16	2.7431808438866695e-15	3.870068420884301e-16	6.773375516206053e-15	-4.433186187342089e-15	2.652097627370632e-15	4.610757833366723e-15	5.5964113463573254e-15	4.3234867244618e-17	3.711231656039923e-15	-4.422690736891759e-15	-4.447071771907198e-15	1.9627364597042882e-16	-1.1260268698441394e-14	-3.5144226606472256e-15	3.4951447879135514e-15	-1.648640191320638e-15	6.165434315338e-15	8.291768842634185e-15	-2.5198539878605116e-15	2.620609330511114e-15	2.706044765849327e-16	1.8259298743544172e-15	3.0005105236550034e-15	-1.0629734957816499e-15	5.019412681324312e-16	-1.1431204364823924e-15	-3.6420462377615113e-17	9.427454007597102e-16	7.55906106248478e-15	4.678963408897108e-15	6.324180417538663e-16	-1.4805302087006092e-15	-6.455989325133844e-16	-2.465512279602512e-15	1.7171632528039794e-15	-1.8387467972813715e-15	4.297504610820481e-16	6.9714866418965555e-15	-2.4326071303800065e-15	3.0729893696149996e-15	-2.0672966082374498e-15	4.16520639435546e-15	3.1757245924806696e-15	3.3468512086398233e-15	-1.1185531161357367e-15	1.870367621470945e-15	-1.602684011267096e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.371730065499083	40.39864882299879	21.779384506314447	-3.514784867748292e-14	-3.3523404145691288e-15	-1.2134409026570237e-14	-2.076861773880946e-15	-5.092570908531523e-15	-1.2336876906868886e-14	7.219875619661924e-15	-1.0583208087674388e-14	6.000385093312032e-15	-9.411623003771581e-15	-7.74371634792886e-16	-4.5798479595521605e-15	8.176977834945178e-15	1.132572488740194e-14	1.0820866579727381e-14	8.834801740081972e-15	3.525025061346156e-17	-4.246133379913195e-15	5.35483767481172e-15	-3.5087436295046573e-15	5.560801697388999e-15	6.125951130529862e-15	-2.0227602000781904e-15	-1.0075036229592216e-15	-7.322160271774485e-16	3.729827915696165e-15	2.551685962504202e-15	-4.3789462757010657e-16	1.6851388429864896e-15	4.5700105442453656e-15	1.8969844764380973e-15	9.383933656425801e-15	3.976818096776534e-15	1.3640887714726055e-14	1.533193856180939e-14	7.851180210654366e-16	-3.761677832870931e-15	-2.0699254080139805e-15	-2.668648732389011e-15	3.747260221842048e-15	-1.6869503337356486e-16	-2.656254176025154e-15	3.2883376466235374e-15	1.2913929216974491e-15	4.126383133979155e-15	1.0093676851390592e-14	7.227852611607447e-15	8.933778804403381e-15	1.6371427452416518e-14	3.404692386178132e-15	6.146442991553042e-15	7.18228789061822e-15	8.917927526001549e-15	8.299356895041554e-15	3.0380097189255394e-15	3.187120721309856e-15	3.1108154991382396e-15	1.0909166155897197e-15	2.470327348696587e-15	1.5745904283851015e-15	3.0289934397159514e-15	-5.655510407041523e-16	6.559445808451571e-16	3.288921018716439e-15	3.570111941556915e-15	1.0319625663961762e-14	8.90772394266139e-15	4.473293570052502e-16	-7.785265324193023e-15	-6.5198051627457264e-15	-1.7833167819781272e-15	4.173988551143054e-15	-3.357336478448595e-15	2.3469405350479057e-15	-4.222898179308126e-16	2.1360226759354386e-15	2.9285778736244494e-15	-4.2861800485614874e-15	3.875135709879792e-15	-7.951907437332246e-16	-7.367421582495198e-15	-5.6632456129889394e-15	-3.1077644050630105e-15	-2.955607646558322e-15	1.7838872010728193e-15	7.676722125210594e-16	4.3781964683743903e-16	-2.4354750045494638e-15	-4.01087246890034e-15	1.943675162233748e-15	-2.2764597912873283e-15	-3.157345223574767e-17	-1.626878721499013e-15	-8.265772004103052e-15	-1.3700002219735306e-14	-1.7172603166289478e-15	2.5937553582008246e-15	-1.720845688169002e-15	-1.2740363679046314e-15	-7.41398996980498e-15	-1.0217349276593062e-15	2.9143354396410367e-15	-4.163336342344272e-17	2.706168622523818e-15	1.3727905734697627e-15	3.173949864675e-15	-1.6803142626516257e-15	6.589497646492351e-15	2.3018433561771703e-15	2.9975619290967257e-15	-2.3962267032741933e-16	1.4525467537882236e-15	-1.9567680809018388e-15	1.964156389546318e-15	1.318389841742376e-15	2.615963001773025e-15	1.5265566588595937e-16	1.000481238930362e-15	2.2204460492503185e-16	-3.93892175666576e-15	2.0077222401544745e-15	-1.1004102621534806e-15	-7.989990572610905e-16	-4.801319520216696e-15	-2.1222866002116887e-15	-2.819781672229513e-15	-1.1965255175550025e-14	5.314585325415489e-16	2.989555930370169e-15	-2.64026696420855e-16	1.346145417358001e-15	1.0856447662111324e-14	5.724229954219287e-16	1.1102230246253483e-16	1.6861512186494638e-15	-3.702578937344199e-15	-2.071511999025686e-15	-4.11093972283321e-16	-1.3685659111847224e-15	3.029841962395047e-16	6.036837696399283e-16	5.537508405511852e-16	2.4867779619800197e-15	-3.721746108227905e-15	3.3306690738754627e-16	1.954526940818534e-15	2.595146320061303e-15	-1.949829186997926e-15	-9.905444123949347e-16	-5.050290477685752e-15	3.2642235209910935e-15	1.8197249262996695e-15	8.086549525686615e-16	1.8879538831618168e-15	3.982925100842749e-15	-4.024175699846113e-15	-5.183353746218699e-15	2.661065812148417e-15	-2.5573520211694386e-15	1.4710455076283316e-15	-1.179611963664227e-15	-2.2979200388972968e-15	-3.5527952960545324e-15	-1.9437285420565166e-15	-2.1604937584052915e-15	1.255427524006497e-15	-3.004541060391831e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.894162840318753	40.644564258203	20.371730065499158	7.39489473892789e-15	1.0135969480852485e-15	3.155981621087402e-15	-3.8176994108776786e-15	7.249943538829105e-15	-4.733093553313789e-16	-2.2770106097382904e-15	7.982886367196892e-15	-1.2095722291374565e-14	6.934245570119284e-15	6.003213521294199e-16	3.059068109827795e-15	-3.3704473368834664e-15	3.3397748887255247e-15	-1.0674619368509832e-14	-8.360588538347923e-15	-6.863804857498363e-15	2.902176419045552e-15	-2.0030149884084913e-15	2.4579909218370738e-15	-1.8745953325635035e-15	-3.173898922024133e-15	1.704920508887671e-15	-2.4927695350057498e-15	-2.9525111248570092e-15	-2.3694721369317017e-15	-7.519458343349326e-15	-3.423259659711713e-15	1.6691093229585551e-15	-3.88492027030953e-15	-2.9517050855413796e-15	-2.050916041143087e-14	-3.0732518715472837e-15	-1.8965082732309596e-14	-1.0142407533562924e-14	2.29901519398189e-15	1.0485158434884886e-15	2.3494058805639776e-15	2.9346694854047497e-15	-3.4912683075977008e-15	-1.9879288320029807e-15	-5.545079795933447e-16	-8.618782700307058e-16	3.1100145426794156e-15	-1.826732023794046e-15	-5.416868561775671e-15	-6.3240121758192096e-15	-1.0311035891698139e-14	-1.2298048682998757e-14	1.7026584064365376e-15	-1.8553941955417234e-15	1.033942162661463e-15	-7.0796873075456235e-15	-7.584364831415913e-15	-3.7881815289460365e-15	-1.5709595300070801e-15	-2.957133927782927e-15	-5.0028214945907106e-15	-2.1418160027489113e-15	7.328473710453404e-16	1.5730339124317222e-15	1.0599527862026471e-15	8.756231452365914e-16	9.968797923634067e-17	4.452086626776958e-15	-4.413723153439062e-15	-5.531393432271098e-15	-6.393726189132032e-15	-6.613425582042082e-15	1.837818300561725e-15	-5.141020092911766e-16	9.680887609542035e-16	6.435970323032818e-16	-3.4978993316717197e-15	4.216881280256909e-15	1.248597241380773e-15	-3.1400368945043873e-15	3.938594037871416e-15	-6.332226014674037e-15	-4.153500859078424e-15	1.5643684648533595e-15	-2.9264455178499932e-15	1.1638424248776104e-14	-7.566050016179832e-16	3.24558142722545e-15	1.7431139671202375e-15	1.1512175609785802e-15	4.441239946089431e-15	1.3536428425529607e-15	7.461178059681795e-16	1.1921655700253574e-15	1.0268544188439519e-15	-5.266599552405255e-15	1.452573997202974e-15	5.8482559944167155e-15	4.261659511623376e-15	6.129304839012382e-16	-3.42569192995971e-16	-1.7081741503795975e-15	4.243231983663122e-15	-2.2316597822004996e-15	8.563233091564606e-16	-2.7253948998548234e-15	-2.038283979725543e-15	-4.150045818139254e-15	-4.584093298556901e-15	-5.779264446329534e-16	-3.137572561384319e-15	2.8776420437999374e-15	-6.302100872740817e-16	-1.0547118733939084e-15	2.51187959321441e-15	5.028824583677136e-15	-1.6653345369377342e-15	-2.507776090247932e-15	-2.886579864025405e-15	-5.0027839055148845e-15	-1.790234627208062e-15	-4.438103292182767e-16	2.488132181081897e-15	-2.512044301209608e-15	6.722758961763463e-16	4.256572079036435e-17	-2.420684582967982e-15	-1.962358355502956e-15	8.396061623727879e-16	7.700645846817454e-15	-2.7416184087358355e-15	5.760303725650899e-15	-2.741201018402002e-15	7.170637152806297e-16	-9.159339953157512e-16	1.6419522862798047e-15	-1.5278418104469427e-16	9.971047787679909e-16	7.0297783805452905e-15	1.3039568206662309e-16	-1.9967830677937394e-15	9.723820189415956e-16	6.702971511174381e-15	-3.4072061044919948e-15	-2.145191740471324e-15	-5.676015213396113e-15	1.9428902930940314e-15	5.483238256465032e-16	1.7902346272080637e-15	-7.979727989493318e-16	-6.713379852030211e-16	-8.465450562766818e-16	1.1705832609211268e-15	-2.831068712794149e-15	-1.1549923446503055e-15	-5.3588026417320125e-15	6.522560269672799e-16	-3.607101262911085e-15	3.519256267042276e-16	2.6559347367186976e-15	1.9598113125193992e-15	3.495927404132382e-15	-1.180549273424552e-15	8.018154473589757e-17	-1.6653345369377247e-16	-1.2256892073772136e-15	1.8414730152508224e-15	-7.494005416219811e-16	2.236796287852204e-15	2.72004641033163e-15	4.85722573273506e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.488973155773984	40.84183709943982	21.894162840318703	3.358272946779597e-14	-8.928482731411528e-14	6.5310063948925606e-15	9.139525668269738e-16	-6.069876643632959e-15	2.8871366630172565e-15	-5.096025414737374e-16	2.3946399829762825e-15	7.743300892499155e-15	-3.316563963713165e-16	-1.6743720217494855e-15	-1.9884234056221784e-15	1.0486362771367837e-15	-4.129737899341078e-15	4.320068623302869e-15	-3.010737705532865e-15	7.470566188659649e-15	-2.7221268091405945e-15	-7.82042627625008e-16	-2.9884233394055495e-15	-1.8140855764826355e-15	2.4825350440179494e-15	1.2004849056660635e-15	3.822901568190955e-15	6.418252186222016e-15	3.5693404544846084e-15	8.244793147599916e-15	-2.7994052055789113e-16	5.158119797425452e-15	1.0366983855783906e-15	-3.34295638046596e-15	7.7764765860972e-15	2.758431291682569e-15	2.0869851887146062e-14	1.6622290496576365e-15	3.541391304255345e-15	-1.460172343428147e-16	-7.571947864965015e-16	-2.7347718430488485e-15	4.505927547487856e-15	2.294534622095528e-15	5.7965402040011515e-15	6.678919541360116e-15	-4.091817602190642e-15	-7.873352737028933e-16	-8.098864635883378e-16	3.466583712304513e-15	5.101523753602819e-15	1.052002195532148e-14	4.691060112396769e-15	2.208750906183013e-15	-6.152871268195123e-16	2.94562601379098e-15	-1.2690120654053186e-15	-1.1956320467372582e-15	1.294111708931581e-15	1.803166742144649e-15	-2.99612349796552e-17	2.171167701175552e-15	1.9015362661742195e-15	3.322027438197251e-16	-2.5550138227736213e-15	-2.807801179632912e-15	-2.2664221458398863e-15	-3.1825703310142506e-15	4.709137844527806e-16	-7.830199296903858e-15	-2.321971979406947e-16	-1.0166746296222427e-15	1.1838151467206418e-15	4.075626962621793e-15	1.363047778057226e-15	2.223315132997934e-15	3.0881027372114104e-15	7.219855752377836e-16	-2.104136175111067e-15	3.994450757596873e-16	-2.300887770022904e-15	2.8487661335095e-15	-5.806402498225657e-15	2.0762634302220077e-15	3.4749335348080268e-15	-9.264050286863201e-15	1.9995218938040753e-15	-7.636354516295157e-15	-3.2159428298549974e-16	1.1355632209154418e-15	-3.0122923086738403e-15	-1.7399103842712426e-15	-3.7440832964544324e-15	2.9780504177176316e-15	-2.0305001553020747e-15	1.0233569970600896e-15	-6.945876329057714e-16	7.022214338801735e-15	-4.5819546616246356e-15	2.488945712837272e-15	4.520621488680647e-15	5.983887308617189e-15	-4.728644094950212e-15	2.144047543302684e-15	-4.479942140462869e-15	2.322686215026503e-15	-2.208282667411162e-15	-1.4553629861450362e-15	2.040034807748726e-15	2.557428769004515e-15	5.7143376701214145e-15	2.741793320619058e-15	1.4988010832439601e-15	7.683876559312058e-16	-6.480926906249352e-15	-2.1969410342949958e-15	2.380501393062221e-15	2.581268532253492e-15	2.342839987952971e-15	5.4362632191588636e-15	3.3280651964583286e-15	5.298672945527901e-16	6.308092508198238e-16	-1.0215508524497752e-15	-3.130787901127275e-15	-5.21194349240364e-16	5.134781488891348e-15	-2.573321814445852e-15	2.6922908347160054e-15	3.464242781525669e-15	6.670920834901335e-17	-3.941828053465455e-15	3.538835890992685e-15	-3.3584246494910985e-15	2.1824138379783794e-15	6.279698983035949e-16	2.644154799437485e-15	-7.056855100273641e-15	-5.509481759702339e-15	3.99680288865058e-15	-2.925011473770704e-15	-2.14762863494356e-15	-4.888572129013557e-15	4.739264536368653e-15	-3.663735981263016e-15	5.461041282852289e-15	2.2139636631403104e-15	1.6375789613221104e-15	-4.632934735451944e-15	-6.938893903907199e-16	-2.0122792321331458e-16	7.624347747371073e-16	-3.086061978081639e-16	-8.673617379883986e-17	-3.759067398911099e-15	3.6343726001903406e-15	1.5782761723756108e-15	4.773959005888175e-15	-2.2551405187698496e-15	4.996003610813246e-16	-2.3484378085226993e-15	-3.781697177629421e-15	1.0269562977782724e-15	-1.2072330291863714e-15	-4.588343593958704e-16	2.525757381022238e-15	-4.727508538738772e-16	2.242642825929269e-16	-2.246293711794143e-15	2.1212432675585516e-15	-3.0829977980504153e-15	-2.4424906541753306e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.436153779317706	43.104345853167054	19.488973155774044	-3.902973117313731e-14	5.65530881933041e-14	4.918892954940533e-15	1.3493273758099462e-14	-4.853674899882949e-15	-1.2512897127059133e-15	4.3893004564317925e-15	-8.581111292362179e-17	2.9999117858176436e-15	1.4844944112896247e-15	2.73407907316147e-15	2.4207526384422293e-15	-2.3083574273713052e-15	5.467718525593744e-16	1.0197502898252606e-15	1.7180691223293454e-15	1.3611872492464694e-16	2.5081161887626024e-15	-3.923171765192378e-16	-2.2086354332998692e-16	4.837079903599289e-15	-3.644231718207289e-15	-4.252410131365669e-15	-6.541319721041421e-15	-8.328978290796453e-15	-3.8254414067692965e-15	-9.71952918913859e-16	2.5799832870843385e-15	-5.4014981153364526e-15	8.19313635266187e-15	-4.128093110549445e-15	-3.838673577656023e-15	-4.969176618906559e-15	-8.6828356450846e-15	-5.561704722883666e-16	-2.0140417176252537e-15	4.136679870819251e-15	2.8563952542668616e-15	7.095037561675456e-15	-1.1862746403043914e-15	-1.774139412975676e-15	-6.713099403709202e-15	-2.6497793966355847e-15	3.700302813581479e-15	8.70608959755338e-16	4.9751089324203735e-15	4.49845280642817e-16	8.564986413123434e-16	4.2303805342139937e-16	-1.6893491383707223e-15	-1.9545737998021022e-15	-6.1816152523591585e-15	-3.0926210863280934e-15	1.1244513805494435e-15	-2.0441395194540907e-16	5.563692316084166e-16	4.07854808077297e-15	4.005160672854579e-15	-7.560587795369972e-16	-1.5386868104134455e-15	4.520933801510214e-15	2.9491768490246493e-15	1.3177561781854569e-15	3.201090670820583e-15	-3.7004107454724555e-15	1.0467291920037687e-15	5.7220074356250095e-15	1.2935289354140678e-14	1.2872245890632661e-14	3.836591733496298e-15	8.262124728548954e-16	1.5891782820632285e-15	-6.762860780854754e-16	-6.5497908637351224e-15	-2.681525300170471e-15	1.1417878286272747e-15	-3.004872092975837e-15	2.6814661244132117e-16	4.806664261112489e-16	8.764296579669948e-15	-4.458081732252801e-16	4.735113323240125e-15	8.378851611046372e-16	3.954170079673899e-15	3.7064035050682655e-15	5.857620101943528e-16	-4.056592684435015e-15	9.173105814725055e-16	2.708386304196589e-15	-1.5953219704227656e-15	-2.267301453241787e-15	-5.52434074650733e-16	-2.943181487062925e-15	4.4161753765660845e-15	-3.7409170844164044e-15	1.4863999358707224e-15	-3.405175173085581e-15	3.788834174830932e-15	-3.786486521899064e-15	7.413954889898385e-15	-8.055936940786398e-15	1.691446977578692e-15	7.609045970971447e-16	2.1296308219538354e-15	5.95874848491075e-15	4.7526713843603716e-15	3.6538104529036274e-15	-3.3640990354039683e-15	-2.8865798640254046e-15	-2.410409249134428e-15	-4.3159920082302945e-15	3.861481210446234e-15	-1.595945597898664e-16	3.719247132494275e-15	-6.805457222823013e-15	-1.6897041720849198e-15	-2.8082466060230753e-15	-9.714451465469946e-17	-1.020017403874359e-15	-1.7717748991530922e-15	4.156595146067839e-15	2.066657042922377e-15	2.838382070424706e-15	-2.610179914716027e-16	5.279429602506829e-15	-1.8494236966353115e-15	2.0454151522103367e-15	-3.64985819345521e-15	-1.909077725224015e-15	-1.30451205393456e-15	9.069516452256065e-16	-1.71401998711889e-15	1.706324583413085e-15	-3.3584246494910985e-15	2.2769331184200405e-15	-1.8419908759169672e-15	1.77532617802262e-15	3.844725034322269e-15	1.132769993444873e-15	4.48252546192407e-15	-2.8727990834957442e-15	3.524958103184868e-15	-5.560064487960742e-15	9.436895709313823e-16	-6.591949208711871e-16	8.326672684688674e-16	1.9428902930940382e-16	2.0903664148707625e-16	-1.2836953722228363e-15	8.770925353023643e-17	-9.02056207507944e-16	4.9763854499803736e-15	-3.606718864548095e-15	2.0579649548228884e-15	4.2059404146799694e-16	1.7754635209310355e-15	7.655155765250054e-16	1.7684397404440145e-15	1.223202664946001e-15	-3.3124378093585396e-15	-1.0844964875155295e-16	5.564658994288846e-16	-1.6301776719499849e-15	2.524050649642203e-16	-2.138219571641299e-15	1.098817908069446e-15	-1.4765981069022587e-15	5.233468653344628e-15	-9.159339953157536e-16	5.721118023771511e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.787873425483454	38.830549447790645	21.436153779317603	-2.7240812662302787e-14	-6.20559535143451e-14	-2.126403538359114e-15	-6.503993258505292e-15	1.2333809955754374e-14	1.6332050520647778e-16	2.4007756396720665e-15	-6.379766437089716e-17	-5.792174725992923e-15	-5.878436336785957e-15	-6.935137717681034e-15	-1.0143705879133728e-15	3.662463544193091e-15	-2.6763095746176422e-15	4.179056922683825e-15	5.313444153101596e-15	-4.891591731066195e-15	3.5179165703307145e-16	-3.8233561900204904e-15	3.564532805531267e-15	-1.376852696789267e-15	2.666295777098624e-15	4.106719955790494e-15	6.817190385962261e-15	1.5069446623872942e-14	8.039476380168113e-15	8.281277899115967e-15	5.061071556180331e-15	-5.8202555624565496e-15	-1.2061405436757785e-14	6.60567479958275e-15	1.388028813743964e-15	7.640888474287889e-15	4.030972035711686e-15	4.9128797300101175e-15	4.156904471336717e-15	-3.879307048663446e-15	-5.380797863346515e-15	-9.044842272796854e-15	-4.648039305495775e-15	5.721171073027645e-16	-1.8984995288072434e-16	2.2855374622345275e-15	1.788313620693449e-15	-1.4097481979178188e-15	-3.595675301419836e-15	-5.735297973416114e-15	-3.6882878399833198e-16	-6.786284763768986e-15	-1.6302049196950943e-15	-2.0340247198999087e-15	-8.062886178526994e-16	-3.767015000506964e-15	5.752991074076953e-15	3.3266822462019257e-15	-2.170533473796966e-15	-2.1101723111365207e-15	-1.779552468117329e-15	-3.7377651693218495e-15	-2.895402393156204e-15	-9.92331933245898e-16	-5.553041855694965e-16	-7.131930447973293e-15	-1.8434355492052907e-15	2.6209410043732162e-15	4.386272494657131e-16	2.5818950832898534e-15	-4.704828944081479e-15	-9.601934421520304e-15	-1.1467706400035756e-14	-8.281192060327386e-15	-4.567446449482921e-15	3.866775002639432e-15	3.5357869371987024e-15	-2.3954229942808855e-15	-2.8781258903301166e-15	2.567092663298338e-15	-8.110914969628422e-16	-2.451839460756514e-15	-2.2213080186404856e-15	-1.859641020934745e-15	-3.2275815018410527e-15	5.888400786150252e-16	-3.973712859030883e-15	-1.764330025917e-15	-4.541510101446716e-15	-1.35773517301313e-15	-2.5946693158894787e-15	-7.5831497231100725e-16	1.1518230092975165e-15	-6.691481671393825e-16	5.813251200533806e-15	5.3759016671203715e-15	1.962570026489959e-15	4.733070424579861e-15	9.838892040132111e-17	-1.8468281929125816e-16	-1.5289019522427703e-15	6.906431288315747e-16	-9.332104832968349e-15	5.55389320352507e-15	-4.128708833529216e-15	-1.3896304551836187e-16	1.6572809014893546e-15	-4.937963916482302e-15	-1.9081958235744906e-15	-4.513737139451527e-15	-2.9212743335449443e-15	1.9706458687096525e-15	3.3584226514022556e-15	5.745404152435186e-15	-2.425143419415583e-15	2.667678912168916e-16	-6.966649479522833e-15	3.794491273660226e-15	-6.365952917400203e-16	3.747786912317332e-15	-2.2840146229748783e-15	1.4814538484841974e-15	-1.7902346272080618e-15	2.0155795990025848e-15	1.5678309972957687e-15	1.317785505352034e-16	-3.079762386218158e-15	-6.383782391594665e-16	-3.4584915036845745e-15	-4.4171098817888065e-15	1.8764548358873863e-15	3.316791286067631e-15	2.19370371188432e-15	2.4702462297909784e-15	1.97879469746185e-15	2.0238728041439717e-15	9.241384267406048e-16	6.2883726004159e-16	1.2490009027032927e-16	-2.914335439641036e-15	5.776867210974985e-16	-1.249680706798407e-15	-1.811275686545966e-15	-3.691229937698049e-15	9.36750677027476e-16	5.9952772264189584e-15	-8.051278374489371e-16	-1.4429487844119948e-15	-3.178013407989512e-15	-2.5812685322534763e-15	5.412337245047641e-16	1.0772769117322178e-15	8.74300631892309e-16	1.2854300956988032e-15	-1.1167395157702002e-15	2.9129290451191215e-15	-8.326672684688676e-15	-2.3945861871968195e-15	-1.036266366950235e-15	-3.4651432227205737e-15	-4.854262770708283e-16	-1.5265566588595897e-15	-7.967760034609596e-16	-1.3114509478384756e-15	1.797784922658162e-15	-1.1222574931590845e-16	-1.6750014118172621e-15	3.434829302280289e-16	-4.86344148739986e-16	-3.2007934490623205e-17	-2.3042148833288963e-15	4.854981452399956e-15	-5.457409899913105e-15	4.3021142204224673e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.091681519766105	40.85687039940221	20.78787342548346	9.861000032265252e-14	9.970212955478455e-14	1.4204062596872384e-14	-2.472601440845902e-15	-1.3725327447236963e-14	-1.3149483628407455e-14	-1.6763507172547557e-14	-1.1540832056110357e-15	2.261098917912676e-16	6.81466254756753e-16	-1.0862671055795364e-15	2.2803839214895235e-15	-1.6179526650137951e-15	6.605350695650381e-16	-5.101786118425027e-15	-2.5946437227179264e-15	-9.686631900512062e-16	-4.3723097971062005e-15	3.9883810804371235e-16	-4.818368581178142e-15	5.7319585069947764e-15	-5.184780427277619e-15	-4.752860443692669e-15	-3.611394583147315e-15	-9.437073789091392e-15	-7.16779014515236e-15	-1.2518067900941328e-14	-1.2099478329199272e-14	-1.0171955376821474e-15	3.08426358334504e-15	3.3951697053493273e-15	1.0708703497455732e-14	5.168131818753036e-16	-3.2994351487910524e-15	1.7248646882490425e-15	1.310807658540395e-15	1.2720623038973189e-17	1.626857966739892e-15	6.273510932667496e-15	7.307467641406943e-16	1.090646970589921e-15	3.944786302405608e-15	-7.0208577285913325e-15	-1.7636092850461829e-15	3.3428813563202685e-15	-2.074903271459772e-15	7.128480975611733e-15	-3.9100037014543915e-16	4.453506775469429e-15	2.3258208160905776e-15	2.625212134044623e-15	3.4933028007070135e-15	3.229699077181267e-15	-1.7343908190153744e-16	4.213469387254351e-15	-3.728696274131352e-15	-2.7341065034018357e-15	-4.304303839768197e-15	4.028652849348688e-15	-2.457466224741246e-16	-4.697875801087183e-16	4.299316671448773e-16	5.540899002154057e-15	1.867693030649483e-15	-3.080988854301923e-16	-1.371023646943603e-15	-2.7358583420902204e-15	-8.007521164220318e-15	-4.2975531672983614e-16	6.97266169571708e-15	8.452426846136312e-15	3.5420272807343566e-17	1.2762652800644036e-15	3.194414079345791e-15	-5.310598239882287e-15	9.806172616741303e-16	1.480270168875821e-15	1.1434729126203421e-14	1.3988776484818983e-15	1.1634809026328243e-16	3.3164078668918354e-15	1.3211755558272168e-15	-2.1587544715568645e-16	-3.3334696193084788e-15	3.844465470617823e-15	4.139388079375452e-15	2.6796735455951074e-15	1.4415041557296396e-15	9.15385787418367e-16	1.9943395845148896e-15	6.6214035175909506e-15	-4.866448527016499e-15	-6.00223287786756e-15	-6.510760915295586e-15	-1.0423794690226373e-14	-6.023302102856041e-16	-2.9081307102197337e-15	-1.235111511386783e-14	-3.9936452949607295e-15	-2.636205712488429e-15	-3.3150474034246063e-15	6.9326311821030675e-15	1.6278741045211682e-16	-4.49065307112652e-15	5.177027929418714e-15	-1.2321835282630366e-15	1.5075018170060001e-15	4.447948185274377e-15	-1.583555004834387e-15	-4.2425574726767607e-16	-3.686928566607958e-15	1.908615252515871e-15	-5.32542897813779e-16	4.828467542521721e-15	1.0909938145111477e-15	7.426875922683907e-15	-1.9695637975490137e-16	5.13478148889135e-16	-3.871902798380234e-15	8.534839501805899e-16	-6.794671957512772e-16	1.4294121442048892e-15	-5.164899477431868e-15	1.3567629384029807e-15	-4.497854655788809e-15	-1.858097642696929e-15	-2.584169274532849e-16	5.099042287500022e-15	-1.4457156377653795e-15	-5.904998712225049e-15	-3.147063029883626e-15	-6.920577245555202e-16	-5.6760152133961104e-15	-1.5393075892150919e-15	-4.026219583472047e-15	2.4980018054065583e-16	-1.7457167213624353e-15	1.8389105027235096e-15	-2.192690473634688e-15	-3.5388358909926845e-15	-3.4872797637201747e-15	-6.05121839509679e-15	-5.740979963862215e-15	-7.123104529515013e-15	-7.586489898081894e-15	4.704570066849109e-15	1.332267629550176e-15	4.690692279041286e-15	2.323175870800742e-16	3.33066907387547e-15	2.0743142437131486e-15	-2.2759572004815705e-15	-2.1649348980190564e-15	2.228959977752154e-15	-2.729184251786842e-15	9.308243126908786e-15	5.5927484865492245e-15	-1.693090112553364e-15	4.19109191795997e-15	1.6600973842851348e-15	9.275431208361205e-16	-2.1926904736346834e-15	3.094746681142624e-15	-9.992007221626417e-16	5.126375984490481e-15	1.7483418041725086e-15	1.981168582977316e-15	9.159603595445333e-16	-3.6845880134807925e-15	-1.3164453944401328e-15	2.7755575615627823e-17	8.604228440844991e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.66761915595973	39.10734557932741	21.091681519766137	-1.0258271936378013e-13	-1.6670994699162868e-14	-6.632987577387025e-15	1.1870593015096565e-15	5.907260587260216e-16	8.488269101530577e-15	1.6751280578131574e-14	5.0157243812006804e-15	2.563174771453695e-16	-2.308025590903685e-15	5.491046591936513e-15	-2.1640290778715828e-16	6.917306239910242e-15	5.477127383180336e-16	1.4410547113127026e-15	-2.5366976192190983e-15	1.5427062045066246e-15	5.7661661660856464e-15	4.0999583996388626e-15	1.9438381066957263e-15	-2.209906779785714e-15	5.139303629905596e-15	-9.422354222410323e-16	6.7828917287067286e-15	9.113946150300966e-15	7.026815799904488e-15	2.0484439673829554e-15	3.108947966968281e-15	8.620866608331603e-16	1.1395926906210498e-15	-1.0657555696233488e-14	-1.319703446699526e-14	5.136253395752083e-16	2.4189062900625683e-17	-7.182677535822928e-15	1.2562334197027423e-16	1.484538861722884e-15	-1.395314102065539e-15	-3.0779697195600423e-15	3.1935022051149604e-16	-5.46829842315967e-15	8.673258186143828e-16	5.540391690327025e-15	-3.6521445193729014e-16	-3.8583719279187854e-15	2.404097415221422e-15	-4.4191078056036456e-15	3.4775850049378187e-15	-6.459361171900537e-15	-5.2562952076399884e-15	-2.718961820943923e-15	-1.511710510662459e-15	2.7594829825348975e-15	-9.034754395680934e-16	-5.9531410725550614e-15	2.4830868066521107e-15	-3.616050938126463e-17	4.898819930706332e-15	7.9936774014271285e-16	7.57740800040245e-15	-4.944663404049646e-15	-1.4203930884945448e-15	2.6958878471710534e-15	-6.122814934048019e-16	-5.763264902459675e-15	-3.606581509826693e-15	3.2199854076192384e-15	4.30103404405397e-15	-2.8778306615239775e-16	5.264353910681542e-15	-1.339678772196468e-15	-3.4490895129910737e-15	-6.533314989588154e-15	-3.957652173972282e-15	4.008105926030254e-15	-1.24159961559806e-15	2.6648320540691843e-15	-9.508122427582827e-15	3.3980940226309945e-16	-5.118844999861555e-15	5.2210639122533155e-15	-3.054840644723319e-16	1.1265807606376194e-15	2.2006536354747177e-15	-4.740933814190252e-15	-1.7149883902847381e-15	-3.0121947402469317e-15	1.7187325753821612e-16	1.2690933993488364e-15	-3.2172431670829616e-15	-3.599337088342379e-15	-1.5666377206447613e-16	-4.867115198632416e-17	6.823945768201191e-15	3.643560652233172e-15	6.119031500638578e-15	4.636845120744082e-15	-5.354308413570429e-15	2.6833392500473952e-15	1.0164791321233969e-14	4.416135545833128e-15	2.8462796281471415e-15	3.420976095678223e-15	2.475276729398523e-15	-2.3589256973489618e-15	2.6111258294856905e-15	-5.029012642753018e-15	1.882559493846935e-15	-9.435507028888003e-16	-3.595157779376482e-15	-6.995637763035805e-16	1.9940582076071426e-16	-1.2337481025607166e-15	-7.573181915803796e-15	-2.8454554322497734e-16	-9.562607032499785e-15	-8.89075301898423e-15	-3.104915859933128e-15	2.8197811443546262e-15	3.283461944764555e-15	9.85867463161738e-16	7.055443770333223e-16	8.168073189356464e-16	-7.090427439136778e-15	6.050159937694794e-15	2.3648290948811352e-15	-1.0797045536208323e-15	-5.474189689941876e-16	1.975594132931353e-15	2.6870468784236764e-15	1.5927688983693786e-15	1.0548950939187623e-15	2.3837294588476737e-15	2.7954804027439834e-15	5.058536342298948e-15	1.399213607737848e-15	2.5960167095718317e-15	-1.3269113670257312e-15	3.640213906831886e-15	-1.8734510332615718e-15	7.521607011375583e-15	6.484562297077036e-15	8.833178339102878e-15	1.016091407845724e-14	1.6889835761172672e-14	-2.5676353733392965e-16	6.539268577408242e-15	-4.38083194324099e-15	-8.666385452663978e-16	-8.225882626303027e-15	-1.5290905978779198e-15	-1.5343680780482907e-17	-5.0450231853259616e-15	3.660379088854112e-15	3.5386863425794456e-15	1.0823949018962866e-15	3.125174994851332e-15	-6.5345766240212425e-15	-4.22659983908343e-15	-5.592748486549225e-15	-2.670141237902608e-15	1.1273355562145016e-15	-2.088190632685823e-15	5.908985400454403e-15	-3.5409678714555845e-15	5.775470770083518e-16	-3.655730461524907e-15	-1.843413874988294e-15	-8.15503834252245e-16	1.8008291336720657e-15	-2.48088595044701e-15	2.1478552903667484e-15	-6.513907252121024e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.217271095116683	43.16070536277995	20.66761915595971	-7.439390394224064e-14	-3.25808938745236e-14	-4.292471845338023e-15	2.29934791732134e-15	3.7689811052632206e-15	5.162882290783002e-15	-6.625566636115373e-15	-3.192358542385996e-15	-1.523429368981587e-15	4.6557344701779974e-15	-7.930678546874872e-16	-8.492432350846325e-16	-1.0072800979021673e-14	1.2415513466581253e-16	-3.709443034002642e-15	1.3626915659204748e-15	-3.996852133326656e-15	-3.844928986772782e-15	-1.372050404096633e-15	-7.231727836808639e-15	-8.545102901532298e-15	-2.500600942620344e-15	2.8863585110910417e-15	-3.587457878960209e-15	-1.0615781754170462e-14	-2.058742904641101e-15	2.750866231544229e-16	9.170994540125774e-16	6.301161248897234e-15	6.192906367276111e-15	1.4149771275252817e-14	6.859487695176747e-15	7.909734239931691e-15	2.1087093558798474e-15	3.8792070612117905e-15	-5.910435586572917e-15	5.161340768671299e-15	8.471799168418867e-16	-2.7537342882777387e-15	-9.64954613752027e-16	6.446785532931964e-15	-5.2641166142843626e-15	2.287993586601144e-15	-1.998454060621665e-15	8.689233097190543e-16	-3.4839761859553348e-15	6.58606572977236e-15	-3.916115741135491e-15	1.8865787118744553e-16	-1.1991557039882608e-16	5.138703456874824e-15	6.4424066219279985e-15	1.853700229421033e-15	-2.6399027554031794e-15	4.513795995297743e-15	-1.4917323005466915e-15	3.451773300000942e-15	-8.830472982295519e-16	7.417158998205563e-16	-3.6720971653217996e-15	6.2143934898717515e-15	-4.175470878966675e-15	-4.353191112080494e-15	2.275368644177082e-15	2.9261920248170817e-15	2.277667812240503e-15	6.948787014638277e-16	7.636061850778732e-15	4.499454592859303e-15	-2.3113282943461857e-15	-9.955146903926686e-16	2.5052851472072946e-15	1.2970498540109067e-15	4.6264964200223086e-15	2.5792779798876547e-15	5.20353146381099e-15	-6.57943361012497e-15	3.260934834652454e-15	-3.631449266116e-15	5.514479815615971e-15	-6.417587953361475e-15	-2.3210052713153257e-15	-1.0317433300862105e-14	1.8029911543169604e-15	2.0294894885750477e-15	4.194408199569364e-15	4.8646381806324555e-15	-2.4402845450191355e-16	2.341468486084237e-15	-4.32043242140731e-16	-5.8027807571990096e-15	2.076256909347507e-15	1.712687131876206e-15	-2.0226436050128614e-15	1.477599062102839e-15	-8.447913689566068e-15	2.6242632849203025e-15	6.868950250851246e-15	5.92176044439874e-15	1.6364788465681914e-14	-4.67628892916594e-16	-5.220644863529213e-15	-2.78148486117372e-15	-3.95047416258334e-16	-1.9809236420101986e-15	-1.910193078066141e-15	2.343600006748381e-16	-4.727500502496193e-15	4.901526648986436e-15	2.4511217092087457e-15	-1.5622832490670355e-15	-3.2495890577348813e-16	2.1815866096248984e-15	1.0526019283435006e-14	2.7707325023457385e-15	7.265916119439516e-15	1.6545281336407663e-15	1.2819993219817202e-14	1.051792293345518e-14	-1.035625609481256e-15	-3.873189441662639e-15	-2.4316111540301147e-15	2.3694382986740984e-15	6.3319716296814705e-15	-1.0742683131537483e-15	5.689803346061183e-15	-3.901100457183773e-15	-2.284330181422958e-15	-2.1507471811069066e-15	8.238711420492192e-16	-1.4452323343163629e-15	-2.1995055811345904e-15	1.0232286179160923e-15	-3.757054593473299e-16	1.3222002479892638e-15	-3.510245816848587e-15	-5.992039707408064e-16	-1.9428902930940407e-16	-7.834657219503919e-15	1.3134594387411286e-15	-3.555548257209892e-15	-4.198024722605994e-15	-6.255463880140762e-16	-3.986405991325042e-15	-8.903465304683905e-15	-1.4991787622605402e-15	-1.6039037121730783e-14	7.713791184032763e-16	2.176074374104812e-15	1.6112974682480088e-15	1.0524927217338078e-15	4.996003610813194e-15	6.2020127303906095e-15	-2.0092644691605157e-15	3.467016197101949e-15	-8.556762474825985e-15	-6.5828215058427934e-15	-1.4330341583300552e-15	-2.525757381022237e-15	6.946785210393177e-15	4.652067594120272e-15	7.009804462691086e-15	-2.2436952903680524e-16	-5.122844327090185e-15	1.4359007323287884e-15	-2.154064443733913e-15	4.02631178604658e-15	1.6756200917483846e-15	-1.5798480892546384e-15	2.6254810875276062e-15	3.664770060354226e-15	-2.1070138741595827e-15	5.492151802346946e-15	2.1448611106886942e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.18135794160452	40.266986160828324	22.217271095116683	3.3179797645737274e-14	4.669921767411628e-14	1.2844648002285686e-15	-8.205585178108797e-17	1.9585352068577897e-15	-7.66233963011494e-16	1.0604143798841647e-14	-7.367995183276916e-16	1.1500622377968003e-14	-1.6255078558617801e-15	8.618523344814564e-15	5.073576496365279e-15	5.3511901503613686e-15	8.239898417149927e-16	5.0160052432060476e-15	7.122058976052362e-16	5.73293335053534e-15	-1.3718764691311987e-15	-4.0482925047705445e-15	8.993890244219838e-15	4.0962031101777895e-15	4.370171916469784e-15	5.3669832978192844e-15	-2.666897927703882e-15	6.026376541878558e-15	-3.5433479551937035e-16	5.276642615637795e-15	-4.289135793140409e-15	-2.0353777760496062e-15	-7.21660968627588e-15	-1.1263575136138361e-14	-4.414684331289867e-15	-9.786958696127996e-15	6.6229694231885085e-15	-4.680958688281418e-15	1.617723718465757e-15	-9.582796993619993e-15	3.5897284307417765e-15	3.6480231339672596e-16	1.04472457164498e-15	-4.00115928757215e-15	4.953764800632154e-15	-6.0322525158377455e-15	2.6395693503101408e-15	1.3438854788120694e-15	3.3162849284864692e-15	-3.1232183728598624e-15	5.411191493250013e-15	2.0685586608727922e-15	4.039445663050741e-15	-1.7447367732871274e-15	-7.741207445395246e-15	-6.223213637544017e-15	-8.050543740658025e-15	-2.313259468961757e-15	3.4727833277573542e-15	1.510081494078346e-15	-2.460007557234305e-16	-4.466267870322029e-15	-2.262155159767381e-15	-4.590744912324171e-15	3.020808344964557e-15	-3.0938881564131353e-15	-5.091779487264742e-15	5.1577719073309245e-15	-1.3536422110716425e-15	-4.930669885321563e-15	-1.127089451226854e-14	-3.633774197144567e-15	-5.431646790444069e-15	-3.5338261414665906e-15	-3.0191870584810493e-15	1.624036116260002e-15	-5.589469364090464e-15	-7.027576610319416e-16	-4.1322964568896125e-15	-7.184788745680476e-18	-5.193039140611612e-15	2.5569172225417515e-15	4.4395473731895483e-16	2.9914167076905705e-15	1.9780373616328776e-15	6.0230593867443945e-15	2.9491231099928256e-15	3.0923342982353232e-15	-2.3747661887149724e-15	-2.9821832808699287e-15	-2.8381632998407915e-15	-1.6658440436614529e-15	5.340806858184573e-15	7.472579249980995e-15	-1.38421368962127e-15	5.0800591799372904e-15	-7.38828979063052e-15	2.9487812482759918e-15	9.287676978480185e-16	-5.121847137385716e-15	1.1764384839667321e-14	-4.252443330855392e-15	-2.18392028689491e-14	-1.0140863246850439e-14	-7.496155398127101e-15	-4.77431088121867e-15	6.277899494066959e-15	5.285070486851091e-15	-9.162290795773584e-16	2.7802949647597094e-15	2.295146170341956e-16	-2.1756604676943996e-15	2.492227195775386e-15	2.9122911543975627e-15	-2.578793121754799e-15	3.2925459160176363e-15	-4.1167865546238934e-15	-6.969136915908084e-15	-5.19767740624792e-15	7.130796251030207e-16	-7.524088770953354e-15	-9.431967088939025e-15	-4.752256771988943e-15	-3.060052211623079e-15	-1.1447578941809433e-15	-1.6930901125533645e-15	-9.598704126318043e-16	-5.971105068185406e-16	-6.00262807417367e-15	-6.248859474337016e-16	-1.7822628227049332e-15	5.222510877454993e-15	-1.0320031258507883e-15	2.7770728603795717e-15	-3.212354794207989e-15	-5.007906482118264e-17	-3.368213737094995e-15	-1.457167719820521e-15	2.6922908347160054e-15	-1.3656916407399535e-16	-3.416641239800426e-16	2.079076960521349e-15	-7.77156117237612e-16	9.300620212857323e-15	2.2864299510710684e-15	-9.405682117059564e-16	5.214897148312998e-15	-9.371504328624693e-16	9.631632710030406e-17	6.800274913908533e-15	-6.8544024572042184e-15	1.1369118564859771e-15	8.257334890480244e-15	-3.4416913763379872e-15	-3.970495435993201e-16	2.893518757929311e-15	-7.63278329429801e-16	-5.218048215738244e-15	-1.6098233857064872e-15	2.828633730839178e-15	7.697351447096121e-15	7.419226142603312e-15	7.242470512203223e-17	-8.412567176419303e-16	-9.183029098040967e-15	-2.471184050840751e-15	7.43060571985383e-18	2.220446049250301e-16	1.0562182354363126e-15	-4.07344367870587e-15	-1.0024276537258765e-15	-1.4051260155412206e-16	-4.288177980195636e-15	4.534054289531013e-15	6.364999740920374e-16	-4.897713350990072e-15	-2.468551356846676e-15	3.352014984046252e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.256111152867064	43.998925611351524	21.18135794160459	9.022623607202235e-14	-1.9397702549967546e-14	-7.293607956958886e-15	-3.055603271114299e-15	3.184570237218914e-15	2.4107042082851496e-15	-1.232238107219382e-14	2.3094277249894177e-17	-2.1508637146684426e-14	-3.2431499969159533e-15	-1.0995446473125711e-14	-2.794217547591315e-15	-1.766504579702342e-14	-3.9671097950802776e-15	-7.387963362149543e-16	-2.5241460438225842e-15	-5.080321835586662e-16	-1.499132871610297e-15	8.241429829914298e-15	7.108570856851266e-15	9.444329514144647e-15	-3.2675596410912453e-15	-2.7996135549309478e-15	6.3141948773052126e-15	-1.2869884671297092e-15	4.754011167716184e-15	-5.116009551381472e-15	5.878734871966753e-15	3.4670072915767547e-15	6.041765307254543e-15	4.017332570916171e-15	-2.0307152292368402e-15	9.665202489927715e-16	-8.176330274523171e-15	1.4291347651919053e-15	-9.919581356652503e-15	4.673135504446908e-15	-4.0217903006612645e-16	3.2348322341801137e-15	-2.0405856894915802e-15	4.474594528047516e-15	-1.6777921927691562e-15	5.5212131341660934e-15	-3.5178681949373625e-15	1.473089406442137e-15	-1.2649675038163994e-15	-4.990899944896384e-16	-2.55221759504308e-15	-4.9442961817873545e-17	-3.0385978992372765e-15	-3.3429342750191477e-15	4.47949796098918e-15	4.533278238476857e-15	7.830059222386235e-15	1.3523925708744024e-15	3.5485636391398974e-15	-3.6938143810161775e-15	-4.20061448331973e-15	-3.014466608351569e-15	-2.6754914372274223e-16	2.0463498922736212e-15	-1.0381396942512174e-15	7.542048192808828e-16	-1.704518017595994e-15	-1.8949917923658315e-15	4.923251110334802e-16	1.9342808786049016e-15	4.834690406188314e-15	3.5916807619726775e-15	8.317083843653186e-15	6.4597776994526274e-15	5.210363728417333e-16	-3.648804193144295e-15	6.4723270339913575e-15	-8.840432069950849e-16	2.9752814329381817e-15	6.6247868329859355e-15	-1.57639669235264e-16	1.3860386775979996e-15	1.5702636110355564e-15	-7.632932069080315e-16	-2.239878035807192e-15	3.555680448994914e-15	-2.3649290596423606e-15	-3.3004927788165075e-15	-3.618693497223442e-15	2.2111398855023714e-15	2.2912231968535312e-15	-6.7683830109499944e-15	2.652222114667576e-15	-7.258294839708826e-15	-2.530472909114584e-15	-7.395466514297071e-15	7.954683393552127e-15	-4.825242120284517e-15	8.971494381400267e-15	-4.77684617637888e-15	-5.6998276379915465e-15	8.432380220242509e-15	-4.742778279282498e-16	8.472190330748859e-15	8.937171687079745e-15	7.199597752481291e-15	-6.998687153529926e-15	-1.737027678387874e-17	-3.13010675539422e-15	-1.6375789613221031e-15	6.931539625173708e-16	-1.1765908042245688e-15	2.639694880892803e-15	-1.5126788710517762e-15	-2.6353029494800502e-15	-7.0127205964229654e-15	8.92311920741222e-16	-1.2253849502553609e-15	3.0193234760882037e-15	6.4158175998963656e-15	-7.430167981366797e-15	-1.8041124150158858e-16	-4.650376470308991e-15	3.6162405938317424e-15	2.067383876298748e-15	1.5543122344752211e-15	-3.053113317719156e-16	-1.1657341758564173e-15	-5.551115123126091e-17	4.754885086782013e-15	-1.0963452368173445e-15	-4.1670923827897395e-15	1.7832957333041593e-15	-3.595027292289077e-15	3.2656119271729685e-15	1.6833896944902217e-16	5.46161037964684e-15	-1.7551325916543562e-15	4.374316845125195e-16	-5.295304435609837e-16	1.7328878420487024e-15	2.998123394251564e-16	-2.2204460492503264e-16	-6.1508193180723515e-15	2.1170802362951e-15	-8.312737146820923e-15	-2.4580935817234337e-15	9.49303931794636e-16	-2.2204460492503135e-15	4.92228601471964e-16	1.0108652713223349e-14	1.0182826803983881e-15	2.1736730887774454e-15	-1.1556700371835633e-15	-6.299040096940446e-15	-1.6360582493810177e-15	-4.4408920985007e-16	-4.3025036745208665e-15	1.1893343166352463e-15	-5.551115123125266e-17	5.0784147287043345e-17	-1.586294249712678e-15	-1.535775957646423e-15	-1.5758596335557225e-15	3.179108814894274e-16	2.1958245997530824e-15	1.3045120539345615e-15	9.951631123447944e-16	-1.9384877548365363e-15	1.8512346741420882e-16	2.2882954777855717e-15	2.9627627018640964e-15	4.858438346292381e-15	-7.586650094175298e-15	2.2100460194342274e-15	-2.6669510340538946e-15	-2.3785527292140917e-15	-1.8596235662471404e-15	4.009029876327262e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.11389882242399	40.4035967554948	21.256111152866968	2.0941115859245872e-14	-6.221546405315019e-14	4.6946003763639785e-15	3.635681599504552e-15	-4.493064782629201e-15	-8.125234873643231e-15	-6.04856614116413e-15	5.67344042536579e-15	1.164113926989488e-14	7.068986086736517e-15	7.14123334570471e-15	1.2911410257844546e-15	1.1755560942189756e-14	8.648224820793865e-15	1.2616267498612764e-14	8.442430831894466e-16	-5.098391797213718e-15	4.188702508795782e-15	-6.627211070151118e-16	-2.9520912899668832e-15	-1.5141506184350233e-14	-7.795338127188439e-15	-2.1488143674889338e-15	-2.124243435564304e-15	-2.82651844535178e-15	-5.1321292245702745e-15	-2.7115394043699324e-15	-3.1515071644921573e-15	-1.8670329063932315e-15	-3.0162571332931073e-15	1.4241255007219682e-15	5.356355219614221e-15	2.787719174653589e-15	1.0912901892810446e-14	8.293009602891812e-15	5.817806708383093e-15	-9.76659359839273e-16	6.410830352091401e-15	1.4937024331389925e-15	2.153479725276595e-15	-1.244533623114e-15	-1.500786889754508e-15	-2.753915523968218e-15	2.6887044675540588e-17	-1.1382095220658296e-14	5.5480664878214305e-15	-4.593398696546647e-15	1.2876552422673554e-15	1.1306208380798367e-15	1.2617632953799568e-16	-3.7493743378987183e-17	-2.4662396687489562e-15	-7.56278787204334e-16	-4.215316147265245e-15	-2.191801494035116e-15	-2.202206398680069e-15	4.946924448016522e-15	1.0716595820115607e-14	5.279610085032105e-15	4.523720884312883e-15	6.503350320680603e-15	-2.1507406959852764e-15	3.367385768702907e-15	7.960725806412332e-15	8.036293139909423e-16	3.644308255797797e-15	2.1937177077910507e-15	7.012474533446763e-15	-2.2187886318564612e-15	-7.698161529207355e-15	-4.637440749392669e-15	1.6621525725812209e-15	-2.9760307652696573e-15	5.397559348198843e-16	3.605433412928466e-15	-3.5218053953280356e-15	3.5077410779459382e-15	3.626719157908482e-15	-4.579626953183865e-15	-1.6314682419676914e-15	1.3428802258777334e-15	7.874679036073845e-17	3.1031259444268085e-16	1.0365686340888647e-15	2.180227004910882e-16	3.959230642948949e-15	-2.1511841893719804e-15	4.800663442302044e-16	7.600750374700384e-16	-6.114678359932894e-15	4.979180871097601e-15	1.343972842949337e-16	5.729672895955099e-15	-3.720794203162125e-15	-9.694877315556863e-16	-6.645213218312938e-15	8.09114699135131e-15	3.891534491121999e-15	-7.758791982483965e-15	1.2027725195337907e-15	-7.81324493578155e-15	-2.894100127058594e-15	-6.030064487906159e-15	5.697188647896305e-15	-2.4306862886517996e-15	2.6165544787686933e-15	1.0020466396450441e-15	2.0531438256387736e-15	2.4647596179207243e-16	-6.8873996277800515e-15	-8.568570246533381e-16	1.932558431300759e-15	5.5515123840926645e-15	6.399755223255637e-16	2.692599011690356e-15	6.346527557129067e-15	-2.1388775187186148e-15	8.299381496699235e-15	-5.949742221530707e-15	1.3733492143463635e-14	-2.903771260348441e-15	4.517824529760002e-15	-4.274358644806853e-15	-5.922517313854334e-15	1.8253231494123287e-15	8.116966696113e-16	-7.308972671665576e-16	3.2894493597266068e-15	-8.105068108278505e-16	3.921695788216598e-15	5.837058840119911e-15	2.720577316646468e-15	-2.8743117456414047e-15	-2.950601903326221e-15	1.0824674490095294e-15	-2.8230411916723605e-16	1.0309977449136333e-15	-9.282888914814685e-16	3.5002351833042468e-15	-1.6504968147584818e-15	-8.381389683455574e-16	1.0547118733939005e-15	5.041201326142958e-15	-9.95731275210687e-16	2.523943920951872e-15	3.2653007870656913e-15	2.854012007071572e-15	-5.981091431430919e-16	-9.672818102046678e-15	-9.738691110277018e-15	1.542729346691655e-15	4.606931852927685e-15	2.813050561518832e-15	2.0850899159572907e-15	3.4868604848374315e-15	1.2632039511628588e-15	3.115563362854345e-15	1.2004286453759481e-15	-1.99429685955111e-15	8.33275168915206e-16	-2.0600043445303193e-15	2.3691939828568095e-15	2.3399350072629394e-15	4.76556720450209e-16	-3.025357742103546e-15	6.513707657244039e-16	2.914335439641013e-16	-4.2350581733062517e-16	-5.265717887925556e-16	-4.531350093728638e-15	1.3920648348603532e-15	-3.5121764016899555e-15	4.371057204595505e-15	2.9158829095406962e-15	3.499462114598772e-16	-8.09683290360042e-17	1.6561102342684845e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.506824707132697	41.16590733805964	21.113898822424016	-2.2581701267507406e-14	8.960042702456645e-14	2.4973331597624926e-15	-2.6475381876223677e-15	2.3057926740382352e-15	1.2497591837389621e-14	7.464433388214812e-15	-5.190449639197774e-15	2.716254256227971e-15	-9.42391387429511e-15	-3.597533697772611e-15	-8.162408339323674e-15	-2.8850421628451567e-15	-5.93991963225607e-15	-1.6442593021964198e-14	-2.5040792883671664e-15	-2.5670274039976476e-15	4.913138727435693e-16	1.0376113394116177e-14	1.7718608789557534e-17	3.54980061074197e-15	7.034734241856837e-15	2.191560370195249e-15	2.175939116285705e-15	7.540940459800735e-15	4.136717879496816e-16	8.107132408220855e-15	-8.764199490375301e-16	4.373762574915499e-15	1.3095541537268278e-15	-4.429445904245089e-15	-9.270944284172945e-15	-7.48297056044992e-15	-1.1427470097009395e-14	-3.761740128515949e-15	-2.757613726100473e-15	-1.9139090172579346e-15	-3.1303746794086643e-15	-3.2041283664408153e-16	-5.643519295188354e-15	-1.1358298048609433e-15	3.3499139807476383e-15	-3.0951047293747067e-15	3.4747262745056006e-15	1.0533444976190485e-14	-3.702084995455269e-15	1.5347023254780144e-14	-4.0515749960329585e-15	4.6874792994582635e-15	1.3935427239675468e-15	-1.961876834945978e-15	1.5820648978986891e-15	-4.951093558148689e-16	4.537247574470125e-15	2.7204067350543933e-15	-3.5176226117853205e-15	-3.0155077054662527e-15	-8.7108065112624e-15	-5.7804861331473894e-15	-1.1771166281954589e-14	-6.6749678823717025e-15	3.1830395405744894e-15	-1.3859210851839626e-14	-4.211912359570526e-15	5.828376955480618e-16	-2.959338940236645e-15	2.718928925476594e-16	-7.937318629168959e-15	-2.7136264605200377e-15	6.909496664113196e-16	4.790809487344692e-15	1.5428657106320278e-15	6.947825162458613e-15	-3.91401795876001e-15	6.723717792510445e-16	-2.6452277642946544e-15	-8.947206084583366e-15	-6.3484548917351074e-15	-4.73233906744398e-15	-1.652163591450402e-15	-4.404815475180851e-15	6.5366342849945504e-15	-1.1882683813800555e-15	-1.1643033070572176e-16	-4.139639117945653e-15	-7.201530007639103e-15	-2.2562445124422705e-15	-3.384853793719053e-15	7.973210876724554e-15	6.62362457725097e-16	1.3303670217039497e-15	3.4855902952881573e-15	2.012762051633468e-15	-1.48996844927299e-15	4.4279903518587554e-15	6.449882391503934e-15	-1.5904983274940505e-16	-6.613024725324284e-15	-2.4139251506022892e-15	-3.4844440466159306e-15	1.12137925868202e-14	9.442250774653592e-16	-1.93404426251274e-15	-7.0744600820608685e-15	4.767615477700558e-17	-2.5966050557166264e-15	-1.08724274553068e-15	3.563039648224556e-15	-4.275944571961398e-15	1.2065814134272724e-15	3.8969011066731e-15	4.5320024984028665e-15	1.5986583281015156e-15	-3.96519533754169e-15	-2.2432661954029203e-15	-6.291215287405278e-15	2.2897040886722076e-15	-4.515310978356863e-15	6.618491226989642e-15	-1.2163639644429127e-14	8.4281049222808e-15	-8.669621642633115e-15	7.717435308160722e-15	8.855232170051716e-15	8.208852563346233e-15	5.500562807832043e-15	-4.144322448896056e-16	7.730584988554356e-16	3.2782280769686623e-15	-2.2319529841927635e-15	-5.741212091994494e-15	-3.0931508719534456e-15	2.5083335658928604e-15	-1.5532123378332277e-15	1.282073637910977e-15	8.551645672932852e-17	-1.2646401185566993e-16	-1.5315492939051636e-16	-2.8650000698134496e-15	1.76369428029112e-15	-4.672142047172946e-16	1.1505607827231914e-15	-1.8523405758658324e-15	-1.252377017359897e-15	-2.4667767828390177e-15	-1.9411555696180436e-15	-1.8390113805191273e-15	-3.433919744017859e-15	1.1618829601694547e-15	3.653125840335029e-15	1.804112415015879e-15	-2.7589346435577485e-15	1.8596523106950718e-15	-1.461268219604899e-15	2.081668171172145e-16	1.3218604247230077e-15	-5.802585150909652e-16	-1.431285585030374e-15	-7.528224814048791e-16	-4.0948445718201356e-16	1.9539826169854917e-15	-1.055739351534929e-15	-3.509100015791266e-15	-2.2785493607894045e-15	4.015055435348082e-16	1.929012505286207e-15	-8.503168520113888e-17	-1.4536982728685632e-15	-2.8505814568263084e-15	-9.263103425505894e-16	-5.210296697620047e-16	-2.775557561562921e-17	2.2020946597991495e-15	1.8411924874623847e-16	1.4896727674060696e-15	-1.5792707537571114e-15	-2.3444688179253797e-15	8.604228440844925e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.632197973246694	43.10803106862276	21.50682470713277	-7.435462767161324e-14	-2.0995643782379218e-14	2.4559280302210085e-15	7.357395599563675e-15	-5.078416617893161e-15	-1.5125852258032047e-14	7.449243023434924e-16	-8.670753527226863e-15	-3.4597882268222987e-15	8.315544944934207e-15	7.953750510843612e-16	2.3760072610764352e-15	6.110101793990562e-15	1.0582121276848405e-14	1.3690641582969915e-15	5.7056358407593056e-15	8.604223240952457e-15	4.073808747899563e-15	-1.7435886002474788e-14	-5.487390775451161e-15	-4.7681200019622164e-15	-2.168486472193986e-15	-3.7273145992424144e-15	-6.590821972482795e-15	-4.472742119361026e-15	-5.013050668770495e-16	-1.128941855010152e-14	6.233791066791823e-16	-5.785682641441458e-15	4.615694413306196e-16	-2.542491503054349e-15	4.2036033484562096e-15	4.863393410321922e-15	1.53844406155617e-14	-6.336495083962388e-16	1.8907308635856676e-15	-5.491725722223928e-15	-3.128595094707817e-15	-1.7355594254930247e-15	5.5448423594027794e-15	8.855470104638492e-16	1.068191879726032e-15	6.485566626116413e-15	-2.721374102539137e-15	3.2481639541196596e-15	-3.2189177326296196e-15	-1.195694264728918e-14	1.7283764280077083e-15	-5.932676989259561e-15	-2.4859671100567433e-15	-2.0482677071322844e-15	3.0613569392672704e-15	3.220233994388447e-15	-2.0727934295566894e-15	1.7996378904622166e-16	-2.0294944137387283e-15	-3.092532106413458e-15	4.026565841032925e-15	2.023888917555935e-15	9.172665379837621e-15	1.7658511177564248e-15	8.199379672080916e-16	1.7434350049397035e-14	-1.5057627809269977e-15	3.3115691088760523e-15	9.20213533692171e-15	-4.372385044494018e-15	-1.7870070095906255e-16	4.412156187608959e-15	6.918680465609359e-15	-2.9684231585196497e-15	-6.050538958158084e-16	-8.497932183891836e-15	-9.20346421333121e-16	-3.8460546010854626e-15	9.524518735273779e-15	3.388917772880953e-15	3.9372334658742295e-15	1.1641793795678582e-14	3.1467298985214934e-15	4.384658106927675e-16	-4.920058686549146e-15	5.2924258558652375e-15	-4.330159612092469e-15	-4.72471495088717e-16	5.9684283296987026e-15	3.5600298128304736e-15	5.885920078227822e-15	-4.923132295272099e-15	2.2623644399489614e-15	-7.759369126109242e-15	1.2972473194670669e-15	-1.0117564975928795e-14	2.3756526318531516e-15	-3.3659014159169327e-15	-6.378314158914342e-15	-5.373254313430194e-15	-8.395281954203971e-16	2.6453386226840387e-16	7.840154025205848e-15	-5.094094986192524e-15	2.4410873572381436e-15	2.066405607282894e-15	-6.469994659024722e-16	-4.3187639132739164e-15	3.4477199270223388e-15	-5.353443793813325e-15	-3.1546613086313114e-15	3.9813684021373024e-15	-4.554702940851369e-15	2.80340315165717e-15	-1.830171086419405e-15	-5.554668648337848e-15	1.407802011055372e-15	1.9634980331479506e-15	2.957679011606246e-16	1.842152678786971e-15	2.576732795507714e-15	2.7945483253838182e-15	-7.221705197629889e-16	-5.271967659574228e-15	1.1037065085002979e-14	-3.961382458945115e-15	-2.917648076994442e-15	-9.135833348740724e-15	-4.7806332140563314e-15	-5.498811316563555e-15	-4.559839552679241e-15	-2.9207315498171363e-15	-1.917112124828409e-15	4.167159244554066e-17	2.4446220089003e-15	2.8597786083388668e-15	1.4055580236420314e-15	-3.4390644785460985e-15	3.5393641592660533e-16	2.004607073327021e-15	-3.019030856914308e-16	2.5447238937776117e-15	-3.341741889814618e-15	3.5495586739637554e-15	-1.814225096800564e-15	2.4053091208087483e-15	1.9869541032164137e-17	2.065070947928044e-15	2.3653487934536085e-15	2.4252233670779115e-15	7.323604718028983e-16	3.5430665301117883e-15	2.92627531884694e-16	-1.937447209235507e-15	1.836093099315648e-15	-8.505662153948144e-16	2.840728331829306e-15	-3.4035960179915864e-15	-3.721318259881754e-15	4.225834455999687e-15	-1.8895494833762906e-15	8.240890703514361e-16	-1.2034545508266045e-16	6.000638322475287e-16	-5.481608203883466e-16	5.078721483723119e-15	1.2305964829063856e-15	2.9229314433167397e-15	-1.5326143825021635e-15	8.460116437409688e-16	-1.8859925693747315e-15	2.650653394513311e-15	3.943942724243525e-15	3.0593558779246734e-15	5.2099830271588005e-15	-4.1697725825484446e-16	-1.469746275488193e-15	-3.371890338052166e-15	-2.478839346605463e-15	2.9531648943444195e-15	-4.706632546677293e-16	-1.2440954870658335e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.925631107321706	41.25014666128771	20.63219797324664	4.811467922738537e-14	-6.298515330371859e-14	-6.666570008863237e-15	-1.4356020040915885e-14	9.465847942811357e-16	2.1312128548450625e-16	7.447154949344007e-15	1.5298483088258424e-14	-1.5255520800306955e-15	-2.4857771128905163e-16	7.077727237492296e-15	6.247593129531472e-15	3.99777034367445e-15	-4.599748041953588e-15	8.962633960379805e-16	-8.263995414700296e-15	7.111813230377838e-15	-2.744040369950292e-15	5.864372814219778e-15	-1.1386216220811952e-15	1.0102854858702205e-14	1.783372041617178e-15	5.609937194425381e-16	2.9678343117347516e-15	3.493348085362588e-15	1.8877197111934857e-15	8.39274282002251e-15	1.3156160413720896e-15	7.16273493802337e-16	-3.892887647384557e-15	1.389890597780436e-15	2.2920162320703915e-15	5.08001332691939e-16	-1.3976378285247214e-14	-2.9396296362384107e-15	4.3912611085855946e-15	8.127937576184242e-15	-3.0677318138707225e-17	-2.1034764847538405e-15	-5.332639502560848e-16	7.090155089285577e-16	-2.8039445472736556e-15	-2.831240647501454e-15	-1.001461083487915e-15	-7.85749726957863e-15	1.3575495359722827e-15	1.0383862364948048e-15	4.4356212489740184e-15	1.7796694914837216e-15	-6.312181585704147e-16	5.620601706717805e-15	-3.201075602620873e-15	-2.079418153587468e-15	-3.3374780251721893e-15	-3.2815917850784856e-15	2.9870553641235125e-15	-4.321798044517037e-16	-7.841588663166426e-16	7.447219412373048e-15	-3.31192531450277e-15	-2.0647282005965688e-16	-3.594056799319833e-15	-8.288828559344161e-15	6.400218767178931e-15	-7.836768257006106e-15	-1.1899859331976808e-14	4.225330043518478e-15	-2.335561258670878e-16	4.616639992720127e-16	-6.394032034598003e-15	-4.470198273202064e-15	-6.218217586290011e-15	6.360550255547039e-15	-3.0694827211895165e-15	4.725651628220994e-15	-1.743134587537333e-15	5.403345800868617e-15	-1.2148257733798153e-14	-5.751894209209763e-15	2.40688097674399e-15	2.968963889077482e-15	5.505747185757762e-15	-5.75241308873447e-15	5.564834401036086e-15	1.428273712775797e-15	2.3145338747180176e-15	-2.121699189017212e-15	-3.819145513337957e-15	3.476583899896624e-15	-8.96526802011662e-17	6.38099297499252e-15	1.3657392247340944e-15	1.2352053323706212e-14	-1.034747523365643e-15	4.816106564517667e-15	-1.7109683954377829e-15	5.728044851395179e-15	8.234301200528752e-15	3.6040626651647e-15	-3.591994904527063e-15	-3.1715719951197257e-17	-5.555361548941521e-15	5.02733903884549e-16	-1.0393837493521893e-15	1.9606611641993093e-15	1.6821767418425488e-15	6.585978773514869e-15	-9.621576679051397e-15	5.2296249654386105e-15	3.862304499217803e-15	-3.825871433888856e-15	4.619518288773452e-15	-1.5788721174352895e-15	1.462654578678498e-15	-5.134781488891314e-16	-7.465226662310007e-17	-3.8163916471489764e-15	2.9420910152566625e-15	-4.829783403534752e-15	7.625407050971656e-15	-1.9511241769123192e-15	-6.179328884615053e-15	-5.415638067136922e-16	-3.253494146670574e-15	-1.787634763055218e-15	3.642919299551291e-15	2.7577659203245813e-15	1.0547118733939e-15	1.1637969004884454e-15	2.5188184871183243e-15	2.0639562533195275e-15	-4.866177357472768e-16	-1.2190168299044794e-15	-7.205479243500267e-15	-1.186550870321497e-15	-1.689179957334315e-15	-3.2622167268339657e-15	1.4571677198205133e-16	-2.266272511313523e-15	2.3314683517128307e-15	-2.7490778938875354e-15	6.8045739349780935e-15	-3.0775541123024776e-15	1.373900992973633e-15	-5.333126225204819e-15	-2.586807832851003e-16	-1.3565733611762644e-15	-1.8820503157439717e-16	-2.9559688030644773e-15	-5.117878340870607e-17	3.5976651454754874e-16	6.897260540483781e-15	-9.47852907273728e-15	-3.947765403499139e-16	7.935492540855902e-15	1.60635393875452e-15	-1.4312298874279244e-14	8.743006318923131e-16	-5.120238924672442e-15	3.6082248300317686e-16	-2.463307335887067e-15	-2.362823764088521e-15	-1.7633104571297769e-15	1.193489751472045e-15	-2.367503770144277e-15	-1.072927110648406e-15	1.8681494414757547e-15	2.4494295480792496e-15	-1.1326797360018884e-15	3.6778127596571346e-16	-2.2145110202453215e-15	-4.712357095899467e-15	-3.499860030394788e-16	-9.80849966971435e-16	1.0750918273064166e-15	7.191153152824324e-15	-2.271345510248553e-15	-1.9906879298377577e-15	2.5219861230863166e-15	1.0338951916821766e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.038549421630236	40.97706123694173	20.925631107321742	8.906605493294828e-14	4.6902322963228315e-14	-2.3803145360508974e-15	5.27215241644819e-15	-4.2864479795706016e-16	1.2337685929148214e-14	-3.416789348051516e-15	-2.227479519513375e-15	1.950253606983111e-15	-6.661116190120034e-15	-4.1988413847530975e-15	-1.6463887323201158e-15	-1.4475549316192864e-14	-8.81985399656802e-15	-8.674148242080282e-15	2.9481239720234577e-15	1.1628135320374871e-15	3.846028236405413e-15	-1.3765281516328818e-15	1.0964263057053022e-15	-6.887001660280236e-16	8.913293875649123e-16	2.9381000328116187e-15	2.6841480767299298e-15	-2.842643340322923e-15	-6.265541693513006e-17	-3.627235649904863e-15	1.6163389542201407e-15	-5.7250335804624705e-15	1.6842639389356584e-15	4.9276786669399224e-15	4.024023973272564e-15	-1.7632688816529543e-15	-6.944901945797336e-16	2.6231171744623945e-15	-3.2878669091932573e-15	-3.195289221914376e-15	-1.1904232078068698e-14	-2.135399118083501e-15	1.0478856062109832e-16	2.7400779038997506e-15	7.588162939625866e-16	-1.4430157911716595e-15	-3.1132888788291646e-16	3.116116081969321e-15	3.6227859619087063e-16	2.1318242022547018e-16	-6.102287924070058e-15	-3.274832722245703e-15	5.571787677775194e-16	-2.385659891654024e-15	2.5972428330803183e-15	-7.383755940699847e-16	9.116850213655558e-15	2.9100492661356183e-15	2.0019282883135543e-15	2.083047627343489e-15	-5.060943946473599e-16	-1.484049220654211e-15	1.9808095727826402e-15	-6.7601434685187515e-15	1.2107436277750788e-14	4.100983149101798e-15	-1.0119961207781174e-14	7.329724620479688e-15	1.3649295969809182e-15	-1.3393060089015745e-15	4.7003693679481014e-15	-3.311442666261759e-15	-1.424051809457312e-15	7.635100019706711e-16	6.733163119601578e-15	-1.6919655250145044e-15	7.445762023748636e-15	-5.607298058121721e-15	2.067920636633795e-15	-6.342326872572754e-15	1.2417545278040888e-14	-9.341918940120242e-15	4.1135561430917775e-15	-2.1309228895037783e-15	-1.0414539172712708e-14	-1.898908074840129e-15	-4.437960678270077e-15	5.794056315744028e-15	-2.298716793457415e-15	-2.5183094528189284e-15	-9.673654947898954e-16	1.2248852623756118e-15	-9.16246239565582e-16	1.0687773685820332e-15	1.7653948709202655e-16	-8.704752547851288e-15	-4.411293694067092e-15	-7.742196290373752e-15	2.0315265532735396e-15	-3.028563017371188e-15	-2.4872791933499185e-15	-7.269298563308172e-15	-4.219011015298213e-15	-4.250514937486889e-15	4.7907056151220605e-15	1.0474438463401899e-15	3.977688419163625e-15	2.279592919135187e-15	-2.1293975646398167e-15	3.1178340490262665e-15	5.016743032788221e-15	-1.88384212276793e-15	7.268358637396473e-15	2.973408239007341e-16	-6.110530686983378e-15	4.757201787051434e-15	-3.5335292861738055e-15	3.2862577969382544e-15	1.443289932012704e-15	1.3130869268002058e-15	-6.215213576704342e-15	2.0771996050440658e-15	5.101739840864163e-16	3.492204429454154e-15	5.1363532500163974e-15	-1.6819123152685023e-15	5.518965001653102e-15	4.804789699263872e-15	-1.1412723101256017e-15	4.760461254627694e-15	-2.855000583696044e-15	8.604228440845034e-16	-3.4241842399562376e-16	1.720845688169007e-15	1.286326205689217e-16	-5.042260813755354e-15	5.8199829742139165e-15	2.3115482308719092e-15	5.180043280107755e-15	5.341069599518164e-15	-7.135798581382617e-16	6.296612536926822e-15	1.2600937279723334e-16	-1.2020830664596444e-15	-7.851931568907082e-15	-3.682834096650483e-15	-3.470388586467096e-15	4.042283499185891e-15	-6.9388939039072e-17	2.7193226211720377e-16	-8.717384527089646e-16	1.5628438765984423e-15	-5.2065456948162555e-15	-4.931301232062211e-15	-4.959334066139922e-15	-9.444199440455593e-17	-7.464862185915533e-15	3.164135620181694e-15	-6.655251377165213e-16	2.6083533162678987e-15	2.4694983226429454e-15	1.425974078244761e-14	1.9706458687096533e-15	8.049116928532399e-16	4.981621601210196e-15	-1.387778780781446e-15	2.4841256082486637e-15	1.0092191146009593e-15	-8.69724130733641e-16	-4.390931943350304e-15	2.303712776097199e-15	-4.736330139890999e-16	-3.941545583973972e-15	8.375495270350318e-16	-5.126143833093886e-17	-3.913536161803673e-15	1.7687279344321618e-15	-1.915134717478396e-15	-2.09130862004333e-15	-1.8833855237615503e-16	-5.569844873743733e-16	-2.5485975604626386e-15	1.0914240216531747e-15	3.463370896902993e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	22.436789728563056	42.390793026027566	20.038549421630208	-2.7125104872668448e-14	-3.2215475489739177e-14	1.337553438675773e-15	2.7650448935217755e-16	5.37973547824662e-15	-7.738220229862145e-15	2.874483666243606e-15	-8.452252683573486e-16	3.1646966509282236e-15	9.099682248956424e-16	-4.16770121924795e-15	3.516574422606368e-15	8.662427507706134e-15	4.5548163896159e-15	1.3634047161818534e-14	4.245600036497606e-15	-6.620647182286722e-15	-4.991407586633904e-15	-1.417497146989973e-14	-3.964797497714656e-15	-3.034740307676674e-15	-3.1641352527041e-15	-3.690587853406861e-15	-3.0155230949660805e-15	2.9965604852350457e-16	-1.7467619099411368e-15	9.01386908707552e-15	2.7763003516188755e-16	4.528148137449469e-15	-3.524230405504898e-15	-3.1341645158705916e-15	-3.5891657405197425e-15	7.808576314514832e-16	3.7161911132132237e-16	6.121654378682898e-16	5.724653668298172e-15	-6.781841649286197e-16	1.218441917070997e-14	6.884829877234428e-15	3.4639933056020057e-15	-4.462907098929324e-15	-9.030494794341166e-16	1.217687562456254e-15	1.0511761903869916e-15	-1.364658645500468e-15	4.972619516531379e-15	5.185139466380524e-15	2.8766409029724843e-15	4.854603580234711e-16	-4.3130049870709464e-15	1.6341202417082883e-15	-4.864933894004171e-15	-1.3466900333416578e-15	-3.943570887283722e-15	2.0294833403411713e-16	-8.71814200225963e-15	5.319219959091322e-15	-1.8397771244768703e-15	-2.120832307387224e-15	-2.689914373068772e-15	8.4768725758478e-15	-9.726112024481619e-15	2.240577526102726e-15	-8.139585504294036e-15	-4.25732061140605e-15	9.863787059548216e-15	-5.48839949697711e-15	-3.5423194628219417e-15	1.8385221118839274e-15	2.7296579867831635e-15	2.380295397197734e-15	-4.9568718025274355e-15	1.6788039179749427e-15	-1.9198500932759506e-15	5.648017831609405e-15	-4.640295642509463e-15	8.546035606174197e-16	-6.734212850117577e-15	9.574499634223555e-15	1.6186254240177838e-15	3.8487807000347265e-15	-4.2187257446211753e-16	-1.9079390296128146e-15	7.477776435773198e-15	-2.168092506727596e-15	-2.2734139294959815e-15	3.479490722856501e-15	1.8782237996717125e-15	-2.562565522037528e-17	2.0573990466673617e-15	-2.6033981118730812e-15	-1.809048629385952e-15	2.440086372687911e-15	-3.9179656960848344e-15	6.922200278951792e-15	-7.510876202117219e-16	2.4425193657859254e-15	-5.58256770836508e-15	6.863333380998075e-15	2.4506860104431354e-15	4.228077060533346e-15	1.7279334969996328e-15	-7.545431259931515e-16	-2.5514347256828235e-15	2.5782359310433047e-16	4.755219964840547e-15	-6.533975898615503e-15	1.4655816596739517e-15	-1.1103524749480456e-14	-3.666985936853229e-15	5.469181411913218e-15	1.0980215470955936e-15	-1.5816154457702683e-15	1.4593729134022245e-15	-4.829973871526925e-15	2.4036583922628937e-16	-1.11091889621071e-16	-1.598646226140638e-15	-1.8333631071567403e-15	1.5326484721784203e-15	7.911071926969891e-16	-7.006051359665584e-15	8.709544582488394e-16	-6.486248970069392e-15	-3.639563082672212e-15	-3.588650227464947e-15	-9.41109238123727e-15	2.4449123988287075e-16	6.43957239378685e-16	2.2474981334381334e-15	-2.083627613297528e-15	1.3728495323422281e-15	5.151830006279948e-16	1.6008789732484043e-16	2.2820698393832844e-15	-3.2142459074131035e-15	-7.398973472680512e-15	2.072145027271569e-15	-7.48224251685809e-15	1.5388794504920687e-15	-1.6895161059562282e-15	5.596391100207417e-16	4.710816922603761e-15	8.69337384237359e-16	4.749979233500532e-15	-1.6640972787240633e-15	-1.625094256449768e-15	9.875227116063877e-16	8.923988884111395e-16	5.48546853226915e-15	2.0476355214185067e-15	5.637966514386717e-16	1.147228182393297e-14	2.906344116461673e-15	-2.1172702459347147e-15	3.8238553976016444e-16	2.726248501632545e-15	2.4091071100190006e-16	-1.1904251438680808e-14	7.919338174949802e-16	3.216077637757456e-15	-3.965345566867012e-15	2.2584968031385203e-15	-4.971226978883447e-15	2.138547483459306e-15	5.514807993114393e-16	-1.1016567142169698e-15	-3.481795275235387e-15	2.180123798159459e-15	-1.087515552590732e-15	3.246257119394835e-15	3.4143277067251126e-15	3.3184326427113655e-15	-9.23223952836139e-16	7.142898572838576e-15	2.080194250823318e-15	3.3754279118223698e-15	6.340729263954856e-16	5.219845252400309e-15	-1.1841855521575817e-15	6.027069867553925e-16	2.5222053340656712e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	19.547530865326483	41.59973329133662	22.436789728563035	-1.265769629171138e-13	2.0199941356487704e-14	-4.214114492700851e-15	-1.936940055558203e-15	-1.2711217065591044e-15	6.239308112907206e-16	-1.1504191628665111e-14	1.2451437370108836e-16	-6.265229393555523e-16	5.838945753578748e-15	-5.366888066017637e-16	-2.6185399465701173e-15	2.9127008129219905e-15	-9.327419224799749e-16	-8.054396003836636e-15	-1.38956736405055e-15	2.5502431650929097e-15	-1.9815775846630568e-15	1.9007619249506325e-14	4.408174567049901e-15	6.884517343815284e-15	2.2186376420182546e-15	-2.394164426104313e-15	3.409684793697891e-15	4.58521083704948e-15	2.327551521959684e-15	-1.0078034424199896e-14	6.348787971301362e-16	-5.925375228580842e-15	1.9843497625203853e-16	-1.322304745328471e-15	7.959454328026748e-15	-5.901666327074624e-17	7.906564459052969e-16	-3.446115565302198e-15	-5.93004170373811e-15	1.7260915077060818e-15	-4.619561464476629e-15	3.271787379532063e-16	-5.897255579745694e-16	-1.7442939146121312e-15	-1.9998606696935745e-15	1.646092210214074e-15	3.2300856305219317e-15	-2.825864312768533e-17	-5.283227745508607e-15	-2.6371711862589143e-15	-3.798567731266078e-15	-3.2351427170664983e-15	1.2398854876573045e-15	1.5813908001227362e-15	8.787687653192684e-15	-1.358216234551241e-15	-2.04735963860867e-15	5.480709826332536e-16	3.579097274393834e-15	-8.067499955971378e-15	7.129586939230568e-15	-5.467533086787363e-15	2.9200211443799848e-15	-4.98239113887735e-15	1.1252208572268857e-15	-3.873333737144281e-15	1.7433467638061903e-14	-3.0487957678298797e-15	7.8048864137651e-15	5.072024662892322e-15	2.008537686326643e-15	2.911263869582835e-15	-1.2258236887353639e-15	-3.21906454263677e-15	4.948852300550988e-15	3.146180222745768e-15	2.1622471677212247e-15	3.4949142389944645e-15	-2.342378994751568e-15	-2.6999078478341364e-15	2.166164199965682e-15	-1.2912820992263475e-15	-6.827198327053245e-15	-7.174436195243622e-15	-4.786559887069629e-15	1.3220956915756598e-15	-3.557904749006987e-15	4.502962867674699e-15	-5.119975545670102e-15	-3.4645736776829636e-15	1.8135268492481413e-15	-3.84076329995685e-15	-1.450742280596956e-15	1.1096375382897782e-15	-3.0718103028000346e-15	3.5341062250282555e-15	5.530840664421374e-15	-6.918451669786557e-15	5.485212620675852e-15	1.2088638915746494e-15	4.667053826883862e-15	-4.180828309844277e-15	2.0377259203313816e-15	-1.752548791048905e-15	-4.024775161093799e-15	3.4120578642092774e-15	2.6968502142918843e-16	3.2420294877598698e-15	-5.126002351774562e-15	3.854513462255183e-15	-5.238190929227503e-15	6.086297020146758e-15	-3.0875750914945917e-15	-1.8767483484233312e-16	-1.4934534849445806e-15	-6.597645065947589e-15	5.21141611532456e-16	1.1400916984486177e-15	-2.318827733854581e-16	2.8546736310657665e-15	1.3387425135259762e-15	7.685256428780447e-15	-2.012144762392367e-15	-1.7792576325439522e-15	4.643756192123733e-15	-4.788596896503142e-16	6.435382566738931e-15	3.76718059620445e-15	2.9666582323906354e-15	1.061144865976794e-14	4.191604815888456e-15	8.699015532516052e-15	1.1164033203850887e-15	-1.9637069748057444e-15	-1.1545008761319818e-15	8.713933728373919e-16	-1.437804178525568e-15	-4.3918531454253514e-15	-1.7811087620979303e-15	2.007948339130726e-15	-1.4214300307071307e-15	2.4145964629765928e-15	-3.638005081471107e-15	2.026157019940907e-15	1.7789510217322672e-15	5.858590635629969e-16	-4.862375500622004e-16	-5.07045615147436e-15	5.028691961744202e-15	-2.3234984005183945e-16	-1.4723165944595765e-15	-1.6383498777077094e-15	2.4954916481418114e-16	3.051499189033448e-15	-6.442496989375824e-15	-1.8032554153017906e-15	3.929470347115095e-15	-1.1134045125958962e-14	4.907326106816551e-15	6.10622663543836e-15	-1.6017205160413893e-15	3.84123171633421e-15	-3.946005081173514e-15	9.957312752106845e-16	-2.1277282253494148e-15	-2.9698465908722945e-15	3.982925100842743e-15	-2.47977182436902e-15	-2.6102367274620863e-15	-2.825302345683471e-16	2.8934314419791584e-15	2.387165462155763e-15	3.3029134982598403e-15	-6.018193050004203e-15	-3.3584246494910985e-15	-5.577135975265435e-15	-1.7258892216404738e-15	-5.44876643804315e-15	-2.2238572019536057e-15	-1.4064966664691902e-15	-3.219646771412955e-15	-1.6798713011855984e-15	7.046985556726552e-16	-3.945818253333556e-15	-6.277775449038411e-16	4.127260534938292e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.99472045840899	42.320904218414746	19.547530865326504	7.21837151592554e-14	2.6574121201662944e-14	2.7901320203314966e-15	7.932280910554718e-15	4.811997612102177e-15	3.944800106611532e-15	1.0471783021468843e-14	-6.443430983477342e-16	2.636847708521419e-15	-2.1199058107555463e-15	-6.184167334529082e-15	-2.438062231107684e-15	-3.4667035414908898e-15	-1.4912509391911517e-15	2.3000198994735843e-15	-2.669487457345103e-15	-8.427599669422987e-16	2.507372635650615e-15	-5.021887924275379e-15	2.9521823700919206e-15	-3.708278576945792e-15	5.103941977778837e-15	4.124771864704225e-15	-3.578166443969484e-15	2.339705956363917e-16	-2.414826462025159e-15	6.559802619033386e-16	-3.518022696990025e-15	9.517912492930403e-15	1.2251100762090142e-15	3.0314784395160867e-15	-4.011290505240725e-15	-4.944707465203879e-16	-4.0791311871928245e-15	3.646696998580296e-15	4.5941904905387775e-15	-1.3771340317139005e-15	5.959292239670106e-15	-4.299440488851367e-15	-4.712685899666816e-15	-2.6983894581688993e-16	2.9553554148554097e-15	7.729834963370934e-16	-2.5121279061059807e-15	2.3818567732363975e-15	6.554901031187035e-16	-5.111623018184628e-15	2.7969111549829114e-15	1.396481122661813e-15	7.456441568895021e-15	-3.63197758165549e-15	-1.765514791331216e-15	4.36187102697156e-16	-9.382655854001477e-16	4.329084804838713e-15	6.413684553213604e-15	1.7429721760393797e-15	-2.3179887370219367e-15	4.704455061172408e-15	-7.625777386117296e-15	6.105768778147977e-15	-2.2880878230513142e-16	2.807359665181669e-15	1.544038871584178e-15	-1.9811831659700404e-15	-2.1985762863379482e-14	8.764180961810348e-16	-1.1018294314852892e-14	-7.749953036161669e-16	1.8794831139978194e-15	6.752612350194363e-15	-2.8528619397325675e-15	-1.6130622221652678e-15	-1.4418322417761448e-15	-7.40182211734624e-15	3.7198509629265613e-16	-1.1268395972143547e-15	3.1242915405066e-15	5.6242603509463605e-15	1.9548022360532107e-15	7.728686779004229e-15	9.742105730081508e-15	5.896226922651658e-15	-2.485415646045866e-15	-2.696157098253039e-15	6.9892298715743094e-15	3.419108342646204e-16	4.928304346454891e-15	-8.061992929532611e-15	-2.325188799083314e-15	8.426834860384668e-16	-1.4688637812116455e-16	-9.606657192016352e-16	-2.8470253856825267e-16	5.980677538796052e-15	-6.163187647366456e-16	-1.142493758461351e-16	6.644450201055754e-16	7.488923273522954e-17	-8.391396860387604e-16	2.2659111998211427e-15	3.908824574346602e-15	-3.0243949587535143e-15	2.7390008728920587e-16	-6.580065658445155e-15	1.1466614305939075e-15	-3.2458534229806418e-15	5.886340103777926e-15	3.947822269901366e-15	4.088267902467213e-15	1.2440013433050527e-16	5.118796489539851e-15	3.4038304450539015e-15	3.3269789665627465e-15	3.2157163755071902e-15	-1.1868687524187879e-15	-2.661956672630802e-15	5.0013083075653e-15	-1.0559156205728508e-14	1.1317389869250213e-15	-6.036864388165897e-15	-7.671143327289836e-16	2.188193017733686e-15	-3.3533074923040246e-15	3.1848231318008197e-15	-2.104121249801532e-15	-3.4560692377709756e-15	-1.8627902626978222e-15	-1.1647834755495385e-14	-2.434058527942979e-15	-1.1160825583843067e-15	8.030985813630256e-16	1.8753801746156276e-15	2.9176426407851084e-15	5.508578905361706e-15	3.693375770323999e-15	2.7180045772267867e-15	1.0369708347322768e-15	1.8866569951639197e-15	3.317923474090857e-15	2.4986515970343833e-15	1.6224344441408747e-15	-5.603454670562289e-16	-5.535108847583608e-17	-1.699941194484021e-15	-1.864253014448948e-15	1.8154914687043042e-15	6.058791155123325e-16	2.8956488329057853e-16	-1.1467354710723491e-15	-5.023078097752734e-16	2.469310935508753e-15	-4.085914419552e-15	1.0803637695092039e-15	7.947080460525044e-15	-4.271300913479329e-15	-1.2811457017057755e-16	7.420040006769419e-16	-5.512520977274083e-15	1.709799793687712e-16	8.834981494386236e-17	5.3383055544685615e-15	1.0287224130904157e-15	1.2278255096556952e-16	-3.7253480036920577e-16	3.0923094606671026e-16	-2.256199626694075e-15	5.358126832678429e-15	4.412092195261342e-16	-2.995509103061845e-15	-1.2165274549386165e-16	1.9849158951525143e-15	8.055655436085179e-15	7.360069615488528e-15	1.6773770752326e-15	1.6904582391576058e-15	-1.0731094551621017e-15	-7.935425688716756e-17	-1.3981590927187166e-15	1.1455078048197218e-15	1.5844292973673196e-15	-1.421987424322536e-15	1.4620667072868428e-15	-7.576815479142673e-16
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.506060942336788	42.33573061124484	20.99472045840899	7.525086747374244e-14	-1.885445361941656e-14	-3.3978494000272298e-15	-1.10380513246427e-14	-8.184700715241819e-16	-2.2282941562884806e-15	-8.201971069264857e-15	-3.5942466067872624e-15	-5.863499093372338e-15	2.831664079815527e-16	1.0742959979042838e-14	-1.5795330757913899e-15	7.817778862383519e-15	-1.3316531132479327e-16	2.8077842154344652e-15	-6.797475927427249e-16	-4.871579774690247e-15	7.73432274312242e-16	5.54208979421506e-17	-3.69559900473669e-16	-1.0990090172489532e-15	-6.793125707372863e-15	-3.9846733333201344e-15	2.0276110786043576e-16	-1.5276248380441912e-15	7.091293091573034e-15	1.5595893466825741e-15	1.2724878026337562e-15	-6.3033695689536894e-15	4.08585995677066e-15	-1.7557940063782662e-15	2.3000108685307642e-15	-3.080308064719488e-15	4.692864105682607e-16	2.73960477334581e-15	-2.8330122749530563e-15	1.6512515694980595e-15	-3.762619104944222e-15	1.179385101999408e-15	1.2183071594362114e-15	5.7425426779930116e-15	-2.4147472768023233e-16	-1.6809054045602905e-15	-3.3101503308463345e-16	-1.0665345329363239e-15	1.7395021881353547e-15	3.1059895515586003e-16	-1.2626293846816497e-15	2.7394152425442357e-15	-3.916037589028056e-16	1.5268597406060844e-15	-8.308441748177153e-15	1.684291808808426e-15	2.8000939657362764e-15	-2.7324096737102947e-15	4.84466236719099e-16	1.6346814375866117e-15	-3.622411357527217e-15	4.168803221437498e-15	4.350781385934428e-15	-6.205198610584798e-15	2.0209195418265966e-15	-3.0284850213355227e-15	-2.9397785835666008e-15	3.4461312167699065e-15	2.7168484545552022e-15	2.7180273139406334e-15	1.2310067085485653e-14	-1.9714497254402642e-15	-6.156411647916036e-16	-4.674357567323829e-15	-8.116342641300425e-16	-2.9568940270004395e-15	-8.940411359804535e-16	2.2104368397836587e-15	-3.768685626666968e-15	-6.856193476000054e-16	-9.32447703831144e-16	-1.185510261632852e-14	-2.5541999466001392e-15	-5.915931177752535e-15	8.288367645288728e-17	-5.734933653834797e-15	7.093123850698051e-16	-2.0520481831035407e-15	-6.637900741055909e-16	2.3630692911056953e-16	-8.46680796079099e-15	8.417961271469411e-15	1.9218586617583874e-15	5.663437119037586e-15	2.9421090303856234e-15	-3.005887980530518e-15	5.487698171302573e-15	-3.949075813110402e-15	-8.80540713453231e-16	-5.324443383340057e-15	-2.3559784306940907e-15	3.2015270997277857e-15	2.340063269588279e-15	-3.0387319331126365e-15	-6.272277895371206e-16	5.876629645323277e-16	-3.1252703014440382e-15	5.347300139455518e-15	3.665575741632867e-15	2.1927057798047526e-16	5.909207328139653e-16	-5.667762655089449e-15	-1.0016820787525811e-14	-7.443272191237972e-15	-3.0807128206202527e-15	1.877935866987952e-15	-2.2897479882341725e-15	-4.598955015972035e-15	-2.4838816161343723e-15	2.598009537299792e-15	-1.0779153654216568e-15	7.231977468560166e-15	-1.4489616591935018e-16	1.4259408822149024e-14	-3.144888455545116e-15	2.031862814522298e-15	2.867090129579549e-15	-3.2883308289262978e-15	3.144727169950834e-15	-2.3289730477749503e-15	-2.126387780730731e-15	-5.473353822151955e-16	1.2668713770115028e-16	3.0710408139211914e-15	9.255174495779874e-16	2.32390023056956e-15	-2.7359616988209678e-15	-3.799334518381965e-15	-4.625318596148812e-15	-4.694915814626587e-15	-2.313917691661851e-15	1.3788770170486966e-15	-1.0774156211887825e-15	-2.879316910721207e-15	-1.8120362056917127e-15	5.376825691355887e-16	1.0179269144874667e-15	1.9288919490571185e-15	-1.1590373181507498e-15	2.874822442632975e-16	-2.1955269342583442e-16	1.6497538492176732e-15	4.5225094902202867e-17	-6.744619997899301e-16	4.754146731612101e-15	9.17395526622946e-16	-3.825529995435656e-15	-3.927997729418193e-15	5.890826168935523e-16	-1.4307099202440025e-14	-1.5708249272488877e-15	5.182384360581157e-15	-1.7734224623585565e-15	-8.463390788788901e-16	2.2478461311829414e-15	-1.3408404328867777e-15	-3.0296033912453273e-15	1.5996588617503e-15	3.2275499568458747e-15	5.71960259395852e-15	-4.972139651797277e-15	-8.146003511388565e-16	-3.6592029344437787e-16	1.755624308484874e-15	1.206748484675962e-15	4.751227401777298e-16	-5.6096897155696845e-15	-2.0948828776880756e-15	-5.806383640069029e-15	-1.5419240268751136e-15	3.405203751054718e-15	2.5451358938365737e-17	1.3184610093190747e-15	-8.310649696945946e-16	9.272413659888654e-16	-3.2435197579457135e-15	2.8877612788650193e-15	-3.4941660622689127e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.414101403024443	42.021567366638095	21.506060942336774	-1.0919674572427021e-13	2.6617620398189627e-16	-4.523326026154129e-15	6.3504009475298736e-15	2.0609934153889776e-15	3.2873306940281486e-15	1.4742238662786264e-15	2.4644475703190024e-16	2.872896601715389e-15	3.653598040090267e-15	-4.7776283605404e-15	4.649780612796191e-15	-1.1305802313062165e-14	4.014396765999785e-15	-4.027860768561491e-15	4.189680800725258e-15	5.815117535787787e-16	2.4806517515309426e-15	3.934823190738392e-15	-1.905632804745006e-15	-5.385140782367433e-15	-3.712667362108329e-15	5.782067295560475e-15	6.645420044996847e-15	-1.223145658659733e-15	-6.715878577319306e-15	-6.569166875351269e-16	-2.635229105277762e-16	-1.1026685556286832e-15	-3.1782174752285372e-15	2.8196277587335793e-15	-8.44713092886111e-15	4.2057776686001426e-15	1.0158893683770494e-15	-2.1742492874014093e-15	1.721398319551295e-15	-4.346522566352492e-15	-6.567600107639597e-17	1.5961698904253716e-15	2.9575693421366e-16	-2.6729608145509676e-15	-8.058224734498987e-16	-1.6297391594000408e-15	2.12583194551973e-15	8.318168966382963e-17	1.7768267347211786e-15	-9.454109542167411e-16	-6.681517438416274e-16	-3.4916726020989077e-15	-8.167336789703413e-15	6.090648896360677e-16	3.228219703445069e-15	-2.6528370433752685e-15	1.3397742059896034e-15	-1.7527160287271567e-15	-2.1852042876897377e-15	-2.3871228539600043e-15	-8.812768392285711e-16	-5.346932187863273e-15	1.2370350184442383e-15	1.2581026241597436e-15	-7.193183086524606e-16	-4.958317113080235e-16	4.335044748506549e-16	7.976519893997557e-15	-2.9503272283676615e-15	-4.258019024616022e-15	-3.62342218932115e-15	-2.8214556336030112e-15	2.6417378608425707e-15	3.618693467422723e-15	3.869384234163306e-15	1.6881103846220852e-15	1.317340633564337e-15	-9.634955799584357e-16	3.518706680418993e-15	3.342252168143754e-15	3.828722623810973e-15	1.0530581619936615e-14	3.2574284197990625e-16	1.0211214036815691e-14	-3.4403408087494043e-15	1.5386787816925622e-15	4.586457722260654e-16	-5.273201750929368e-16	-6.176565046851027e-16	3.2853220882821595e-15	7.184436901477683e-16	-2.6046466393290893e-16	1.8869738254436712e-15	-7.041029801345455e-15	3.188627177187027e-16	2.1242419598927414e-15	-7.025442359464888e-15	5.3795189491304746e-15	-2.0792156814239337e-15	1.9106685072602125e-15	-2.659563817120781e-15	-6.853302531667086e-15	-2.345598335238464e-15	-2.1512489906384692e-16	-5.281540242512582e-15	-1.5229242211035063e-15	-1.0322154189665434e-15	-3.909357828602081e-15	-1.873489388455213e-15	-6.123200840127688e-16	6.813953625867158e-16	1.82928914614622e-15	5.655091610328311e-15	9.552159313662838e-15	6.842347832239981e-15	-1.9935955847932935e-15	-2.8948606886791464e-15	2.6640212042115237e-15	6.064867305114655e-16	7.0351184422218434e-15	2.6871634006254036e-15	-3.594047905989172e-15	-3.6372209864600174e-16	-8.261860218751106e-15	4.3777826655950625e-15	-5.857644452316115e-15	2.0585548980957598e-16	-3.3617837984820854e-15	-6.446298998516467e-16	-1.413003962871641e-15	3.409648760619135e-15	-4.062274184062457e-15	2.972098802526054e-16	2.2534619957208475e-15	-8.021361352916765e-15	-1.1060694390382306e-15	2.9698465908722953e-15	-2.2750504563715164e-15	1.9518555590562906e-15	2.411526199836027e-15	3.59049444363012e-15	-2.4250319222564537e-15	5.412337245047618e-16	-6.923218190738156e-16	4.681778269988048e-17	3.4050185443930614e-16	1.665334536937737e-15	-1.2391181114587096e-15	-5.198531973260368e-16	2.774239543085175e-15	-1.1544770711174569e-15	-1.8010802764130223e-15	2.5673907444456733e-15	-1.8847073724896784e-15	-4.877087439244518e-15	-8.83681462245144e-16	-2.168550153494338e-15	-8.847172032367281e-16	1.3089739276396818e-15	1.0723948927072024e-14	3.8302694349567885e-15	5.828033451912712e-15	5.422136954208003e-15	-8.798738158573992e-16	-1.5713782885746567e-15	-1.0641014114117128e-17	1.5803330866148707e-15	3.3306690738754726e-16	7.077671781985259e-16	-1.717376241216988e-16	-3.707009259350875e-15	-3.231696616148703e-15	2.853879147398239e-15	7.631700372804755e-16	-1.8952488332620235e-15	-4.6718860598732476e-15	7.637574396627292e-16	9.711178654133049e-17	3.195200564982974e-15	1.3497973128044988e-15	2.2204460492503333e-16	1.8596235662471356e-15	-2.081668171172154e-16	1.1327744298128556e-15	-1.2924615638144872e-15	1.6609267332463215e-15	-2.47831491720965e-15	3.29287997898573e-15	-1.5959455978986682e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.432448370733162	41.4822712867545	21.414101403024432	1.3251584838192075e-13	8.893900983137788e-15	-2.1066820279332954e-15	-4.850685912747851e-15	-5.258055741547277e-15	-4.791986449756584e-15	-1.3551885816918918e-15	-4.357042111211143e-15	-9.483162459827084e-16	-3.4003482226029314e-15	3.673447844181619e-15	-2.9320355980423287e-15	9.905310612660262e-15	-5.304850895093039e-15	2.327338812640335e-15	-3.125653824997881e-15	4.10173806140875e-15	-6.896908551012749e-15	-3.0023245187949134e-15	2.4297586093344078e-15	1.3897136803978064e-15	4.4001970061005956e-15	2.9212901849327218e-15	-3.5826640619067894e-15	-4.71738711328979e-15	-4.8597361582634105e-15	6.810659047019417e-15	5.565109005029415e-15	5.8977131308572516e-15	3.6124592901427464e-15	3.3832560755143227e-15	3.740429197210045e-15	-8.804168640259634e-16	3.3708764236616323e-15	-4.956153716950981e-16	-3.0441372192209256e-15	2.6688932936246988e-15	-6.50015345368247e-17	-3.1107198308019207e-15	4.917301501923275e-16	-3.4754296504739504e-16	-2.2903807342771804e-15	2.0483749515767386e-15	-5.599256749141306e-16	-1.6437186801060452e-15	-2.8032260393271457e-15	4.95699882243576e-17	-1.6467621587305058e-15	2.1932795994696217e-15	9.61006142762846e-15	2.1768627237885036e-15	6.3312684790246085e-15	2.5011452144222877e-15	-9.848450160566028e-16	3.2747442092600153e-16	-1.7470710768604253e-15	1.0089106019339625e-15	-2.2357113800367593e-15	4.475763491320549e-16	4.030096813422319e-16	-6.76133514230844e-16	-1.969871396040952e-15	-4.3311105497770813e-16	-1.6332145808737801e-15	-1.4667328994243754e-15	3.648905511998896e-15	-7.814164186455952e-15	4.130409349034626e-15	6.234018606964742e-15	-3.695269401147867e-15	3.649868239828773e-16	-4.0634737047153e-15	-1.086576990191241e-15	-6.826534551082908e-15	4.810132203234319e-16	2.1265684630403765e-15	-1.2740203178734038e-15	-1.6454335663569657e-15	-6.264917401692116e-15	-5.059454986690482e-17	-1.0125080294485697e-14	2.05879813260162e-15	-3.754222257440018e-15	4.63878317396233e-15	3.167647333082996e-15	-2.490416722669017e-15	2.8358690681950364e-15	4.771778563882565e-15	-2.1368084122105673e-15	-7.146512318765711e-16	1.7405088964567742e-15	2.121493573359485e-15	-1.8544912503983417e-16	-1.3802032334273883e-15	9.124091929973594e-16	4.880862726398114e-15	6.1190704966397375e-15	-1.6135394261263694e-15	7.138070638611512e-15	3.933113570581582e-15	5.192685934631059e-15	4.280368660798888e-15	2.0642587665915442e-15	5.270756602185598e-15	2.755034453418248e-15	2.530579714161069e-16	2.9726926451428494e-15	-2.4194805679588773e-16	-2.401258341547052e-15	-3.9241095913140954e-15	-4.75584911431744e-15	-9.041427542821506e-15	3.408941405536967e-15	4.888407404469773e-15	1.2127445229948136e-15	9.815050949475985e-16	-1.2087121764164142e-14	-3.053113317719182e-15	2.015207092294286e-15	-2.378246412844482e-15	-4.312816823768287e-15	-3.677095762468112e-15	1.4563759726576682e-15	-6.363591785021075e-15	7.875259359717234e-17	-1.5393454537221338e-15	6.3249106886950556e-15	1.2897604330220526e-15	9.738383091521092e-15	-8.806060063704663e-15	-5.619925919900726e-16	8.234366871268742e-15	-1.4155343563970775e-15	7.853972138285373e-15	4.94049245958195e-15	-1.0269562977782698e-15	-7.379239178038579e-16	6.2291705303007125e-16	-3.885780586187994e-16	-1.9428902930940235e-16	1.6406308084225382e-15	-9.856010407173371e-16	4.708580294569037e-16	-3.5235145854617933e-16	-9.714451465470684e-17	-1.9557738747440733e-15	-3.1027513559798867e-15	1.5424990627737147e-15	-2.5678868625491442e-15	-2.4197972286435976e-15	2.1108469342025434e-15	-1.3001254593140455e-15	2.8195218598447776e-15	5.163072854451494e-15	4.853026045305055e-15	-5.0577402353831016e-15	6.115638479441175e-16	-2.8595738984093106e-15	-5.089355181644644e-15	-3.979842164684393e-15	5.50762099443307e-16	-3.0866766664655183e-15	1.2512031915109452e-16	5.283104855347843e-16	-6.818026690199969e-16	-1.4840559336981638e-15	-2.1961599205866362e-15	1.0824674490095272e-15	7.818616237002228e-16	-1.1824526346618842e-16	8.953142883039413e-16	-1.0364682880781648e-17	2.4103164063328637e-15	-2.543770840802056e-15	2.4286128663675303e-15	-8.790957921980273e-16	-5.806934684096023e-16	1.522244695843419e-15	-1.0201902911036104e-15	-1.8575051932762736e-15	7.397149029802589e-16	-4.1118380101248445e-16	-1.0863461103185609e-15	5.903634726551536e-16	-1.7297543328711728e-15	4.08006961549745e-15	-1.3392065234540984e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.803594937839748	43.22126862940031	20.4324483707332	-1.3387194430348544e-13	1.8626815286705887e-14	8.577965260021074e-15	8.82736534917049e-15	2.5418553342765246e-16	4.502308867858531e-15	2.933378503608752e-15	3.581465105098524e-15	2.0062493816204094e-15	3.5418807548150044e-15	-1.3133727401310763e-15	3.1133612942078672e-15	-1.963399611201598e-15	1.8415184531770457e-15	-5.302529808604126e-15	2.779666533634322e-15	-1.859017183741094e-15	3.57994959236632e-15	-3.4212405543659852e-15	3.975250752980094e-17	2.5938117090538224e-15	-8.101453560447229e-16	-2.304425154474456e-15	-1.6187417825979936e-16	4.40302362617498e-15	8.38711940978082e-15	-3.1134734553285904e-15	5.237132981144434e-16	-4.94574302432753e-15	-6.707896428809875e-15	-4.118145033264673e-15	-7.483983766077653e-15	-3.575414450412906e-15	-7.356680702880242e-16	7.366151690334329e-16	2.3280702374033937e-15	-1.7674805500006784e-15	2.261096152254418e-15	2.1346704338853265e-15	5.730444738595162e-16	3.294096124623173e-15	1.345312360289049e-15	-6.966275745378207e-16	3.244207812647053e-15	2.2030425343657183e-15	2.816637841475242e-16	-3.9840830244338864e-16	3.7935939691191566e-15	2.8534296791509048e-15	-4.3761968576002774e-15	-1.001656462728696e-15	-6.92347219094119e-15	1.2496470134842853e-15	3.1184825553746967e-16	-5.303772456280379e-16	8.678506912219715e-17	4.50093044519302e-15	4.8922324165809465e-15	1.2656261846378852e-15	1.5300018118785595e-15	2.3374225614537862e-15	1.6952265854505865e-15	2.0717303860881336e-15	2.8957446622768604e-15	-4.209051837618618e-15	1.2905394013253397e-15	6.5924282254869244e-15	-7.697349547416779e-15	2.334641677280085e-15	1.7229069331847169e-15	-4.460597230124295e-15	3.2975262472015475e-15	-4.608287982846336e-16	4.994482306213906e-15	9.278073977912574e-16	-1.313644612709389e-15	-5.3559541015777895e-15	-4.228578714628625e-15	3.627456897542453e-15	-7.299523906142518e-16	1.0221918555447185e-14	-1.899281191345776e-15	8.65276139479855e-15	-5.82848852609064e-15	-1.0118477829521089e-15	-6.133485660220336e-16	-8.350155925201704e-15	-1.7712039589220507e-15	-2.035806699701588e-15	-3.8295489711731553e-16	-6.379751334463537e-16	-3.4691794248380877e-15	4.938291575441153e-16	1.926444870753325e-15	-2.595822455440715e-15	-3.0410913922710012e-15	-7.6263142526541e-15	6.322863992414888e-16	-8.49949609753123e-15	-2.9451778605787484e-15	-7.574941417912193e-16	-5.894754736048354e-17	-2.3066943480719045e-15	-2.020556383817871e-15	2.491717636534878e-15	-1.2158964681004173e-17	7.274468609655245e-16	-1.6600659414827525e-15	-1.6442094391084687e-15	1.0676765962313956e-15	-8.457990442165804e-16	6.278119926762404e-15	7.058333879306875e-16	-1.8683360360147988e-15	-1.1069888516758816e-15	-1.866799253345788e-15	-7.983750510633278e-16	5.146143152861493e-15	6.313950381573795e-15	4.1330605091341605e-15	8.79870229702629e-15	-1.7771479523915142e-16	9.747594781414346e-15	6.475148855735314e-15	7.785097407826554e-15	-8.509867342921469e-16	-2.6033436795227955e-15	-4.0222621797866325e-15	-5.562344902288796e-15	5.044353326364808e-15	-1.932341192599169e-15	3.2424102609920223e-15	5.0968544605338466e-15	-9.0794008404303e-15	-2.849599487899767e-15	-1.6981717772392675e-15	7.673320429775197e-16	-5.209325110708468e-15	1.5618201012788263e-15	-2.386979502944086e-15	3.163913331814181e-15	-2.105893076808234e-15	5.659741665284481e-16	-6.760619450608888e-16	-2.630588320137149e-16	1.5200789543037899e-15	2.693933635161145e-17	2.4210319075631577e-15	6.491991514515988e-15	3.881077070337657e-16	7.403242900161802e-16	5.030433023938004e-15	-3.4810779014697833e-15	-6.93889390390754e-18	-3.4195783791369378e-15	-8.163184274491439e-16	-4.741815736023298e-15	8.255985101747981e-15	-1.8019463427976576e-15	1.4710455076283316e-15	-2.5356214385522404e-15	-7.009605929582716e-16	1.1266233976116766e-15	-1.768763995493332e-15	4.8572257327350614e-15	9.046582927219104e-16	1.929012505286212e-15	-1.0824674490095298e-15	2.8714583978618085e-15	6.246748929694154e-16	-1.7069679003611798e-15	6.722255637488535e-16	-3.767817498071607e-15	4.0654048991723e-15	-1.6114533118622032e-16	3.31398217947175e-15	2.474512960469675e-15	-9.81393730665721e-16	-5.386000799173634e-15	-1.8726915199969603e-15	-3.132910597614114e-15	1.4019511675709934e-15	-8.359697569210813e-16	4.80215039882613e-16	4.041077305676041e-15	-3.881702007358036e-16	-5.703247407127972e-16	-2.414735078559715e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	21.377364127175298	40.566093766395234	20.80359493783972	2.110811525568579e-14	-3.290423489232808e-14	-5.342948306008568e-16	-8.717852828521444e-15	-3.101685575046531e-15	-1.2517764602648642e-14	-5.440092820663268e-15	1.6167622796103842e-15	2.2759572004815713e-15	-8.538308948757845e-15	-2.3175905639050143e-15	-5.2180482157382365e-15	-1.316655118266397e-15	7.235531618299264e-15	4.253541963095132e-15	-1.8735013540549517e-15	-5.273559366969499e-16	-1.5543122344752192e-15	2.8171909249863347e-15	-3.0114799542957375e-15	2.7200464103316335e-15	5.273559366969496e-16	-4.0245584642661925e-15	2.3869795029440866e-15	-2.0886070650760757e-15	-2.5535129566378604e-15	-2.6090241078691167e-15	-6.439293542825908e-15	2.3592239273284576e-15	3.8996583739958616e-15	-3.0808688933348098e-15	1.9984014443252818e-15	1.2767564783189298e-15	-4.829470157119431e-15	-5.425015648686552e-16	6.716849298982199e-15	5.967672461939474e-15	-5.540866158831004e-15	-4.718447854656901e-16	-3.566591466608317e-15	-9.977043933227502e-16	-1.250454269619397e-16	1.343360313514462e-16	-2.6956960987729867e-15	-2.1619576556125838e-15	-2.099442572083298e-15	-3.3991906511765535e-15	-3.9412917374193065e-15	-2.1094237467877974e-15	-7.66053886991358e-15	-1.859623566247135e-15	9.029235692459316e-16	2.1137746375409604e-15	3.236870812871701e-16	-1.2351231148954872e-15	2.220446049250314e-16	-3.70765410615861e-15	5.586414446199551e-16	-2.470246229790973e-15	-6.480926906249353e-15	2.70616862252382e-15	1.3877787807814462e-16	-1.0379507978058824e-16	-5.801379883996171e-15	1.6653345369377084e-16	-1.942890293094026e-15	3.2196467714129516e-15	5.329070518200752e-15	-1.5820678100908467e-15	2.898172420019986e-15	1.0202173102283856e-15	-1.931482931495481e-15	4.13257883118576e-15	6.661338147750897e-16	-8.881784197001251e-16	-1.8457457784393243e-15	1.962228162377573e-15	6.93889390390723e-15	3.839905151997268e-15	4.572030266038765e-16	-5.995204332975846e-15	2.220446049250311e-15	-1.0227929614359256e-14	-1.1102230246251425e-16	-1.6375789613221055e-15	6.300515664747763e-15	3.83026943495679e-15	4.899059875160818e-16	6.69666756096186e-15	-7.632783294297988e-16	4.4408920985005966e-16	-1.5820678100908534e-15	-4.125172425872847e-15	2.8865798640254074e-15	-2.386979502944087e-15	2.195509399283146e-16	3.885780586188051e-16	1.8041124150158794e-15	8.31973379078477e-15	-1.110223024625137e-16	-3.053113317719182e-15	9.298117831235688e-16	2.7755575615624208e-17	8.604228440844952e-16	-1.835337437583466e-15	-1.026956297778271e-15	-4.551914400963145e-15	-2.997602166487923e-15	5.384581669432009e-15	1.1102230246251597e-16	4.0800696154974495e-15	1.8041124150158814e-15	-2.359223927328456e-16	-4.007211229506425e-15	-3.608224830031762e-16	4.440892098500628e-15	3.4433298643447385e-15	-3.4378824657180915e-15	-3.1341477390693878e-15	-3.852563887017914e-15	-3.165680935944455e-15	2.1555782281591985e-16	-1.5048206470010687e-14	-1.4735768457497965e-15	-9.42594524404758e-15	3.2048816390718478e-15	-4.9522766087565445e-15	3.85023658576006e-15	2.76882621795135e-15	7.243412563692095e-15	-7.401964269329791e-16	-3.9515295646610066e-15	-4.323046262528207e-15	7.092761241506204e-15	4.440892098500548e-16	3.0825163044358506e-15	1.600460608087638e-15	2.627574462504801e-15	5.363466138956463e-16	5.4904976539468005e-15	-2.1530127931967426e-15	2.3660062798040894e-15	-6.791249192527464e-15	3.1069162015109833e-15	-2.934426080543727e-16	9.825972121636839e-16	-1.6445178552260261e-15	-2.3323225148422274e-15	-5.733762438551584e-16	-2.2064354045032125e-15	-3.4639694068755676e-15	-9.354851395064993e-16	-1.7121720707891096e-15	-2.1435386820963868e-15	3.454359380748128e-15	2.6212721880710072e-15	2.1589283598584697e-15	-3.8156885583210434e-15	4.609276996375941e-16	-1.9516602851711708e-15	1.318389841742373e-15	1.1844552073274822e-15	6.206583005568238e-16	1.947908475453596e-15	-6.784798655087909e-15	1.2329952753922628e-15	-3.3167912860676544e-15	2.8967839684274462e-15	-2.8033131371785203e-15	1.2073675392798568e-15	-2.609024107869118e-15	-4.436401773314136e-16	1.158106678597692e-15	-1.2451263402993335e-15	1.4952113895857406e-16	-1.7843296710591578e-15	-4.100011180696986e-15	-1.882243419543682e-15	1.963308838516284e-15	2.0816681711721702e-16	1.0023827203869344e-14	1.7193551751187996e-15	3.941747695503862e-15	-4.343195580236492e-15	-7.751183564919885e-16	-1.942890293094024e-15	6.157364416559371e-17	2.5167644569380682e-15	1.4016565685892611e-15
0.0	0.0	0.0	0.0	0.0	0.0	0.0	20.518867700497527	41.950564630852746	21.37736412717525	8.417429970306483e-15	2.24791042640166e-14	-6.421574887031731e-15	-1.2881289372082042e-15	7.698599635801862e-15	1.4371054340084704e-14	6.550253412996652e-15	9.81731023331425e-15	3.424155326352147e-15	5.809567566930993e-15	8.119110528127532e-16	7.369128559898982e-15	1.9978222899332758e-16	-8.775214327563003e-16	-3.646946988067427e-16	-3.2742025252833775e-15	1.5587532657603772e-15	2.342004813674202e-16	1.946395286981704e-15	6.209781894588184e-15	-1.6530249995258136e-16	8.610707454417013e-15	1.0845070329897123e-15	-2.5753578954970617e-15	3.03585738158851e-15	-4.8697222353131495e-15	2.85613308472792e-15	1.6146921226086384e-15	-1.96966383972726e-15	1.4029887244395453e-15	1.1781525437212174e-15	-4.731985870893772e-15	4.978061296076916e-15	6.670420167335942e-15	-2.915313179911228e-16	5.727074618304682e-16	-3.62000924924448e-15	-5.434039872131924e-15	-3.3172372537286524e-15	7.408457645273144e-15	1.0817136030994463e-15	7.89828578935144e-16	-3.534008098921201e-17	-2.3010485369692534e-16	-1.1596189279091229e-15	-1.5956710399614517e-15	3.961320086980958e-15	2.9347788509782223e-16	1.0707542998720805e-14	1.3681836906630323e-14	1.7307580379972832e-15	9.068053793025816e-15	-5.96533489040671e-15	1.3901054169792377e-16	-3.3616408567612946e-15	-7.01640101038401e-16	-1.808319415944752e-15	-3.302985312790007e-16	2.479381927907951e-15	4.544248742857091e-15	-2.907134944649386e-15	3.243520324214947e-15	-2.8006626224953575e-15	6.665791121557171e-16	1.4097554865262947e-15	9.817085558600686e-15	7.699479343111139e-16	-1.76042675555239e-15	-6.62853292537969e-15	-7.065054961600357e-15	-4.5426760066875894e-15	8.160895771205852e-16	-3.505680915302766e-15	-4.057458141317734e-15	-2.191146952176567e-15	2.157479413835441e-15	5.045302089315765e-15	-8.628537339380526e-16	9.514106259435355e-16	-3.1519031542408535e-15	-7.551819044839139e-16	-1.4139042836099433e-16	5.867520416385997e-15	2.5943027495947332e-15	-6.690508888809553e-16	-3.280663373659204e-15	-1.9046796296583058e-15	-1.4992268003247664e-15	3.371677006904969e-17	1.9133795504235966e-15	-2.890816128748961e-16	4.983798373086437e-15	6.244602284574508e-15	-1.189797139872796e-15	-1.117146823341582e-15	-4.603532472438981e-15	4.924449526351361e-15	-4.27245708552996e-15	-4.96061141646991e-16	-8.173496268104074e-17	1.6010898057992703e-15	-9.357316923920395e-16	-6.522249384955995e-17	1.9324056649853968e-15	-9.955758778926153e-16	-6.999113206643882e-16	3.40660397592742e-15	3.022845453743184e-15	-4.703658182248903e-15	1.5138969684184965e-15	-6.164344186056923e-15	-3.939113737642455e-15	-1.1006208599282008e-15	6.554749375391842e-16	-6.7257727056127865e-16	-4.183757467964531e-16	1.4036964452726975e-15	-3.942572444329551e-15	-3.831491975391235e-15	3.4574271172200798e-15	2.775638401338039e-15	4.4760270995829024e-15	4.105435164414432e-15	3.4847879021235543e-15	1.0547118733938997e-15	1.5064450254633364e-16	2.140648769355379e-15	-2.969846590872294e-15	-9.436895709313837e-16	-2.1795569267491236e-15	4.285960926443608e-15	-3.0874012496776137e-15	-7.997075224253095e-16	-7.022160630754118e-15	3.4347524824340784e-15	-4.6247727869541614e-15	-9.384181211766812e-16	1.665334536937809e-16	-2.591783002684712e-15	-2.3678975447083417e-15	-2.8033131371785207e-15	-3.9898639947467364e-17	6.4592417030319176e-15	-1.245846076163019e-15	2.609024107869117e-15	-3.608224830031761e-16	1.751776547567605e-15	2.151057110211251e-15	-2.7807390560492395e-15	2.7512714328992117e-15	1.08246744900953e-15	-7.645438633884973e-16	1.952585122480635e-15	-1.5959455978986423e-16	-5.296875743685916e-16	-3.7470027081099156e-16	-2.869479049170203e-15	-2.965091755038046e-15	5.594249576583194e-16	-2.9662291150075245e-16	1.10980733491604e-15	1.4016565685892605e-15	7.910339050454238e-16	-1.4155343563970744e-15	5.902584301413999e-15	-1.938119803535078e-15	3.85802501057242e-15	-2.1333041163092277e-15	1.5429854727679065e-15	-3.5527136788005005e-15	3.0808688933348114e-15	-1.0922130237655923e-15	1.5413494786366896e-15	2.2040444467706376e-15	2.116589458450806e-16	1.2688738572010153e-15	2.3037127760972006e-15	-7.771561172376088e-16	3.035781449722061e-15	-9.332812300755224e-16	-7.95315237326938e-15	-1.6888589740696753e-16	-4.348609004202851e-15	6.143036237122334e-15	-2.243142692012532e-15	5.474444199087107e-15	-4.669650881733663e-16	-1.8676195291133474e-15	-7.077671781985408e-16	-4.573363039905758e-16
0.0	0.0	0.0	0.0	0.0	0.0	21.093406725547748	41.745064241595486	20.51886770049754	-8.691683276863604e-15	5.5252438754764236e-14	3.3610876862246876e-15	3.7709247070158166e-15	-2.8528449886401256e-15	-1.5789791664023821e-15	-6.2240927724117734e-15	-1.0906446053341473e-14	-3.9829756590684735e-15	-3.4965820955987144e-15	-1.6576317249446549e-15	-4.896424128344678e-15	-5.8876460472251006e-15	-1.5919682271338325e-15	4.745806048313248e-16	1.2283030906507167e-15	4.448668213949534e-16	-2.2563258069263822e-15	-6.040395785336735e-15	-1.1140862301729185e-15	7.179168073309192e-17	-9.398264062130948e-15	1.1837472478847526e-15	-7.941731355877524e-15	-2.680357452129761e-15	6.4701373306336505e-15	2.4589367441084206e-15	2.798879624237218e-15	3.9385269595326964e-15	2.8742777451264965e-15	7.68550003445384e-16	6.148719034506142e-15	-1.464995165060426e-15	1.9656371416338412e-15	-6.442966216415462e-16	-6.0524327110285964e-15	-2.89646658054592e-15	6.8108899938011836e-15	3.150616377227469e-15	-3.0953380588382973e-15	-4.491614483309001e-15	-2.2506975900961413e-15	5.781711975069521e-17	-2.0636966553704347e-15	-2.5784574956234267e-15	1.4324830923154746e-15	2.5595290557317696e-15	8.363628437404779e-15	-1.0713819554993603e-14	-5.978272955201246e-15	-5.176078662357751e-15	-8.919665705566853e-15	6.494475474797341e-16	-3.5270148980948114e-15	6.231276341616876e-15	1.6330363631335818e-15	4.538194168991459e-15	-3.772444708081108e-15	4.0418116788072945e-16	-3.7338570384283914e-16	6.758268513388342e-16	-8.482921314583596e-15	3.3469367148242948e-15	6.025864271114931e-15	8.592032613895161e-16	-1.919536829752894e-15	-1.948537085699262e-15	-5.699002558017309e-15	3.1947161956634496e-16	4.50115918308373e-15	9.398826343254128e-15	2.3821341714455477e-15	5.621687458564126e-15	3.7667791179117805e-15	-5.464317482318751e-15	2.6635352350623507e-15	1.2983938742100255e-15	-7.958562808654344e-15	-4.395599860786571e-15	-1.794023744392862e-16	-3.0562010242700004e-15	2.7416467818522116e-15	1.948455671531148e-15	-1.6437577053453256e-15	6.4684223168300775e-15	-1.0548689073894665e-15	5.965688193292742e-15	1.854100928046471e-15	-3.1210996939166477e-15	-1.1039886637749892e-14	-2.3543124757265856e-16	-5.357705584503937e-15	-6.734358228510777e-15	-4.9542592899667e-16	2.9708821500473434e-15	6.384495629495563e-16	1.8312044122473537e-15	9.851509214067094e-15	3.837352478567019e-15	2.7971433134372075e-15	-3.545481999552852e-16	-7.914787362364345e-16	7.110608029329483e-16	-3.0455583171726472e-15	2.1603590014689304e-15	-2.86269978891967e-15	-1.4841560683220425e-15	-1.8158371643982226e-15	8.950734176907792e-16	-2.136543039410386e-15	4.6420416393600765e-15	1.952408397629906e-15	-1.5075398694714325e-15	-2.5500977616763495e-16	1.6798801926438819e-15	7.499305023885749e-16	3.459554826198948e-15	1.240929310448501e-15	-3.9410667158260492e-16	1.7221128658378132e-15	-3.0095965823932774e-15	-4.620819756686518e-15	3.062974489810201e-15	-2.347471770082233e-15	2.9113179420327775e-15	-2.346424172371864e-15	3.5258566106687185e-15	2.1510571102111839e-16	4.323778388813691e-15	-6.199443163724599e-15	-7.115377103141757e-16	2.9049767363137303e-16	-3.2287541623977663e-16	1.3877787807813488e-17	-2.1875877889288603e-15	6.279957989000884e-15	-5.377642775528094e-15	2.7837929560142393e-16	9.99200722162641e-16	-1.2767564783189322e-15	6.37012499151911e-15	-6.607742970915244e-16	-3.8284738179428974e-15	-4.220448124677809e-15	-3.622102617839572e-15	-9.038915461983648e-16	-6.046915935436408e-16	-3.5000004383460214e-15	-2.9420910152566688e-15	-4.138047453242085e-15	4.38538094726937e-15	-3.0922768194605718e-15	-9.85322934354825e-16	2.3550125010503e-15	-3.1918911957973266e-15	-3.726786667939059e-15	3.880687385109329e-15	-2.9714692363873306e-16	3.30291349825984e-15	2.0613750564816173e-15	-7.318453046086486e-16	-1.5368767629220613e-15	1.0547118733938975e-15	-2.758210326803124e-15	-2.1804252906497073e-15	8.44844204211409e-17	-5.467848396278898e-15	6.591949208711884e-16	-2.7829651478454324e-15	2.4008572907519002e-15	-1.2698175844150185e-15	1.0408340855860924e-16	-2.275957200481576e-15	-2.5191743985706963e-15	-2.7226567094067405e-15	-6.545929580859863e-15	-5.630446909780599e-16	1.424610555243383e-15	1.0269562977782682e-15	1.874131981265472e-15	1.360023205165821e-15	2.409893407682064e-15	9.00833686157674e-16	-4.1515936915977236e-15	-4.6883656263518726e-15	-8.477765764971142e-15	-2.1308314473899218e-16	-1.3877787807814506e-15	-6.202803598389265e-16	3.3976385871461552e-15	-1.6653345369377807e-16
0.0	0.0	0.0	0.0	0.0	20.530154890190623	43.33011003754984	21.093406725547737	6.470353717211443e-14	-1.932690375369816e-14	-3.927209628342747e-17	-5.994341232836254e-15	3.7001901109833545e-16	-1.5512732141079274e-15	1.0100616872803093e-14	9.123470242935684e-15	2.4570481292695616e-15	1.0166220729553571e-15	-8.685528529743189e-16	3.213622946870113e-15	7.67999574950353e-15	-7.773203958798808e-15	-1.5312262828544763e-16	1.2851776483457874e-15	-3.0864887045403422e-15	7.144632491995006e-15	4.3558926834069106e-15	-4.404711472805439e-15	1.4343586972343487e-15	8.776436470401229e-16	-3.238420704389817e-15	5.943122383114572e-15	-1.5860566841018313e-18	6.693454105750674e-16	-2.3851927503353427e-15	-3.2285692569547465e-15	-2.3080715357785522e-15	-7.266527993419993e-15	-3.483943082418976e-15	-1.2404402343826113e-15	-1.3648621467405528e-15	-2.4090508379334387e-15	-2.0993618672659595e-15	1.5353127138039561e-15	-3.0779023624692705e-15	-2.5349782624195275e-15	3.9481591544666e-15	-5.675805751314726e-16	4.605896749960606e-15	3.769035414983337e-15	5.070156243644998e-16	6.195318316246751e-16	-8.00694726419166e-16	6.298590082047279e-15	1.6682512994809769e-15	-3.85425430016638e-15	-3.582586221201908e-17	-1.1510803925069058e-14	8.587461768366216e-15	3.73136652858762e-15	2.090901816756916e-15	1.6068513861828647e-16	-6.1193671171827665e-16	2.85193187841495e-15	-1.616485474823011e-15	1.342977403777719e-15	-6.089022500687098e-16	-2.5683738223737965e-16	-9.973957446217291e-16	2.9845385975917154e-15	-1.6176246605864599e-15	-1.0640212963758271e-15	-4.146608840160759e-15	-1.147010163839896e-14	-1.603884404312057e-15	-3.09805261397827e-15	-1.4610199713288826e-15	-8.834629742924385e-16	-2.4973222150083447e-15	-2.843913383813389e-15	-6.7193481234404024e-15	6.047687937262457e-16	5.8689085446334286e-15	-6.164402667231363e-15	4.108992887854619e-15	2.657693906002208e-15	1.088818552258684e-15	8.174123229033173e-15	1.0022989921326666e-15	-2.3794640851961975e-15	5.1664588171605024e-15	-1.458456591066883e-15	-3.901013263020513e-15	2.635111567342281e-15	-1.1017515520371482e-14	-4.593816113559409e-15	3.153291391365365e-16	1.0155090558791395e-14	5.911691502768562e-16	1.0709473085280417e-14	2.684351611652624e-15	1.0698996544310603e-15	5.521775200504993e-15	6.7894457719140155e-15	-1.1405918644091575e-14	-1.1199572271171383e-15	-3.261960829501196e-15	-5.275137640184881e-15	-6.667977766592369e-15	1.862251319005495e-15	-9.50370762383729e-17	1.8084511505400323e-15	-1.0241141355184193e-15	7.007838228393535e-15	-2.732921697104917e-16	1.5574520436267522e-15	2.3163580412737615e-15	-2.540251319381792e-16	-5.257499336849871e-15	-3.612090409529873e-15	2.7613381621082203e-16	-8.990703997138387e-16	3.316433998636123e-15	-1.5985481923174946e-16	-7.805555049999332e-15	-1.6084497933124e-15	-4.088834662065389e-16	-4.800787719366627e-15	7.606197989361862e-15	1.2985869566162865e-15	3.146823905356616e-15	-8.697958929514673e-16	-3.3797637099780157e-15	-2.6809166976837363e-15	-2.6396050430162874e-15	-6.519895914923807e-15	-4.733550019748432e-16	5.305847108900487e-15	-4.463313806828935e-16	7.006453106619442e-15	-3.3066176522317397e-15	-2.086872564166378e-15	-1.0876716194374579e-15	-3.1595909586057953e-16	2.8491136196899465e-15	-3.556896639570211e-15	5.497306473878018e-15	-3.400058012914545e-15	-1.3766137575832956e-15	3.566591466608314e-15	2.642681676451619e-15	-2.490001759115669e-15	4.9069477980232176e-17	4.887538366715721e-15	-6.106226635438359e-16	1.0385872254057872e-15	3.4907741291977132e-15	4.357625371653734e-15	-1.6430448795384983e-15	4.958222636792657e-15	-1.2229509490709596e-15	-1.6229922663546065e-15	7.686554432966161e-15	2.5945878942405484e-15	4.718447854656917e-16	1.8249290967276003e-15	-1.826380713594391e-15	9.553772114116627e-16	3.0910114635205087e-16	2.246394344208198e-15	-2.9046208311206646e-15	6.760810718583647e-15	-2.390576097941576e-15	2.8561805405307828e-15	3.3306690738754696e-15	-1.3461454173580189e-15	3.195232745343265e-15	-5.811289638390323e-16	4.6673993179482744e-17	1.3943280049418677e-15	3.9302829888815886e-17	3.5899221381287795e-15	3.683070027022563e-15	5.5581997475634945e-15	3.8857805861880494e-16	9.635969608008438e-16	2.1052829834682577e-16	2.1063065298799424e-15	-5.0203601821737805e-15	-2.9837243786801082e-15	-4.0845353368529695e-16	5.5511151231256607e-17	4.07207631336622e-15	4.940492459581942e-15	6.359107894064921e-15	3.1931547371747343e-15	6.258288840195074e-15	2.8769398178791453e-15	1.5681900222830334e-15	-2.0539125955565408e-15
0.0	0.0	0.0	0.0	20.947451275817752	40.83779331870444	20.530154890190648	-9.267083821669167e-14	7.653054186053233e-15	3.791816324947897e-15	8.865145828161516e-15	3.8638363392287535e-15	6.986707927433702e-15	-2.8613455411266504e-16	-7.247315198171337e-17	-7.528288989103894e-15	-1.1906865676583141e-14	-4.174015593520661e-15	-3.893343709305977e-15	-2.2279455604459646e-15	4.284173035498293e-15	-3.16667266902033e-15	3.9992621315231214e-15	1.4579426881193693e-15	-1.935665944698724e-15	9.070301662222292e-16	-1.0125973629743687e-15	-3.5307374667769533e-15	4.0728400168371215e-15	4.076427546498076e-15	6.755256764557693e-16	4.4451358539917484e-15	-6.274360411336103e-15	-3.559803807884405e-15	8.514006901735386e-17	6.1846747021117e-16	-6.277364082538596e-15	-5.716058318155557e-15	4.417956322868696e-15	4.287313610576414e-15	8.487063073610039e-16	5.252629848419034e-15	-9.081354923395362e-16	8.829624066596648e-15	5.520754726420822e-15	3.0645551576791746e-16	8.750037325348618e-16	-4.791542176623175e-15	-3.047863852959581e-15	-2.657326533076172e-16	-2.3444758320950782e-15	4.3980029512182966e-15	-2.5836721733389465e-15	-9.578219253913075e-16	-7.122152649438335e-15	-1.1749913690002773e-15	1.6613589403264587e-15	-8.100796810439285e-15	4.301672546420449e-15	1.1092506892496673e-16	7.329746960758843e-16	-1.2215805821477743e-15	-6.200321740868581e-15	-3.117373940119857e-15	-2.4327619897676715e-15	-1.1235859008962282e-15	-2.207097995613905e-15	7.584648991706209e-16	4.214259464790812e-15	7.943844949667966e-15	-5.0958399489845455e-15	-3.0627896949719653e-15	5.826109937275799e-15	5.5667948321882345e-15	1.2102854098011043e-14	5.4838584787342816e-15	5.343452720033966e-15	-9.14204550154436e-16	1.6749651900777734e-15	1.6400207922224922e-15	-4.389739763545563e-15	2.4977244507518916e-15	-9.075539806602931e-16	-5.149693158776456e-15	4.815180979996389e-15	-2.206440516368928e-15	-2.9335011392988883e-15	7.9702143801019295e-16	-1.9868380071075225e-15	-3.883157940462126e-15	1.7210359958615925e-15	-5.564123994052426e-15	-7.920019194679662e-16	2.8146218913456433e-15	5.490569701130228e-15	1.610412723864713e-15	-1.9647313363568854e-15	3.3523813341859736e-16	-7.812766368534532e-15	4.593739088767066e-15	2.204661890309379e-15	-7.492968962623748e-15	-3.287013374777931e-15	5.559425463566845e-16	-1.1950762157869316e-14	1.9760838433070797e-15	-3.107534291758541e-15	4.8849446964635594e-15	-1.3661021217321552e-15	4.936604422498248e-16	5.881033397023965e-16	-4.4719494857179225e-16	-3.3605150761170496e-15	-2.14323789243586e-15	-3.876973174836394e-15	6.613220802967555e-16	3.2758466626766847e-15	2.9405060432540387e-15	4.711290607312112e-15	9.01951237291015e-15	6.271183050164664e-15	5.028762539758617e-17	3.99398765504465e-15	6.745562892606268e-16	5.1780495850851574e-15	1.5323378566233578e-15	3.998985994519579e-15	-5.580418465224169e-15	2.685284928626932e-15	-4.020535887543578e-15	9.069568130832527e-17	1.7151444897365685e-15	4.971996568128052e-15	5.686113598534216e-15	6.338800790131203e-15	-2.2867208070263806e-15	1.3409675261725716e-15	-6.923367887664538e-15	-6.708045079625185e-15	-5.646391402884358e-16	-1.5923809218966108e-16	8.193507482493711e-15	3.954735412592336e-15	6.184412086820581e-16	-6.206735111732732e-16	-6.601803620595273e-15	7.300764245675623e-15	-6.063270091301762e-15	-3.7894124469340756e-16	-3.644352028065162e-15	1.3557217486553282e-15	3.2926702342008374e-16	1.4902558952756379e-15	5.537511871316044e-15	-1.7372183101017062e-15	-2.044252522181182e-15	-4.790377758412373e-15	6.559330858754904e-16	-3.5011683998542705e-15	3.569668892099165e-15	-3.974732770540944e-15	-7.043068004073407e-15	1.7131824561905273e-15	-5.041646788022398e-15	-2.913961141350386e-15	-2.4104043950542747e-15	1.536333736169143e-15	-2.5223124368433073e-15	-1.4472748995074848e-15	-5.041453357706413e-15	-7.368233539523405e-15	-4.9724485824499715e-17	-3.101852361684918e-15	-1.4948662559599204e-16	-1.8525296049355534e-15	-2.3538553199277147e-15	1.964269009991521e-15	-1.752999120192011e-15	-8.732094552409798e-17	1.9477346430853543e-15	-3.0453248798674614e-15	-3.687843133983795e-17	-2.30272387986671e-15	-6.022639378073928e-16	-1.5273729281217925e-15	2.80278059627312e-16	5.22431270108209e-16	1.1699261620809643e-15	-1.5810555992427244e-15	2.604345201599116e-16	-6.970984593982788e-16	-5.561387062291323e-17	2.270902870158804e-16	-3.1224651100614764e-15	-2.2401784135999647e-15	-8.54445348281914e-15	-3.254050925288314e-15	-4.4049079975491665e-15	-2.518610650258935e-15	-1.459351182897158e-15
0.0	0.0	0.0	20.26439563899345	43.3762429519518	20.947451275817784	9.011493797624588e-14	-2.4196036118286554e-14	8.647583221677364e-15	-4.72364896187563e-15	-8.394329776779803e-15	-6.907894995847625e-15	-1.0814650422039487e-14	-1.8432124481168416e-14	2.4853562340943783e-15	6.911985642124732e-15	3.4635427658942485e-15	2.3983867884268426e-15	-1.5731282937609836e-15	3.0750106503576704e-15	2.3974373856720076e-15	-3.958272675852569e-15	-5.592223464883884e-16	-2.5598081474793354e-15	4.0164526329565666e-15	-3.058471483619371e-15	1.3526689757164959e-15	-2.752635175537411e-15	-1.7286574161066189e-15	-4.16676041992946e-16	-4.1648084845043226e-15	3.7437463028004965e-15	-2.2334413177130295e-15	-1.839152390712094e-15	-1.2146563745164061e-15	6.4850288287161555e-15	6.5925617758757244e-15	4.758221341008932e-15	5.039132561999781e-15	-1.184228040991764e-15	-5.625605062515301e-15	-4.230037517844975e-15	-4.349268995804855e-15	-6.724906942050691e-15	-5.168585149776675e-15	-5.332927603311014e-15	4.356860255360959e-15	-1.2670269627008355e-15	-1.2902689525793972e-15	2.7075340822528105e-15	-3.5488668819169586e-15	-3.593009932872894e-15	-5.45942660531179e-16	3.682374315264452e-16	3.2748109106900646e-15	6.609162331609984e-15	4.9533708394309734e-15	2.0396480670370336e-15	6.2990422889326865e-15	4.2069911756830497e-16	-1.0623480808062742e-15	4.152739943270686e-15	-1.0967124507387986e-15	7.380914606233391e-15	2.701992551428097e-15	2.10701938406867e-15	1.5485785623818175e-15	-9.166139473561828e-16	-8.462418595946714e-15	3.995460544755548e-15	-2.276491501437902e-15	3.250342733072212e-15	3.223187156997555e-15	-3.621555277277608e-15	-7.50976531823046e-15	-6.736689503961749e-15	-3.3093146544401277e-15	1.879112014497522e-16	3.349078715830427e-15	1.0998598640200849e-16	-3.1078593513626824e-15	4.151523094622965e-15	5.4154932474330474e-17	-3.5331509288880146e-15	2.7182403329493175e-15	-2.00639565863725e-15	7.234865187884337e-16	-6.93323139903708e-16	-2.2455708561702e-15	-1.9060667789663753e-15	3.5264849189920093e-15	1.2227025340853582e-15	2.4233839228105375e-15	-1.039175227280611e-15	3.0547366278538998e-15	-1.298065791135234e-15	-2.585260878400559e-15	1.1473729155737915e-16	-6.6990951947072265e-15	-4.88351609420357e-15	2.4805961979039745e-15	-2.7636603697749226e-15	8.242441785837811e-15	7.106619019262327e-15	-1.2908627830617036e-16	1.0058615674158725e-14	7.594013973720958e-16	2.724580609260467e-15	2.6614506225692243e-15	-3.208804620329994e-17	1.2771969405342837e-15	-3.5608540464121095e-15	4.872861495488116e-15	6.8795632581974366e-15	-4.143854495728587e-15	5.775807428164345e-15	2.8920328559324388e-15	-6.433420729802026e-15	-8.771775219057274e-15	-1.1198211612868555e-15	-5.181231861327498e-15	-7.464080223019335e-15	-2.810864737524077e-16	-4.3784976303290024e-15	1.5565577240422933e-15	-2.5408864243880644e-15	2.9952179997912783e-16	-6.5300857298609494e-15	-8.298389353288829e-16	6.930655485010034e-16	4.1660536431439386e-17	2.3155391435418296e-17	-3.931900905401954e-15	9.078151542216817e-17	-7.15454014197671e-15	-5.857443256681132e-15	6.854422035954346e-16	5.011956681216923e-16	2.4705766919059674e-15	1.378510382972003e-15	-6.846796040220911e-15	-1.1501034574884837e-15	-1.0269562977782678e-15	-4.209222229137476e-15	-3.1372668337725556e-16	-2.211372820066361e-15	8.185614003916546e-15	-5.680053107614252e-15	3.0979311437712963e-15	1.2437967322753685e-15	6.33195592582409e-15	-8.10087007395374e-15	-5.0094275808979125e-15	1.986379601699325e-15	-2.4061291036541213e-15	2.319622012633637e-15	-2.1084352060780176e-15	1.8596235662471333e-15	-1.7003810107863557e-15	5.4048005092698245e-15	2.564885447196965e-16	3.383015968798388e-16	3.962457147203393e-15	1.8318679906315114e-15	2.1945789232199185e-15	4.996003610813231e-16	7.133261345066268e-15	-4.612724880231593e-15	4.4593761247706405e-15	4.597855967204343e-15	1.0046339216365901e-14	7.070732888081475e-15	4.613337759268788e-15	3.850442614790181e-15	1.7902346272080716e-15	-9.929225149010324e-16	5.079270337660091e-15	-3.1155633628543444e-15	-7.4940054162198175e-16	1.6098233857064774e-15	-4.468647674116258e-15	-4.526048872318078e-16	-1.4521955379495569e-15	2.8707515655268424e-15	-3.060734026967006e-15	2.0367106425620928e-16	-4.1052491574108785e-16	7.389922007661213e-16	9.837800917359006e-16	5.819301891741619e-17	2.026157019940911e-15	1.3600232051658174e-15	-6.0697473818752375e-16	1.1102230246251431e-16	2.0733144361263397e-15	-1.9766915180832016e-15	3.396638237565264e-15	3.5089429979135284e-15	-3.598412322350758e-16	-7.147060721024463e-16
0.0	0.0	20.80159094642749	45.89929145758404	20.264395638993513	-1.1403051581484334e-13	-3.8024723216784556e-14	-8.523236190468975e-15	-8.498148314014327e-16	2.454714283374422e-15	8.607107402261118e-15	1.0182569265677811e-14	9.917328560129998e-15	-3.018936589571342e-15	7.659898812446073e-15	-6.729021319011288e-15	2.335974429558238e-16	4.813177691964578e-15	-1.7749416750349618e-15	3.448112525911262e-15	1.7668807926368929e-15	1.5079471098280227e-15	1.7059702980460074e-15	-4.401820161939833e-15	9.6532089521175e-15	-4.765050251355325e-15	4.202567571336497e-16	-5.891859204151774e-16	-1.3189918815657438e-15	2.3693329595656954e-15	-4.21329797141157e-16	4.981400482969863e-16	2.1355650420340895e-16	-1.2373211098495007e-15	4.3252912157104216e-15	2.07367610483337e-15	-5.7564619835956675e-15	-6.479034587286983e-15	3.959441111074954e-15	8.216914054159873e-16	2.668023052125835e-15	4.629398587751245e-15	1.63397362195668e-15	3.799259051970881e-15	4.586920889603113e-15	1.954519912105742e-15	4.398547833376433e-15	-3.424751436834642e-15	4.320634958047487e-15	4.582452434045932e-15	3.07916442077698e-16	-2.14311986682144e-15	5.8998242262100374e-15	-2.539429548480681e-15	6.35299007566152e-15	-2.0869855210643596e-15	-5.8240263140488585e-15	-3.425416279736518e-15	-1.0141795770792578e-15	-5.599880163636704e-16	-2.5912926785389293e-15	1.3641431865467398e-15	-6.439086596820591e-15	1.2088807807029895e-15	-5.497131146204099e-15	-1.47167039578656e-16	9.169535646304551e-16	6.183136574404398e-16	1.7036879271305317e-15	1.0630731364846803e-14	-4.996113969313031e-15	-6.63192584919922e-15	-5.049037898868431e-16	2.3999794699644043e-15	1.4074233384230472e-15	6.30673840216556e-15	-2.4655046382161617e-15	-5.363636985141083e-16	-3.734538978008316e-15	2.3791913118157607e-15	-1.8453720897766903e-15	-3.504126534761835e-16	4.071272838936167e-16	-3.3431553349215235e-15	1.7072219334526263e-15	1.9372334132154123e-15	-6.076159759618301e-16	3.245052194359287e-15	1.6207252253020147e-15	-1.1927243657296628e-15	-8.2562036848708935e-16	3.4397182219867156e-15	-7.56131962776837e-15	-1.4057755400182104e-15	2.3651460295485954e-15	2.750938654039699e-16	9.962804295391197e-16	5.9071619120431616e-15	4.229024198921742e-15	1.0732984373624952e-15	3.1354596925779146e-16	-4.75741280453679e-15	-3.4201411929144937e-15	-2.9581121567068925e-15	-4.804106237644318e-15	1.4943240155233679e-15	-4.337071744518876e-15	-6.123166740475169e-16	2.6186764862878742e-15	-1.180015704653893e-15	5.146299732127156e-15	-2.4169226752865065e-15	1.2256123484387703e-15	-5.532380632548487e-16	-1.3368348095422736e-14	3.9464436595973374e-16	-9.57744997961877e-16	-2.682345651197654e-15	-1.8890509176174973e-15	5.773853552306476e-15	-1.9291170662596565e-15	4.081611368220792e-15	4.535870063076333e-15	-2.1380010791762425e-15	-5.76289050754072e-16	-2.0423801941880774e-15	3.656043027424521e-15	5.6609095292639675e-15	5.0256788774699395e-15	4.701289803184302e-15	-7.382078749456823e-16	-1.717754372088551e-15	-2.077461347011776e-15	9.836642585409521e-15	2.0151677749853867e-15	-5.704165196815361e-16	-1.91261662912729e-15	6.132656235157196e-15	2.18628323338198e-15	-2.2514450013247896e-16	-1.104473448605663e-15	3.097826921618492e-15	4.255654385752613e-15	-4.344296563330049e-15	4.554972227971978e-15	-2.903070841420618e-15	3.701802826587862e-15	3.1188663015270525e-15	3.773512820220345e-15	-5.755627070146586e-15	5.451204191974795e-15	-2.1072393965418105e-15	3.089687441037386e-15	8.689774086562962e-16	1.782735145294612e-15	5.3054789037059516e-15	2.4611147492839993e-16	5.3089816608626386e-15	-6.454375637089264e-16	-2.8655233214788727e-15	-4.695752261669156e-15	-8.995293782750544e-16	5.270442751320455e-16	1.9992981649423985e-16	-3.641574422246891e-15	-7.0970713914198e-15	1.8901549753167711e-16	3.4399105659382e-15	3.236763916695168e-15	-5.963450818713365e-15	-8.924251307678961e-15	-8.329175636729374e-15	-1.4612587918110365e-15	-4.607639746114789e-16	-7.641482796911511e-16	-3.7005560728390325e-15	8.151841696982724e-16	-4.269355726289783e-15	8.17782486601691e-16	2.0744327732448487e-15	-1.3513310333647566e-15	4.6728499825562645e-15	6.301371888351752e-16	3.772178928288712e-15	-3.27193356629073e-15	1.8368938890611733e-15	-6.914093265812081e-16	-1.787346590208501e-15	2.371117780725314e-17	-2.501502085167688e-15	2.0543951341694215e-17	1.099801955911991e-15	1.5186748386936872e-15	1.3338302588435745e-15	1.222158542238072e-15	2.065124171140601e-15	2.7569497179841804e-15	3.209820282741687e-15	-2.338146910226945e-15	-7.058800030411488e-16
0.0	10.304093451658106	54.410890054491915	20.801590946427385	1.860386752839624e-13	-5.455483688373716e-14	-4.326681581549872e-15	9.237303545878157e-16	-7.257343261989128e-16	-8.213039272912597e-15	-2.592823300360194e-15	-7.619259044423819e-15	3.965660134402484e-15	-4.063585363500666e-15	6.5521154899873945e-15	-9.466207010364156e-17	2.6339894832674174e-15	-7.70913973568419e-16	-6.2123300879026986e-15	-1.8415997243836297e-15	9.714246773130087e-16	-3.3647221202014325e-15	1.4560645078120377e-15	-6.1681561575339785e-15	6.371881593576996e-15	-2.9993957061653402e-15	1.400242900763856e-15	2.7481070369829026e-15	6.024596713059718e-16	2.348186688469968e-15	1.8342931023162793e-15	-7.345208676132293e-16	2.7888400862833195e-15	-2.8796563454177024e-15	1.3188812600203219e-15	1.4605837355376938e-15	-1.1817067556356223e-15	-8.572981502574455e-15	2.0855071279461454e-15	-1.497739458355849e-15	-2.000461227321063e-15	4.72944303240854e-15	-4.971267449653818e-15	3.5801914800298206e-15	-6.341515236930581e-15	6.867503251439178e-16	-2.1948480367714255e-15	-4.8341277160225364e-15	1.2544555531736388e-15	1.3153321770321294e-15	3.4623470450610855e-15	-5.047598804371213e-15	5.2065896126410126e-15	-3.848895762519154e-15	1.1769036436672248e-15	-6.8570829357620105e-15	-3.2425738037063875e-15	4.480876912894327e-15	-2.9083667954799346e-16	-5.36038580416414e-16	1.89187535846542e-15	2.4267923309580955e-16	-5.330673037262949e-15	2.027439708903634e-15	-2.0152508400804047e-15	1.556558532271101e-15	1.8643557349125879e-16	-2.1111213823434123e-15	-7.403227833073326e-15	3.1531509732873997e-15	-3.656900704141572e-15	1.4445098689327123e-15	2.2406339062206332e-15	3.858108763098469e-16	-1.5970627655468219e-15	4.089887691216002e-15	-2.735472350950657e-16	1.0346168497729157e-14	-4.605012837779727e-15	4.096142479649476e-15	-7.211012312752144e-15	2.60648485159898e-15	1.826450112996997e-15	-2.026338675807263e-15	2.8649070510161274e-15	-1.0777496397167254e-15	-5.746039259663519e-15	3.0591856657340315e-16	-1.6839517470311527e-15	-1.4469950799062279e-15	-7.487565943981249e-17	6.911796507024021e-15	-1.0032161028830934e-15	1.1966600990699679e-15	1.6069415468326366e-15	-3.5806831515199116e-15	-2.6279498983463307e-15	-3.096538334263794e-15	-2.6306980691884517e-15	1.833451387348669e-15	1.668515552246703e-15	6.749088963292936e-15	-2.8366099995728063e-15	4.504929947525216e-15	-1.141221997253067e-15	9.435192680746961e-16	-3.13434621065013e-15	-3.243728589177309e-15	1.3115826728053146e-16	-2.901792181307145e-15	-5.218627508736494e-16	-4.756087873738881e-15	7.875015438133255e-15	8.566846112007733e-15	-5.567062974339625e-15	1.1294465435868047e-14	3.4933070952980235e-15	1.0282002543674994e-16	-5.3644874082546265e-15	7.266452609146187e-15	1.311463984265689e-15	1.6712547602374426e-15	-2.736590345833455e-15	-1.7625147918662446e-15	2.730597214937855e-15	7.058466270338429e-16	-1.4430569545958267e-15	-6.185353088347245e-15	-3.870224712409403e-15	-2.311418531416967e-15	1.5453990603576478e-15	8.849541377970849e-16	-2.340881895654373e-15	-1.6063128849428527e-15	2.5669624177210414e-15	-5.571630413412503e-15	1.6654304447213424e-15	1.5648747821804368e-15	-1.1821119534127596e-15	-3.708915094398868e-15	2.4612991672124568e-15	2.24297939958443e-15	7.30119252888954e-15	-6.412117515409921e-15	6.178195216323421e-15	-3.039767635249415e-15	-4.111927192284757e-15	2.6602115503068247e-15	-1.0047631057639146e-15	-4.576571923084639e-15	3.336743729046643e-15	-9.80800272221612e-16	9.292167122314772e-16	-4.48373035510998e-16	-3.225285736000212e-15	-1.1575614505862092e-15	-8.941115037046016e-15	2.266370706765634e-15	-4.03257149885147e-16	3.280252061271773e-15	1.2712726263481966e-15	3.1800824156742997e-16	-7.458416034761096e-16	1.9523512698206845e-15	7.752168306975993e-16	5.666182182868919e-15	-2.596399546564934e-15	-8.404502924845474e-16	-6.6652249904391105e-15	2.3570612867522126e-15	7.384648838217889e-15	-3.4533512835902707e-16	3.309897418713612e-15	-1.153839813211057e-15	3.9321172321734615e-16	1.4649908361642802e-15	2.212859059543682e-15	-5.961686245514907e-16	-7.256451447598947e-16	1.4692556049197158e-15	-2.6081717419890315e-15	-5.384293793016756e-16	-2.6969943168210314e-15	4.1167812429281046e-16	-1.9871326824671316e-15	-7.400973385916755e-16	4.536690743037012e-15	6.523159778000379e-16	-2.95904123218633e-18	2.1658925417351346e-16	-1.6558715375799256e-15	4.0540999486686583e-16	-3.277743584962416e-15	2.6120311768582137e-15	-5.717067977068024e-15	-1.504480058768365e-15	-2.1708953440342862e-15	2.8612699986380782e-15	-2.2416573348137253e-16	9.653916340522294e-16
1.0377331147938215e-9	2.78384376408878	10.304093451658137	-3.415843996545932e-14	3.2515656833709285e-14	2.2065682614424994e-15	-1.3947176746853533e-15	-3.8857805861880495e-15	-9.0205620750794e-16	2.4424906541753456e-15	4.565792188770957e-15	3.747002708109905e-16	-4.579669976578773e-16	-2.5014712523585562e-15	-1.7277845820729007e-15	-3.1641356201816973e-15	-4.760081218080361e-15	-3.0114799542957383e-15	-1.0963452368173425e-15	1.110223024625157e-15	3.943134881112533e-15	2.317590563905015e-15	6.106226635438364e-16	-1.55431223447522e-15	-8.326672684688677e-17	-2.112893193739752e-15	-4.2188474935755964e-15	-4.170275236248246e-15	-2.0400348077487255e-15	-4.0245584642661944e-16	6.245004513516508e-16	1.7208456881689932e-15	1.8470468210463057e-15	-8.326672684688677e-17	-5.023759186428835e-15	-3.0531133177191815e-16	1.937339177970899e-14	2.2509771824275055e-14	1.0214051826551443e-14	-6.3560268159790236e-15	-9.32066923642339e-15	-1.9984014443252826e-15	-5.551115123125786e-15	-5.703770789011745e-15	-1.3392065234540955e-15	6.855627177060344e-15	4.95090080043781e-15	5.551115123125785e-17	-5.8286708792820734e-15	-1.4044321261508235e-14	-8.354428260304305e-15	-4.579669976578773e-16	-2.2759572004815713e-15	-3.4694469519536158e-15	7.938094626069872e-15	1.3267165144270625e-14	6.938893903907231e-15	-2.664535259100377e-15	1.6306400674181992e-16	1.3322676295501884e-15	2.622901895676933e-15	1.9539925233402765e-14	2.908784324517911e-14	1.5071277559286506e-14	-2.9698465908722945e-15	-4.888450755302643e-15	4.024558464266195e-16	4.247253590494717e-15	5.176414852314794e-15	3.878841692284142e-15	7.632783294297954e-17	1.2559397966072087e-15	1.0408340855860847e-15	2.248201624865943e-15	-5.842548667089889e-15	-1.8304802118507278e-14	-1.8641338472846775e-14	-1.7735812818386882e-14	-8.52096171399808e-15	1.548761119352094e-14	1.440514374451141e-14	6.5503158452884275e-15	4.329869796038112e-15	-8.326672684688676e-16	-2.275957200481572e-15	4.0661918276896374e-15	5.9154070530809146e-15	4.718447854656918e-15	8.326672684688677e-15	1.0186296250935814e-14	5.342948306008569e-16	-1.493943857511227e-14	-1.4849232954361475e-14	2.147587663259288e-15	8.076872504148017e-15	4.135580766728709e-15	3.677613769070832e-15	3.60822483003176e-16	-4.607425552194402e-15	-8.826273045769998e-15	-8.298917109073048e-15	-1.5820678100908487e-15	-1.4571677198205187e-15	8.604228440844965e-16	7.632783294297953e-16	9.992007221626413e-16	8.881784197001258e-16	2.636779683484748e-16	1.3600232051658172e-15	2.4008572907519022e-15	1.7208456881689932e-15	-1.0574874309554619e-14	-2.8144153674247725e-14	-2.4924506902834777e-14	-1.0963452368173424e-14	-8.992806499463771e-15	6.938893903907231e-18	9.04831765069503e-15	3.747002708109905e-15	-5.6621374255883e-15	-1.809663530139006e-14	-7.271960811294778e-15	1.1341622085936368e-14	7.799316747991728e-15	-7.105427357601005e-15	-6.9527716917150444e-15	1.5543122344752197e-15	4.1078251911130816e-15	4.7904388789099536e-15	8.465450562766822e-16	-6.522560269672796e-16	4.371503159461556e-16	2.7485609274680035e-15	2.1510571102112416e-15	1.0269562977782702e-15	-5.051514762044465e-15	-8.569533971325428e-16	-8.326672684688764e-17	-6.453171330633693e-16	-2.6367796834847433e-16	1.4988010832439615e-15	-2.8821348159533097e-15	-7.410738689372928e-15	-1.315614284180811e-14	-1.1199449090942345e-14	-1.942890293094021e-15	1.2906342661267453e-15	2.0816681711721498e-16	-2.775557561562816e-17	-1.026956297778272e-15	6.190146400316248e-16	1.2073675392798581e-15	-1.3481268525484142e-15	-1.5820678100908467e-15	-1.8375024588825428e-17	2.5535129566378604e-15	4.163336342344318e-16	-1.0963452368173425e-15	-2.9066684297602575e-15	-2.9000665546659056e-15	-3.941291737419307e-15	-2.7804686866091866e-15	-2.281085436208327e-15	-1.4988010832439635e-15	-8.248235904505599e-17	2.386979502944088e-15	-1.9428902930940222e-16	2.065412965447232e-15	-2.950726501187048e-15	-7.102744151626584e-15	-5.649468747957131e-15	-2.4910629115026922e-15	1.7554861215396105e-15	1.5265566588595626e-16	-3.573473824977046e-15	-3.0082290520647284e-15	-1.6965595595053187e-15	2.9054449483093828e-15	5.6066262743570405e-15	3.3861802251067318e-15	-4.1633363423443203e-16	2.4073398027600727e-15	6.053164052924528e-15	1.0364505823045237e-14	7.688294445529212e-15	-3.875927857545672e-15	-9.24848426955812e-15	-4.825437343032602e-15	3.945075500682559e-16	1.3045120539345568e-15	-1.8464260309256733e-15	-1.9121261003449114e-15	-1.7581014923033226e-15	-7.894058678483364e-16	2.8641565887518704e-15	6.872955803244825e-15	-2.314098893987394e-15	-7.248694858327898e-15	-2.2065682614425026e-15	2.4980018054066313e-16
-0.024082056438637357	-6.564513626153293e-8	-2.4470251654326357e-7	2.788390577332182e-15	4.341200906311103e-15	6.435704464802977e-15	9.386225129873465e-15	7.525421232642496e-15	-1.1608861025814918e-15	-9.6768074161866e-15	-7.844164694556927e-15	8.265401691073742e-17	6.713929003164024e-16	2.723377631943209e-15	5.754179106040497e-15	1.504793611265219e-14	1.652355344410155e-14	-6.247278234692327e-15	-1.0618883701428804e-14	1.4288720499273719e-15	6.283433690657751e-15	1.153287140124601e-14	1.834556260280844e-14	1.6868805884109526e-14	2.6075174425499208e-14	4.0230637464634676e-14	3.3465740636964235e-14	1.2239182585239555e-14	8.296625459101724e-15	1.2696592924142585e-14	2.015873748184388e-15	-1.0588783297640342e-14	-1.0545040344652151e-14	2.119408481825661e-15	1.2015663282945924e-14	2.5749012251791544e-14	4.3394900579841896e-14	2.7322407679011017e-14	6.138863144904596e-15	-9.266168905429191e-15	-2.4492185312364952e-14	-2.19390543799624e-14	-7.996784682446395e-15	-8.638088535434878e-15	-1.4403257137803847e-14	-8.855084011089058e-15	3.635736264258975e-16	-7.155818840627616e-15	-1.99889678273183e-14	-1.2046147565206203e-14	5.7851464576914526e-15	2.2701731160234526e-15	-1.2135152561636368e-15	1.2201069234992506e-14	1.8309405488781934e-14	7.603714010813962e-15	1.4204065167649604e-16	-6.5466659624669955e-15	-6.9478903005386564e-15	1.0895133910309046e-14	1.2003283435303333e-14	-9.371397363904897e-15	-1.0728785969207813e-14	4.360433752320584e-15	8.817430615101927e-15	8.856549094590212e-15	1.1522044849179408e-14	-3.903487317406836e-15	-1.833128770486027e-14	-7.971906569172967e-15	-4.672326947723202e-15	-1.6827805463333486e-14	-2.2696345355476838e-14	-1.0467023646783583e-14	5.0037608582092184e-15	-8.300815987585582e-15	-2.178938993119987e-14	-1.612053118165648e-14	-6.0723041751274986e-15	5.0663879430382964e-15	1.2175917370459562e-14	-3.3378862196013757e-15	-1.2007273626778345e-14	-3.816139514449119e-15	-4.1582115046466265e-15	-1.7074331593637988e-14	-1.9883552346193998e-14	-6.899017773240731e-15	-4.77537067406979e-15	-8.10013372385122e-15	4.85045405244269e-15	1.927104405199669e-14	1.8894681710105565e-14	5.8079395408835995e-15	-3.925071803519584e-15	-5.477750830287617e-15	5.752597188151229e-16	5.29082609792806e-15	2.002982250012018e-15	-4.076141544099173e-15	-2.5741272518355543e-15	6.221290009771788e-15	7.085847324551215e-15	-3.532550918547284e-15	-4.190256072535214e-15	8.31515588905653e-15	4.196230986986787e-15	-1.4097597795849604e-14	-1.5850077515234017e-14	-6.9676593483095455e-15	-3.485244696293648e-15	1.20065663331039e-15	3.1340120538064943e-15	-4.368457414014493e-15	-9.943016649690919e-15	-3.717999207037724e-15	8.87337902175071e-15	1.380302000164503e-14	1.0899099482792523e-14	8.743629454810378e-15	2.8099003272767556e-15	-2.697098240986324e-15	-4.04120633314494e-15	2.3203459799587657e-15	6.7383770925968735e-15	2.698846199201463e-15	-2.334171575783747e-15	-2.8668253063253705e-15	1.7218525251988337e-15	5.445327977133294e-15	1.6685559240667756e-15	-3.800519780098473e-15	5.311404695139158e-15	1.8232655583981602e-14	1.802317416044142e-14	1.4201779052185147e-14	7.495474232483625e-15	-2.6704528832592214e-17	-1.2303510764245118e-15	2.5243176217272563e-15	1.5793760801818671e-15	-1.5081396027579096e-15	5.793345852777621e-16	1.1989737047500395e-15	-1.7033278103386201e-15	-1.7872388727592584e-15	-2.131893750263198e-15	-1.786894680370621e-15	3.309779625613576e-15	5.38764477039442e-15	-1.907769147710912e-16	-1.5551845066187439e-15	7.599751708221011e-16	2.204989236339028e-15	2.5986810073578773e-15	4.952198800537801e-15	4.7573775137837245e-15	1.7173560082999091e-16	-1.1916555885096165e-15	2.7475738084757266e-15	3.603643330936036e-15	-2.4734609084297337e-15	-8.004855337410872e-15	-1.025928662872717e-14	-2.284654448617115e-15	3.1218874272204995e-15	-5.190663601569173e-15	-2.239740901130978e-15	7.015073595440232e-15	1.264404978958842e-14	1.2666984463188159e-14	-4.278754701082636e-15	-1.4130307780098859e-14	-1.3448924206667408e-14	-7.50388936962e-15	-3.767653795136161e-15	-1.03132001761617e-15	1.896321514181839e-15	1.688105544735404e-15	-1.8147298288552925e-15	-3.897627917092734e-15	5.254253451009929e-16	3.080896245071089e-15	-7.759653558620006e-16	-1.4973448052902834e-15	5.575359826900296e-15	9.261418510619122e-15	3.0172911311728823e-15	-1.6783372360003706e-15	7.432284087996503e-16	1.1314693440768694e-15	-1.0720558486188093e-15	-7.899656219134008e-16	-3.387665706976452e-16	1.2642747650034559e-15	1.803477936265871e-15	1.5635890079724036e-15	2.8216994244997432e-15	-8.88411495028311e-16	-5.331000047540991e-15


==> DRAFTFILES/RLanczos/matrixH/srht4096.txt <==
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.44329210682012
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.45909042481169	20.079786324028458
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.34757309487756	21.093635620737146	-0.07890814758284691
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.877425817388364	20.714905652303877	-0.4436984897789415	-0.2729967029022282
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.83837824743677	21.964314105397364	0.846463391036874	-0.4976334845704501	0.18905203942700868
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.2784069324741	18.77352885864921	-0.8585460085976941	-0.10257851419011438	0.196193593190002	-0.35483138944498255
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.100767524747916	22.01892447742647	-0.03804483854757637	0.695391738744139	0.1522710729312257	0.5600939460531378	0.6915890490126971
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.958144768271175	20.672309039324773	-0.013598004656299425	-0.965732006498884	-0.562791933650932	-0.6392974822954158	0.11352669203161654	-0.8803774690660026
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.25486317780471	21.948022781374085	-0.2321803408650273	-0.14723247994746214	0.27263248714884775	0.11920664018853169	-0.42576566605207333	0.5775466446064708	0.1625547806425437
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.12102162180531	19.85819880623636	0.8776242285884673	0.9635410091732546	0.70282793260917	-0.19951018675907836	0.6296835612605565	0.0011551678043098365	0.714256188912665	0.09339785299237087
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.129109190767714	22.047018222189884	-0.2988980083736052	0.853118067715032	-0.7321695871932231	-0.3129674070009207	-0.04793346757869757	0.43444707651654635	-0.28296767691922436	-0.0707686544512766	-0.49577617112195904
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.60352643041961	19.851643188156014	-0.5833770816780928	-0.796387076506451	-0.168307031564353	0.08653778853231338	-0.14006455681660526	-0.08115120653621713	-0.9742142171466122	0.09168150789420455	0.48321749247037143	0.3570010647377612
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.83615441028366	19.068260070784355	0.3518426023316326	0.4166237865255163	0.411121579023485	0.06427228164950513	0.014208482607760926	-0.3738453532088469	0.1583896611573388	-0.5258895995345495	1.16667771446128	0.6293422277781888	-0.9794038273590289
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.89685918860851	19.656477863393476	-0.1279708573189279	0.048832164971767976	-0.6537197385237674	0.31124003869469774	-0.6554009645535455	-0.26524220966310397	0.914589222455092	-0.008574218456833206	-0.790184790448947	-0.37699611647889586	-0.29456222131140647	-2.0279465881989935
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.27324564376194	18.01937091446402	0.13770544180214073	-0.4889518066238093	0.00955294152908459	-0.5457725543984084	0.9537369931997128	-0.2656918874288945	0.0020233824720713727	0.6822985196199852	-0.23516552144104147	-0.3059525194935716	0.3364772106804515	1.485701717615464	-1.3760118483065915
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.30125765455115	19.91965778915815	-0.6103602538306101	0.019155126564494595	0.2034805544616806	0.18897027173508266	-0.50758455187032	1.0230041674160195	-0.49632503299720276	-0.3268027038967439	-0.08168542236129368	0.390958370782652	-0.8047509484810849	-0.16545749062133425	0.4500536761576407	-1.4277089447379259
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.86851842887162	21.389435072472644	-0.1278171445793795	-0.009323954963769303	-0.07520447562898898	0.20016552420305814	0.10069843234172289	-0.9550783013100322	0.012957286022686658	-0.6820692681584677	0.02319195401763801	0.7408071521447045	0.7697055361541578	-0.49695010840823695	0.6896848569082925	0.8536811656183882	-0.315656522571616
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.809778431978835	19.968100864865853	1.381041555713445	0.771470626223166	0.3579717651787032	0.5181488705317391	-0.10120722848442719	0.5990393930731382	0.031101664202827086	1.1221008767013105	0.9404897260296726	-0.5646165394831085	-0.7918854403846254	-1.1588888667448365	-0.8860140874022073	-0.8973656911595272	0.005494609219248341	-0.38770891677715985
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	49.33107426062455	22.55250541836578	-0.8150077241242063	-0.5324829556187846	-0.6781142448598643	-0.5418948760747695	0.37012712744497417	-0.5215636991429098	0.3188997911777139	-0.7227183970663852	-0.1274376826621922	-0.38182854352347656	-0.040961544730048115	1.3005591421287264	0.9082167231258259	1.049932910096868	-0.0634135806132233	-0.17953290388067866	0.015721795434716777
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.34771729701178	21.0794265081625	0.38259556282160945	-0.48049732752179547	0.3125062035630981	0.6236967089908133	-0.559818608970519	0.19837502658173387	-0.2560135731271835	0.1429649574178537	-0.28036260383937356	0.588945213427759	-0.4003090697048962	0.04900685549411198	-0.4944047304311731	-1.2931160398085113	-0.7892765948394894	-0.1651605489710584	0.6192833182161656	0.4461828901981347
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.81454162675827	19.434933691432164	-0.08028526037825298	0.20880689528390467	-0.29550470048105276	-0.7056068501064892	0.30743651720023607	-0.3095671687835686	0.6824778386609008	0.13728050601148148	-0.42612716332679945	-0.05702553303430292	0.7438998559114867	-0.0524172848682599	0.24021592707659017	1.0921512256853663	0.8753257228812189	0.6664169695620297	0.2063199418993298	-0.12510371302260007	-0.6870241795620234
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.40256209899485	22.754485167290156	-0.5154600255451255	0.6401691259425059	0.04202353434850862	-0.23830106211068597	0.06387476527301252	1.0012437880901672	-0.7198587071121321	-0.2287017751978752	-0.19736757217904682	0.03426884527600423	0.1980135591146559	-0.17173497089442932	-0.3356552539612009	-0.4267802102206017	-0.10982946555036632	-0.5330437421016821	-0.9102354644158601	-0.6855644025586163	0.9329163379661829	-0.37882236340642467
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.69799446365808	19.84322500987776	0.42963889192125954	-0.24931649638459563	0.03591518502731539	0.4022212744796317	0.46528346057742276	-0.14536496612754937	-0.28663638102090555	-0.6988806477887025	0.7037708919373361	0.6669837167220788	0.4392512482453821	-0.6015751366733817	-0.1614443572218476	-0.3847803676730704	-0.43895340038148184	-0.2480946527239125	0.027185128401912388	-0.31647181778209127	-0.9649284402247724	0.5894848182135967	-0.6263631997201207
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.996916652185064	22.075322091219395	-0.25700375376126894	0.7248475192484761	0.13890601407581377	0.18596826796979185	-0.2683040953372406	-0.6271386481676219	-0.1307044488055261	0.7850821138215412	-0.2120878327775377	0.23753293406454298	-0.39930975618844045	-0.25042478029067017	-0.7763254967641555	1.0374985420457754	-0.022436617366243052	0.3436325635976561	0.260604803672696	0.4314470298294227	0.6174034313801512	-0.07015364657391444	1.0462820031242932	-0.7874164739884649
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.21954867225742	18.513576329061507	0.5150147378431371	-0.7600114317235666	0.08153209303874828	-0.1276905695831734	-0.09830438589198982	-0.7949410135933442	0.9705047946160307	0.06232714906395208	-0.019249143081960293	-1.4540004734413257	-0.09365293828826696	0.6149694527830353	0.4143578705629594	-0.7590101708030539	0.6582465512080403	0.09025858829174384	-0.00991164738754891	0.26032275333175264	-0.49294520053077423	-0.09724524111275096	-0.11479315247534727	1.0949637577813736	-0.5509003247327593
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.33992799845181	21.13849249554526	-0.7972483396966785	0.008292946052930426	-0.5189646571749303	-0.48163354738109126	-0.38528534090765915	0.45378598522118835	-1.1178893413618038	-0.18146964866394777	-0.32212122816788696	0.90516803308586	-0.4096270309747314	0.7535209544064893	0.04939429027295566	-0.03787604028942097	-0.10474274717383701	0.9186329806837716	0.17153932665438865	-0.46355396975818725	0.6075459239136614	-0.24094667111951495	0.054064107159577504	-0.20760904641212777	-0.5673211459464709	-1.6220332636844899
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.20822780123896	19.50456752513986	0.08332430028833487	-0.08478549997162196	-0.04359160950186369	0.3382368783053321	0.41421879568137615	1.1438950787477125	0.7924806335128723	0.3097787527845918	0.4142004553864138	0.1951162602083774	0.1992625550487357	-1.0924107800921883	0.730999050459547	0.10102706065194639	0.22451611122432485	-0.7684585857340757	-0.18932589719421586	0.24124203786414347	-0.9210904655084792	0.23514778755246285	0.004344266699419089	-0.20779717204114986	0.42201015063762953	-0.12576974574617014	0.8216580179760362
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.488634937296496	20.809595294392256	-0.5144984806819699	-0.6208039739422573	0.778690966771201	0.289417841233565	-0.051761693348427396	-0.6023688273589508	0.015986097326132695	-0.8153473377292781	-0.3889757183910492	-0.3490263940881042	0.1470766206199258	0.35085450252189493	-0.822170326570844	0.38850817788216424	-0.07592355391428186	-0.8036838497026727	0.15459360839688585	0.26487575234989985	0.4618560586748498	-0.7883353747282253	0.5406337874451231	-0.43194501335902563	-0.18218575766708678	0.8655656983900465	0.1602411043286257	0.8236834906592236
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.20842921715839	20.243676039406424	0.19636687460822122	-0.053964583905922896	0.1926011884030727	0.17165316650507517	-0.03101620789355246	-0.17810055298938476	0.6517363221604912	0.09024917935442178	-0.5238255120660652	-0.0029308346538859035	0.20172833085710742	0.20702999148143575	0.2810235111143476	0.01258374866041396	0.17007543541429918	0.09612792396613462	-0.20721684708698032	-0.15389956876013403	-0.05190058849204524	0.799921212825349	-0.5630002855942047	0.8770744269941655	0.4518576728515369	-0.10107653221136509	0.11904028248459668	-1.0123931647332673	-0.2057755629426768
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	46.67175241869983	20.132240763068918	0.19962291510795396	0.35135734799473517	-0.5076726895849736	1.1768278124457237	0.22791939554715687	-0.5261925377102241	-0.3213664895394045	0.6616927054882525	-0.14399871439040557	0.42137603105858074	0.30180589291607934	-0.07726255055887121	-0.30839031391028	-0.000753298970547823	0.013477405826796764	0.7224740727409582	-0.2961214809338189	0.5097818606202628	-0.8820409497470173	0.002637214171854494	0.30977112630905823	-1.5187088434832372	-0.17994489335959055	-0.9060244794676575	-1.4185304265348537	1.1247320142999135	0.1615390094516377	0.6006579165174988
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.2353288410385	20.41721678880697	-0.05675692036419479	0.4120632224332598	0.47622123346632184	-1.0565789001420949	-0.09038224241412633	-0.07058809123332005	-0.3470788326246243	0.03628744488194055	-0.1945244760403553	-0.32975981363944756	-0.06045574735937114	-0.29814479736948263	0.7353219940544488	-0.17100589074916872	-0.35727265753009674	-0.9613920172944651	-0.849765507209803	-0.6390326712360056	0.7522689378042647	-0.1618453223152515	0.9030718560820061	1.551094305945505	-0.39421358173816395	0.9665655507389389	0.11291818717812172	0.5828772806607826	0.6366050782982041	-1.0267662991840785	-0.5348425816962712
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.15976715756896	20.27563539282497	-0.07729341961790195	0.19472001772707356	-0.2116888205747288	-0.29735253679239204	0.027544267179090268	-0.2962955136825621	0.6964846755501721	-0.8029242257302381	0.3218638230227899	0.39345255828978143	-0.6617660740673537	-0.2915886676996205	-0.246425574004823	0.076456704644804	-0.3138158891365445	0.4406723693136687	1.310506353062979	0.6023922735456678	1.096300156060842	0.0028628012889643298	-1.0534551351880794	-0.5425280787060389	-0.3579762610892234	-0.0530538176574249	0.8678379318526057	-0.1838734277354524	0.05148158139782714	0.25820988617084584	-0.12877839381403702	-0.19225339133354233
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.219746492012554	21.81783779861001	0.952663796167999	0.013441453861751735	-0.2782287777513539	0.3632204030807941	-0.10571701865577206	0.30550042317261217	-1.2937992609000946	0.7111613832150847	-0.6268223007099369	-0.9899824254488736	0.23321063311889834	0.11258577589510788	0.5008224218291457	0.37575903788006376	0.7140404993198866	0.15279612094943884	-0.6116405643175149	-0.835984643218783	-0.8058849517287597	-0.1308256820738218	-0.5699701571807168	0.7168627499270428	0.4472940772333525	-0.3251781740756842	-0.14546973045055892	-1.0256867402668195	-0.41280622928533833	-0.5345271858000215	0.2512694612811009	-0.2747187450850883	-0.16965520248976448
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.7961741648968	18.78590615048695	-0.46095860449452064	-0.05483603652987332	-0.26954282335911195	0.24841957021810832	0.1844017150879784	0.02814485158258654	1.0231003935261984	0.01088435708005549	1.3460276597313674	1.2128287600692187	0.3254097308240189	1.610995231233586	-0.463820065568862	-0.15033175257422493	-0.26906715019557803	0.1033050701420829	-0.5334598215692176	0.3674078712543223	0.24825622292037156	1.024633737206131	0.3342077389565973	-0.597813801947724	0.7391131322592943	-0.0680374878268445	0.8649105133548577	0.7987087215395156	0.5774340353623734	0.8251887502430515	0.16983281631785144	1.0155101178170627	0.5490849655947391	0.07962959486045101
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.207875276128284	21.09491490360181	0.5139029179890978	-0.2006700010542116	0.7900606033608074	-0.6812354791044417	-0.6881101352532628	-0.46574574091974413	-0.9800991963252473	0.12365699596976984	-0.7364322183962723	-0.40871985237273994	-0.16470925788109245	-1.3324205349473002	-0.1980250996354822	-0.6187215879238128	-0.4003622061275709	-0.15217949473642275	0.25045971044091964	-0.11067559372906687	-0.5328805063970656	-0.16601575443963304	-0.3120300575734666	-0.16488411582701937	0.3093665444335674	0.9221914835157408	-1.20630507164538	-0.5871026317083425	-0.7471231754914136	0.08376347272265987	-0.5298753116490481	0.21917137633491504	-0.08087328091416104	0.020755536232498505	-0.0001598433444514407
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.92881389114826	20.846453104735428	-0.4131479204589405	0.034802764865369464	-0.8282277535841253	0.12698270272083165	0.026524266489209757	1.6085492953881233	1.2729267072220103	-0.43679202066052997	0.47483149685396897	-0.1910797529345798	-0.881007167500395	0.45964481495112797	-0.09182091361461663	0.5171630083834982	0.5046858070481894	0.3466587292424134	0.9858372212740129	0.39390477832511683	0.3516121167020692	-0.698475799150451	1.1612218498203057	0.19381081332498343	-0.182967315029869	-0.41627068508540943	-0.4753384160581804	-0.2987319649464203	0.767546815059559	-0.2461970950453376	-0.012440527473504845	-0.30019050560444543	0.19524093389435868	-1.0531634374886762	-0.47442420514082256	-0.3646881198131036
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.54368237742249	19.949837734183962	0.49333512986464456	0.06467342092981086	-0.13636097780158268	-0.8884762610087036	0.39258363373439814	-0.38765365733335205	-0.9753761677394139	-0.7466039176316002	-0.3522450437742906	0.6268411670312258	0.8152102948286881	-0.7286650882951056	0.6969666363563561	0.19465433539362348	-0.9744146466538758	-0.2471951765823879	-0.6169173124995299	-0.28923516279611894	-0.879166506940667	0.16346541107005053	-0.9289954518182273	-0.3431736217836725	-0.8014581104167945	0.1294093031298951	0.38720055986557084	0.44472136829308423	-0.866827111622052	-0.287494974253669	0.2698138309029148	-0.43792861467175453	-0.2505194594393939	-0.10732008066233589	0.7209969873951434	0.5322606373751941	1.148248663783895
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.56386131535214	20.046616957664067	0.01722043596669559	-0.6355392145121789	0.1994655978406816	0.4418789206873579	0.6932408823855671	0.43450243244408676	0.22582690683962434	0.9659657890718101	0.576880916033402	0.0015630146089198461	-0.4418326053707978	0.357324539806807	0.17173804391787317	-0.12542211287436456	0.8978166763371354	-0.5883342315124036	0.9986350806890697	0.30406557151055263	0.737665608920889	0.1044677650934931	0.032782712298528985	-0.9632603955299156	0.7995421613535595	0.6794606437184886	1.0659374020973562	-0.6648820000743842	1.0671629372255793	0.3146530559565125	0.011128451914164648	-0.12338128289504205	-0.05914526243309157	0.7407832009056687	0.6550745149860768	0.4427372265977113	-1.3751669536976239	-0.6077859746785877
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.07342258947591	21.554556390873366	-0.4511178456128212	0.4628581960989107	-0.13014602586063403	0.5449554957479207	-0.5166210233627014	0.01337738017239302	-0.1856185885112101	0.15747843046003587	-1.0524710192616669	-0.10366648182170955	0.40371598775461387	0.09173544968290591	-0.504969736458015	0.03052723105375298	-0.5804563318365975	0.803678905959241	-0.8131185813618211	-0.020720975189249532	-0.6178443861747315	-0.6255305729445629	-0.6990607922474654	0.4914785060574161	-0.4503146238430554	-0.5231301813189909	-1.0326295289902125	0.5038433894064619	-0.8316470830523991	0.30400835827051464	-0.39154519848744485	-0.4020041759095039	-0.08390493175206434	0.4081476115145561	-0.5615561487759357	0.2817165183787798	-0.4880242252067282	0.34619935996338774	0.5461576988113757
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.91181784989179	19.365866608831485	0.49227223518593516	0.7325114964241398	0.6892428493616481	-0.00603794976038042	-0.3652403899554222	-0.41029419223354735	-0.8530967737217134	-0.12718083365089664	0.2658976080688946	-0.10296039787415238	-0.09496706372252325	-0.1544323577569518	-0.4746108264055522	-0.5729527328074432	-0.7424706988422021	-0.23354612771826433	-0.7197914830273776	0.27931989861301454	-0.21479959423772127	1.0239092670441086	0.30167675828365514	0.7597529923517921	0.926893920850588	0.5059605053799721	0.6937255417240021	1.0119950975880758	-0.02291507222829437	0.7634047990158236	-0.605712194697163	0.5009261541317375	-0.6493027602393906	0.03326489106883552	-0.04884127649068727	-0.47757664227225227	0.05404287716367335	-0.6055652927343573	0.041367301066882536	-0.9736507120025094
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.280538317479916	21.87118622087522	-0.8555567977393901	-1.4767593968881476	-0.2079015668499625	-0.7538017796685159	-0.20853590781602302	-0.1496826502004678	0.778967769497832	-0.09391048764149347	0.7007788730197373	-0.5063508919896748	-0.4326074352551559	-0.4007011761746598	0.8519968871382648	-0.5121074318925345	0.5343745235403489	0.33882736556298565	1.4568750238704309	-0.5008809454953694	1.65204516753051	-0.9220152914153035	0.6728856964653186	-1.391348389253968	-0.6340641102960057	-1.0468787956198553	0.03260683588778683	-0.9472932498803165	0.2660100385876618	-1.2522757100969828	1.575004451359506	-1.16762231208985	1.1823198347016572	-0.007292158122767505	0.9176132680998252	-0.002927002456013923	0.8780962446401072	0.4753474816043764	-0.06551026026036592	0.5115938433951074	-0.21643634190020117
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.47458580703434	20.964995853130898	0.06810390478333969	0.7115038604214908	0.11635867019460132	1.2315829427300071	-0.184075605038117	0.1900004091565118	-0.5133416325398292	0.35066296599693464	0.4111801277147007	0.5967248508015496	0.5536004296038824	1.1933429686882504	-1.047677807776046	0.9752131940419347	0.5472937533413164	0.5194261304417153	-0.12134879126728244	-0.2978128189399799	-1.212950481841707	0.5709911930744472	-1.006722786922516	0.7313791984599227	-0.4608672310447481	1.5018197256729455	0.055109079398835165	-0.04631182992100432	-0.25070373223572856	0.262339549450108	-0.8198114767082981	0.8889583567880357	-0.6075743235377485	0.6279083890149804	-0.4409578349581673	-0.15188288399468236	-0.38042531364907123	-0.36080440491189253	-0.009656779060548924	-0.018270550386560183	-0.23571530759997916	-0.28477673984075635
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.93266911385922	20.46981259551235	0.40511681118637044	-0.5854474398550497	0.06810120138478458	-0.6333934117935128	0.3704662079354181	-0.34010542869074956	0.8912679526218554	-0.25653282303874847	-0.8403273584016883	0.04244816484743746	0.044193116159474785	-1.5077468805220027	1.0616579710856653	-1.47279588961236	0.2748398891983836	-0.6927189490581208	-1.0964133047315072	0.5754636413261677	-0.5342885581259833	0.5049079067943827	0.7309894046582743	-0.054757704481242335	0.39653913907518423	-0.30168805600466475	0.2500275849934116	-0.72516892170697	-0.12339765338002252	0.6044384771174239	0.258967401262342	-0.4787282995941146	-0.4003755383622164	-0.5034902271286122	0.6102254788541487	-0.9464336683806682	0.06492083990327407	-0.23619840193240446	-0.6250579829263387	0.41381841868729596	0.8686777253020781	-0.21958785460710764	-0.11205856858173975
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.09915032700872	21.2961941023838	-0.5313405435881751	1.4835887966240784	-0.36312745767960203	0.5069325583501237	-0.46684794331759916	0.5461663691150611	-0.4504556311369278	-0.09722965884717287	0.043131906735348724	0.14661351259057015	0.9419683926621587	0.5237081392030631	-0.7173028387909733	1.1952878247597196	-1.1058057942710007	0.6911137575635387	0.49932042287462736	0.1451158998881432	0.698306986470176	-1.0141283569034045	0.07105003569971649	-0.05395359334849959	-0.21072069432095453	-0.18896609251161314	-0.17730158923117875	0.8757764517531141	-0.1814956058789131	-0.352789970172577	0.4336375688549194	0.5502439437450491	0.14403854551933903	0.31707985198787664	-0.24953314422079978	1.071030179899532	-1.3766059048065027	0.33128446192348604	0.1603552768169775	-0.8717586240739533	-0.4807903071336519	-0.31252700376606984	-0.9626071874231032	0.6697940717041444
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.99186005250497	22.37575785359016	0.6058718596626018	-1.3705469366770797	0.10393071383441427	-1.4972761258117597	0.6452026198593519	-0.6194810466626622	0.8794910106761827	-0.6945900105090751	0.11868496058979539	-0.7126671094822388	-0.5550180634190951	0.26606839461994797	0.3759103559704543	-0.023398716219417554	0.522173408885031	-0.8320415684962198	-0.06415618018686085	-0.43404339293046645	-0.1455361693564818	0.1698381039321286	-0.8295886679103027	0.19098077723211174	-0.08593995599328601	-0.3490268279437081	0.08692932654570854	-0.39573212314348105	0.13667985921303039	0.19491545501178378	-0.4668514186586435	-0.27789871166007774	-0.10977737465140176	-0.15557560874828671	-0.040094984407694385	-0.004232828763916633	1.0489507176916948	-0.0602924309503116	1.004019572746243	0.8536374889977781	-0.7016094984801953	0.6653255341778314	0.04305326856167285	-0.16572705094326243	0.2167465701277499
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.0738121698993	21.091668823714468	-1.0457713849837431	1.2011833001730605	-0.5313297490883954	1.2040700099647972	-0.10140922643860445	0.4443100489388491	-0.9840115866596992	0.7185640295612346	-1.0531951740175174	0.7321059702962267	-0.008047785612659095	0.1938092077566851	-0.556397092968795	-0.19516478544687274	-0.10221622622737496	0.7252772455982867	0.6283196909656177	0.6789689151817873	0.5075089147012194	-0.8622184852389345	0.8634129528369542	-0.6491367943043787	0.5585095323117005	0.23586140263863523	0.07672935312516432	-0.011118879910382138	-0.2198846131059059	-0.2961942793857832	0.7990926742515985	-0.7022639875834255	0.11159919028527948	0.40396426977330874	-0.07129101373319374	-0.3680120426304567	0.027261939815649554	-0.30851554340676024	-1.0740947084829966	-0.7573854587152373	-0.31526859095680193	0.14605288171093048	1.1521321289424036	-0.424482485286726	0.3509375657101015	-0.07239251097467758
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	35.94174415403692	17.51744533574054	1.3430764438603957	-0.34345540917744843	1.6798124576488005	0.08235063028524543	0.4320104400917027	0.5334555461002628	0.7738481401951365	0.5655376824224921	1.0089499643329556	-0.4386466610549076	-0.4477201438774032	0.4643234785566541	0.5643480241443818	0.7143388615087363	0.3606196371185345	-0.09920126131061026	-0.7204909309594602	-0.2447408025750606	-0.7596467033379406	1.6997588383278752	0.1252319086061758	1.3198897332196051	-0.20392157309639888	-0.12340612288896714	0.5274310484834906	0.08807563405490952	0.2092178060003754	0.38351087980162135	-0.09450777193728742	0.385181023002949	-0.7552547614801153	-0.1449587153309638	-0.4118683616686298	0.29709412477888203	0.003889216428457558	-0.41413309561173056	0.19066558547685483	0.8584656883945866	1.4147544725403898	0.26635019171096447	-0.81724232971672	-0.9459448170242505	-0.9862007639978261	0.564545268023699	0.26996368608897975
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.33228498079329	21.328877453923383	-0.1791938924956748	-0.5119665955283648	-0.7517200260241754	-0.03929427135397763	-0.6531603212708821	-2.1031023741043526	-0.8827738349690997	-1.4308556902302252	-1.0362437760483292	-0.4315242706964362	-0.4096680130677747	-0.001223067138665084	0.7970382071704489	-0.8662278251529909	-0.17003072096422048	-0.540378326922903	0.04652911199856099	-0.5539914861082075	0.19933144516730983	-1.206830709305574	-0.22167069322792185	-1.5395723877519274	-0.18450838864949548	0.22086850800671953	-0.0024648060874487418	0.7892637328109895	-0.14401044602289764	0.46962104089040224	-0.6195477833104333	0.5185845551371213	1.1212741619378441	-0.30923287785300496	0.43619473734108966	0.18708587985629863	0.9730466990032716	0.5664066150034168	0.501972589652391	0.04118742551041305	-1.1536799899843626	-0.8270805668852677	-0.2642218106353011	1.0623792225496056	0.2567211937197418	-0.1258514966821351	0.07106401419809535	-0.2289866678724056
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.6693546928961	18.84041674138653	-0.5937347484996224	-0.4293713152263176	-1.4407266189707553	0.5013781708682931	-0.7673871035522734	1.0857097383936616	-0.5071581126809966	1.5402384945002008	0.9134933152283328	0.8594909075305266	0.3927852052732378	-0.1730073960530252	-0.2921774970268079	0.11156146374471222	-0.4312873746369525	0.14086235981544654	-0.16004077098912753	-0.590255855897741	0.435270572798024	-0.38910256798838766	1.3747951644953404	0.8239603592398732	0.4672559095487282	-0.3328571710320648	-0.5030072098616677	-0.19419761842502078	-0.1477359418117043	-0.7960474802534249	0.2707308622154334	-1.0097525934827392	0.8069691232754469	0.1325009819748924	-0.265757383627794	0.10066369531616869	-0.751947452484248	-0.19664353375967109	-1.2152518028002233	-0.429034336680412	-0.06430161800197079	0.42980102674681275	1.5550415311017705	-0.2779011328569654	0.4133763219848744	-0.04340863807269899	0.5591732726397253	0.685298189104324	-0.21606552240070032
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.9868618379019	19.522556301719916	0.3243692212967928	0.411355264671764	0.9924745846642791	-0.31322845153085527	0.8738943200040659	0.06135078665533182	1.035048043866104	-0.7898930033497628	0.300803654540213	-0.39861636140408024	-0.05418180752694061	-0.043530595286734815	-0.14973261856847045	0.023520371435837635	0.8466285010338476	-0.05531320880054872	0.7281476846792437	0.7845473547588635	0.2060645232064606	1.6067872971344652	-0.9922787633582538	0.15074182805698558	-1.217445737695864	-0.6069839233863481	0.04280893300663169	0.3499929576335837	0.1533381892508169	-0.1477067599493194	-0.3386214992686373	0.88562396513024	-0.9554760328256325	-0.008608053176395963	-0.8939258693488654	-0.8800641971277197	-0.5761234412664934	-0.49028694984247884	0.8838279886924603	-0.45120250046344895	1.3941290603939276	-0.7249630593694704	-1.1193176308502844	-0.6018791341172732	-1.4122360604521842	-0.21898771576459575	-1.2263306175121669	-1.0054289556735976	-1.0015063995853875	0.15470019823825557
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.32300692704765	18.85901544322749	0.6187752336007168	-0.5998272975131812	-0.6962976609280008	-0.28398845539843726	-0.2958638896610235	0.176685472270775	-0.1153708727942594	-0.01764329409515166	-1.0672740899671787	-0.786706753041068	-0.21157980927792075	-0.15311750162990614	0.37238018713612925	0.2256518228933452	0.3217960654647601	0.19920844182322395	-1.447737036846724	0.3029929603033182	-0.7038547677154137	-0.5427811638920074	-0.41813942051459124	0.003331114102261056	0.7941825668764882	1.2095708965559389	-0.14132234921184164	-0.7596609521355157	-0.03478345412989119	-0.40993293649685375	0.302957341982854	-0.44693053890277384	0.4265719186336908	-0.0638353209376303	0.6624603904985713	0.28395251150531303	0.33981255550852196	0.6350579637631318	0.36854679291790804	0.9762108101589857	-0.4354518508662052	0.4629290737069822	-0.2864741257844745	1.1355719183740371	1.127158113530572	0.49700147941178685	0.2565569899839905	0.31111290791692936	1.2616150020884738	0.5882881236132228	0.3205087261965919
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.148368204346404	19.46537629601691	0.11283390703517981	1.2130636215029647	-0.2819891256925208	0.6285117988372775	0.763443526097272	-0.338002860110455	-0.26090534535341153	-0.03296496394703677	-0.005029201889600968	1.1386988944816945	0.4832320723939518	0.635360811367045	-0.48153707763554954	0.22460569381349507	-1.0069913655697553	-0.4023653281635819	0.5249948415142679	-0.38679114272038245	1.4143450169403737	-0.36881160885818604	0.15547238232850516	-0.8697441463010168	-0.08624263734616137	-0.5337427150891041	0.37191016137803173	-0.05844732747326965	-0.7115709186720044	1.6068898931331557	-0.6545770948013107	1.4221099653216522	-0.9673730693934248	0.27470855413605927	-0.3086361990597667	-0.18317481467641306	-0.24059600115898339	-0.2992747731437034	0.45604305661949507	-0.9124711967902621	0.05899614709266562	-0.20079204496862044	0.001663899217038681	-0.25011908952215406	0.14660684023482912	-1.3955561688387736	-0.05709046662084176	-0.0765885419024441	0.42616698026334887	-0.4379579627695268	-0.06661422049225013	0.43208292574098905
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.43894821708467	20.80769238486211	-0.4908028989728206	-0.40855691622976514	0.28823266633178257	-0.6524044376380261	-0.20410903375061437	-0.02448993328091988	-1.255115978777941	0.1720021035992808	0.24229145302163238	-0.7924850529955663	-0.3478569888720698	-1.56310442841783	0.08124004615463308	0.4412349454057635	0.20283763766261229	-0.03273290368317713	0.02945472383561842	0.5043967495041953	-1.24549725509686	0.48048545001933135	0.0029564538618528408	1.1294248642136222	0.6746045087705345	0.13198368163327717	0.08898624051808514	-0.18960207863758832	0.9161986990905727	-0.26903382140020315	1.4236797189375774	-2.010464205710301	0.30692571788832335	-1.9570601431827466	0.11419260089485124	-0.7714280557457002	0.7247053861212789	0.18990065702887932	-0.7026144463844357	0.47881609276964293	-0.17430551680339865	0.7640558035642945	-0.4869010416086483	-0.33388977292044725	-0.7272144656572713	1.3504422101536406	-0.3046161979880507	0.993100025163717	-0.5807419707053	-0.12718805585656262	-0.023692172463088978	0.19936950987083085	0.21351811244866342
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.97379585678731	20.603561535843422	-1.000011699359368	-0.1771041273680421	0.3789524150942555	0.127416731327319	-0.9840762133782963	-0.8498634107143492	0.4876151264342205	0.24337880763205275	1.2730493942587697	0.3581634343471942	-0.21513392230612818	1.4572057628206256	0.15685736469908038	-0.26698980560225294	-0.7121801555965248	-0.24614935232745536	0.2862344859288984	-0.23679860352967483	0.5273808377580831	0.5191788526146536	0.2619193147175155	0.09988028713002167	-0.8147618706003609	-0.2365559270487137	-0.704258625599904	0.17905478110638287	-0.05063209669194796	0.11493097807742707	-1.1777844841166516	0.0366552294837833	0.1985329523750224	1.48866829872358	-0.034188108173298586	1.6733313833072045	0.15831387697552923	0.10534334938908989	-0.6909014641143914	-0.8448499279733139	-0.14911194714326081	-0.1977401417339746	-0.15577188654584523	-0.27236011684538913	0.49109386632541685	-0.35604372029926945	0.890599332653906	-0.755402183115193	0.020928560140874873	-0.7651619987614758	-0.14053109142886533	-0.07916449959379333	-0.3451933660851087	0.9344121600243204
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.437221412632134	20.328367221114977	0.6759280986360362	0.02826311088347132	0.4827836713737241	0.04546484168395598	0.19724950289830212	1.385116572529824	0.8123356667850927	-0.06332747329406305	-0.04315658763547908	0.08146005771460048	0.09116332238286742	-0.8198976598420296	0.6731821468765296	-0.530196756254389	-0.014343415413092574	1.1593269009268636	-0.37481157146026445	0.07985048090649985	0.018909161571607224	-0.429592372863961	0.6060820335458539	-0.9538563865821741	0.12018586174541641	-0.6210495601519773	0.6614211639839552	-0.2299910055246911	-0.017133320591865682	0.3014205670941909	0.06998896854182976	0.053919110925693396	-0.6244452328699353	-0.5928671745762897	-0.2584816920701483	-0.6175150758154081	0.420024677854393	0.512134491828205	0.5055980119302274	1.269114652137053	0.8741896611283735	0.9170450712565597	1.3172565708415018	0.38359653189445675	0.8806547244106049	0.30961677486247974	0.3581415832108469	-0.39196941158018955	-0.44937094632958585	1.2230443465749303	0.462238700515034	-0.856945746320978	0.15221108366874356	0.3383960661781173	0.5372764696336614
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.66452377490322	22.403884906028072	-0.2972439822724653	-0.18216769866410623	-0.581066695940881	-0.2245840486272222	0.8576674471085463	-0.7494582693891788	-0.2827852333170667	-0.49344213809374177	-0.4998380208439457	-0.019779112247310444	-0.6102352177406357	-0.3076008127998802	-0.6365050013796151	0.16566374196108186	0.485708681727919	-0.28336144810691954	0.5678027471604157	-0.30367332930297747	0.3987605973940504	-0.05144047116547822	-0.4980955445694989	0.1434186550612313	-1.0789801115621511	0.4651959137731274	0.16082933588732548	0.17061456985497608	-0.42226005029527064	-0.6062800919874285	-0.05087332909320107	0.6288508655567525	0.5558177999516944	0.27374757439797276	-0.07116380099620406	1.228202852621031	-1.6042340612972725	-1.0358788961151906	-0.8328241492867967	-1.252496469404042	-0.8187744763543999	-0.6307964116302565	-1.2079319118438117	-0.663905915026028	-0.7649887682672217	-0.3136452532266059	-1.339976986599761	0.133219555899979	-0.44188460050388073	0.4496524640661528	-0.16586498563716331	-0.8085135090688215	-0.3760397171773046	0.32695901634292307	-0.8059450070215801	-0.9171802355536666
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.03807620316919	19.19400209992401	0.3472431787895076	-1.3817035116610774	-0.061037581083285074	0.5826748885013978	-0.4293448448068452	1.1676155361661456	0.5579314904259303	-0.7279822026331311	-0.042320302728536444	-0.39396993013696546	0.30855593378991947	0.35786560506149656	0.15474692797690617	0.48974247658904746	-0.1245744913734217	0.2983305621434567	-0.5934980624698727	0.13604785809120118	0.3976180595097354	-0.8326573271698294	0.4866882126449674	-0.1538644713860078	0.9179982871678835	0.2688676015137984	0.12448814467520845	0.05777194851677914	-0.16310313552979366	0.35091357991494637	0.4151627976377344	0.18600901479751222	0.5894342404558991	-0.26707784775162846	-0.005986441146234965	-1.1020053460224277	0.8936390638258566	-0.6017835716260331	0.9805212336226291	0.5095360665268629	0.5270550305776903	0.34882292596546105	0.8184206131653404	0.5933491232868674	0.5075944404897541	0.2856826632199093	0.8631359371862616	-0.24638490498065843	0.214102238557026	-1.235447887156539	0.2695184642004944	0.6168373405914724	-0.3036829891071844	-0.20454272901619577	1.0745064734109289	1.3494021617298133	0.7181373676180369
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.08505477499567	20.975018594807427	-0.693483899293819	0.9502808170367089	-0.4075592009358722	0.43560030629793495	-0.23289868171222947	-0.7982909529339247	-0.5430488060779483	-0.26714837886673065	-0.8803175879268553	1.3230794399681773	0.5201602719692251	0.2580802235276475	0.08539777570505777	-0.025300265870286658	0.5307318031142157	0.11029649537053662	1.2152606956995777	-0.4547005017082015	-0.9457973366985941	0.05018077216060405	-0.9341174146610026	1.4715782559511879	-0.26645462237834616	-0.418160803451418	-0.5282607241525844	0.16896768529068087	0.2470168081144333	-1.1443876833277429	-0.3953526327385529	-0.18111421332432814	-1.1386621577877054	0.2067819437583157	0.12057328851846455	0.2962412615367311	0.11187620849307078	0.7234224982317597	0.213613939824649	0.8171036198555339	-0.1699155118006601	-0.838408187246402	-0.36655944093335646	-0.10436924740578159	-0.480429849394729	-0.1257634388471733	-0.6186611072943947	0.13824674226135125	0.014040584428836224	0.6960025671475066	0.000433783496980773	0.2713010111573036	-0.31959661496092484	-0.006640238356953365	0.3821019789549274	-0.15013556534634528	-1.7634549364851118	-0.3241745788869484
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.851521533903494	20.57841014337318	1.1627823079044943	0.196355541001233	-0.10348919675247797	-0.8285427070870691	0.7104626577797363	0.8404043704742495	0.3155255383668779	0.9932948990969283	1.0090902297940443	-0.5471112687817045	-0.04716746243217428	-0.5615033270078188	-1.0405900336772087	-0.09105978541492693	-0.19792993963324912	-0.7324227838769397	-1.381118665757955	-0.709923950414274	-1.0438111787911641	0.6233563946652139	0.8932293338163328	-0.1969720663715744	1.1467083618597527	-0.3931100266962084	0.1374094327376397	0.6045110023600497	0.42500645471313947	0.5554142253005113	0.3737290047066688	1.1888221102516445	0.17558874419431672	-0.08873083546198501	0.5006663349543852	0.2740987951080811	-0.1468559031912064	0.9722161548307475	-0.2923136257802907	0.03377162866312047	-0.6658536915351373	0.20840644527608446	0.23962473462406253	0.8943014970948114	0.23400557362174196	-0.5029705916246404	0.9719325827340035	0.16126109145917267	0.7657858478535103	0.666287823494812	-0.6962765956948895	0.07218556573478989	1.0795562999385129	-0.46635779656898585	-0.45077459606235143	-0.5187457553056435	0.8453866558981479	-0.20432860452341878	-0.03882797672316654
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.49150689808365	21.249993219523258	-1.1701431859883806	0.6466790775559853	0.5118865282635198	-0.09806493011885718	0.20145962431488904	0.08447262072774304	-0.7093574939516499	-1.187085969288794	-0.2132755502860386	-0.7659607989623594	-0.26327089160227474	0.19563192228223292	0.3026983565061788	0.5044778266990928	0.18939908426529564	-0.23263342721529534	0.06661105475549933	1.245915369331065	1.4749556193639721	0.25358492762819734	0.038283681890398456	-0.41482444267334684	-0.6603650645190602	-0.06526891730725326	-1.210099614894609	-0.9200884041743793	0.03802449167801112	0.15519522607868347	-0.6971220871420473	-1.4313083729227578	0.020456575725893926	-0.7967681713537079	0.3065650514202642	-0.20427622121117503	-0.2948080728473726	-1.2704346253288212	0.08507289080264759	-0.7738401263319051	-0.0919068894570954	0.06718131776406971	-0.004170343158747629	-0.8635916666006912	-0.3546036510634808	0.1493339287483654	0.2797933653282528	0.7058688171217168	-0.9725274373293284	-0.050249271205766034	-0.5218139758402794	-0.5484995021585791	-0.31476271867386135	-0.3758016358777091	0.5171454804053052	0.41153186169961864	0.4770055006073782	0.18183283818508397	-0.805488672227094	-0.2121544268125322
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.64120412016105	20.067675823127082	0.6920954017331977	-0.9505652204585445	0.5637879776541767	0.0386561600763431	-0.9142479622100503	-0.7746740797942976	-0.4185798057021409	0.5198256025353829	-0.06025556908051199	0.46883899719784056	-0.3818722996946388	-0.2876597429277882	-0.30132730125710333	-0.6877579764448647	0.1348834085627521	0.4149487249975785	0.30557874215834546	-0.1702663249643005	-0.9205293074605864	-0.5449484100686494	-0.864028489855073	0.330887467344948	-0.1893804692335043	-0.18470468409213064	0.2341414427341546	-0.10860874890951064	-0.3650805090999	-0.3512726744229267	-0.5097655350295357	-0.6177506621342559	0.5420607885314565	1.4251776295613188	-0.5925103310078419	0.028333501331225124	-0.02677755627871135	0.715852409669195	-0.06294025053266897	0.5860170182173465	0.027979368407289214	0.30028196734038004	-0.4602921341428521	0.8591806869044815	-0.1749743879427217	-0.004033686636980343	-0.47910342557147556	-0.20971238193773536	-0.694967923041812	-1.22828679246911	-0.0348341693928202	-0.5041020929722027	-0.25621396719462414	0.6846006855305494	-0.16990121961069346	-0.15282840208572418	-0.7805233576393983	0.774315866578282	-0.13153251550386855	-0.48450559103660434	0.01165989906215762
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.280081586115784	19.896653719853752	0.41110015481446105	0.7400691746871294	-0.9856002075560502	0.2501836018834482	0.3628139361867835	0.010295312501712334	1.2845574186744038	0.2328958619963727	0.42426582086989983	0.14680585480685088	0.5295518462924992	0.3960913118790261	0.7677906545637909	1.8133367701141434	0.23545776451502104	0.7972876312852828	-0.24165754545779958	-0.1066760153540454	0.997609234975107	0.7593665393410568	1.0794938971218178	-0.5919590130539089	-0.39024904758655987	0.3125947439597579	1.0380727355436954	0.7733726570063137	0.08833620177387513	0.3488276697797916	1.3622078477983945	0.9204592945454911	-0.3274942526895665	-0.2693915562668566	-0.20554483277318011	-0.5320437737187573	0.6168102096393789	0.6253055311690267	-0.08221002051278666	-0.39338883984756745	0.5517081181675018	-0.18590713809266862	-0.7551858130577189	-0.7869783073593973	1.1745002900508579	-0.5204404858163145	-0.37032251778941555	-0.5727377001607483	0.2598708421195822	-0.37525075494068727	0.6431354761360494	1.0158687744936692	0.15386764458002936	0.2768937323846903	0.36073809540760093	-0.5887877036801947	-0.16968819520849482	-0.36729567346188924	0.6480495024855008	-0.02659843015375673	0.20677625521329007	0.312715934128356
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.20299291641192	19.345821636966228	-0.17397222277464142	0.09904904218945837	0.21887142538745616	0.08953030213522399	0.09428937587709023	0.5534498016505871	-0.1686117621135263	0.7428335625102401	-1.5768347875439628	0.04896254570463682	0.15400308603947643	-0.5277748673721506	-0.4080127879086449	-1.3868917611348708	-0.37139794788355346	-1.2225040905270692	0.3931678794432327	-0.16979372346747393	0.20654655517906656	-0.5692570823679788	-0.8362618290483554	-0.09688895176489196	1.5240346182251516	0.8708923406590545	0.18408843325045823	-1.3897010789903153	-0.4855358879360041	-0.69345550634765	-0.933685000053682	-0.07390471651960316	-0.6245582609325417	-0.0002849651084112407	0.4378558682163591	0.5259254881040017	-0.3744065845222348	-0.5051500536911558	0.04594343302516298	-0.1736117958857127	0.03641530588104128	-0.0028397084439535365	0.826091992837105	0.5105796820741735	0.047964903825026654	1.131814026329551	0.1415822137380657	-0.110836088632652	1.4257918246500718	1.442829500741029	1.0816073110362474	0.9882295298578255	-0.4536400794735186	0.25747963569714777	0.1895479482737173	1.0681584666263744	1.0037880647763737	0.08731303011201233	0.28050242446389256	0.9717506430336305	-0.32367525759172966	-1.2357634113365674	0.12247167320455268
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.80502384039462	23.24565512141184	-0.4876175908521908	-0.5403024818458791	0.1988128553951479	0.10372468052931333	0.3341858033699568	-0.5587671661669193	-0.7068003516457848	-0.42647527130992746	0.6756468497354132	-0.5672386708692169	0.2945870095407621	0.33140397907625974	0.47593854936477054	0.13491282086559842	0.033192972735701924	0.6423980051406468	-0.11004346170143812	0.461184178784622	-0.5591801071724042	0.3094432374409187	-0.11114017012717424	0.6112004510795793	-1.0320360837714304	-1.2916990988844297	-1.7134792886051453	0.426507082447275	0.36668310374485524	1.287478856026722	0.28426374075436595	0.9151066594349203	1.3122259351287795	0.1246979799640654	-0.27074789332165194	0.2705597532565765	0.4326546770885321	0.02738587652407018	-0.1577198040566698	-0.08889377079363243	-0.6200331047327552	-0.12205198668791042	0.05470164617880541	-0.09011002596458785	-1.3019933289134735	-0.7100653334129284	0.15602272847399962	0.023353990781647144	-0.5137611430303596	0.007551781970366986	-1.5447348239925918	-1.0135060583604434	-0.11404877481000113	-1.2199912358082272	0.31528269696079375	-0.8602066662728673	-0.30197947190577484	-1.2229516363393969	-0.9510313445186821	-0.29774448282730287	0.37037041643068125	0.0497989786761688	-0.19780032716885396	1.3613952953707107
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.1715495907948	18.858851593586884	0.6610815494275747	0.5511099534255194	-0.35963784609072114	0.46986461111561084	-0.8008637709348544	0.05471997269185348	0.4785413596639949	0.03358442233857205	0.8517940431792945	-1.0543930097850807	-0.7161046246646106	0.4311901028518552	0.4171021837885919	-0.2719461020438164	-0.11901299797843577	-0.16951974645418424	-0.10323926456132725	-0.2658868782288333	0.33366742119581444	-1.331005473298861	0.06369055893739964	-0.5050251432870358	0.7203668161668777	0.4661206007783127	0.9307162051088957	0.8282123743223504	0.19948533318615408	-0.5305747724721438	0.33619141041889383	-1.68322998640513	-0.761950432539136	-0.46484502265679617	-0.02895110062649432	-0.493672091389631	-0.2327510469933778	-0.7835201630865393	0.11552989730621953	0.3096715116969916	0.23230629074720682	0.7944173115405027	-0.12806945878922862	0.3171907934472988	0.14318747194637094	0.39771628518734586	0.919224074647794	0.4448959483468636	-0.6080561723127812	-0.3949412279055087	0.32114928283239086	-0.16160790075997913	0.7072340576886391	0.34310670732719456	-0.8675838058335071	0.257443916737586	-0.6054150146591433	0.3075895658288388	-0.2925428876428875	-0.4942754476697541	-0.5191189161703178	0.2843808998487738	0.19702015511020735	-0.842231521720907	0.749444128000676
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.119995932672296	17.35351293723928	-0.38983080694860756	-0.8412787307420599	0.8432385263819538	-1.0288852381477436	-0.08000463456133386	0.1475071414514221	-0.3757380079178138	-0.09164952982970886	-1.6930815766599503	1.1255531136163184	0.2919956713385049	1.336296110182643	-1.0646646614055788	-0.5467539334612747	-0.6948872410768432	0.5592594543272196	0.3361187376893528	0.607361490505584	-0.23697841652275664	0.8186040421855025	0.7120257344285287	0.7804644478491135	-0.31533343679903125	-0.7137010969140382	-0.9516841719624632	-0.702955824732909	-0.5727533947216853	-0.6984771703616104	-0.7413972482509956	0.37463526616222703	-0.40143914237686407	0.9146821750499848	-0.36579759952992014	-0.33340093859755804	0.19575331471611304	1.4849452965532854	-0.18015123343126152	1.0869894580979123	-0.15037860858227253	-0.8552245303737058	0.3260142904053985	-0.27564435949878474	0.6038498796532854	1.0987158265520183	-0.4830955032158429	-0.22998105652842016	0.4976782757235247	0.10651959288900406	0.6747701453767133	0.3105569773174057	0.30860856056244246	0.3220713478227802	0.24267747284617683	-0.06445917498519108	0.2105012013131348	0.893979988050192	0.41717768561028024	0.6983011627124583	0.04461953480834842	0.813579107682877	-0.255144241406273	0.7588759544633461	-0.5916246037120371	0.0009798648125949878
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.87433268336679	22.85979139181254	-0.09970044896935262	1.3110993825335204	-0.47203910635336244	0.3085278510484755	-0.1292081251603097	-0.3015030933170102	0.2593125590327938	-1.139898576817124	1.215657346341344	-0.18295042827957772	0.629464289083449	-2.317225496857511	0.690223807482164	0.3841812260191925	0.9246718289736385	-0.2026986273169459	-0.2646323844590216	-0.6979217694130282	-0.5323571440391699	-0.05407094932311775	-0.5298452467503296	-0.5220172098158328	-0.3997261904939533	0.32124418990332465	0.3399223968744709	0.794601075747913	0.5668215697228193	0.995176076002902	1.4371881599937741	1.1056600305335655	0.9509114479267916	-0.3911282953224883	0.20394122714046048	0.34771633295714316	0.4584731585270493	-0.5826843363428513	0.06842475168692394	-1.3357516527250575	0.7146547049753659	0.36917581560615653	0.12778306184824975	0.5718499960721074	-0.10157196354685219	-1.4525681902051404	-0.4541847363005647	-0.5940398313697575	-0.3077547658058384	-0.5130504917748147	-1.4338250902593	-0.25409916369399993	-0.5581532503124502	-0.8504181769867525	-0.9916294689455711	0.39874467463528335	0.3598395638357033	-1.1128141164426666	0.4464070808987838	-0.5939012422177795	0.45201553447020065	-0.8280688773503337	-0.1821674660414774	-0.7286796595780102	0.02862099188906951	-0.7635243802310926	-0.10845103200841055
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.2863269721186	21.072454031671537	0.7195797605495913	-0.1995658515406447	0.1180871453066819	-0.5477112646910152	0.7836480484610077	-0.02227230327159332	-0.6056638219886005	1.6807100731858835	-0.16557551657949338	0.7836492581631437	-0.8072457001009063	1.4664806572439022	-0.7846024358853925	0.8124804036859524	-1.1931745956537412	-0.7253213509110144	0.5434671589908431	0.8742995298991915	0.8460567765246931	0.8758455688792202	0.7099535681688909	-0.3961880065890225	0.5070993286155514	0.20189220926816268	0.09803324444301924	0.09124246732865841	1.0255071756491225	-0.599657907599172	-0.6674969272893723	-0.7097143788545797	-1.5007667944177738	-0.6753355043774366	0.006145338390267641	-0.01505928871637691	-0.2424570082475985	-0.22719108148668202	-0.13946995237482668	0.6189718330831114	-0.9955879533645283	-0.14080831880496625	-0.6190371020666809	-0.7471737271045924	-0.5149213486927752	0.5698432468342389	0.8679693708642228	0.6148301898875276	0.6997415114590579	-0.15838089560419238	0.2563825170698735	0.23902014338944363	0.21354132559205213	0.8682428374041281	1.1884344493058387	-0.3377341481949	-0.17240760121346138	0.2769000720385724	-1.111958986180507	1.389855604269919	-0.005038924694276465	0.4413991270421222	0.21400343028321386	0.6092852715925695	0.678451760663192	0.7335376140969307	0.5081888334301385	-0.5603013425336288
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.13976391509009	18.816254892266116	-0.6270336587516165	-0.7523629356798772	-0.5478745655658986	0.8773469309813023	-0.14206991906234243	0.3637705521927316	0.6273760792311606	-0.4423147639102001	0.3884157958216417	-0.5449151241314877	0.23150856541224904	-0.5955842441545339	-0.2670139740885774	-0.8651010235630602	0.6562238834043332	1.5800353989228995	-0.19092298987293488	-0.6648561294196347	-1.4447156849895422	-1.6846379988305182	-0.37699070429591747	-0.31740967408446324	-0.08278692550321243	-0.2716325284636964	0.6294263754635634	-0.8356272448270603	-0.8679589263754484	-0.6948110172357743	-0.73116728743578	-0.08577973599034022	1.097028191472657	-0.14401435621549624	0.9544778435241172	-0.13870401430855753	-0.47832645828000325	0.47306277770309424	-0.04850047573723813	-0.2062055664536539	0.31104885656885983	-0.0805744439259975	0.0703132657976498	0.4426368667368698	0.2586746916752335	-0.798361394925186	-0.3202227366514639	-0.12309477329060639	-0.751778193024416	1.038303014041468	-0.42359051077987314	-0.355558005349687	0.05829532971527896	-0.15362878375053068	-0.6314121369027521	-0.17352651455769116	-0.48767263645675724	0.7623580392961246	0.7246567857002093	-1.3222378584488426	0.22033058820225512	-0.10032111982111022	-0.74703719182112	-0.6345481666021768	-0.464978613202008	-0.2576491121753368	-0.18390209039675814	-0.9687703345493407	-0.848120442433899
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.19050048943958	19.72576163080674	0.3985671427772612	0.5085534735091279	0.16369683598960436	-0.5512062887147198	0.7685467459104312	-0.328214131583697	-0.3985311919237656	-0.37325898593949053	-1.2226431743727946	0.07362212662634039	-0.8465785184735155	-0.5030569442943961	1.0195447488667975	0.3182102589449055	0.684267289848204	-0.990973244908385	-0.6095605998745443	-1.1941177442470285	1.2055565311317036	0.9416947659303642	0.7322844124688129	0.7335847312466198	-0.338884098290314	0.6149421975555652	-0.7808231325404009	0.6997216358477376	-0.2416244850505635	1.6656420428290208	0.868551072465487	0.037133202826123146	-0.37920524745705925	0.04780083757371386	-1.5244821026526183	-0.34766239657330394	-0.2414898585081767	-0.0107004265284736	0.5636925126419835	-0.13012565806946821	0.0516329668992677	0.02269650978069245	-0.19070016093134504	-0.28535390549986095	0.688032285912481	1.1121382312100143	0.05613976720959105	0.05086414826245014	0.30249855624169364	-1.0962434740115639	0.8423873803599207	-0.07800690528223864	0.5670382105491968	0.25871622069038375	0.29653473060308655	-1.033407056778663	0.23041961719775061	-0.24142026340310535	-0.21260484164426696	0.21364430232662937	-1.4008291698472557	0.4279503184127537	0.8979322270579264	0.10478871986285272	0.8417506078907343	0.18222165650546762	-0.14849930839388933	0.010754197862733506	-0.4484276531657986	1.6847177208707969
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.092008823106795	19.53545306987471	-0.47562348367428137	0.04530990936596302	0.1671113718677443	0.0836663523451943	-0.676608089445342	0.6825013090566833	-0.9702305942824028	-0.32823408084197764	0.9424286661477667	0.3937749877834684	0.4052964843086001	0.015551370583264394	0.32431750951219507	0.4968382988918435	-1.5317531251358232	0.5097994902408387	-0.2728249643857411	0.9996448493896098	-0.3812078509530609	-0.00812759643825995	-0.4720212696002094	-0.3207077842985531	0.0824161634862052	-0.2501191815269266	-0.005540551628929959	-1.1314253611502154	-0.3469178054559565	-0.615575335311283	-0.34083116507978506	-0.38265227982215294	0.2649418542697927	0.5425490018572567	1.313246865013018	1.068901467544966	1.2255865777145631	-0.21060971837799197	-0.07958779845483635	-0.4074687318704103	-0.929932111399301	0.30582705347532474	-0.14562741936288867	0.7676306869683894	-0.40457091939612944	0.15981003035289218	-0.12062025322173946	-0.28189026897939706	0.01715218330727471	1.4460316949498087	-0.7158467781450847	1.0144494573116318	-0.6168371306593775	0.5549200440767275	0.04307148651212389	1.2675922641980304	-0.31854165788579525	1.6175427845534267	0.6141011590890099	0.27363912738809865	0.9981664443107314	-0.35914365948330373	-0.06082497690618829	0.27804057411174704	-1.3201717695051476	0.09904794493963041	0.0807595886435395	1.4650375070547519	0.0397197020300951	-0.44270291154595603	0.15103719150925807
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.779278343087945	20.558055222884516	0.6430425335019733	0.05300575464401318	0.041154746278445	0.26308443867845915	-0.18202988029605088	-0.8499507768692555	1.1172418634039492	0.4287531180527944	0.7377109503845202	-0.67002366910901	0.636126412001298	-0.05350370364731433	-0.4303332545312341	0.010266978265500963	0.15629064196073714	-0.1122472120802212	1.1308174226879677	-0.25814948032477375	0.22581948991092296	-0.3222701040852173	0.20889535802095718	0.16458773506594174	-0.10056718212991508	-0.21626368387922296	0.35259814549639906	0.20770508461147288	0.20835074396699038	0.08362649516180604	0.745383553691989	-0.4864404593920734	-0.6366815167202394	-0.7460751966161516	-0.9082063857344681	-0.32339862337712205	-1.0875102631758358	-0.4319573699992801	-0.9258099112539313	0.7519207756538369	0.006864487276251509	0.6168584922270007	0.7850380612199107	0.30535694059201196	-0.022617205107766093	-0.6422108294007806	0.012082214415442879	-0.3088449533723836	-0.27254353459263353	-0.2657632184213764	0.8687079678068677	-0.5146533374893253	-0.08409055837415774	-0.9152215715101071	0.048684695289824886	-0.2319164414595466	-0.5171152977647867	-1.7249757122822622	0.2726138674912888	-0.36746312720362057	-0.5925659795684175	-0.014664750489645205	-0.8081680870520965	-0.36346450453245627	0.9638353722742146	0.011614203219497151	-0.11095386030987602	-0.06357630608654712	0.20948917647763568	-0.8128227341824406	0.05114489359735399	1.883405362795612
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.00873186183882	19.630946624151566	-0.5803589295624871	0.10322211339132986	-0.036221897776030534	-0.3423560264711	0.10890096936301845	0.06949909663049804	0.38988819214309234	0.29617700072964326	-0.33635823173290835	-0.5239601269275422	-1.3709649061469238	0.7437602258796308	-0.9309068283052713	0.09853532457949424	1.2445947886758977	-0.16145625669797195	-0.571278022238118	-0.49035182831037466	-0.7780964359883441	0.6851571833706072	-0.002292144489322734	0.2732107745750991	-0.5159712096422406	-0.2033625164034696	0.47424496615276657	0.056921064727632434	0.34241116419416784	0.24973425695226664	-0.7924209013225213	0.5794657196224389	0.868443805059779	0.747069428671412	1.5020854920743654	1.0097497564336482	0.1995105387170559	1.1429557305681695	0.018760933185092355	0.1721877348830319	0.8531840153752805	-0.3432363959922243	0.5357580153782496	-1.8664363822291923	-0.7420286194004668	0.25354699825862453	0.2651678938835307	0.32380912415718077	-0.19290152479865363	-0.32646771820442266	0.014657839356710922	-0.9615361019295998	-0.5004933097891502	-0.03157332397373414	0.48922438878746505	0.1469201470857851	0.10544624254009366	0.4960755890231429	-0.042090843143363706	0.4087682949697333	0.14754487545414322	0.8438067871955047	1.2190533680534876	0.19596182130210646	-0.04419812946086763	0.16236481212526901	-0.5533042311184125	-0.04936339975918173	-0.22805366085371423	-0.19127418487516945	-0.18325598384891723	-1.5365093159353425	-0.5043892588119632
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.50655531644323	21.681205472395288	-0.003909082188164794	0.5695773548669352	0.5689723722662479	-0.26881609269768086	-0.7329217960777673	1.063297940905929	0.15030312322594924	-0.943974012902131	-1.293120806373261	0.6322631504443875	0.9059013106156872	-0.35439126602187465	0.48644720690994775	-0.35983346522707854	-0.7234590890791395	-0.6639964907413229	-0.9836367400804655	0.061202399114248636	0.6831480292205147	-0.2283748436383095	-0.2986583023959664	-0.6884145329701267	0.09388294186941286	0.4814777665506567	0.47403157189627987	0.6596403072728814	-0.2947022291672561	-0.6273165897078774	0.03423529379165148	0.14225792787642105	0.2344553176328599	-0.11887622834751485	-1.640011748336391	-1.496746443378543	-1.1747375076014277	-1.268445117390537	0.546241959951266	-0.8284901826263497	0.4630960066113034	-0.5703157263993998	-0.885424153035995	0.8748975806950536	0.1485310595806752	0.5658508836459893	-0.2798306314845515	-0.9110349985990089	0.3087105280871328	0.04222782166489959	-0.06648151713150777	0.8803761789783915	0.4658230698017501	0.8267298273102761	0.18950345576375224	-0.016525773888883297	0.31813338438734884	0.28882392068785734	-0.298493316904918	-0.6225268671331808	0.13738952768668383	-0.8249695953973303	-1.099370525860893	-0.186897984437793	-0.8190498857629298	-0.1727125950124362	1.0484756331558052	0.7335657505081488	1.0611712026298372	0.37354687333089326	0.3988288506274558	1.2368249727589125	0.8579142264293264	1.5160160106790928
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.86869494671011	16.356559400509017	0.29408265407594586	-1.9962182959588919	-0.17852174721722427	-0.5623772249644912	0.20748109168746195	-1.179747920838041	-0.15096797830751196	0.026268376833341572	0.6216969598644162	-0.33933970467506225	0.7559424404914147	0.36769589761844496	-0.7783433862085736	1.1826057688407987	0.883281782901321	0.11050079408176117	1.3661016622561977	0.5281195776968308	0.23663548645081195	0.4077778015246968	-0.18668773934070748	0.9841619124444522	0.8522078592787876	-1.391463360473524	-0.640594103446065	-0.709337184567229	-0.025883090848124117	0.5710925126697044	-0.6893037690967898	0.9261491897880044	-0.45647843975697466	-0.7450194921552658	1.1487936445674622	0.5108983105936401	0.689222999829439	1.2841982974521207	0.4883060402003458	-0.019935356881174388	-0.7398104786119458	-0.3973865319755072	-0.46518371651068896	0.41825138297292264	0.4262224721399663	-0.23154773181805755	0.18296743069304403	1.5265207922419015	-0.30210746496270635	0.2766958296430455	0.3420907364483785	0.2947960666930217	-0.1928420023416891	-0.1308557836676075	-0.6804403624612718	0.2805664122260525	-0.17855168422794707	0.2991911371834727	-0.49786144330260457	-0.15899004579216047	-0.06498874391421962	-0.17918516701375656	-0.051156005721414245	0.9524498694996018	-0.01829658533412537	-0.23670728935845603	-0.14099479212157226	-0.9143098858306921	-1.1554219989652594	-1.1160929733129452	-0.7963984010558265	-0.39756549979009914	0.2749424605446784	-0.8146133606923963	-0.43070509740875706
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.130084318332564	21.79837073667041	-0.1993824550221551	1.9233411994799303	0.3318094385940978	0.9495980976449286	0.30824398260437624	0.7586562054310092	0.47624268182861684	0.5891995509054734	-0.5069347305053568	-0.8604659589724103	-0.46364499011945576	0.521507003427232	0.5564210186457228	-0.7304965552023431	0.4695026704637968	-0.08653872736597443	-1.2242604328360538	0.03066752424411565	0.09138851955982559	-0.6490976073933155	0.797943435824202	-1.1188843095414667	0.08489713535118056	0.22218217953916852	-0.9254398985190159	1.6821702627980295	0.9483831883065608	-0.3677674210768106	0.698887641272727	-0.9884624095323857	0.38858353895829706	0.5560646907398582	-0.09981353629585811	-0.11936994833104275	0.4007862942969357	-1.2690787564835022	-0.11246325975676097	-0.7126068597710502	-0.37007632629786746	0.8148054952701727	0.5613454994686234	0.2971938701067901	-0.0453811776182846	-0.16889783467102779	-0.16306386408897508	-0.44034047620898664	-0.25037136465445325	-0.665568254848983	0.2282766113845913	-0.32149243759143714	-0.39271828294264355	-0.2770054030891243	0.4711117380586423	0.35297538491432495	-0.45380736432817864	-0.8604144561509919	-0.06755995116174854	0.29990138060364974	1.2796878318967095	0.4680225040853449	0.9155766650440847	0.14054200261656713	1.0554255939625092	-0.34322973783469046	0.19612772096912015	-0.18889085919947277	-0.3627814598497448	1.2252363009513039	-0.19904128412431085	0.5002240270700876	0.1353726276285923	0.3339682852754353	0.027459186979106178	-0.4209211228853708
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.1089221072555	20.378643967185987	0.38108413489102805	-1.0487317515316044	-0.6196469111960322	-0.13759763202944553	-0.5843082185302627	0.2789331134385042	-1.05162695683195	-0.8404353029077238	0.8021233190850554	1.0014032874065293	0.1862506041525398	0.015936974518787624	0.34632099920709286	-0.6438521887258206	-0.3394453730578088	-0.521706960762774	-0.10341159894770552	-0.32891072807413113	0.07044691626607065	-0.16251847226454375	-1.1114108642524718	0.5830785158282892	-0.5961978918559753	1.1794839217654949	0.27543078111644137	-1.0641327419221496	0.20537711364677333	-0.07922643625483473	-0.39816305339837205	0.9702065995370333	0.05625402121990974	-0.34719883614623365	0.1003218924381837	-0.4949314539724259	-0.5546488280828145	0.44670367181514914	-1.4654487689242528	0.48012252956409884	0.25020792970963934	-0.38392838574020494	0.5276539390766928	-1.2695785258345975	-0.06123952490097002	-0.4055551105889875	0.2285842008546507	0.6304160073504018	0.5399115062917353	0.5518590938549416	-0.6413345969780623	0.29401279349877696	0.2809861812096283	-0.07039387563684661	-0.038468383633460064	-0.3960141784371962	0.9927500112574404	-0.5335523339331061	1.4667857804204325	-0.32407520794968864	-0.4937924914403665	-0.4604933860131818	-1.4700937793714999	-1.1187352123301204	-1.550608738025566	0.5711894388408768	-0.9011879776123427	0.08538317439094634	1.0928509733199077	-0.40100840365109713	1.0057926686567327	-0.589984735614802	0.21674317051760777	-0.41181096919919286	0.3464163930324807	0.2894539594878552	-0.22350495114605667
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.561223337385805	20.98990538585504	-1.0403764304767	0.31078321375720913	0.1353111007557523	1.3315652337556125	0.8931214587327553	0.6226671851246118	0.7869884066817333	0.6313262914800981	0.5014210299342179	-0.3561977988907318	-1.0415663338827235	-0.6940071671240508	0.6514325874817586	-0.10545997134910438	-0.9667491988792359	1.1842442412348309	0.16271314766690664	0.030403801662179573	0.7707914578163001	0.4667535344387172	0.5093737606578301	0.5726605363561796	-0.3700811023313009	-0.43232781322317976	-0.05539652181762963	-0.6560426974635364	-0.5695472589377112	-0.03317383088091129	-0.1120708310433772	-1.2377766361665703	0.17590576955230525	0.15204942632822432	-1.0960091750883512	0.3581891271181053	0.5361101692376021	0.21020792274281294	0.7013318770222724	-0.4508431266784937	0.20861618991432007	0.10515201442003501	-0.9466399753606948	1.6449731908552254	0.06761282354413772	1.2101887495773118	0.15597027492072693	0.09334189425107553	-0.22612164973161059	-1.2094622998395854	-0.6788950270238685	-0.5586548586281991	0.7755433680061065	-0.029164732893621922	-0.4979066586357271	1.0902222235035652	-0.34615521968604107	0.6815836413008056	-1.3039148017628184	0.4526795326279321	-1.2314023181663372	-0.10580666194114484	1.1361742018245609	0.38014134010966183	1.6730017728792874	-0.23710492262736346	1.1838029889907937	-0.19003838284984692	0.55675297134301	0.07774781741226625	-0.6079229085472071	0.1279107033185706	-0.5184742398395812	-0.2805030324719699	-0.1272841104910387	0.36393642425050726	-0.3601289156915783	0.6574973205539204
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.459544639678526	22.396729751027788	0.4636031999720935	-0.06291697959304854	0.5063452260272353	-1.5304527630179432	-0.19481249378076282	-1.255216050416151	-0.20308489636216365	-1.703808316960056	-0.36096536715293176	-0.5458461910846655	0.772199182970637	0.4210308110338125	-0.3882988392415084	0.12666947147288385	0.4908574376870746	-0.014882379067764996	0.9035598551481718	-0.04223987579975408	-0.6532369058796476	0.7723907528361139	-0.5354968975823298	-0.19066979786720764	-0.060915424309485273	0.30532073499751233	0.48263419671513663	-0.14765351612379748	0.24002078942331556	0.9552313209218825	0.6872043499189509	0.8523642780567412	-0.3887967943741849	0.4118014222639716	0.5093555513023138	0.06021822604518574	0.296005471088947	0.07963607906558727	-0.22533046901329792	0.526133882278707	-0.023250764548895592	0.03558367591028976	0.30055375229828485	-1.3537501463717747	-0.3451325663506001	-0.6092345602537071	-0.5510045767704148	0.08727654765204036	-0.43999974707905454	0.9510713788498741	0.7296390652329758	0.8521368226199724	0.18607752286317866	1.0283000300701683	0.035898671667198366	-1.1218710554423226	0.9240828851790079	-0.8353349785120436	0.7544684953754203	0.3142085217537671	1.0325846983895741	-0.5667412015231379	-0.1221555196950311	0.2878675506777864	-1.0003701628315684	0.2682383581645098	-1.3791555997492995	0.8430531974762313	-1.8338252343699748	1.2956170207455049	-0.15497137695729463	-0.31465337581878466	0.1035443008962289	0.2679747852550516	-0.12655451414124816	0.27375778121228755	0.07720168600260627	-0.8137505866375557	0.6422548482563657
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.508157142527466	19.936879619612924	0.5790274017603734	-0.0455438194791621	0.07530938617979947	0.4419123356374016	-0.10213507531774109	0.07757477114994091	0.25731099224352955	0.9761346476409013	0.5070902151786137	0.728949660547889	-0.4482769170455303	0.02032191540435322	-0.7533998830065436	0.1936728307587909	0.4085378219568235	-0.48301181293179196	-1.4872168202369946	-0.16626976076210453	-1.3031630686948388	-0.8025690242275979	0.1324219840437331	-1.1613654660052035	0.20495735609454432	-0.2874166113857083	1.0704082309267537	-0.13098818899006542	0.5849127598156567	-0.38508569394539244	-0.631952092237335	-0.62170906747314	-0.05768823234386431	-0.5937391841829877	-0.019848762311407683	0.2888214942546865	-0.7941052168766027	-1.1301480640604449	0.5467012411681113	-0.5023555722547457	0.19344878507637117	-0.5434552341432074	0.2541437184876798	0.908045815053382	0.42824542252237163	0.8645112214873573	-0.15756869529548043	-0.20725237655417833	0.1854856690375784	-1.4722212273170694	0.5138406200468368	-1.088063524937326	-0.4040947028143935	-1.9780945834766945	-0.15687837321828244	-1.3613608931066052	-1.0698092486300512	1.096045754676058	-1.1243804127798493	-0.48725101729988407	-0.7531735066421332	-0.13316489508378318	-0.7388562120774868	-0.3804361559712969	0.8964244939812921	0.42200401185104414	1.028446967467918	-0.22491927139198478	0.9995173178041741	-0.7434240735185033	0.6587144166754985	-0.013511133573325193	-0.5703228335089022	0.4617240991595158	-0.054884516836663975	0.01172677881477981	0.5438914559714731	0.7125630403083784	1.0178738147947957	0.6748502823293852
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.34557488367945	19.053111394713085	-1.1157306785121288	0.06272936798683301	-0.5425262361904559	0.39122281243248774	-0.15925141484398392	0.2704368348600614	0.308343502735128	1.3769596337631274	-1.0874224310498861	-0.352872795977233	-0.062224009572334954	-0.6021532933944359	1.0125985404167708	0.7478148581245336	0.08538849815608084	0.34584305847790037	0.2056575197502382	-0.2557963973506817	1.5258308514231875	0.14038799677729263	1.545362855137684	-0.33014127285081923	0.2858724722855918	0.5654768602306354	-1.0685967711976914	-0.24295035365830958	-1.3301261078832711	-0.40893334843945195	-0.0061772710128839585	0.4503865616053825	0.710218459983808	-0.21081566636294422	0.12877436918785454	-0.495228692093182	0.4255004220671133	0.6146579580383137	0.14133997483468175	0.8185429970845814	-0.6261606418823132	0.38272717127406186	-0.9120755872176598	0.14173757157977898	-0.509591374363984	-0.5010265819372252	0.48077283884778954	-0.6615209758473627	0.7160077687943931	0.35456231194789944	-0.3764902361958174	0.61781623370247	-0.45351451657616326	0.7689837732646512	-0.5354263016220671	1.7842202432781755	-0.22161473447684318	-0.10143552683037078	1.0628736283802356	0.3135585360266833	0.15394069995604273	1.1272403955334545	0.9280854285279244	-0.35175845787725024	-0.16373373404799715	0.09124555092733641	-0.43177043118803893	-0.7324929407832099	-0.894057732375153	-0.8333447712200707	0.04466304548289631	0.06731036879870235	1.202182242807059	-0.4413903786431214	0.9594911948203212	-0.24101811906346002	0.20476533907340688	-0.5650584028203811	-0.4129367893538961	-0.47493006445327085	-1.2477344558420551
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.935335139590855	20.261894723965625	0.6555434296619438	0.26277747441355764	1.2899327307283281	0.031054472372386045	0.20946239117411705	-0.5541277094347757	-0.6515766400581218	-1.3912367935763588	-0.03080770610874142	-0.8614220837479135	0.9993216392938818	0.7403545904035083	-0.8241058126146755	0.21196282289262078	-0.07969488443254662	-1.1169157234787663	0.2580938464053556	-0.0010797745503004594	-1.1539473020552642	0.6868591042556831	-1.0258351827853505	0.5921191118229087	-0.11958807917155441	0.021080421126682496	-0.41238582759186854	0.12460201098329833	0.13064263895693523	-0.24555763799199176	-0.19527227535004274	0.004140691088484339	0.10126035590812651	0.566261195543357	-0.528970283808382	0.7731498993626034	-0.2169151170278548	0.06013070216070234	-1.019334519779791	-0.27938766023230505	-0.21451755678751352	0.6075902552167263	0.9052889188641963	-0.059554462083661955	0.22966456898012522	-0.5202549436711218	0.15678263692021022	-0.2824218491233932	-0.2821766848124357	-0.017615229193659775	0.15776092533977717	-0.5718119027062186	0.30805454718770947	0.27167101804901933	0.618470867790332	-0.83606201073689	0.6504978588265248	0.13767988037210813	0.06128003885049388	-0.6786466821406244	0.10483217306223984	-1.3133167367948904	0.2861771811001012	-0.20780368833950844	-1.453577854314376	-0.1842127518956897	0.2934893212944211	0.825414459306065	0.5377411313699102	1.3756821513845259	0.10037160430783877	0.17896998690193255	-0.9442573558726259	-0.5831575738202056	-0.07120071502639883	-1.6470008521816215	-1.267511962891198	1.0451885492893178	-0.2615963662213562	0.8268185344116958	-0.4087246974754249	-0.16286945560063776
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.432819183418985	21.838447277101324	0.7692607507991231	0.2620433421391426	-0.6420114264719611	0.0026182905974163244	-0.3531534395491968	-0.06119461807009596	0.25160319228894773	0.22375811203457685	0.461794435817558	2.3928413313859616	-1.209129488399544	-0.3563565843145777	0.3347277974182139	-1.0698352821745427	0.11420702320344787	0.7492704267018685	-0.07536193032780375	0.8885559277882314	0.02845260428796386	-0.5010988173085594	0.15190031828142656	0.16829044969042492	-0.3684938100746603	-0.7736117886151557	0.23437662873476603	1.2915696122957157	0.6724655602251545	0.9626293312778692	1.144642656526478	0.3227342219316712	-0.05157921845320601	-0.18170557344642735	-0.05754100054495626	-1.352344198342534	0.13220428805847173	-0.1700503623724342	0.7595997202751914	0.29574101430560795	0.513511220812934	-0.5795598228546238	0.4539807038395122	-0.587420222922666	-0.2869920033582498	-0.02508671485942917	-0.1341252258806009	0.5795356666507299	-0.5696811112260739	0.5543052656389399	-1.34894066559265	0.25480511380649334	-0.27742123742137237	0.9781135933742764	0.12641122028866414	-0.13161799590739268	0.5318213053656192	0.6341383668101854	-0.1956418900102217	0.11175690684753094	0.229628156681164	0.9290604962521526	-0.6408116881757672	0.24518340396197227	1.2245544501748349	-0.2837344336926761	0.6772277228140955	0.31212022843540305	0.43135096084880364	-0.8293834283180209	0.08571178981717764	-0.1076735279964315	1.3388023623388605	0.40923031171287205	0.06664252817636893	1.8267884828006538	-0.07505863904763178	-0.06425160267420642	0.3332383810556588	-1.0990274548703942	0.4215538985031115	0.14420860348884618	0.34436127869648125
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.76438758834051	24.256119907294966	-0.5708062926348029	-0.229501694887584	-0.8743062285709358	-0.5557748628576085	0.7938705939403797	0.4041640741514571	-0.9359217762100123	0.21267912174810324	-0.19491440926538492	-1.2410370076300523	0.3553540402914403	-0.9714563422691628	0.9132592509311915	0.6201968265608468	-0.7631378860061433	0.3836480277725346	0.46556907386928575	-0.735504307936167	0.23416932524066478	-1.1037186523340008	0.15546535825369479	0.1386221681007881	0.2663533296640351	0.127711158657948	0.8327795153203974	-0.6526389232124883	-0.8278307252118219	-1.021821734525926	-0.22807471085112485	-1.1847694412123833	-0.6092201946750647	-0.8203072308955444	1.1658129819512777	0.823024902268808	0.5619938476579448	0.9605650209503653	0.23594794796929283	-0.5354763207208951	-0.5110579865117091	0.08788104424676739	-0.04975786687986441	-0.9415730479656478	-0.3223373469624825	-0.5389895783826127	0.14142970120118406	0.43382169111484675	0.817462568180329	-0.08077898712560586	1.0762325881288268	-0.05942725397938711	1.126769968750541	-0.9879595597923412	-1.2048610399849862	-0.2022815216794186	-0.681789983609243	0.07131056182314205	-1.1385722786529098	-0.9524929199030526	-0.08997887937138166	-0.14082113697016796	0.14159892942414368	1.120338631338622	0.11150512359257349	0.3578449157407973	-0.9853962017952511	-0.7384211549560276	0.47638628036880154	0.38351768488399574	0.03914236500021946	-0.09299888202441818	-0.3861030250860903	-0.5161762069922243	-1.1055328862809795	-0.4053543438264996	0.6969390230117746	-0.6627239065018068	-0.2099919743241305	1.1146642944555458	0.18012972465461383	-0.3782472999327035	-0.08119930999041414	0.07870383514415737
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.262883330864156	18.890253799817522	-0.8373244104605615	-1.1338119604345838	0.7405322659539957	0.8990864205885772	-0.2717207130385514	0.12218406085613141	-0.3885556130133346	-0.021139227790177108	0.5985052274365253	0.12436991628433533	-0.4874675309585486	0.9990947109596927	-1.0490938507960905	-0.3621551755147232	0.2969571601356325	-0.4089452150503769	-0.04141671218415775	-0.12972723601030725	-0.6491710472624497	0.8331551493594497	-0.40737716448980277	0.15115890984626476	0.35056670800002343	0.29762131619265186	-0.6810120399636157	-0.020615096478778582	0.20210284422707042	0.2987483033001118	-0.2707488610650149	0.362698047546511	-0.549666659043872	0.5952388428640877	-0.3354982082446416	0.7878696489444537	-1.1464010311140125	0.2934421872847437	-0.5053459353576653	0.056845438449848774	-0.20809387135805454	0.30271406316712096	-0.612981658164764	0.8958699442040398	0.8937844160169188	1.9076836680379057	0.9113108724706884	-0.32877292812923564	-0.5352416986117342	-0.0016963214286414964	-0.3831159082047072	-0.4957380503263242	-0.6736881671204411	0.22998809167625056	0.501421217241366	1.253846283600146	0.7436813356153696	-0.16047859898783812	0.5443361806929781	0.6293431829816077	0.34679911136277997	0.07813478231588372	0.04348502233335037	-0.7624689743470054	-0.2325057876689537	-0.9380723478790712	0.8111226974656696	0.08415927072830391	0.1225659403299707	-0.1567782658878592	-0.6781186776289422	-0.4355171273377918	-0.5522938306706744	0.4888221533190055	0.32112441907237343	0.018240821902161974	0.4176493871737194	0.18640372349434728	0.3939197954012841	-0.0543867850032468	-0.37895062407844243	-0.09465602745075997	0.46691885146686174	1.144839136351212	-1.0127393297326146
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.60678766578906	18.952120746588452	-0.05584693377190961	0.8547276332129421	-0.12201743370061609	0.02875347833557621	-0.11217001586861157	-0.49604463670675947	0.8494356378886604	-0.09655000795278652	0.19839602437648485	0.2248473697744092	0.6243790496692198	-0.19412091845160406	0.8587125845069412	-0.10557855878170469	1.0577010949695516	0.40996226873374303	-0.2659668284694025	0.3885772260644427	0.5844399290775435	-0.2715288849963808	0.89380296166575	0.5178433696059482	0.1378597570532833	0.3049468880766701	-0.11601524784557633	0.05803125193250902	0.6816924641162176	-0.3762357538169091	-0.47594778343200567	-0.04018297994761345	0.5517636370568675	0.10988109516459026	0.02295330120206553	-0.21090364274824883	0.2735231716607748	-0.5225931142621375	0.2781725878326192	-0.09138154036775835	-0.03072139729473484	0.1995025808947691	0.5135744080318507	-0.08824803671569104	-0.2859282227040734	-0.6245765896003133	-1.328530385531991	0.2521116388949591	-0.062254428110747655	0.3490009731006346	-0.10966022117104825	-0.059408060085766067	-0.413882357704192	0.19453811321541892	-0.05968465281661793	-0.7063842408005282	-0.8239958481837517	-0.8187134232060758	0.4196041280322564	-0.4763461776971149	0.48965861881398437	-0.2616769166475032	0.1650562260978474	-0.538411557523386	-0.23840208040865468	0.27014698968050915	-0.3595818103935563	-0.16164504560069723	-0.9825235923714261	-0.195211342745988	-0.07277120809128601	0.3775110942340893	1.4410242898476828	0.6132517276188688	0.07941847488138865	0.004019062969797359	-0.09520302797188197	0.2950432437369385	-0.1598489609297158	0.15292264961381655	-0.27398843704976633	0.5414569797287144	-0.4634550363189438	-0.450290271215135	-0.015216287757503315	-0.6353405475915631
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.11151341788361	19.59351159294911	0.9164174741856796	-0.07013137183510203	0.4892469769135667	-1.0298371338596861	-0.5243121680659236	0.30437515500749657	0.31346233681774954	0.004791136712117151	-0.4272197138067709	-0.226521791036069	-0.2847657657961235	-0.259647079147358	-0.9094159275461338	-0.07201051045184152	-1.4629998305177572	0.022920990939480187	-0.8645087348222052	-0.02204063143470752	0.2220481144894825	0.08231264303661597	-0.25588884131174017	-0.25901580207490543	-0.35172848899158315	-0.9542044535579822	0.6811462524732952	-0.07342802150117358	-0.8048687164740241	0.17658679026570007	0.3878319666273474	-0.07740362480426732	0.31504778889435436	0.49514419549087696	-0.3081645484162556	-0.7973383781345579	0.38149216069350206	-0.41677715244477986	-1.0549936060026788	0.17673403937713666	-0.22206852151846232	-0.8671736415767868	-0.3391004577825917	0.21001321046066482	-0.3590805397495338	-0.12127335188739836	0.4334552609753697	-0.1741132945004563	0.5397384889933683	-0.2402676386908145	-0.5213835014315105	0.3850769423935947	0.3085748712658901	-0.5790802223723976	0.24896358288503706	0.19031296418905735	-0.4543404327224789	-0.2825588039227657	-0.30977797480828	1.0504012352507754	-0.720173801706576	-0.25275034463560153	-0.32674080007922157	-0.10209187522239055	-0.6423028808304241	-0.1849316433690047	0.44242895972514995	-0.9263140303392736	0.08105559083126444	-0.2861851927664298	0.09972507601275296	0.1976591147531794	-0.027651465836240903	-0.06879952804056999	-0.2617040607343417	-0.30630658636475644	-0.09635728278731698	-0.12264764907810312	-0.2840296335013015	-0.7014134682431312	-0.41849853514666324	-0.3221263507762836	-0.033628165094061815	0.035638208212593725	0.94353254364618	0.4499420739823954	-0.34357906781341147
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.159296807594664	20.30362042669458	0.6603481311482946	0.21012845280743545	-1.1289676171499272	0.31173069388553004	0.010219232771561124	-0.10283785195798836	0.12644986301971697	0.5261762037596531	-0.517635230892371	-0.013435040384306126	0.23876573358519582	0.6036901025121274	-0.16623630220377017	0.17864762335522974	0.017982383178422785	0.15978891069821483	1.3404252657832632	0.3222791056810351	0.7983449270796515	0.8539659672698539	0.39263093189597453	0.9533228267389666	-0.09065981150654483	-0.4325981709474851	-0.5192114133371648	0.2705752618672045	-0.09857421644533926	0.7375088301061176	0.134609400243851	0.5769938100546177	-0.9894926052545403	0.36092131046350234	-0.12383221962276322	0.5781129780067704	-0.7306760550970853	1.2094453082048473	0.3479164020209567	-0.28208571667810856	2.0964107614044973	0.7775359402507613	-0.17539532776341937	0.15385085725223155	-0.2218443816371658	0.17442844178878558	0.8061053049116795	0.07914230671123071	0.26240592824371173	-0.2579031830290708	-0.3343327191669246	0.07364923131132636	0.33440656190677953	0.31657710618710333	0.6272743149544756	0.4491470965276193	0.5180462736831377	0.2841242171660962	0.2379044206817452	0.2577571028344317	0.5481223258595161	-0.7281010703934204	-0.37317415786289015	0.3523595803161774	0.3128187590809699	-0.17784508562784387	0.11144902877962233	1.5859340415886582	0.24467968275038537	0.7208046605616065	0.3163880335588866	0.8509050962588208	-0.2942911229278806	0.18967038051816848	-0.08078093058468032	-0.20157486418398224	-0.6276671414055283	0.6749039323323948	-0.11556200210805316	0.9359440993136957	0.19582493154501288	0.6114545490854006	0.6553956891504221	-0.4435866566926063	-1.2366603502519689	-0.701345537729391	-0.2767191304673668	0.6991293000663923
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.190961795472894	25.517104195510903	-1.0881733670468094	0.1841373237177314	0.4434591097313287	-0.1423636086403673	1.144284010582823	0.6090919717456418	-0.8754233999014562	-0.12062456335399058	0.1426732229662506	-0.9997761706619281	0.036801149002186735	-0.39579277839058485	0.22838420941656962	-0.12636944473157605	1.267703797494535	-0.05637338400404978	0.2585462710327619	-0.7398261508550251	-0.2281320970450483	-0.8971196619039475	-0.8366159812074411	-1.6628416079919601	-0.3382140843390456	-0.0047528360300151664	0.2436630883699443	0.5164659053778066	0.4686570459511397	-0.4467667475380717	-0.8068548030280436	-0.9855707621088067	0.7471005989541026	-1.4190813123453665	1.223698334146407	0.4229668931521473	0.467319768717989	-1.671122046479674	0.47128048747080753	-0.6963834156518427	-1.2946770623728634	0.5379399742716632	-1.0967530972159765	-0.9965472184359887	0.8659786710475516	-0.07958650920706048	-0.789693535627828	-0.8390906158991682	-0.9515778781377208	0.7668929497007042	0.8128538145410726	-0.21205980234356944	-0.14997237678332662	-0.21871263051870005	-0.7500132473891159	-0.5036079192317151	-0.13478360409472606	0.31011736041963944	-0.4834646397414172	-1.432635891192386	0.2898496470387306	0.419081170818169	-0.10083011799449114	0.13240965890624326	0.8325724613525824	-0.09271980331362112	-0.8169038279026167	-0.22043296435994525	-0.3948456543673048	-0.7318770512907609	-0.786146452407843	-0.7524865646629726	-0.5119113999273799	-1.5841118299428407	0.4423780430511783	0.5794510340389494	0.3265281459333009	-0.8693815555364495	0.32376643023099	-1.0574282441049045	0.23957151781146988	-0.6200473757120343	-0.2901085676536917	0.02092539267453931	0.7579269279605867	1.0271163264802363	1.182048437257935	-0.2715431001159218	-0.36512666860850274
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.456245851542214	18.373340811508424	-0.1893112153220386	-0.024569369879963297	0.45020790182209486	-0.3775887519849021	-0.9549447683433021	-0.6815035988941016	0.33545969919227725	-0.5594315458862582	0.8278328717472362	0.9894713725724885	0.015215509044333296	0.5889384149500921	0.6653474126002068	0.3153496903565294	-0.9235678201296936	-0.2446370452398217	-0.6252752348075676	0.0574339111102115	-0.6831961633587726	0.5103721423365644	-0.42269219849185974	0.27267130998536737	-0.09872943515117732	0.2421689065851136	-0.11020779865653868	-0.08153018624750308	0.4525083965233241	0.4758338233226086	0.99135752250327	0.4560228881854004	-0.16668451248911928	1.1281785823793546	-1.1958163495528455	0.35290974763526023	-0.09503672000191798	0.2662638067028593	-0.5337688018340689	0.47830451701097615	0.2659915072383911	-0.8946688773025548	1.0714351471231571	0.32492965053494455	-0.7747556801156805	0.7065574016566187	0.1521054307066036	1.052385589778987	0.4904828690387741	-0.39013062205367655	0.6028454222681195	-0.0958216604408185	-0.4219000339832526	0.3455485742518983	-0.2238146939239836	0.419824374194468	-0.5202243420060694	0.8361853444433959	0.33987398836131655	0.3313624970355307	-0.2611789815838405	0.798867577848559	-0.5039515950989455	-0.14541524334790218	0.312576974506958	-0.021257258830780598	1.0140678735639157	-0.3105980425219635	0.31857522515801795	0.882950912739239	1.159596768011163	0.377978695772107	1.2541724650032917	0.240456988357163	0.19773929264734175	-0.1433933403469532	0.39493025204141163	-0.6601408906653744	-0.6551539638723587	0.6464935959737818	-0.16684479227028726	0.42346897003248807	-0.4038453945857142	-0.2690840463653973	-0.1128207772534004	-0.7139154178878433	-0.7641670849550789	-0.4156820532371343	-0.3573230436470659	0.908986630519593
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	46.583901076501284	20.974617768148402	0.29858225458008736	-0.7082640003614112	-0.6266489164960369	0.50473296909833	0.27103319292163364	0.2710240348481086	0.010276189394792861	0.6097098289611228	-1.214999303452798	-0.06422758971027887	-0.3281408729231133	-0.5591505606991023	-1.0297532934011526	0.11075358144970814	-1.133822802239679	-0.13678898600291642	0.21278560650299974	0.5315162705583085	-1.2233976394624824	-0.024876812733440022	0.29303042905905596	0.6522633357949087	0.2054587005293558	0.3958820080648778	0.17195061746578527	-0.32632742535582565	-0.29686435298008834	-0.14452623557100178	-0.8047227440936776	-0.019661901126193378	-1.851686231883281	0.041724700145419596	0.45644783506651165	-0.9363115317847307	0.5521244352506777	0.3416640846356425	0.3735940818586121	0.07902537565347592	0.22599202211110217	1.0109700999000626	-0.5078984499724816	1.4128919085815927	0.3735517680292789	-1.299074998136089	-0.12086482048184889	-0.6661124216951295	0.04744646250597815	0.255084238609426	-0.6735916197118483	0.7562107785784687	0.08415809079639372	-0.22635129195996112	0.2412114406067419	-0.6616470188646406	0.40619180728821025	-0.9908781850658369	0.21329579750062877	-0.020287994567576084	-0.2855378787756041	-0.10261141684452361	0.6889128667159568	0.27464145098571496	0.3039794138108061	0.5395169526371205	-1.3358676876771642	1.015877570175732	-0.6339190931915876	-0.33477279221640016	0.304602372175706	-0.6624528851561979	-2.0485226557744602	0.6869111944179228	-0.7418482985996065	-0.46801889776146516	-0.3974799418910302	1.176205947091177	0.01307255699971086	-0.7815279841597628	0.31578500821718325	-1.0589889244255293	0.02947070770960767	-0.300770891621086	-0.1163495171485141	1.061166334918465	0.1627817883951687	0.9122656983652698	0.08420974467809578	-0.316074086604055	-0.13801888495679546
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.312914401138556	18.781443368545737	0.7877559751373814	0.014975780732698727	0.5382314357093312	0.3871624892736501	0.6420979049624173	0.19146502248859174	0.24945766030144945	0.29284506943265637	-0.03909541945548371	-0.5791778338532975	0.55406349887091	0.29977642808624017	0.49126466476772196	-0.05166249465186143	1.1233633726962375	-0.12061095176196873	0.7585985516701079	0.5591339161237832	0.9173460300953439	-0.7462075750067808	0.5446964310634895	-1.095109102448366	-0.02306551950816839	-0.33947167176863347	-0.10881495436213663	-0.07076675303220926	0.9971100356014563	0.22747860777903833	-0.4265823862658944	0.2314642643375371	1.4092028613900491	0.2776119565421577	0.2748722156507111	0.2303599672119072	-0.2971696962004836	0.18327206743897143	-0.7741933913206448	-0.4431966244733318	-1.4823675563241745	-0.10437914510362485	-0.8750452141126105	-0.9301133658124405	0.023058283325219166	-0.08245812853398703	-0.07703595321893236	0.6470586686620919	0.4078377279515619	-0.22564268827107858	0.17091640566811095	-0.793490112254301	0.8366230584566748	-0.4305757783440406	-0.48506083080075024	-0.03915090514899082	-0.013808916668722766	0.6598459330625979	0.11794529025588045	-0.10371868718233528	0.04048581030616838	0.027354466828550354	-0.3267951396685642	-0.6904158908598889	-0.4092332225436317	0.11846740013536636	0.4271332991995701	-0.7768386223941797	0.21885640423149907	-0.3105863275794727	0.047667325387128014	0.748426399368734	-0.0497451652742886	0.6034825726979641	1.0142563918593575	0.5680155866834116	-0.8098551945219042	-0.038474525675229694	-0.15412533211098967	-0.21329337455508382	-0.8819228506555177	1.1538666617921423	-0.22534978847825235	1.5145788249073864	-0.10611169714431165	0.30031448035715846	-0.3582220255910053	-1.1019764506905696	0.34637683624299126	-0.3761033918598001	0.29704695003264253	1.1042966739427338
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.42998032679902	19.393496513064946	-1.0784642210568796	0.7829611810963257	-0.18910643801908553	-0.7768041910859831	-1.0964379637184456	-0.0783072640718751	-0.4058860381125773	0.0062465432309200385	-0.17116094276749666	0.4526638703776582	-0.27481551877758587	0.35276040779628925	-0.4278688573117946	-0.1933964383912527	-0.7206944845793608	0.5348311652617007	-0.46884960980532153	-0.23430558602867999	-0.14571532596748893	-0.038958828277930506	-0.3702739686428517	0.8035807466948762	0.19406282575487058	1.0006846211376141	0.3869377773263935	-0.2186536178721165	-0.8987420433206605	0.13901884486972488	-0.3487858431951863	0.651912393658116	0.5508004294245138	0.020486594105346714	-0.148924452325434	-0.4668194394214338	0.7453381638565998	-0.5916975747450799	1.0485740043483027	0.2756599496122559	1.122759097246619	-0.10774290013594871	1.8470803650956846	-0.36289009421692875	0.5105287761861357	0.2945615834856207	-0.2466391957519932	-0.5560301654511925	-0.4845588534499118	0.04733772565411476	0.5091153722076142	0.1128837484341755	-0.10855444116475801	-0.021811730774473535	0.7352984541480343	0.7844504844876288	0.3863007514290377	-0.49267157509900567	0.3305740980636674	0.7829968102278979	0.16970007493496173	0.20527556829615046	1.0382026320389386	0.3017846112515482	0.6781251911670486	-0.19365035535586805	0.5680347390997678	-0.08862842031150457	0.8260504947203707	-0.00816374535958041	0.08265784246038313	-0.3097456461946486	-0.5847783320423132	0.20695227341496816	-0.31447821257513675	-0.5789779587068911	0.951342521030416	-0.16738988453886067	0.8879270216424711	0.27002453946981303	0.9584957287539968	0.03169174718733354	0.6044937280041159	-0.5457228574276523	0.09330776591305312	-1.6931252978756044	0.3788702088978801	0.5155407188732756	-0.24826042005006865	1.0599564753936608	-0.4816016197318335	-1.578762805795509	0.2528948633379412
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.20037021318076	21.399984948404068	-0.19903925684064028	-0.08682587820018785	0.7997791588357364	0.8779571603989336	0.43387098181570527	0.10367332249359902	1.1927292016316067	-0.11600574470239412	0.9398798379907477	-0.8852611850398616	0.1063506100168233	-0.47621545046766717	0.2820616330442448	0.3984560117303395	0.6366969881747737	-0.24309488321445477	0.03238869850854667	0.2372615498343424	0.22547543294373326	0.8504083977901733	-0.3114365767076462	-0.3872447830488402	0.17082250348559752	-0.4645440793657671	0.11846227345266885	-0.27939520553957303	0.40382478996495963	0.6996316853001711	1.0705510151810893	0.0697521421033948	-1.0431125775723198	-0.4903281181707499	0.07038636169811167	0.11476942148641014	-0.31088124045792886	0.6706671119266363	-0.2582589294514008	0.5655573138658682	-1.1385912480935312	-0.42245164195306184	-0.9855117078318516	0.6355017226229266	-0.632596641107491	-0.5668690592205651	0.5481532714340484	0.16475973755410195	0.125537084648761	0.31504176706128884	0.024985260807209125	-0.09221718959398834	-1.01529767323388	0.740748440432433	-0.44975402443855494	-0.017210218070492618	-0.9650915777673128	-0.3215596157170987	0.32582783716949293	0.3260121089677855	-0.4313094176343987	-0.5700646417089292	-0.7611584873936148	0.17957024320701115	-0.2678890919882833	-0.5248033812028254	0.13033564267476316	0.5209703888715846	-0.5838492435184041	0.21676637726446907	-0.9016771676769982	0.6213153034564516	0.6568281105938388	0.013766756983352295	0.6028100313887861	-0.5809355137095129	-0.4218190374743488	0.20359766881144886	-0.49477849767931764	-1.0125170642700043	-0.7151405028520487	0.08299874996824816	-1.539429532742205	-0.8320213876083898	-0.34105098872374695	1.0570398980830864	0.021561948873020032	0.5842618503290726	-0.11944448960221428	-1.601703240466113	1.0706268913073242	0.8758500554924767	-0.7426979145981849	1.4554599083962363
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.99529724180638	20.01104577984341	0.32564082538924943	0.4602183604146666	0.24434986319497765	0.4285334732215034	-0.3516973864082039	-1.1372920475934711	-1.4578631942062503	-0.02084981757622084	-0.26835837892200676	0.8367551222730618	-0.4595644608847768	0.6044448376599626	-0.09281754498065521	-1.277746404021969	1.069076625589896	-0.05493277094478919	-0.0014621426719441635	-0.5401112753647055	0.3796434261005829	-0.9592586621631174	1.082718478233259	0.5248489588900213	0.26664388971637326	0.2051289544791735	-1.3423579009711677	0.39870543053609675	-0.496855193710538	-0.5313947305805775	-0.8327124470537013	-0.4377482899627709	-0.23986929911873983	0.15401368138772564	0.7881081449407574	0.15361638098324049	-0.14589142055464024	-0.22425272108706779	-0.5329976540313168	-0.4348308228149182	0.6808132665918202	0.10129628161393951	0.6921287310808563	-0.15969662219862588	0.24003592557872677	0.013280453659840053	-0.5742966449929748	0.12809891209805746	-0.4387575688732449	-0.787096285466124	-0.28588972823290504	-0.08433083008469625	0.37138937042471665	-0.2870698670191973	0.1139754898914139	-0.059638229066506884	0.26475130020599585	0.5326570614002536	-0.5300717494180063	0.6297817041160533	-0.7291637902554108	0.22576504846734272	-0.17198169502303318	-0.4698983312124454	-0.46606680860621524	-0.08812274921387418	-0.8204705095434548	-0.07071525112352689	0.0769482563668946	-0.7629477293423116	0.8969551272912691	0.1753298822830426	0.7010431487134666	-0.4931994412860256	-0.28436000972563547	1.1924752094144708	0.31087988443157233	0.8796843098072447	-0.08989699085946473	0.375073758863831	-1.0294280909196247	-0.43498730446998257	1.1489658375200027	0.6581546044941443	1.984082954240008	-0.19071533953268655	-0.23971883946399655	-0.32171965981110384	0.45896242421320205	1.348435905338262	-0.9205606609107058	1.07501522418284	-0.15550221434510625	-0.8312164332410625	1.130742820430449
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.309032910452665	20.851125326535698	0.5692997310211746	0.549850859658563	-0.612180495401412	-1.288433803073546	0.10369751156676198	-0.003961910305305653	0.91950802433232	0.20704725605612406	0.9620663663123452	-0.07774987094820501	-0.1587458340769996	-1.0963583036250122	-0.2067577891436902	0.8973060717015992	-1.2245617583890192	0.46541949297678314	-1.345524637878647	0.025533698076476	-0.03720928668818205	1.3575697899591395	-0.8769019794103833	0.6351956160244089	-1.6716997480028966	-0.7435506140533633	0.8741643067917849	0.046394151821267514	0.32424776114093123	0.07276599519217342	0.1455250101871684	0.3948759666142806	0.5566323193496696	-0.5240396493563655	0.13745837729502133	-0.6446880402397405	-0.5251205368349054	-0.34251180366017436	0.24665084843159438	-0.3397790550545706	0.0027336305105063637	0.8928549193179158	-0.8277067049062368	0.04816425484565894	0.041973370966714586	-0.1791583810328059	0.1340913235875274	0.1222871578368527	0.3520365728900477	-0.3444966683736459	-0.30860457862477614	0.5239919796043122	0.3186244436209577	0.00042596902360833566	-0.1288517764714217	0.5484342688999081	1.1107152287135595	-1.0013268737761194	-0.9645252282350152	-0.3612816256447498	1.136788817451158	-0.8487447528883934	0.2861305717116219	0.8615279454472142	0.1351859550808138	0.8634955284171072	0.7834790459812209	-0.11277374171515143	-0.18720679064000978	0.7538528983754235	-1.0433569272878331	0.4688115883686819	-0.6296130873384328	-0.762862484886144	-0.711251891223027	-0.2949511757644752	0.11895601359141603	-1.7373692610445235	-0.16087377508908762	0.17467060033426146	1.2348332483451172	-0.7226813364934708	-0.16172336844332713	-0.28107924223722575	-2.0379396104139755	-0.23148718525224526	-0.9928398208729491	0.15654203029483127	-0.14339973396268263	-0.49182637956645375	0.5242880985813867	-1.2709179415212148	1.5425226519112407	-0.180479043530145	-0.2549187055085545	-0.5247760949687983
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.04902591519846	20.537921020129954	-0.22087933457754322	-1.462515791705972	-0.6717254440949059	-0.2267184866749454	0.029532039016589698	0.42424053198225237	-0.8878525138786902	0.788942051375043	-1.1463142444463965	0.06962400668164613	-0.3342867314302615	0.7289691692915896	0.5784142703403283	0.13154050389964148	0.4391155967504027	-0.2891788877805913	1.3140301906732001	-0.0005265214786159063	-0.5753276449679858	-1.0773707140781563	-0.9446054197231474	-0.6397868154655025	1.4589158917828038	0.22886645270503087	0.43040432309052	0.09088010618784746	-0.3737196738202283	0.18527071464184572	0.5251777976326729	-0.75932366872167	-0.04922953893878561	0.6333547526869359	0.08838854083498865	0.028358011150388482	-0.36664711414936385	0.11740140693137556	0.007568119565612898	0.7787767588780795	0.39080136138488347	-0.5811367373646232	-0.28315121922913866	-1.2244407262868782	0.47633638395112926	-0.1953299721391019	-0.5791619392841247	-0.2913127573559731	-0.06448958303608217	0.27367329321101036	0.32453381525350533	0.24476313187934498	0.07433435652977688	0.31592346838547913	0.0879049750174805	-0.35054992658307543	-1.445987857997925	0.5367540392704656	0.34140450237471787	-0.6002775652630252	0.41366889643131505	-0.25887548339573313	-0.30474572313402504	0.3934652499515068	-0.07773911926975761	-0.7333834134758137	0.11660730446669866	0.5735352732764084	0.6379767210099934	-0.6618698654590001	0.8155072264715885	-0.639000749775944	0.35857660016549747	0.8527132171908319	0.20167397895192454	-0.19560642075058218	0.4859851099412788	-0.293597145602062	0.5824570545830139	0.11761440322116226	-0.2920981180856196	0.0919998519411315	0.033656106287115684	0.20130107195995867	1.193038592743003	0.6413823648472909	1.1571233055670935	-0.34822433970235067	-0.0800683446796196	0.1396697111882239	0.0444524674417721	-0.10323785496374116	-1.0510643133043391	0.9798123246895567	-0.8917855696256349	0.3394125622670891	0.7744423040840214
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.7510028905995	20.88800250767411	-0.884356025487181	0.6412385182075341	-0.04308692673161148	1.6744630537670677	0.5656036883136839	-0.14149092824541815	0.12288884731408593	-0.7241049009156606	0.2476201011897817	-0.33951033128583985	0.8695523937092071	0.32870923361705373	-0.3105886410390542	0.11194382967245306	-1.1718048394028537	0.1968103070254791	-0.7300877717096586	0.05754768777643153	0.36461926188959337	1.2136775215495046	1.3514260097220292	0.040343308056664966	0.2549313742626701	0.08411264170358598	-0.05602871425038527	-0.2055438174324421	-0.09941950684087573	-0.43614059440714276	-0.1601186420786291	0.03778829475691753	-0.11441971998625484	-0.4226789316822488	-0.9386611359657836	-0.037133518800541214	0.02421895444059728	0.2879136669180278	0.06180861210424831	-0.36500427136317015	0.25676612642827346	-0.21950430234521823	-0.21897977482457348	1.232708950182127	0.41483195945887724	0.4937442353160702	0.5676257057705174	0.6465528137501959	0.13521423413969622	0.42183661805578054	0.000417740030545707	-0.026785824169397714	-0.8455794016885397	-0.8167034581814829	0.22610488885099383	-0.011314464964989907	0.17267125810840317	-0.4037264365788333	0.9156009965723058	0.4461932439584048	-0.8326850070440064	1.1212320411426093	0.3964803878658047	-0.6441634974370973	0.10184547958851223	0.009804469954228288	-0.20187087020778718	-1.003109718944484	-1.1403600297275966	0.1096695710412411	-0.49455829852219063	0.9275684813759245	0.05349799636690657	-0.9456731264668035	0.4077010876782835	-0.4748173607851224	-0.5022431872335495	0.28789201487711624	-1.0701178667635052	0.2744679693333373	-0.5608158432951312	0.38203243821633937	-0.49162553252723085	-0.5721751715305226	-0.849725753194164	0.05447910949623537	-0.5664330888398452	-0.13259651327069372	-0.39109316870164185	0.07549063838868711	-1.2282980097959824	0.5140574636108606	-0.49141560113022253	-0.11621660899615807	0.4814069198504498	-0.2834531184135625	-0.6187402426750113	-0.027970278310953122
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.14020733468551	21.465858090019466	0.4872074102207051	0.33949000154378006	1.0624962769451032	-0.2712320987805579	-0.8137142082408911	0.008161295776540432	0.14522858791030022	-0.603491980479465	1.0592095901071916	0.023702376678534615	0.02032280379598559	-0.7794548151358603	0.30804060564288277	-0.840321493367522	0.9544566972989701	-0.6286998946319718	1.109714276136703	-0.1065385884346009	0.44397843808179954	-0.8422887694353882	-1.4544709047537732	-0.2727211670760064	-0.18986797430643523	0.8516379455632631	-0.4232858432992671	0.1575551604752946	-0.8448588327043535	0.4334466922338897	0.5578975501104514	0.5949232530797993	-0.5160706739555195	-0.010943340236706138	0.36775586269004806	0.5146189452335084	-0.17648222056309826	-0.2323308494781447	-0.37717177988759176	-0.4466505206276456	-0.477565117638052	0.9065556748413345	0.0222455659167439	-0.830761170920278	-0.1575164224305743	0.2714082487906126	-0.32988396200006515	-0.2883087979187057	-0.8725419980803975	-0.226318114435704	-0.6488671294450881	0.018333648285061833	1.1249968094843266	0.1658739975672972	0.8117304725268316	0.10830004880601404	-0.023846437309849585	-0.10114488379395689	-0.4149870668779646	0.42683776653005184	0.10139003869821522	-0.40927352337308	0.7377834638520343	0.06849656847905287	-0.7589379896026226	1.2231127303996987	0.1191809378404649	0.4322496321343611	0.053140665122594535	0.8042705507531149	-0.16632470546402858	-0.5727979544622406	-0.45791470189554784	0.5301353169090635	-0.11552432197003308	1.6000318004868817	-0.6849381307630542	-0.140969833822672	0.819477073899804	-0.3486749842789046	-0.20795400817230206	-0.6755966972826961	-0.027414063827627972	-0.022540959186693636	0.41060214374215964	-0.3833644342706691	0.14694520992220364	0.8205385001803583	0.4886775078447127	0.21636950278387568	0.8620449290442977	-0.5591841768703053	0.9676629806773915	-0.3797273567326124	1.0074781160562272	0.38376861728626366	-0.3875763245149756	-0.11958788042762605	0.8872732106584786
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.10874641188569	20.723352217818967	-0.25096732199867267	-0.819844737948463	-0.4658140394437596	-1.0298339750274754	-0.003147227454818572	-0.6271421142971572	0.5083183574244611	0.07488594138526851	-0.5832297697771441	0.5470501877525215	-0.2759653398115845	0.462844659208749	0.07048101195158196	0.9013194697534537	-0.2646445761161183	1.0211348270380143	-0.3134550518450305	0.07696862380016631	-0.7288416158691184	0.1065298948954429	0.11122885134585454	0.06874437800029937	0.24281270110076944	-1.1510800637931249	-0.0023713925516470795	-1.1570712665810166	1.0694901969451582	-0.44408148002319686	-0.10700212996291927	-0.4838588871304337	0.578438217216199	0.03707447988422175	0.24969497391660653	-0.3555937533912474	0.9903866827027865	-0.0017220961318138391	0.9268541454655813	0.1576844816104724	-0.2583431349611584	-0.1934776879292305	0.6800339845163125	-0.49392397081657713	-0.6339557915710456	0.2508406850646525	-0.3912946596153823	-0.6131053305320276	0.19671575916174294	-0.23386336298117083	0.06416006368291997	-0.7465320979952645	-0.09370384318820431	0.54725290576999	-0.9780001478913422	-0.5382085146447211	-0.77625578401012	0.38451262241161877	-0.28923292037142107	-0.7619411291631428	0.536214696364734	0.6926105006645258	-0.7927473213453864	-0.4645808410601767	0.36087359879325076	-1.1094888000983154	0.5109424573088914	-0.10064549064450233	0.4651832916500123	0.05813199088544357	0.7523746407880997	-0.25839558034122984	1.110636203488603	-0.6930183660440441	-0.2016092982822511	-0.717919222232066	0.14920497394118432	-0.2974649850667149	-0.5225528935573976	0.310838685627404	0.2302955231677312	1.1141816286912831	1.2342733546276552	0.40862719613950654	0.23846674402758958	0.4034680613541907	0.15046952680329972	-0.6179090171706183	0.4207763290462468	-0.952874890211678	-0.48794964947906017	-0.14267234198853637	-0.022068476517090665	0.9150135720855711	-0.9703037231720345	-0.09939985091546881	-0.16598928754948378	-0.012163495429243332	-0.03346333828894831	0.3027536826820866
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.58635183936686	19.768907554896543	0.7838790660186686	-0.0567116162049753	0.029727830248751454	0.6170881112653724	0.14267608838181517	1.0532414554260303	-0.5269482547983502	0.07656604200355933	0.1431545623700505	-0.7830888084856569	-0.2388245461253013	-0.07589126299577291	-0.6278788547351355	-0.4334417390557329	0.28006530841397353	-1.049740419041345	-0.8554229701132624	-0.7842714463157247	0.008959142402870334	-0.12851921377084793	1.1512612581684378	0.1022560931355928	0.8800828733417563	0.20194457761599288	0.7274378330123822	0.4430783865901668	0.4121174665985121	0.8904636025525736	0.40687206381630386	0.15258481993701276	-0.46806650587104376	0.9439140907998557	0.10995280863817015	0.19076988388687002	0.526567749667909	-0.1975775089790679	-0.40635564536705043	0.1504490670370667	0.7837629364124672	-0.948479202462463	0.5972577583493925	0.7122723054031481	0.735767711893569	0.018757523310457696	0.6156100213863042	-0.10869285990422402	0.696366409250967	0.31058704231438644	0.4365608694715561	0.9123297571075621	-0.1450549981903086	-0.48928783958610167	0.2861645107097623	-0.5860618150564286	0.48023099881920644	0.20842398768774523	0.7462322769285521	0.19806859924753817	-0.2685932292731813	0.1144448677254314	-0.27608104166723807	-0.0046561806386228866	0.4508068312639132	0.8362547929401898	-1.2431837328291713	0.713192740283987	-0.0034420418469580417	-0.7120677056076096	-0.8674256713643725	-0.45110692714807593	-0.8721504613002034	0.49956597233229655	0.3511564548687514	0.14567072801251488	0.6863041969501524	0.2359877260796324	0.31323363464183346	0.00640018133103952	0.23487994912830915	-0.3316071600577797	-1.3588070464229858	0.04061767174204248	-0.332763517178949	0.4658274100544973	-0.18330038685838732	-0.6165814512263122	-0.48766653453625536	1.0726814836897223	0.2577563332825295	0.6308982113619778	-0.3383846307320325	-0.8689287346417742	-0.8956580604647614	0.2585593193673254	0.955382021412008	-0.13350653685860447	-0.11927598012996023	-0.6359740056698743	0.1363099625251928
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.37257900934384	22.01094538233375	-0.4295264046112147	0.29747555710727736	-0.5953890586846609	0.16134491019153951	0.6815354708528695	-1.1121660883825777	0.8850074070243495	-0.06772304973530242	0.24967819247727502	1.433270510070245	-0.2508697774234724	0.7424408616954985	0.6142243314110791	0.2652718731468696	0.024885026610790822	0.8113763555896163	0.20456915367055112	0.7208377417843167	0.775009749352696	0.0010965105087237695	-0.24495012907242564	0.06929825976905012	-1.1124467891523082	-0.4349671214703209	-0.6837964468062798	0.6282460555484068	-0.36819792983370797	-0.024091209868662578	-0.3234632738349556	0.23603662731909145	-0.09118418209473068	-1.543922568189032	-0.43711497136609073	-1.3910155334359766	-1.0838823702339377	-0.223240619213107	-0.9230317275854765	-0.19103143787609797	-0.9401839697705543	0.05880505724024078	-1.5715326542328316	0.7736084941803613	-0.5472154963456295	-0.5679927330595226	-0.7417185655990769	0.31203879818333574	-0.36058108005892103	-0.21844398218569896	-0.20735052983427232	-0.7506540859966564	-0.6202481568054218	-0.05746205103841095	-0.0450457626520683	0.6976099183677291	0.1757048903616936	0.4348906402161297	-0.3559263744438287	-0.3779956218157322	-0.32222038830697025	-0.4125890219759236	0.7883028689363148	-0.04782989224223878	-0.8897404170571271	-0.9092383759032918	1.0363927170218536	-0.9307936098127103	0.6095358424184736	0.6329331267246576	0.5603528711551182	0.03881059587062016	0.9440091528570675	-0.8228785741914018	-0.3452163354781797	0.33556666818648495	-0.024336993825376286	-0.16041770667546812	0.5368185614825596	-0.7643867682732598	-0.2337300005684019	-0.8408737189976743	0.918831943772865	-0.4045173104068224	0.2870618362117902	-1.00705740293571	0.03369641017758984	0.8867660246107678	0.18808819962601378	0.45307825865134493	0.47528538708858536	0.3653661715523697	-0.40598307265720374	-0.13792479721743212	0.6936017613541806	0.07619623203120444	0.492412804111968	-0.16523198686146714	0.6320439449017085	-0.0757493978469664	-0.33540029843275343	-0.16350408878298062
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.554035892638176	20.608887283224828	0.37351895510967165	-0.21222455916012958	0.6613650817446012	-0.3959193443860262	0.17510666481162726	1.0328830945036958	-0.9626817910097475	0.9583648115109121	-0.524401086778186	-0.621161657630301	0.16328746569114178	-1.3455601149513914	0.5250157111440479	-0.6647247142448531	-0.443687842779738	0.12394576189656717	-0.2664620288056577	-0.39493789424530135	-0.1645967890523916	0.1975482168685553	0.3231571414386976	0.405280260489199	0.14399381931885938	1.12821764810144	0.29155578824895173	0.34102788629688036	-0.0935898707769828	-0.17403737107675193	-0.5424491853755611	0.008218704225827635	-0.1963317272003623	0.642453721190431	-0.4838898639369305	1.8709453652136494	0.571744522757297	0.4878031874889504	0.7345413600229659	0.578431377546527	-0.12958764847751278	0.8467681283992431	1.0480663280180151	0.11409226994863132	0.4515694763383267	0.770455340036157	0.510982951413942	-0.30748394964511916	0.038869117997701055	0.17133503375923645	-0.08036366125338422	1.436054725948512	-0.30609959515048313	-0.20321000402403097	-0.05624624700918097	-0.2769002550915077	-0.3286681936612803	0.628331335445467	-0.37413933197177757	0.2232699300542661	-0.034929608151849534	0.5550567809103074	-0.9241145107615744	0.4820981998444947	0.49892710755177233	-0.6453488479972056	0.6076647691274542	0.6505080699329201	-0.5274639116469991	-0.007539800980518622	0.179542019841041	0.5054766880438816	-0.9446742494528919	0.5106561880403785	-0.47044986476173534	0.0664827552582227	0.21547634625905507	-0.37200620979217935	-1.2306374815448529	0.7455426405240086	-0.7310055525369235	0.4413665537378451	-1.0211545075270523	0.6473504495835204	-0.3299383705526762	-0.011005595807612928	-0.3620188698286144	-0.7526157835845714	-0.180808749321989	-0.844456349061186	-0.38816064656854626	-0.42998621772090306	0.09056206718559152	-0.33514725614223323	0.35315203112956745	-0.1232411973169763	-0.9879503476972167	0.5439951950144554	-0.8910646882274479	-0.6136335209950142	-0.6614613223727184	0.580511248531132	-0.1615808649251948
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.79482103242314	20.075181779877127	0.44084496762528513	0.6452585418241448	-0.3107270331437106	0.9682158172516551	-0.9265795462303349	0.30180507463976064	-0.10147871223109087	-0.5523940595987534	0.8376353549508476	-0.07256840642408047	-0.4715370953119706	0.5014771197561622	-0.1931175784452208	-0.01233077597505586	-0.7170850568603812	-0.2489114487645954	0.3950657154356451	0.16950127095767178	-0.4791682303332971	-0.4462535093860565	-0.557711527261405	-0.27247631757378293	-1.0904359149119396	-0.5709880250346128	-0.5053872795575443	-0.6760985623341277	0.5753582004690284	-0.33818082237508795	0.256567852835293	-0.1591871340899467	0.8099388480472891	-0.09184329854605881	0.5941488303527139	-1.170493595551534	0.06815232302809575	-0.2938073542894608	0.2013932467902534	0.4351117501114589	-0.19160901670611935	-0.12417479920776413	0.021056613217861456	-1.3135615983166342	-0.8730926088243912	-1.835041634296221	-0.14870049018463455	-0.5572975487733987	-0.44593669356156507	0.8949436045226696	-0.10618683773684245	-0.9460834024010835	0.6945232971863978	-0.44060016750109304	-0.17687310100122794	0.18802774323959381	0.8093221278110045	-1.619201233702717	0.42717991469210875	-0.5885880068052508	-0.4742683961757701	-0.9904695998148134	0.8558592876638841	-0.2572434808160682	0.27884122631532027	1.4508286886804245	-0.9366060668200712	1.2307665075703764	0.5415576097220961	-0.8354543525746766	-0.5544809045079483	-0.25725632537630316	-0.2246071433752583	-0.8184739123048933	0.8312193943520204	-0.35086242756628777	-0.004551377684107113	0.4058082049742051	0.2308554193025386	-0.9190915744119659	0.06986318363635878	-0.046885477594539184	0.26805171794574517	0.03666156596550755	0.514016367734103	0.47925181030393815	0.10683049537348532	1.4077369992471065	0.5558129708397884	0.0861040609891413	-0.8808600104208856	-0.4743372374232746	0.13282943867779132	0.5520168467814393	0.17237495290665028	-0.5197533792222233	0.604070046716612	-0.3215343065833257	0.5771317160648896	0.9917875337933985	1.0006263782637077	-0.06512175954572355	-0.34376377624502574	0.7723114962865177
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.21831616023412	21.528834826329298	-0.7657435901862186	-0.03899910687962177	-0.20823571144462275	-0.6928781109366262	0.33638961293808306	-1.4838750559403593	0.9244844037249693	0.11580778746960438	0.08544812738727595	-0.2978462989982957	0.2612095979113421	0.13255206772703243	-0.5628831928179728	0.9773082669869102	0.256911213763143	0.056715205097393404	0.4417675492013826	0.2913881249390814	0.9625708502378444	-0.1084345561305597	0.84829004521533	0.3099105593664662	1.1245230110229967	-0.6187415770822849	1.426708879874853	-0.4301085260945073	0.25188449488273246	0.3894305579768129	-0.6280905928835123	0.48578796735222335	0.3902585364524265	-0.7494084396904432	-0.4389183477128151	0.9140108306665018	-0.22197793343509878	0.14674558169799973	-0.9512201150166723	-0.590050511388609	-0.3081758015609969	-0.11759033077505071	0.1590209216910438	-0.025017664417895085	0.7044239761446373	2.068542160581472	0.09720186329538542	1.753314258133563	1.1340195805496203	-1.3440449029537855	0.3593107064386379	-0.539356260853273	0.7511095767248653	0.6251826849375062	-0.40442486074794076	0.5527879044908441	-0.02947116095405139	0.6952371097309213	-0.3360532598529525	0.4412051342645777	0.1186223127305555	-0.3779279093290434	0.4234778928684068	0.8183119448036461	-0.6439937337629917	-0.36372822167402313	0.7967343122861421	-2.0691254946278743	0.472704742787059	0.4502199605705084	0.0585497808872116	0.3144881935389278	0.6427906840688485	0.315478166756728	-0.8709169581678176	-0.5533728276311021	-0.5837609162729117	0.6069786537274546	-0.3764902920469569	0.8048429011545529	0.5149715896617179	1.1580848403239026	1.667310584017289	0.086112487509443	-0.2683781156452223	-0.2823594329153213	0.36033313188250576	-1.3699416018067165	-0.8878920341943536	-0.5888623838661374	0.1605568172555419	1.0504344002327517	0.7272311389839086	-0.310133061239098	-0.1597581680630596	0.6050399359098764	-0.7504156133049473	0.29542912409605065	-0.6901315988814736	-0.40703318757388074	-0.3463589107541776	-0.09640700278697391	-0.13524989045712368	0.0001730283839435684	-0.8633619866836961
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.88566143725884	21.091273077862958	0.23748171809795474	-1.1699088852729682	-0.2601999909456247	0.10933240663421133	-0.4396254958271925	0.9515950096709642	-0.4949402126320652	0.4384913343182158	-0.795033360791047	-0.10165115039900663	-0.5979819237677707	0.1668734412356094	-0.25349905616973	-0.4257208224859808	1.3195910471780945	-1.4248204130826334	-0.5115685495996379	-0.19840614160128994	-0.7561942192643725	0.6211710706255628	-0.5635323401421358	-0.269054320882352	-0.44646840741255167	0.7100763759697416	-1.208252626376647	0.9703040052544792	-1.8200479997587846	-0.3566064346612281	0.17917324373108526	-0.793733304782721	-0.4706269684228323	0.28071122183206526	-0.9571957606915227	0.20601136042901774	0.19191460368198954	-0.26955405966818685	0.5583632944060726	-0.7493090345507726	1.3827061701474648	0.27898481956274085	0.3998984565465879	-0.2194017187328164	-0.4685330964531253	-0.9675871790998114	0.26762458289687097	-1.2188399428509264	0.10817652569136917	0.7243213516557823	-0.6639504107149089	0.9916068061831587	-0.32225786605117746	1.0506733576882896	-0.2923815034776368	-0.5251000542794084	-0.03789800032801325	-0.8368769934870026	-0.6229575204294819	-0.10978376755220867	-0.17425306819182218	0.7056264818862245	-0.8974819920606272	0.03802552287426837	0.00804691652901863	-0.28118656571696243	-1.0223480417630206	0.7811341611164135	-0.8758054100339193	0.7318363543215878	0.4159146289698978	-0.7012456346077552	-0.5921519683526373	0.6459643977678375	1.2062925332438355	0.7857025821302835	0.7208427899282157	0.05480105390815354	-0.2070384534354744	-0.2588551319526809	-0.2816711267297798	-1.5272071887340515	-0.9716089222691637	-1.5813039266975608	-0.32204006941948593	-1.0286159177285443	-0.12610590064718577	0.37434687456461163	0.2525056042519922	0.7657118978539419	1.1326095710985697	-0.6999014007688777	-0.4456320428509223	-0.14964114208655752	-0.5636333155657517	0.06342192757767266	0.4031807935746055	-0.4489130043966414	1.0920026392822189	-0.3855304836675722	-0.34308921302407125	-0.4045553995044291	1.1576887323907596	-1.1242450047213393	-0.7145780510466259	0.7598276853132703
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.36513360417017	19.924617439902036	-0.6900108069213825	1.6856558899638023	0.8406397421971531	0.5930963929261823	0.5808845912223556	0.05581573618171827	0.19899158685141058	-1.0549832133983414	-0.02309592029599109	0.13106578475655783	1.2499446584017104	-0.8047420280083558	-0.20399678326781367	-0.0960018068459566	-0.48366773889471215	0.5198709717454899	0.5006821584824872	0.9920804570710895	0.46505429556220973	0.7451658920108071	0.06833883197775581	0.20729151656500272	-0.6679216686185595	-0.0341305225080825	0.9820003427905964	-0.6475856462157757	1.209365208947774	0.32164337275880056	1.6433244202905914	0.6705815417639358	0.2320580199790411	0.6398597505233399	1.0486897251164757	-0.04206357563378007	0.4632284292595604	-0.23344729774696996	-0.27374872438559994	0.5829592667942536	-0.9485499728785421	0.5615830731253095	-0.8452734715391508	0.5096874891938209	0.37121703789888505	0.5296324351832181	0.09751220812427479	-0.11783080722953336	-0.3260617925475839	-0.5815845403322949	0.7112857474622247	-0.3501101404325708	0.40540159862400127	-0.6554654661567576	0.2817803576280456	-0.30256469797991603	-0.08978966611970217	0.02206556398716797	-0.023073401266184724	0.131068676973811	0.6176821692072191	0.013390675360845839	0.06615120700772635	0.1039793074667953	0.7234991266556441	-0.30566384964920545	1.5280788841009292	0.0712901862567198	0.9474069362702795	-1.5659566753610297	0.16816913267804626	0.19883724799097477	0.32756959433846816	0.294974924984518	0.05145985570721733	-0.2368042079535357	-1.1758369309113925	-1.216067735908297	-0.1495898379461965	-0.5352406691100161	0.16679006032483532	0.23069715609365862	0.11571318351084042	1.8332545350290668	0.019441382214708317	1.9223822254815819	0.18720701227740433	-0.3956081150679552	0.08423195291296784	-0.4519584545067022	0.5678124865441078	-0.07646726064539186	-0.30105789691818324	0.26149390845282466	0.3359212499873134	-0.14964625684620103	-0.5970346039386623	0.42253642374567574	-0.048616767836245654	0.9799995857857129	-0.2866220571175416	0.6640784412940431	-0.018549761589154674	0.7469260044571998	0.267565323251692	0.17536260178377577	-0.17004583286795416
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.91491109192921	22.395947644082813	0.5382776976291734	-0.04562432046167098	0.03667031697047673	-1.0700656514333056	-0.35281076632434827	-0.8244105033880009	0.17062027647208583	-0.4231543863503614	0.14009669056873514	0.9691296475896426	-0.27584235337507373	0.6600422200633731	-0.32712771119513895	0.7156530530451863	0.1257573739242726	0.350271868006791	0.2571456886831102	-0.20117838744927993	-1.3076822465717806	-0.5476059779094961	0.4719278513686223	-0.2903292180517382	0.5522605568073	-0.6178278189761774	-0.6303709561300592	-0.34953470039275836	-0.26552931370032673	0.4192345101983822	-1.9478243611521933	-0.996556254753002	-0.7117446469987677	-0.47099125404600445	-0.2668200047933454	-0.6912681314418914	-0.6545590624538653	-0.031005024694670837	0.23186609682137105	0.23379476694765905	0.560967911622859	-1.327549239939983	0.7397549834546868	-0.29375615603343336	-0.034233512741714836	-0.8740372925626527	-0.26014373867582974	-0.6863473441248369	0.17624810538398247	0.44020836890983756	-0.1626166780586721	0.213488468862448	-0.962277074662051	-0.1738840107244514	-0.3630880529100345	0.9721613410857167	-0.9610258488904077	0.7717045332513142	0.32019398508601493	0.6129682477951464	0.8076074813383883	0.18812087665772692	-0.04341170336272122	-0.5141742137980458	-0.033632376200443743	0.39211195019043354	-1.0564643592061238	0.6962046839165296	-1.7175211323712751	1.15619909599828	-0.5080741111657548	1.3802034557985035	-0.19607261696456382	-0.31679453432655175	-0.903289353188594	-0.5505188758834489	1.010634675541864	0.4285774256962427	0.5786460030900048	1.313383592936779	0.8922152276993478	0.7576825460745968	0.3462612234504199	-0.7697843229018134	0.6621916746374207	-1.1996285446016988	0.4493263191166447	-0.40821208382076246	0.10199022238697346	-0.025895178162268953	-0.5033603496039551	0.550788145062674	-0.8074930571767287	0.12356408178507494	-0.038996548707591054	-0.17482105609872572	0.7150917757613805	0.007337727906278628	0.11526706947557869	-0.9532457417537524	0.02264836718041152	-1.0592580306810409	-1.1270066722412688	0.16912538976021665	-0.03338685457131764	0.46188013475012346	-0.1757254196478561	0.06198763233715935
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.345269262664004	20.880353286497286	0.5265189322600097	-1.108975578748207	-0.5854134255094506	-0.4107819125449342	0.2165271260762129	1.2656476199996378	-0.4354463837792747	1.375203392805833	-0.29955505653868486	-0.406295891538867	-0.36406381730734716	-0.6164409261259468	-0.1370845384061188	-0.958715329966015	-0.7693471567930236	-0.15574392563783557	-0.13268334779464072	-1.0802533626809776	0.5270194896752703	0.3221749334385693	0.49838735693904906	0.8755064807250881	0.5336599555106383	-0.21993068157349333	0.7710471034551998	0.3530395346648884	0.19568116370433428	-0.17453747434595787	-0.004345756041468235	-0.5964780884387951	0.8732471471275063	1.1698064046482233	0.38313212746581815	0.707478126878768	0.023661714461172267	-0.6754970035905399	-0.41651189971518215	0.4232724829150851	0.3083084714927218	0.9314829575394385	-1.0295108685684964	0.9057571247905913	0.19343509026902347	0.11890072048684114	0.5181235609318852	0.6479854422753867	0.036115344077279024	0.025146591929443518	0.02535641599560093	0.2952267950331854	0.039455537838656234	0.17013712389142066	0.8352902469792144	-1.1119944894578315	0.9141123302939671	-0.9404176342772033	0.8090833008858431	-1.7760065499271345	-0.729059732331957	-0.5971003772995421	-0.4057121745809358	-0.1109293255503354	1.0293530196851626	-0.08410648378521979	-0.22725960976896026	-0.14634185607307365	0.7296547949287172	-0.22156751910484693	0.6246542962219455	-1.4093583718612992	0.5419654329155037	0.21318652769105306	0.3819349934091915	0.8227174400918943	0.035530536679606525	0.06348586982366797	0.10126308688229407	-0.4206906434704052	-1.1147238935404602	-0.22556386235404913	-1.6286097577987377	0.4678845698871612	-0.8418259931090406	-0.2071698372045418	-0.9767048867731715	0.23974727785467106	-0.30612945324907137	-0.007397356182173484	-0.8286206143658629	0.45918041781323404	0.5650301481814736	-0.4867138317520746	0.30618443786819455	-0.8286504420936116	-0.5954012893759284	-0.5791439053433038	-0.26189405823708223	0.42336070416398325	1.1853104171819806	0.7451157234688485	0.826321063676649	-0.6518618640635876	0.9184845248513315	-0.6655650393093364	-0.3354091082603108	0.539143051606012	-0.6198930813972658
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.53553831354948	20.44755706573232	-0.39295407395915577	-0.3625417190619078	0.2073061622173611	0.6177500259904833	-0.06073243570431679	-0.30837038952609297	0.10258660721780129	-1.733288948114958	0.049786022971180545	-0.4747510847695887	0.5767886537530871	0.35517142977010757	1.1187269838254856	0.6777284127789126	0.9016638739371116	0.19859699329766706	0.2610179062652108	0.9604002532994863	0.12765095325137263	-0.5944584894607657	0.45882632947529944	-1.6344875254383602	-0.08614510138154928	0.5288467351836245	-1.1224105814929841	0.08834617154108787	-0.2739362678679764	0.028846305057082418	0.4656282209257617	1.4722018471274898	0.18043934789860994	0.4960416636450742	1.0185591027163718	-0.953344679326805	0.7683905022908336	0.5709386817090253	0.8033213349468415	-0.18700802702202393	-0.15364044930199894	-0.36906557346533236	-0.7598308902341692	-0.7297090818328826	-0.20716812017324818	0.14018286605316985	-1.0087102246360387	0.46282422429174924	-0.5266986765480746	0.7143433765308578	-0.28978028392050476	0.0791343184484613	0.19975268479062808	-0.4448730677151996	0.1766374732390451	0.910822334139393	-0.8289758556167843	0.2924964777984045	-0.774870294610921	1.2025316035505547	-0.3029477442840898	0.3590136271278444	0.7461750443927581	0.3378006380167329	-1.391386880370205	0.47304765327636417	-0.6057894018691238	-0.9172594411646539	0.7079631289568596	-0.8176984388748333	0.03773362340757711	0.4086953381029663	0.3567688072239916	0.46758350218087524	-0.9691204897234358	-1.0963335777552692	0.1273125443994698	-0.4413896217332881	-0.12683342047499302	0.5000893272153146	-0.8765998757028145	0.691793364315744	1.454588647786551	-0.637770727725979	1.112152955819522	0.31795201354065095	0.3928507020054978	1.1966420132256457	0.9597583803926694	0.18132773276682115	0.28659410078862374	-0.6747278010588168	0.7254574199286672	0.12688232969002497	-0.504182453428603	0.07633405968221067	-0.29723043726902626	1.2055283311988183	-0.27483909485523134	0.6165225080074018	-0.7380091145510704	-1.1599037028131165	-1.7953868407458922	-0.17260382727349302	-1.360510732460815	0.7051597657861294	0.5926868191803281	0.25313925969665346	-0.12028960129537866	-0.37021908479680954
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.36771351505874	20.821891226635454	0.7490887265981396	0.7042302410275701	-0.2957002798470742	-0.277951530190484	0.14927475214543096	-0.11645749923663362	-0.14541053350235597	0.9004769666663848	-0.44005130793591996	0.7459899126100809	0.031593627019375896	0.35050560989556817	-1.0463985048182316	0.31976408869925094	-0.5624354989720519	0.22760525840154947	-0.676220649858743	0.19730509752526101	0.7371040589962353	-0.22664247048052782	-0.6840001687711196	1.1242896003001015	-1.2619075683757197	0.8491597705848118	0.19339825260264001	-0.5786291203004105	0.9347882077631565	-0.03197322383027635	0.07662560757690885	-0.12323201332112661	0.9700279382136873	-0.9426202808883671	-0.92063986260664	0.12884866789867852	-1.4364831287102913	0.9209736993513264	-0.9753576345001397	-0.04723658933054047	-1.2060335055500815	0.006235688372689337	1.2910698721036762	-0.23452496034669892	0.6330816989211555	-0.31524499755282337	1.0332284014118363	-0.7762868814999161	0.5804773394548004	-0.31463406894153595	0.022670271278070378	-1.176041147182664	0.28212967015736157	0.24654761634793496	-0.48199599531726794	-0.010588909391645975	0.2671706615154289	-0.1456297529530865	0.14017146292388993	1.4135233287635962	0.2678854650435426	0.24122477214263138	0.028285800503033764	-0.2746492207468142	-0.02925152497747889	-0.6282860723499865	0.26261108407551537	-0.129040824116016	-0.3489318651300067	0.9906997013540002	-0.0061057622100079	0.46985633462780674	-0.4205685363157404	-1.0133403169797996	0.3903674582790649	0.3163932628599269	1.1104691458462943	0.7079424789201725	-0.013317917648094873	0.11284849531123875	0.44116459262793467	-0.44630663135479676	-0.563246527130711	0.19798624100055726	-1.1823250935818808	0.8556500541911772	-0.22051191352966726	-1.4379006985829004	-0.24033102051013613	-0.38135556484431976	-0.30855951334985443	-0.8746209863382324	-0.463928453160911	-0.18037329417741735	-0.4453716574836092	0.7319425317805744	0.8950278061924064	-0.5471829709683171	0.2726725684648588	-1.3376279407652918	0.2575237661933716	0.05619966025674607	1.2256341742665173	0.7743178368446535	1.0307550618905128	-1.1558562050772019	0.31690427871801513	-0.9912599072218058	0.19314795838688076	-0.4353577433037558	0.32670714013376245
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.828001809737266	21.692686822574483	-0.9445879836990483	0.4121376170070583	-0.021682112277721613	0.4461108413659801	-0.19170614984729548	0.06887907635268013	-0.007591805536393269	0.1680967716147355	0.599770266777093	-0.8923792298657528	-0.75425373520882	0.07250147363885981	0.3310523789691478	-0.8369234915612961	0.7268508621468207	-0.02550530668310608	0.5715835758517398	-0.3215857854750192	0.12159368390588826	-0.41242894818119313	-0.6221233643524409	-0.3196683365216943	1.3391614560052658	-0.16812266016416721	0.7440097954734648	-0.14169678954278886	-0.43393543863420087	-0.7497047479241408	-0.939752689038583	-0.6267712408500483	-1.6262775737228945	-0.4606931334384569	-0.7579503376941749	0.24305448557655066	0.3504860292097936	-0.6852536139525858	0.2676694811530997	-0.0004371590184323596	-0.24444757448929594	0.5429127783501195	-0.08773421556837026	0.4206491871360836	-0.5211139148638019	0.44664159305039225	-0.5768164419798975	0.7427796799486859	-0.005202242094634442	-0.9550666442775089	0.04863767553070843	-0.13140363848643186	0.7413271003320214	0.10007675748055565	-0.33123099335362927	0.5550824585614546	-0.10174664611807926	-0.8225726188450304	-0.7042191051006454	-1.4708611380636682	-0.126076951716818	-1.1514988045163452	0.018140800408551233	-0.7785019350534844	0.3736478002006853	0.4616330189640912	-0.022498821852188735	0.6609288227278851	1.048861598106366	0.1198548169343912	-0.5901311756724285	0.07751844897293313	-0.5676672694028988	1.1312269483365107	0.9100420821808448	0.1525940546119012	-1.4440678115383314	-0.3094709148536088	-0.30635886696008097	-0.037588244720249304	0.49597025828149177	-0.7024950033000439	0.13651808690246744	-0.3046933320245331	1.2973652835819014	-1.3718654435555362	-0.7846953549200143	-0.2221658495567141	-0.8337678695320585	0.5865361097962521	0.8907868924966604	0.8608023056387073	0.08742208924765457	0.7200844814474099	0.22722719252420986	0.4216988903012398	-0.17197993743557521	-0.7607058903552604	-0.8430760301875305	0.6599259070040515	-0.15043681306488751	0.8348814121930164	-0.10471010353559364	-0.7450732208138664	-0.3425348874414321	0.4083119872447546	-0.5553857809353191	0.8710139045629424	-0.14776914847063863	0.7915443648313295	-0.5214919557719231	0.07827854240500422
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.45864344531322	21.810436756341506	0.7050648431509837	-0.8740034513610027	0.30482932611869445	-0.11421606440584588	-0.21394744484590214	-0.34928499039929845	0.39693796165285594	0.2504311463568163	-0.1990403513241678	0.04489171028640243	0.29613630140226	0.4565416612729935	0.8635427287053107	0.3773187964264566	-1.0210130132188058	0.2816847821017069	-0.6522787221889996	-0.3861009364842852	-0.6898316720503708	0.5671353343895884	0.019403839469642536	0.3477468429917264	-0.4986159258847655	0.23903910656308594	-0.8758375243752451	0.18804395731227927	-0.08535122004821433	0.2165306296518185	0.32960486422373986	0.9013814303351477	0.3484814431471547	0.4837431671384855	0.7842791193631339	0.3981965500002016	0.6498170980010951	0.8618628349127588	0.6471593862118348	-0.5648211089984012	1.3645603549358494	-1.3218177460645448	-0.0516813721842639	-0.7714083883246781	1.189547904317431	0.23954410642573026	0.3988733156241189	-0.5606438875652404	-0.6328232476565878	0.05057763695530434	0.14799989186139656	1.5972712877094142	-0.7942046130746073	0.6780976956539901	-0.24677754696024162	-0.7621739586882362	0.2616600909084976	1.0741893007815146	0.7604851507800551	0.7716152174841404	0.2867454419140989	1.228341502761407	-0.4153371024729624	0.42670852863941294	-0.32039182750288586	0.046781468343101595	-0.2506806522377042	-0.023212490497745947	-0.47283976807365247	-0.4426777164768951	0.47143633228049187	-0.9618828137559865	0.5606024814565401	-0.49106672788389866	-0.04910366737420283	-0.8562106190413734	0.8006811158356631	0.46525161521304026	0.5591024878359634	-0.2644824746891647	-0.5359295536317706	-0.04646966852069862	-0.6433122607405594	0.7711590527243705	-0.7550616175018201	0.577277029586587	-0.049335219792510404	1.0334058773688044	1.6287174955783903	-0.49141027495880624	0.2360975093766602	0.04852185928452836	0.459748686746103	0.05575121688090485	1.3474085419222974	-0.5861592390267945	0.693856475360112	-0.11904784179135017	0.7980167538385008	0.004140060379115588	0.4728376032192849	-0.31082167451098164	-0.385841828155966	-0.28949100872489014	-0.34510287334932743	0.640899273934289	-0.6165119056764583	-0.11068635101200804	1.1334475401109758	-0.07357419092993873	0.8241481207350664	-0.07058610205719126	-0.35413348964329444
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.857366582112995	20.84651340444243	-0.032357192356416736	0.2358761429998593	0.6228053507935376	0.5935480939021441	0.08298225373023801	-0.3355687315994705	-0.3774307813229995	0.24983258236159334	-0.23798675100538164	0.6123240450324624	0.01699517767262142	-0.08954780353486363	-0.528649167864428	0.5059580021175001	0.14503737496390423	-0.4271165243115149	0.7972279936323157	0.8385721869024029	-0.31829881470498383	-0.21270728290056282	-0.48005788170534186	-1.054402818918451	-0.5144238118908186	-0.759779829301243	0.5424146999303427	-0.09919166566464103	0.2566569645066541	-0.07171281283102189	0.3790721619827839	-0.23335178893838424	0.87216851832809	-0.14946139474291742	0.06175316618683886	0.057667778637985126	-0.0315069429240766	-0.9501727491666775	-1.420019678440194	-0.40451602934377284	-0.6761654649719466	0.7024891841844113	-1.0505991342208414	1.253928130078673	-0.16579092088103006	-0.2673643415832241	-0.7007051014845285	-0.06299875780993149	-0.025526177653985883	-0.10635427369965404	-0.0595648455951913	-1.0653295150605107	-0.2922331248010537	-1.286140591219634	0.7744645413520544	-0.42615904668354304	0.16006507952905624	0.35861590668412147	0.3940405780351862	-1.1758656352756733	-0.01256191278466797	0.036092823738098176	-0.31925579288850975	-0.006935928068850521	0.25196579738206376	0.46333405703131453	0.06279980942339321	-0.18029707100563777	-0.45704968007024066	0.31443105998228676	0.3878015189247948	0.0026228908213843808	-0.6007612374818236	0.12819565416019818	-0.2377147549360218	0.7060948842771452	-0.6486085411758031	0.057137157875799864	-0.20424058115575355	0.048708728694381295	0.6585956323537848	0.7890435194492044	0.01031922419162147	-0.0635100313749855	0.31895201369848264	0.1513399431615707	0.9421215341942349	0.5062331877418261	-0.6245375485250853	0.08371695751639499	-0.39462809567790885	-0.10646159635680102	-0.043482969853655885	-0.8431685208884458	-0.40086841409950724	-0.4110144627867194	-1.7280009404223746	1.2337264678885969	-0.02673505247511249	0.5516407379295701	-0.09849704728873823	0.08551630919154898	-0.16130364536573016	0.5126857039311236	0.08756497695304813	0.12862243292075967	1.4587422787875959	-0.3046983347992921	-0.2925182259486031	-0.4295222734228292	-0.8375163655148169	-0.16319939761849062	-0.30152938823287656	-0.42880764699547147
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.19356265611327	21.31183504651185	-0.727596031598868	0.4434742704227652	-1.24340640653933	-1.0229364356322008	-0.748023879926521	0.2827753074420826	0.7497602669170079	-0.07539917080501785	0.1884633102812682	-1.1016127765719732	0.19893433084248618	-0.9145642842223975	0.21010987466188963	-0.49761927223416974	0.3413081971301335	-1.0086324546845986	-0.21610965690523148	-0.26207536753780875	0.5863734494392503	0.03289431638561871	0.8473425850835725	0.6434991716337097	0.5803259517710269	0.9541465182519773	-0.21778398608368424	-0.04378238538498783	-0.9460807307299693	-0.022740386467879025	-0.6299279033565759	0.427230012636514	-0.4896697626688955	-0.0026299628399024783	-0.9142741994822554	-0.2846711740458734	-0.19418299415574444	0.4595677436909542	0.4772342620772321	0.8872767676221102	0.9891252557432032	0.9774183873489691	0.5106704370423064	0.589140450972709	-0.6098969623776282	-0.8854361936867832	0.18806978557552168	0.4524493304028714	0.25704804342496396	1.2414592002545428	0.2791710059344761	1.2632187603618217	-0.16433009574733654	1.4325334821745477	-0.5633107665659974	0.9216038205662478	-0.6831283536830861	-0.10126121884474779	0.11690132462450313	0.15899835458622302	-0.5663687268716304	-0.15361122134036415	0.48351212065549376	0.13281738228231343	0.12286354149194921	-0.7207236749991724	0.13066071575046823	-0.6831326234739092	0.6790992982775425	0.051159663079502427	-0.24725420924848593	0.9419256828444669	0.26073118298382275	0.29097397509595074	0.42114895600776114	-0.03818619390134492	-0.3125190236088021	-0.9288421306229715	0.023969305620089386	-0.6763646666785189	-0.5483299340563398	-0.9857883484728337	-0.6225397546880225	0.11598118476551837	1.2615364311097723	0.3103334269997443	-0.8000306735248373	-0.6142059167390757	-0.23971592806466446	0.4070917244220616	0.13948568198270567	0.06927094417267825	-0.29611515554424106	1.0032575101992882	0.3554052065814963	0.2990316914816563	0.4001695284959446	-0.7080988239341031	0.7494145581367095	-0.42486039485460925	0.29702108562846075	0.013366265824767104	-0.6588387685175466	-0.8736108772266238	0.5592297123843267	-0.5349233706293489	-0.7494392852841821	-0.5781291517288683	-0.791315966837852	0.027289222611717994	0.6080510681973381	0.37149395515780775	-0.5067994009269258	0.6079952478367052	-0.0954383251841239
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.391602803424675	21.230898206931254	0.4956080663584827	-0.2748672697704644	1.2930525675539652	-0.0011617367844863951	1.05471538221435	0.7599764047631645	-0.30156990715023246	-0.6790720100636461	-0.31149335407899775	0.6256298348385623	-0.19437318070373916	0.6902366456192633	-0.07017700874569907	-0.6419584270518917	-0.20258614662227664	1.3192657902107594	-0.21426354323541952	0.028409508703404807	-0.3249396048166951	-0.5061241010408339	-0.6010503676485731	-0.2928462317005358	0.9463112384195627	-0.9656511421587008	-0.3869865057032898	-0.30014075715453065	1.7824662593376226	0.41975595321565873	0.621515504163046	-0.1411916716604606	0.07316171643035935	0.1006113703841894	0.5349820518172324	0.44380473388265435	0.4149538672550349	-0.5395634354224051	0.4607190026687947	-0.5605450429864753	-0.12734083940102991	-0.47359940281581664	0.9281249756355906	-1.4911296595525492	-0.22887161994782143	-0.16840916710947842	1.3720218703962732	0.26733791095667303	0.02893493077430373	-0.8379854210985084	-0.2109050817345412	-1.6322351144209806	0.16089432591656302	-0.9280160363472468	0.7987844152686765	-0.08886481536687119	0.6419159968407274	0.64154921958035	0.3679828043749168	0.5790379053132965	-0.305292965629769	0.3988601951124472	-0.39930360777928686	-0.6884587841845159	-0.29403229450307455	-0.01246257432806986	1.2047219263114761	0.13486575304209494	0.1264782579522326	0.8257682541851965	-0.6412418152785961	-0.3699498088728663	0.5305151622628762	-1.540750372693508	-0.2729565248476682	-0.4355294931987318	-0.034293511261589804	0.45936967029429226	0.4425374587800096	0.4576326078021342	0.3024404604666414	0.7411380380558021	0.7260124632144064	-0.39947219535051787	-0.6805208440505635	-0.5819482246231243	-0.8901179626413422	-0.5659407855893486	0.7225313554822371	-0.4627185248269585	0.00519908796852533	-0.5915294555010091	-0.7639400769933804	-0.7560479736746887	-0.19761181712626733	-0.4406308400028505	0.43973553749140115	-0.07419521511507332	-0.40411914979612323	0.25136272621127537	-0.681117358841486	-0.3678235772442804	0.35980693488379584	0.8387130129377508	-0.2949594962935941	0.45129381721795436	-0.5214483115272619	-0.16756277240896725	0.5383380350251731	0.12011956166055242	-0.46545268641331294	0.28755187409555005	-0.43512161899135954	0.3081108442387766	0.3184938309431939	-0.8091036462285071
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.02312720098556	21.333026035423494	-0.6387322645307808	0.1564008544962152	-0.8200726474036877	-0.5289574893217033	-0.2990536397467591	-0.6419545693336611	0.1274812637639254	-0.14952538013747949	0.05174266428372888	0.07767777548230925	-0.2304068690257037	-0.11866790065465366	-0.23808951102121428	1.07827200900099	-0.1599638550088876	0.17340723202710825	-0.32244861715260137	-1.0234183136015798	-0.07377951771921003	0.7441189462372306	0.5882526102700367	0.4613369382490431	-0.4211231755937537	0.35891553404473053	-0.5476898468589311	1.4032717303613107	-0.28590554566632487	0.10115248369888247	-0.7583912839340459	-0.5487061579696446	0.0011402317606106238	-0.04351727222660175	-0.24696232926560907	-0.6038317661407286	-1.0633147853798657	0.3958053944547111	0.0252848427448929	0.3404644551601564	-0.47853878658010285	0.5317003881242643	-0.9584365860277966	0.15110295059699533	-0.8241095311433522	-0.2426537034711351	-0.9319699002114854	0.24319731016975918	-0.5296861480273767	-0.25875010850110686	-0.8659587484580321	1.0587554767397824	0.014087746326171	0.4222729545645631	-0.055304666339327894	-0.7890804072472948	-0.2718553992717574	-0.9257616373817837	-0.47675464002574636	-0.9680763591603164	0.18634729023458393	-1.3161809008966099	0.7270464477419503	0.21899770458118806	0.1897320278163211	1.0299548622613155	-0.8289946421439169	0.3260041996636266	-1.2950528821335205	-0.1362257781838178	-0.043364194351675274	-1.139434708084776	0.03702816183265498	1.381899878917932	-0.11344356104806587	0.838380638678926	0.8173217471478226	1.3742539736328385	0.0023762604933816505	0.6557232177664787	-0.41986384844794594	-0.33817872941823807	-0.6467913103247112	0.08184564463813193	-0.6079149082789091	0.6351605654537142	0.863031566336067	0.27813490596176293	0.243777332394262	-0.03710388225141619	0.0933411534711681	0.7476451985006971	1.129525086192746	0.44058654664251773	0.5984378904341928	0.4274489579533186	-0.4921291869842748	0.8000089388562479	-0.08614465186188797	0.09487103792440889	-0.5715695160160705	-0.4542647814434736	0.7626188725537291	0.18591675941547495	-0.04215420663253888	-0.40852039158290043	1.0525040563929682	0.6154053396703016	0.6384217997277432	0.03169020416171525	0.2559581149846583	-0.003955948217128098	1.719454495339602	-0.9595458217816167	0.6047916740999227	-0.521393711056027	-1.0189805525046673
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.73406770069049	21.181611136788483	0.3794780457248296	0.15538896990403736	0.6453981191898117	0.1668936513399723	-0.16236911941220505	0.640345735971424	-0.8601381554781949	0.0001748340482064818	0.18548034223115106	0.38540474747770875	0.32320104491605905	-0.011759454167220117	-0.05316332175892839	-0.3728316171633041	0.31262286266672307	-1.028831606016718	1.0682594644894838	0.7174754262624878	0.01683110501187702	-0.2984767492212798	0.39606682344324873	-0.5773224364363772	0.38947286049030405	-0.2711560227022193	0.8229480296010556	-0.4808311765718663	-0.2019101885642369	-0.79681701657042	-0.4483438091819476	0.5717426032894852	-0.5658756335548918	0.29620493004303056	0.7014202633391604	-0.013512857062488118	0.3830736488996589	-0.0813676607379986	0.3973634878039975	-0.7205943723534639	-0.14699346513635256	-0.8356691413533596	1.0475607740329143	-0.3977537622088444	1.2796443118908396	1.1299227044828177	0.33480460831098274	-0.44442062155596124	0.6235973071535493	-0.726739493149333	0.8704892927018035	-0.27647945345055736	1.220813792761114	-0.33884953940629914	-0.22164296632027528	0.8658894746414751	-0.6616940903637991	0.6736590890569537	-0.6446495689195009	0.38826371196943255	0.14287825675663066	0.8931875923787057	0.3016522492883014	0.8872379681725844	0.49586764617401563	-0.25831100707868465	0.8916213474846988	-1.2623925481948421	1.0861837787415574	-0.16575878422882587	0.3033782900995348	0.7572618491271225	-0.5203632085235587	-0.49876170716531043	-0.7639109079716312	-1.6535478519631484	-0.6235931378218914	-1.871560895090439	-0.5218552065784624	-1.0212140883545349	0.07936699344824708	-0.6163596732413905	0.23319376142950227	-0.5739099710601311	1.1151611408341628	-0.0772330183009709	-0.7106540979498054	-0.09971091184473614	-0.9563125889807637	0.05221819579802958	-0.13001296532645507	-0.12865896455977144	0.6876989779087287	0.7446331335953946	-0.6069692940398838	-0.7157748780603408	0.5603473450758462	-0.6374016888644596	0.33988419056826097	-2.0832130213326088	0.22698277754980484	0.39863070686028806	0.24338958574106376	-0.4213779423340058	-1.0414394478390177	-0.5991205570475129	-0.11919195807522542	-0.6557651641317179	-0.38266339003559574	0.43239517032099306	-0.8965546964104196	0.07201500185796737	-0.9060327214066426	1.1013085086441392	-1.4525372597666868	0.44477583185847264	-0.3792953533358969	0.15027354761413503
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.63737611841912	22.16390825711665	0.16914191298235404	-1.1091078445548033	-0.42236295292697085	0.4396507065648015	0.7567272107591975	-0.8446921331801083	0.9122539933452164	0.44497196219416474	0.4176089064179001	0.7838062784929156	-0.04063649661254648	-0.3090189591732869	-0.12116972621632255	-0.028585081742692645	-0.19739925085979376	0.6462883241913758	-1.0614214292289952	0.30238468499081717	-0.43353645995786366	0.4697297601780841	-0.016992895948741007	1.1206155180764046	-1.0221113783790114	0.20404180283410311	-0.14490453521144653	-0.3322852087311665	-0.16535927743911003	0.49457192104138586	0.01830201216704601	-0.2168417931686326	0.5426365083865151	-0.221747313244904	-0.5659877700787903	0.041035067624367275	-1.2424160032120883	0.08243884328187073	-0.05936206105384253	0.8189154515354466	0.35090989773280423	-0.17441339145067353	-0.8162494078179648	1.1312553328578703	-1.1905531451504583	-0.8576714670622224	-0.06942746227973835	-0.9986421522168719	-0.34344573007521617	0.7229507153906153	0.29318348433459906	-0.30754389871132953	-0.8235443420051639	1.2166675528463118	0.08409717407292698	0.021388182333149992	0.6946421300789241	-0.8693441914909183	0.04137832083221717	0.2933787644315709	0.6643924934790113	-0.173662107589756	-1.253627247208787	-0.6905944578794099	-0.860903421630804	-0.31857935571543283	-1.1739702039705529	1.1161997853709718	-0.8833465202256456	-0.1628286284730153	-0.32235646594406786	0.37499861529002254	0.3921415597866616	0.28316494950079046	0.7592458852129723	0.7381635674278836	0.36794620849509285	0.37919426871363016	0.5112788749633391	0.7098511573222843	0.5742159203939032	0.041814514144689396	0.6921071106367307	1.0599622998946112	-0.07145990993321386	0.4525437494222777	0.1449406762967041	-0.40809899997240046	0.967123385717454	0.5084324510977547	0.7547726276487366	-0.5274543781482794	-0.30840589430006937	-1.005246163858956	-0.14458155488225555	0.146899074517244	-0.44983609308689676	-0.13802761038630373	-0.6100994688742811	0.7675377008230431	0.7758327308660379	1.5441331234832567	-0.7552488667758076	-0.5129438061144713	0.03552176585307527	1.2258754902121896	1.2845963132165028	0.7409138027863087	-1.2568795491616453	-0.18265285003312562	0.41696021996376714	-0.6946383591172801	0.45659804896939926	-0.55904383740062	1.3959967010363066	-0.14379199477484275	0.33673542066490963	0.2184654094860285	-0.5133104957807556
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.267783531304865	21.14131565760341	-0.39596328710082046	1.3357786611872902	-0.01387125857609786	1.2389462749676148	-0.8423076668398591	-0.13797819607617293	-1.480626005612225	-0.16994013038936584	-0.5899812652603877	-1.3625885772404	-0.17353037277588748	-0.8605047494122559	-0.2661705496688693	0.006787279619892376	-0.13254385931361073	-0.2530368450596679	1.2071685745938872	0.013822519309565278	0.9086569964763048	-0.7869586606469734	-1.327925947411428	-0.7060085707641325	0.1993700555409093	-0.44468325905930534	0.46022652789632174	0.6891026680312664	-1.0886355922674935	-0.4862454857100486	-0.29279814798625386	-1.0115437991639424	0.472039801606311	-0.027629208496031378	0.41793584057769084	-0.40420969125440026	2.153464260323363	-0.09580237167800404	0.22929187413908536	-0.4356814855663474	0.4318309171878258	-0.4868870906762814	0.44227905844806564	0.5576136747739939	0.8998614644980177	0.22197609194125492	0.39869498790220087	1.103567340226425	0.6817106366664433	0.7280853333139159	-0.5241023510894479	0.5954725591757796	0.0038306751779781725	-0.6948088533264897	-0.12375295066097292	-1.6236164569241727	-0.9131035174412816	-0.37466485454895715	0.592643980115141	-0.8420669562734919	0.31134022211034645	-0.6301282375715805	0.3707095217798768	1.3917862009659785	0.9605937389761254	0.4835253791934827	0.45008405577984484	-0.24489989576003807	0.2637055526471366	-0.2429488238516606	0.007710201084719967	0.39127112231085687	-0.8649985099805539	0.02729853667711567	-0.3626097645629968	-0.21299028624642796	0.40266705076775217	-0.15827253236870903	0.002248918577313459	-0.4121892966501657	0.2733763125202072	0.5817038456160463	-0.688319489768502	-0.5260963363520529	-0.7378945456409491	-0.8398290294996907	0.4584545193123761	0.7179319722935705	-0.46279833579847046	-0.6020558872467603	-0.08463357249541847	-0.0045251848475633925	-0.385750397797629	0.27079224559378773	-0.2850957301907189	1.1013237933567275	0.12877577561708517	0.23189906291543078	-0.10796330726331924	1.4039581560699506	-0.7191301310484502	-0.5103516845601586	-0.39217228793801495	0.0288553552903673	0.31635665290437315	-0.4000303026837119	-0.9176809503396729	-1.0889416024338006	-0.2988712535060049	-0.5781346163619059	0.632304280936391	-0.2692649439358548	-0.9463607116141629	-0.6649401736335268	-1.693577153656687	0.21482281125741015	-0.8079296767642888	-1.420958399493969	0.5713482320493927	0.17879406700070452
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.12473918242697	21.28031520238841	0.9140549147190146	-0.5978874166934317	0.01830594944457947	-1.652530475226777	-0.030173333292601277	-0.0350101977591815	0.5423151959474586	0.2898522182315953	0.37347864799356795	1.3104829847803583	-0.1825438069041078	0.8292532631754348	0.7721374830523415	0.5055070964893215	-0.6815967023391715	0.1377474929234438	-0.6122974092544237	-0.42651459850938844	-2.0278012310944424	0.04183740170177792	0.29744964455501227	0.9454395750143677	1.032476361866059	0.08240103360819717	0.16918815554761588	-0.06707178397625077	-0.005145962033187909	0.2550448491478852	0.9205456910632326	1.6844510325666742	-0.46033272249945323	0.9960098257782254	-0.20249670120397778	0.6675690986961877	-1.0782121198716128	0.6903149050925881	-1.3396144495940523	-0.4060025720724973	-0.04417293362174913	0.8800151051636563	-0.1422763090987334	0.045755581755317846	-0.15797275174551131	0.05004439976069192	-0.45135638567260017	-0.5449561310673903	0.2750853270657639	-1.0223402152558259	-0.9573044470714005	-1.4813375972552711	0.3305484932403765	-0.27039843379132117	-0.27983870358387486	1.650256565712357	0.5017165674034809	1.085682178710544	-0.06680778026538897	1.1122792802902706	-0.1988170869576064	1.4745178421872303	0.8162496865538422	-0.043225402163292896	-0.5964794238933636	-1.4867327766581764	-0.40643188480147313	0.2613096948571545	0.3076472781985092	-0.32876630150318686	0.21552690935099075	-0.7118151336559809	0.7236149669360193	0.47744486561084437	1.1725746168669102	-0.6277806569356188	-0.3229673049024314	-0.4776626345340391	0.48220702945826033	1.1397211849894302	-0.6674942342497541	1.1607749016268774	0.17735895946440675	-0.9238541819901946	0.6296632988811981	-0.049183599195435614	-0.2941136849205883	-0.3487466097113041	-0.5564032590264638	-0.1620243273267934	-0.7588530240772342	1.332761041702073	-0.20973757405869292	0.4189455812551124	0.34956198425551793	-0.19011920188290912	0.6573698414525003	0.9201139072122527	0.32353225018901305	-0.7523206209652287	0.23760353281316984	-1.0890602014054247	0.8991904416909862	0.2749174902274727	0.14821412662915198	-1.278569912384175	-0.40055513576313867	0.6840162406603449	1.0206824548276672	0.7198196799096372	-0.48719254937013595	0.8691914068480598	-0.14718376488049179	1.455811705045584	1.3243578647150818	0.1339734645784702	2.0332077353435087	1.8327252105431415	0.3271273247049268	1.2032242676120686	-0.2819065293469348
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.18195837771524	20.677798178995975	-0.7334041444300347	-0.16604386348144923	-0.10965265284878904	0.4549254740224131	0.5797604405306825	0.9704522873179584	0.046426923496440314	0.1883522234503807	0.2662592914327259	-1.0196236773354306	0.39298733402597685	-0.4155775936539163	-0.5690762485817062	-0.4586738092892964	0.3512984065663078	0.03364272349250593	0.5904598049809457	0.42047145135637015	2.2922756173492767	0.5314646190851569	1.2031688831044252	-0.8854289000105722	-0.09830507575529447	-0.19866073369660198	-0.433965888431338	-0.3958403609126305	0.07970087236727806	-0.7422269873652615	0.18462307727014798	-1.1116572255445663	-0.5785699060976683	-1.6725826765039165	0.2798505621618675	-0.38422927874245333	0.2517466873945317	-0.08529306078791049	0.7919530723823791	-0.08732950374085177	-0.10126216535615269	0.04308918309128376	0.264645772650014	-1.7187941641260136	0.054014787514577174	-0.8831142351795823	-0.4232136385995942	-0.06967894417883473	-0.5789728616781266	1.114689889219246	-0.08130512211421961	1.7302797977642408	0.1045645997521442	1.2007235725271261	0.45000595039240887	-0.5972945316993372	0.23295837801766442	-0.5407735291988912	0.5340494120592699	-0.2771374522980849	0.358956120548958	-0.8403435802993079	-1.2955282520316365	-0.934211028181987	-0.14804347381186556	0.4085106560067863	0.9993910651514533	0.5366384682457777	0.2527988414971951	0.6249020949326026	-0.7660337381020957	0.5563837574603359	-0.1716418750625302	-0.5980265676326908	-0.5664215011897956	0.2992204274534637	0.12219476188123458	0.8827553957321341	0.0031063993080775944	-0.3420603764579261	0.13859990498039276	-1.1650771769409511	0.6146523338559906	0.2822553982917254	0.06668976830976213	0.3747162862345636	0.17237861688090772	-0.3976384699037516	0.8134860893015465	0.41786232166059795	0.548281702852819	-0.8799044421201969	0.4492525294124511	-1.3136304268202426	0.4659009548411145	-0.5615806496578186	-0.1635744449232265	0.023083803783804986	-0.01623761349415649	-0.3136441611325138	0.4034207287323454	-0.24103266293217063	0.5806300824545508	-0.5473345781988427	-0.03980633266849036	0.27487705273984253	0.141947329019929	0.39320706260811505	0.34253775764387134	-0.42438697267152675	0.8834532467443702	-1.116645424535879	1.0169599743946591	-1.33060837199871	0.694840842341401	-1.2363241652084678	-1.2883091541660465	-0.1278672110183971	-0.8305615583089515	-1.9560180744467124	-0.9984762480491967	0.354922465825269
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.389312707041384	22.386441305505763	0.5456271239957607	0.13782980437326156	0.20868296496702035	0.6319421794734074	0.21112871697634908	-0.9146567918472233	-0.43883684761498015	-0.6633263161086708	0.313693198116605	-0.8866404601545904	-0.13821428100383876	1.3490205664630548	0.5168106146513177	-0.03622234208782004	0.7539157743816565	-0.4437562057565877	-0.6687260372092017	-0.41347491661601615	-1.0683999825083754	-0.8418289347520942	-2.1333001632226996	0.1142449402696108	-0.29144544219291796	0.14549612548894542	-0.5733348614475933	-0.16308782518591336	0.9788968752710419	0.4401571186454685	0.31883720743428096	0.8100557748355739	0.3737526726859719	0.5556727571585538	-0.07054481868418724	0.9872637184408544	-0.3544303079303697	-0.03817210052973406	-0.5356901062917324	0.567065105480248	0.1502935434857661	-0.07860626527622945	-0.06544360118575543	1.0705594850009676	-0.521844204775639	1.5231026054280505	0.04005727841322577	0.3768297602446193	-0.21067886752678203	-0.2482735528931419	2.467023574993226	-2.0284615646644863	0.2914226233578154	-1.769234228454131	0.2503157749325496	-1.0280442540564747	0.6536785785818391	0.02782471052803488	-0.7912619255502632	-0.5138362432503205	-0.7213227703987627	-0.07446069588942578	0.856304394036447	0.22408007574373012	0.9094353429176221	0.013139486844697266	-0.1713180524382325	-0.22061904252060874	0.3966941090354657	-0.42049231225886574	1.5379246992642501	-1.3650781559884404	0.7006990140596846	-0.053526388618509564	-0.12035503900104677	1.5097951411217723	0.1375662113133257	-0.9270247387318044	-0.4926654367065512	0.10112626820829367	-0.6365831227192013	0.14421648281539584	-0.7092066034840658	0.3011180529877933	-0.2763235435952841	-0.6674717140966774	-0.3004627482756655	0.5545187165233044	-1.516322320929958	0.10453108106289939	-0.6612759975222386	-0.716701381942114	-0.7814291964922607	0.7732442704835372	-0.15539903427392515	0.15593095700226026	-0.7132598660397241	-0.9322790802138659	-0.16470112808553863	0.015930637437059223	-0.05938280675209063	0.21507742411553651	-1.3462674761346538	-0.14552047697752776	-0.8048069072096257	0.5643214553508943	-0.8772342958313787	-0.14847151837468914	-0.6635791515787058	0.44014586811650863	-0.7889827714205534	0.09397765472748447	-1.0309887430632714	1.3030688679531681	-1.1912936953480626	1.3736752349359294	0.36159265618991177	0.12332903802477645	0.4292733093235928	0.46927626175685605	0.9475708886525599	-0.21273012669886168	0.469799746829674
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.68356278147389	20.226087917254503	-0.07056566523545074	0.11364385428845714	-0.5489944590958948	0.06521103137752908	-1.1919161098975628	-0.43108523931915604	0.22641123122977297	0.46084173161619424	0.44715426238530837	0.1672754291334819	0.42965233556688104	-0.4032274978166239	-0.32532603552107886	-0.8996555238897143	-0.8948972906932182	0.3951450476419626	-0.003508848371638228	0.984009037734266	-0.2101463759950207	0.3680692438175529	1.4181393611450102	0.9685710376533014	-0.6120168407374773	0.4278845556034261	0.41200501030259495	0.4562242106772971	0.27894804297622283	0.0038048204610464822	-0.3152251297713246	-0.5876180988696234	-0.7497617626652509	0.38030684611557175	-0.334758669337974	-0.2446611513592469	0.4398645823258392	-0.7995444968748975	0.045607845928101305	-0.32356798185789176	-0.038881737879035524	-0.7382559428465628	0.16125397101356492	-1.0520849950403433	0.3470202653345079	-0.18583836486413036	0.4936202383750632	0.26527009691302317	-0.11603720203488467	-0.38277946036894894	-1.066073326448708	0.8103301698659549	-1.3299072477044211	1.064407895322354	-0.6256858594795808	0.5620376340371264	0.27211511699182916	1.1580756660306246	-0.07721541488100209	-0.4215563656636443	1.197865696251534	0.5592625612303453	0.06904652261347025	0.6625126595573806	-0.4871550806053709	-0.2978319760212636	-0.39819580455858794	0.05946583578570905	-0.6470712239497433	-0.13382549324552895	-0.8894880856277285	1.2323212113729816	-0.7071479942203074	-0.35419500814905464	-0.6006419859044505	0.2897635814756374	0.19442087737208907	0.10153517615917494	0.183105958036585	-0.23952740679838994	1.273008910352531	-0.2284885691316082	0.7133564193143465	-0.06267707371444417	-0.33624524361618724	-0.22803899436479869	-0.23629709121419343	-0.7823973223362254	0.23212923671734248	-0.7750000559036553	0.8741025030793472	1.183627981487531	0.3373032727588254	-0.008607543376600262	0.845192430500958	0.0653632309609411	0.4840190298328404	0.7040284078971437	0.5374092002799034	0.10905169197060892	-0.4197385284473375	0.14168109943992532	0.8885693245214755	0.06469850323464535	0.34040568465114024	0.1474326804045487	1.2680459380677382	-0.15222616469253608	0.6801197992322685	-0.729078161975007	-0.4633459728478218	0.2541364025748454	0.03394112088049207	-0.6042840620739439	-0.41557377994536154	-0.7710269868916297	-0.5887943181078755	-0.215116528751294	-0.18026172462238646	-0.15741826359329683	-0.15469630665281395	0.2216402060490268	-0.16714927607174568	0.004106029254133681
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.75987565544162	21.669477173842573	-0.5634932693017228	0.09736956255606576	1.2034005423295473	-1.0395272783087575	0.5325908191789342	-0.02824682114240885	1.0073586319776149	-0.37623470909673346	-1.2044503075473547	0.7386181658488633	-0.3860456276149067	-0.11252871294860792	-0.05682147409431998	0.9850537278413288	0.22782321862574564	-0.1383613345159761	0.015485569581656925	-0.5336775813475361	1.345385534057235	0.14398581369999364	-1.1259383795323146	0.07706228910354854	0.118371019384127	-0.47997720944885847	0.9289540679392151	-0.6157863767712776	-0.9490918584727963	-0.12525666241848216	-0.1451367960704451	0.6342651502726212	0.10104956260695744	0.6257590615103651	-0.3523117326440992	-0.8508207708371777	-0.19857176534431306	0.3407094072841201	-0.09659850331428053	0.5265153600983395	0.38549179290101426	0.9110667247890918	0.0927306727978892	0.6037630935253875	-1.0191513153328804	0.7285055407503374	-0.1961791875609893	-0.2591822812558186	-0.23484580198492233	-0.3326834078862303	-0.4421686476035065	0.4623094211129263	0.6024167340167177	-0.15837029596888927	-0.6373848216651593	1.055687945339011	-0.6616105335948543	-0.8730460889619805	-0.1761155268387331	-0.3221343022340965	-0.8895612392951322	1.0140707618171723	-0.07381354188865166	-1.2678446579148843	0.7600430402801482	0.204853951216374	0.7044066417085468	-0.1556851992390702	-0.333523570434257	0.5933084732736421	0.30219699671406647	0.06808173977450821	-0.4651678019641917	-0.03991790765484362	0.20353145579505535	-0.06583420137851713	0.5932642596516592	0.5081448411525347	0.40002145109157816	-1.2391475881100227	-0.9251078263698806	0.7243429569455371	-1.4719597485638918	0.1339186593179031	0.33357006464704714	0.34398384261314285	0.05366727232195325	0.4569826885405641	0.15777195987726658	0.9554474623098252	0.0017257375772038723	-0.0628121821325489	-0.3619170883543149	-0.6028788064522882	-0.4348908565176665	0.05867801021759379	-0.017762473862056552	0.014265780257331486	-0.11118012965263012	0.0728703820009634	0.2030680575438037	0.31702335663531617	0.20285094133205372	-0.00911208903991042	-0.941803801309874	-0.19301995629231597	-0.06332883703653505	0.4466676186502282	-0.7487478565719684	0.5999247860386306	0.6272480700264151	0.45161399319895096	0.48567885474607564	-0.5410579379784636	0.6176751443743047	0.12712537008331193	1.3613328540867702	-0.41599671726249415	0.5664491250563701	0.7010346453731362	-0.6175008370029186	-0.13517903054913036	0.7645641755959929	0.807871239410821	-1.062541517138878
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.60745958015531	21.228861620962103	-0.35580371118804305	-0.5326687467125536	-0.6490000219255821	0.23199602866475094	-0.24691608363734113	0.7592934918725257	-0.5223588379929348	0.06119119580461215	0.7265022187049045	0.2543514268126023	-0.31260022186393416	0.16455320825072153	-0.40578246508569876	0.35796904129827606	0.05185876917875426	-0.809368218909298	-0.002895545310116377	0.223915219336323	-0.9534232086160571	-0.2419141002759763	-0.5859509785937913	-1.3612693834574285	0.6319469941653163	-0.19316047176093834	-0.7680759344194734	0.23548796749623638	0.07111086120364202	0.047508766761842465	1.0319350810902017	0.032994064633521884	-0.10675425449941689	-0.674733891870208	0.45645167601504866	0.5513146677796349	0.6293952868348546	-0.033413907363055675	0.7697791138638342	-0.3316207363658629	-0.18868064913770044	-0.7832558825738675	0.10867120653078771	-1.2157023354252912	0.622469846707007	-1.1277808564629621	-0.1807158863515208	-0.8706731124771165	0.07959607293064681	0.5056657209868359	1.1856796146317672	-0.469022295487755	0.31346810505736217	-0.7781713411866049	0.592064246238655	-0.6540009854689521	0.28152551126978514	-1.2062111528615436	1.03254471835342	1.52866060355917	0.19656794015167683	-0.5626003800736049	0.12638333880870734	0.5081895167962163	-0.7614577958823234	1.3459430713846479	-1.376418198403967	-0.5062208067584365	-0.2743844930127221	0.20203128024830197	0.40487365979227785	-1.3197299865747694	0.6888438184484048	0.7587524724589088	0.7395349007902737	-1.333460441031346	-1.0433415694596437	-0.08118437913662979	-1.1409281334504828	-0.04537813217057186	0.408742041392627	0.015906847443426478	1.867536409049463	0.1399201885264568	0.13349452619414479	0.002357100667039675	-0.22334666655927055	0.37971398821208135	1.4835209990318223	-0.8192383167127868	-0.032638468733866	-0.6798794817917695	-0.13113998759973725	0.7532720658969052	0.5270506480977609	0.041322786211473984	-0.17097140882732975	0.15604531737076394	-0.5618215757554083	0.21961831751845548	-0.8688098434351919	-0.2833603889015295	-0.5432884731695882	-0.3413203780537601	0.9707058072327295	0.1532105257196299	-0.15915732704527671	-0.04749542134205448	0.5264611206926094	-0.9914720643153602	-0.7751274259960389	-0.6455130862746228	0.3656616699767913	-0.07881351021052063	-0.6371097008490967	0.10272200423450979	-0.4822699845149817	0.3375310143414213	-0.9919854497781277	-0.825196031571549	0.9390519267880759	-0.4119254820330687	0.4473972586429075	0.30004854365048367	-0.5427737230220157	-1.7030773719354482
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.917335922244085	19.645876473970436	0.535611896442183	0.6060485387333555	-0.21392911913545273	1.1937544744096522	0.43528444290649904	0.27257976485062263	-0.08540920543865752	0.33520509556526873	0.4369911062154756	0.29275542884496364	0.05722333740007517	-0.010129831014506731	0.7561449920460109	-1.0200604249725314	0.1771269485757737	0.35738969948790605	-0.35313448193535923	0.5099399180538118	0.4765371526379738	0.030107519116411005	1.6630178603127388	0.729214164847749	-0.1796428519209618	1.2598182939377185	-0.06016207526279165	0.249473085126506	0.20178212832339532	-0.18212731912439686	-0.6828916182348026	-0.3373342428540346	-1.1549546093349405	-0.5667956320155305	-0.9332790059494639	-0.07830395520526136	-0.9401710911871134	0.5213338743777558	-0.5655417452848718	0.6339297155604373	-0.33324579658894	0.13429035671097736	0.05960295421788986	1.4341365323326767	-0.21549728633338475	0.9436762249895136	0.06834430428890588	1.2469427083570324	0.6651568137652618	0.43823476459884453	-0.5249634309157326	-0.734303329463349	-0.9423668455692685	1.1699589089306393	0.051420991315063835	1.2338042750516018	0.13569532560603662	-0.1064873911079808	0.07127100029645865	-0.22669377374030084	-0.1838686924239825	-0.3353965546389543	-0.2455485352565216	-0.03848865395019328	-0.9122970768269064	-1.4345429755598498	0.4983626678871604	-0.42302485888963914	1.0106164914162004	0.029807777605724027	-0.3560327501001426	0.3432062392807109	0.8276579791881319	0.3596705269973173	-0.1401944322289434	0.06425883715348497	-0.055305831277598354	0.3730418402749128	0.4984941136764419	0.8240055007407721	0.5513437172174108	-0.3268171197838916	-0.8510358583657738	0.79784711372341	-1.0098596601524792	0.12679630214149026	0.3992969787427357	0.34052885727493337	-0.7804566443790503	0.5617064787286777	-0.8055713497493867	-0.015766334872219834	0.46153761829209833	0.5395460480386375	-0.8586979133864455	-0.8434003943131728	-0.11786908458961635	0.7531277085669323	0.5393021653215714	-0.6641407764103991	0.5991633233176439	-0.5008474904401122	0.21429393570196467	0.38525301501804426	0.08457029157128998	0.026299027455752483	-1.1481729278149218	-0.4282443668070617	-0.28143307971546205	0.4023892856787786	-0.17464396352211006	0.20080766645352258	-0.15468196390954866	0.43064666586865996	0.24521557952306872	0.15238546106043696	1.1327809718045712	0.23207521915738102	0.8889726591356919	1.0389181122761022	0.31704008187302274	0.8117892710609576	-0.1354538472874106	-1.2514682846515057	0.23028024218697082	-0.08122382721349129	-1.2393722642168552
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.8732510354619	21.451932386198475	0.16333603871403005	0.6393063887361135	0.5913407687635837	-0.7973190557076402	-0.10246049817172138	-0.6126728068777124	-0.07839791673585704	-0.43609999777408776	-0.9459776609262923	-1.3865379983250938	-0.5177603028565042	-0.638866251905075	-0.758642779133497	0.17660842573684582	0.5723676797529068	0.6162501037596568	-0.40082979061158497	-0.387024782714679	-0.781604318172894	-0.3250585605875499	-0.8531610262557574	0.14175540943803944	-0.7975637799361779	-0.8301876862127685	-0.18096722508459281	-0.6524544594472597	0.28357401954891404	0.33315875917138266	-0.25711309184673853	0.15053681388495518	1.25488538599657	0.8445838080401464	1.385210728824714	0.4635483171321949	0.9691243138541846	-0.121697239780284	0.4052296710745413	-1.3353620382038303	-0.6636659342890827	-0.4348949492478613	-0.3736186810911	-0.24014024738964276	-0.15383148846991124	-0.7239987415191363	0.8036801919670811	-1.0733958388548952	-0.26472407050765623	-0.9489267092692156	0.460324668619928	0.7765414595734286	0.3141384659921589	-0.08492293640377986	0.028032378448427757	-0.9097772815076245	0.19749827304113624	0.29524746922464234	-0.8485973994659999	-0.0025439574718665106	-0.7046274241297845	0.4049646226208012	0.3426204041100465	-0.15749387682397728	2.3682563635679785	0.5353278501608437	1.1394462347456982	1.0354792619929587	-0.7129987907923808	-0.5910262174511787	-0.15629384655647566	0.2218539484772078	-0.18130069877247754	-0.2672956048839537	-0.8578088276744738	-0.25474336598271113	0.4989761064871687	-0.04915411280590924	0.1680181945269911	-0.1556834231076989	-0.8812583834799352	0.16239308775156777	0.5041253191773094	-0.3020380159580101	0.22651802377066554	0.3269544268673633	-0.19299781732174842	-0.9781374223461656	-1.0723055860101185	-0.5333400133632102	0.7926134255421657	-0.07572872908249588	-0.6686383556618336	-0.42246853615653307	-0.3161612148187058	0.24492543515576964	0.25692829641943515	0.13203952773614744	-1.0704360258987056	0.15754508512718332	-0.7635801533282425	0.9979577218681777	-0.27320068299160577	-0.8175513843495175	0.3101734458170979	-0.48398898850823063	0.8327439126790055	-0.3007849019626474	0.671760680165172	-0.1339641275022681	0.8248965641728422	-0.825948939010422	-0.15888990809429787	0.17120862410234935	-0.08780964917385327	-0.6722720360228226	-1.504547846943927	-0.5361871101565986	-0.914535884406716	-1.315376655955651	-0.9507302627026767	-1.3863079344140772	-0.7919210342435262	0.07620761626273037	0.12362666397194491	0.5169695283395215	0.8850831413977504	-0.9474254654672472
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.52643418754114	20.251076018294064	-0.4820510700962617	-0.3093471294957017	-0.058368061703839104	-0.14609715295002348	0.24127808818431648	0.614431101187216	1.0019413338175818	-0.06773851124167551	0.5401696184171451	0.4732078311483374	0.6294803188372227	0.40530407693903603	0.9250637394850236	0.6503350936043137	-0.4368961288704265	-0.1530796286100126	1.0905035763693962	-0.6400825174657953	1.3477676772398475	0.19701889159501718	1.2228317735381256	-0.06784340912625578	0.3356431153594742	-0.23425892707718593	0.4590592637058143	0.9168514348319754	0.3425482965571692	-0.795115361673143	-0.1527160678318972	-0.8065455745282867	0.4042006033855744	-0.39950364488717854	-0.510366355681046	-0.6389820908026719	-0.8010713087829961	-0.06906213030342992	-0.7068244440614455	0.5425885381308508	-0.40001724491130025	0.26774347126283754	0.5173599355726962	0.20152907602791606	0.3333452743212388	-0.7800327837356575	-0.8915286222558021	0.046026565409219566	-0.6716036075336939	0.7086312137637609	-0.7873425898158385	0.35528525702561586	-0.20448259294006832	-0.15053600498614353	-0.23317699991307642	-0.5100281378393418	0.1209932452097289	-0.3066206463856328	-0.13841682483482096	-0.13615905993445607	1.268128052738702	-0.17402563689787065	0.035924591708975155	0.5193300384082166	-1.6226580822980572	0.12743555532424047	-2.5143305723539577	0.19078527414255958	0.19482341535255218	-0.1946254773086785	0.41208085620477686	0.19141892504747948	-0.20901173821351168	-0.5983626723623259	0.8761799644860192	0.6051362281793503	-0.184586243365128	0.1592788905151798	-0.456411600979508	-0.27235332175950666	0.3225012251168537	0.10729446782474546	0.16071668437621733	-1.0675422303430102	-0.17878407857610673	-0.4786824458717028	0.10645919517677073	-0.29713224166470376	1.1430592153806771	0.5211533624551825	0.4220719527865089	0.1844523325602464	-0.38680234089379534	-0.9453009186864099	-0.17842397246219371	1.0090872959756851	0.08721814691821458	-1.0514718601042117	0.4940286658257018	0.0201249286114791	0.2877070645164955	-0.7514792733724112	0.40192310597932324	0.7335488683507988	-0.41686858166138396	1.1699380957226324	-0.41863572473195665	0.3031579215189094	-0.4244663066379718	0.3980854410485895	-0.3231445177338567	0.20906793543376612	0.2921011666272863	0.4675287729735586	0.25992115863266474	0.10061230486162862	0.9246521141126167	-0.03602042814787718	-0.06384132882961537	0.45957775396023415	0.34351037345929036	0.9635583350939727	-0.06058078139845524	1.3850596104100192	0.6793581760649349	0.5425025936462917	-0.1762401224701834	0.5366084493602867	-1.1861422471803256
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.3933741391835	21.76737782972517	0.09524496039812753	-0.7313021809311029	-0.2026994778258334	0.3631127948628419	-0.5124175392875906	-0.5369235566935727	-0.9272340119003794	-0.5148956757773155	-1.0715145837493003	0.4949809078803665	-0.2606734750122728	0.6618292568193638	-0.05018824024967335	-0.62985972347847	-0.24641270253668035	-0.049096010567149594	-0.2945976145306011	-0.126880197232762	-2.6029402541835696	-0.149543097167504	-1.6138864551788392	0.3813743067114195	-0.3544216793994861	0.8198900512086603	-0.08713800749415335	-0.5585366846401636	-0.8700398114125845	0.6219022132709756	-0.17153135684830292	1.3305759818157046	0.6032558453698471	0.0027437281523731744	-0.045846409122490224	0.8177044219297386	-0.020581694900122096	0.16786090609577248	0.9667278894481414	0.061861071392754194	1.1536002083003345	-0.6744971646804067	0.096638716055351	-0.32377990533149903	-0.45432661733428137	0.8179484603447001	0.22565554272083554	1.3606181681376153	0.6760818871660401	0.10803200780058111	0.12374144931574889	0.7990382289650337	0.20521441554151731	-0.020166347488812027	-0.12729245060282585	0.39210207551689213	0.10072630988184633	0.9830648095238737	0.42155366400937316	0.5104212947788267	-0.4916969801994786	-0.24638976582095978	-0.8885470333758623	0.6238941666218453	0.9475658916976327	-0.2839708546309154	2.1508461157922496	-0.6430937601647951	-0.2651799124209679	-0.06319633371660517	-0.34726694274267544	-0.11390070368250166	0.068762661524614	1.0842604078048017	0.10653853658255451	-0.30855213582645163	-0.12470079854433161	-0.6351448158038911	0.7735719034699415	0.45483518289777286	0.2331341504404306	-0.2745765200593371	-0.09844657272319628	1.284594959761603	-0.0959263186936431	0.4622951899715694	-0.589437062479399	1.3865893790889152	-0.6129521231120211	-0.1112463667748617	-1.1144589359353545	0.5654156932296679	0.565029309863578	0.35801908788699655	0.5992274164142832	-0.4404707724740051	0.11855836330916779	-0.7200386274157475	-0.3835951938626868	1.536419305473361	0.8561051859987749	-0.3621076116079455	0.26103588871492833	0.14668618652191712	0.39529252774657847	-1.2399286570716048	0.9405555141945812	-0.018287793551119425	0.4363157063268393	0.09472078272745392	-0.7626967543920492	0.8511569098173473	-0.43168835109258064	-0.6989293154888371	0.036209210702776135	-0.15829408457092956	-0.2842883303541911	0.9061243620039301	0.13056175552100566	-0.266361512773931	0.3493671782543419	-0.4270345230150767	0.007162893936606176	-0.5008715358836499	0.18937154326597821	-1.2039092163516754	-0.42028934523489325	-0.7140800686132087	-0.16343261597540634	-0.11129594829334243
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.460671946228054	20.396652041052807	-0.9342514429378804	0.28647569589404087	-0.05997215920557252	0.4087628133949442	0.2637043980436167	-0.23639460777531232	0.8184975263263098	0.809815106509484	0.21931155596012275	0.23986278629770855	0.5675708785615352	-0.5344829799477306	-0.4449809502670482	0.21960274038412875	-0.33845214211019203	0.2932643213156274	-0.9831524856749463	-0.3811157645124233	0.9150461622595056	0.763096141814764	1.041462065608825	0.06526931670600575	0.6141791545156844	0.038112313402719804	0.07444580046042425	0.03542590861831554	0.5888889444028191	0.46775095200759204	0.8806577778781923	-0.8199687434642547	-0.8372242763266268	0.13389576500501144	-0.40285347834096347	-0.04383575359886425	-0.5474583382286861	-0.48537626074454177	-1.1384543000601346	-0.3743688610768832	-0.9055143090127258	0.2643095695860047	-0.49460664506077373	0.8872028945658386	-0.6304039422171782	-0.555348869494728	0.7970128571446343	-0.7590900161730052	0.028374480610333225	0.4974008705263023	0.20660157785389927	-0.9012655965184023	-0.3257420645993975	-1.4156089238887264	0.4451769415642102	-0.25848873988905874	-0.4924467639787736	-0.46596221448203023	-0.48016208590093507	-0.661466786698997	-0.09652431804586925	-0.10379595049127666	1.0200810360153851	-0.7730609194686244	-0.07745577110937515	-1.122784041792735	-0.1553010858284258	0.06851457656687071	-0.6066078216043409	0.9495087091720966	0.8137173903127713	-0.2489705878624206	0.03426894314057701	-0.44248267015041803	0.5394854426820062	-0.11092556733837053	0.264437737330961	0.8564585941741307	-0.24081964427902244	-0.006955008886918616	-0.9553439897645255	-0.27593444586072996	-0.7128198608748207	-0.184735456474183	0.20937676917626868	-0.5232576852118506	0.5142529374124629	-0.9206399341865357	-0.4710125867410154	-0.4820531032603224	0.2078811545502543	-0.20567676596383389	0.4253691800167308	0.29506413003099013	-0.27904940308477594	-0.1185246564847298	-0.6100257772904537	0.6714147308259518	-0.43773384719523917	-0.4144805449027464	-0.3368035589519165	-1.126950612553293	-0.752075504417721	0.8450491975204335	-0.5715003964050931	-0.5019971580317458	-0.08919520730554086	-0.7501392859335074	-1.39017215335953	-0.2278595694472834	0.07911432797425821	-0.614807480111226	0.08381213975757827	0.12652179367769095	0.5117878874621095	1.3559796525797303	-0.4660374394031371	0.050326273052533024	0.22626576774414453	0.2988043273569718	-0.8677383102405074	1.076905763574524	0.7011053067759592	0.35116825073905156	-0.013937587127557978	0.1989800061976274	0.5590527725871829	0.4596778595515748	0.16472190597789577	0.08754845513932141	-0.5037838737409321
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.59947367324248	22.159237861365263	1.0209814099188685	0.5870477637165008	0.706103725671153	-0.26879218580704517	0.31233583930211284	0.10457114193684248	-0.9022096545871674	0.18694814146048877	0.49453693058444786	-0.7787120190726723	0.0177436781580542	-0.24804814720930468	0.39246421068676624	-0.19503820773488995	0.22382988136369375	-0.6442708466393822	0.9187759406217759	0.10727298908548961	0.7121202873570872	0.722325102541988	-0.7167134554538049	-0.21074417351434643	-0.5256093909523956	0.04316849003233054	0.22403031439051366	-0.2693639989604271	-0.42307868505824814	-0.8295985730923712	-0.7080909713188334	-0.10344573034502416	-0.386572534023321	-0.3067346419825273	0.14767307633396135	-0.4373851345375753	0.2263768058332018	0.4855850836382294	0.21360085763263467	0.7578874870770284	1.1679922305902393	1.0829223932813572	0.4786957405322211	0.13187962641573486	0.7442434911435446	0.30529177756955744	-0.4862881376398781	0.6809348460159929	-0.15933778722595027	-1.0263633159738763	-0.7745069937901174	-0.48916086492466554	0.26496916960663747	0.8394650590783652	0.08769107189985739	0.37153534826168694	-0.8995722229015123	0.3972790624048133	0.5293351167716308	-0.14086326325866144	0.7240049772595073	-0.07070495898065762	0.1757157552223162	0.2963180610928728	-0.16564790997378853	1.555392530774564	-0.5398712233823367	0.8427729818455977	0.32985067520709377	-0.9635008921424885	0.4481201513528528	-0.623942870939358	0.3217466722344593	-0.08529794416524002	-0.3562956152846956	0.2334312039122539	-0.7077434255987115	0.3448020819090169	0.5946554486121686	-0.12181970537039825	0.7866492287301394	-0.30443087897166954	1.3417629117573135	0.0036190857978817487	0.529418382428976	0.14054830283705239	-0.0713233205394967	0.4819921463207641	0.448914120564652	0.6322300049071116	-0.11570382338844738	-0.15557929357588532	0.05961338811546427	-0.29076808696322815	-0.08428064543861959	0.01920689139397199	-0.9124590357027753	0.3334964109934197	1.2417589750267828	-0.8692011921972925	0.7432840892115564	1.3066159829102268	0.5191916202536672	-0.5453739604021285	0.02621676815482374	0.5909310557480028	-0.11016891608507222	0.5308262962853175	0.3131319233822707	0.42307559856780014	1.03929955079281	0.5511589893606206	-0.1370641128179538	0.23252021918974983	0.4525996131771301	-1.3624983444682732	0.18883096560268714	-0.4625878766286655	0.20125565306656312	-0.06945943210781069	0.988229157747557	-1.0959465564140003	0.3297426429235894	-0.7104835974390119	-0.8624467554751756	0.20688013375914505	0.008151242846613935	0.17649710985661987	0.3562731545055235	0.3586796560716847	0.34833116131474623	0.18285030381340595
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.95561986450989	21.720995542532258	0.4380070834030794	-1.3397310797993425	-0.8904122388956872	-0.5790514269595214	-0.7086411103881635	0.4687340053605932	0.4800484748151369	-0.6710271522433046	0.25450679757535877	0.32795251086941446	-0.9074029219760874	0.08433250110573079	-0.45941856788404895	0.411582864218155	-0.5075812530271161	0.16206070987402293	0.3233480721607796	0.79288922883284	0.29925728797174017	-0.41039751491644005	-0.21374913444984078	-0.8543955050523828	0.5807588558067615	-0.4885992522893972	0.18916546967845438	-0.6587381915929676	-0.5536051440408853	-0.02122755929319064	0.6022431712162865	0.4445279197413342	0.21686560012536818	0.5599213526674244	-0.1651870701487325	0.7415785330186844	0.7417135437259591	-0.1716022350262185	-0.46531504383073674	-0.6783629109820624	0.07589024466499755	-1.0926285024345233	-0.056494443132317086	-1.2540120129233174	0.13594223040466222	-0.9232593734322186	-0.5833213047444187	-1.19668213185188	0.7351410497241263	0.5000620801373069	0.5116755850979156	0.2521018456197697	0.3991475882768973	-0.2809374625911616	-0.04836370964612205	-0.12187227427341131	0.28045230056148684	0.4057598340296092	1.0279183664772882	-0.5205453447788598	-0.4928368428348372	0.8975010152561798	-0.5297929147336996	0.6355270645710788	-1.2093211608946512	-0.6109342081759295	-0.3114671850343384	-0.5209261084555459	0.2251842926353372	0.772844406193004	-0.5376894980929315	0.8605045221964099	-0.766219978682479	-0.0006352313558143718	-0.2776061106322472	-0.5305547532098159	-0.23288244441700662	-0.8760102899731993	-1.0136935342380728	-0.6918994013667573	-1.0387139596068782	-0.29361417305521503	-0.8980165292583749	-1.0552504533883647	-1.1753420718485517	-0.18837950949933308	-0.7154274611870307	-0.6010034717255635	-0.09093915386770617	-0.5422361475067922	0.16220982621067237	0.7769361290507893	-0.10437260636845774	0.4226170088400421	-0.6947980078279974	-0.25383241405357915	0.6428004213315485	-1.1113373278406975	-0.23494419217317414	-0.18705168027734262	-0.923269882061605	0.18853028476266945	-1.1845293235460903	-0.3230440374173485	-0.13588101176821168	0.024377552548023408	-0.051279652378372904	-0.5987166406516753	1.1737143281796327	0.3578476480558455	-0.545277283641344	0.26570151526028485	-0.4570558673538937	-0.16841945343089215	-0.6004338447480136	0.38096468799651084	-0.5011953865678813	0.17332051898716058	-0.2516754560320326	-0.9751689274514993	-0.5800834146971502	-0.05928524491420414	-1.4313550728264406	0.2845522473031579	0.3669340851908463	-0.10774426213704316	-0.2397932643644965	-0.8115644259791817	-0.5949110284348971	-0.13357287693690162	-0.779152678216391	-0.6656034452320917	-0.813833325327199
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.17009410042853	20.74108465351279	-1.1441472076394226	0.40553095177808157	-0.4892354354116638	-0.10579291743369341	0.270265974235418	-0.722289308880229	0.22786317707507306	0.11837331172883343	-1.0966061578379958	0.07520463625606794	0.473994454709665	-0.027869910381285314	0.5255921341731917	0.21949455736915785	1.1008285585323918	-0.12225116117304557	-0.47835458680708126	0.06255323250367972	-0.0325812190087545	-0.8160796281232904	0.20985488360046747	1.2243391516057374	-0.14471565091682448	-0.33953699081834376	0.03301414934624167	0.9167816486312241	0.005851398646674425	1.4874643349780978	0.032999301636374705	-0.8903874858901594	-0.45754751953799744	-0.7910928601983587	-0.05399183475740349	-0.6356803117872741	-0.9976396538546859	0.12401110587916948	0.06494028576177796	0.21568884858969267	0.2711859274147208	0.6823114663729158	-0.2259931569755612	-0.05891119388825104	0.6418269316181724	0.12791431950421897	0.13216266015261083	1.279542605828092	-0.20037708507303195	-0.28387945038779555	-0.01983435148342995	0.14098673901473258	-0.2576742219789001	0.79282927622955	-0.36576758851803887	0.6626442608080798	0.31487735702884073	-0.05733459688196373	-0.6890262870029661	0.4706498505478342	-0.5076631512340407	-0.01455756723329567	-0.5389768855920533	-0.6621594201225355	1.1520936683794525	-0.28843301455367093	1.3048510573416532	-0.7116915834306357	0.5669904989875861	-1.0618192810426161	0.35896285827269725	-1.2005746759580758	0.8749571257784312	0.03436005309374554	0.3947148248330322	0.8539737247227871	0.9840605241800117	0.7856562994857318	0.6731164663730073	0.7511493228339945	1.2648735240650737	0.6422518685562217	0.34643341621702145	0.8825595668641109	0.5216661630443697	0.4629078975512353	0.5219086340389361	0.16531361150284496	0.24077988890089624	0.4582259619039255	-0.6426519933381408	-0.8494861684887833	-0.4611207357413216	-0.7713779361225591	1.2888589619334332	-0.8811479721909357	0.856362850370713	0.5063888229890371	-0.4369750769706442	0.8230596430163736	0.6836601444097752	0.34516128082311626	0.20039768678368847	0.24219422839305974	0.8122344348376279	0.02225484075472368	0.20305874195274656	0.5078499179238304	-0.8049368151254552	-0.5635313229147795	-0.9398254169084798	-0.3673850354958358	0.37866902193958507	0.8244290758359072	-0.5136028802579096	-0.39310290436527257	-0.2624569204680533	-0.4161255663264318	0.5803290890225768	0.8200120157580671	0.14688026623202163	1.2442402896333746	1.2761585548931604	-0.3050533843468508	0.04374465226951265	-0.33648450094634386	-0.4754731108665737	0.29520941134929424	0.42981153462597294	0.4796084266046121	0.38019986361532765	0.8873204019921269	0.290498904925644	0.19668758960285998
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.03199704855999	22.795116039812186	1.0762612278473094	0.25661388579125705	1.325768505126984	0.14410259127925507	-0.16650543604310877	0.7730893301359212	-0.25018330989902	0.3755174749031666	1.3204805472847185	-0.5315145898939909	0.8732911439186328	-0.0026698145118390993	-0.555164991458374	0.518076247311442	-0.1087246322129349	-0.11080155781910192	-0.4165658705152435	-0.24255061159330418	0.0848807564065034	0.7033152644041494	-0.9514923237384013	-0.28477550194512297	-0.9705239206711131	0.8647700974834971	-0.06061038104572486	0.6847476664596801	-0.018920414583142305	-1.1934654286736357	-0.3264662929999249	0.4055653284224441	-0.07162151663471156	1.3512762829093026	0.2815618283212142	0.646607883827566	0.7718150502656456	-0.08144489901653032	1.053822548183294	-0.46410191541373574	-0.25884679763596674	-0.37197236404073447	0.011689899618704327	0.7311597197195769	-0.3354808379634098	0.49137092204599236	-0.5373988026991195	-0.48565082379142294	-0.06354945822103532	-0.217369635865394	-0.3397304434899235	0.12827040853049562	-0.44142912573313425	-0.5757183116637623	-0.10238290249570728	0.3326665211496364	-0.1430002013873711	-0.806300910544512	-0.9239269418548216	-0.054877564202031305	0.18415083766126597	-0.7753772895728664	0.44338029653123606	0.10065074701765699	0.73049942971572	0.22777460986920497	-1.1479853363818553	-0.12959189263996057	-0.5648338649248315	1.2629689240566988	-0.8549904310129912	2.02505327825664	-0.3380780426419721	-0.23143937832581873	-1.1403509995504464	-0.2848741376849557	-0.7818133962108202	-0.7861013372030254	-1.272326787620496	-0.24376052478763002	0.0685518225078474	-0.729954822795661	-0.6379095680428216	-0.5406581631967424	0.27301497954958887	-0.6373088536394222	-0.0856509665452298	0.28616317254566653	-0.8225303321885726	0.5612851038805338	0.6425113498961049	0.398757308042858	-0.44273955552928296	0.18976301691089112	-1.019482884766413	0.7444597941859172	-0.960267314355161	0.5069351101981984	-0.32942212788110764	-0.040477238130075005	-0.7052792207938994	-0.37051299783291797	0.08364069280506138	-0.5204978030069007	-0.42449193500333293	0.40192528818718376	-0.251953543239009	0.5524873729122027	-0.04230339198602119	0.7223988539601066	0.8606329845017548	0.6634652372370717	0.04385532014172073	-1.3298963662100967	-0.6429560966531506	-0.060510689225242484	1.4606133759119042	0.9829220855835855	0.3982637067516724	-0.43569404813399565	-0.19346837204534392	-1.1136504407069059	-0.9947659191798642	-0.48145720529822855	-0.13402057754305433	0.5757200364180638	0.9656018842235127	0.018632067857717174	0.7785759483115029	0.016152208873894812	0.05221158745845438	-0.06672090589486057	0.35221933492245733	-0.7042948662857222	0.5489968822726611
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.18364023940361	20.927082843094652	0.04646521345624926	0.4030295450224309	0.2544613775783323	-0.10027892981771164	0.5883820173653596	0.592979770547372	0.11753626028247528	0.08006744451213983	-0.29869493488257376	1.1701097355674162	-1.4933967192859854	0.5116224537054425	-0.17877433057026215	-0.33945026927523736	-0.4903198885374671	-0.10741079694312865	-0.8030640622104104	-0.43386378765320727	-0.13232522566169944	-0.3619212587414765	0.024032076749971435	-0.2053867315057744	0.782664952998807	0.2324545041948614	-0.1714984442734336	-1.489606872636653	0.49939783134893456	0.02307338068421751	0.519082471105147	0.09706104120596291	1.4869468301259656	-0.4013974831432943	0.6613541574371229	-0.5538137364085193	0.17777843653965208	-0.0412348305636173	-0.26799860901692424	1.2045495815863951	-0.0719422590392436	0.2564344863942806	-0.7609088688803418	-0.09064110305377443	0.2011992074201431	-0.13828040727764665	0.9483365651948376	-0.3976461929400716	-0.8026455036840738	0.8954112432614071	-0.07275473997183222	-0.9821314249829443	-0.13784726535311378	0.21927684823528426	0.2497304372184333	0.1325451552652098	0.35678521198483265	0.30328015123162716	1.576470849425191	0.2760164573245525	0.7907959097587552	0.5112073616779613	0.493141734740242	0.14710748980217456	-0.09823212268076581	0.17305524031438949	0.16886733580830104	-0.12752339141788052	0.05377852021352885	0.029341470690821263	0.2251119025097033	-1.3926101600254364	0.13463435376986724	-1.1668479466812722	0.9856631918011497	0.9288678762961329	0.08215066259429549	-0.18053730108494556	0.8072036908430811	1.2258210078252978	-0.11425375062431496	0.6738438948540243	0.3358765699720791	0.8305741422045918	0.5706820028708504	0.1106074361791624	0.035534327956280434	-0.18369813939772067	-0.21410864044125155	-0.47208084526711486	-0.0883214441752858	-1.284901298695669	1.25152479651795	0.26386227412577073	0.8549375557674364	0.763117124670807	1.009761430516777	-0.5409325768942336	0.5036757111719987	0.012350883560672052	0.2559417453220826	0.11103220605115963	0.22483465300732813	0.3493193605530261	-0.12070722391049238	0.16817950013525276	0.0004227656329336519	-1.3763450268766935	0.449381201620044	-1.0234922531418642	0.32622156965700455	-0.7117996574553128	-0.08220342993947476	0.2565411485549485	1.235862123539473	0.7275804599438265	-0.41239568544453686	-0.2221543437444428	-1.386736013173623	1.0361266983464603	-0.3713232499422963	0.19049212244976108	0.6887059888697978	0.5326979804760951	0.45608826599150115	0.27904137405389495	-0.33461370693238673	0.4569096026516617	-0.5791601743195557	-0.06655466845828245	-0.07685613649819448	-0.3102175050726468	-0.8568714604757035	0.1165463773340531	-0.1996982515369293	-0.3863167262643819
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.42582454807963	22.91035977554987	-0.8077895175727661	-0.09772796097991254	-0.8906735016197611	0.049800918857991164	-1.2402601583030493	-0.2785048450746062	-0.6299679219360669	-0.49718612652527533	-0.07510770647051515	-0.496779809727114	1.012069712985577	-0.6755264494956917	0.08138820495639697	-1.1107390087880966	0.346383675694123	0.38310238636791927	1.4408388410491697	-0.39944116153110765	0.024705846546411336	0.41359827681212075	0.9538841415891208	0.5075095613329214	0.49495795342943355	-0.8124493863920972	-0.17711989220505958	0.3307247143532668	0.103398748387129	-0.08764498238541826	0.29641907253802013	-0.1830361604374989	-1.4334016520403625	-0.07955065172948257	-1.6898781410491666	-0.29214826428308577	-0.27838409204715636	0.37342873606017085	0.1624677879574048	-0.48823617440175027	-0.9717663772980456	-1.1112658463401663	0.927739876018711	-0.5150363601919942	0.017599591996198642	0.5803576022979441	-0.9468050436030405	-0.005629219170059979	0.7529198413110125	-0.24053690112828166	1.0499607316884552	-0.5640029808343848	-0.3548635421740664	0.7735875320150664	0.37630971585686857	-0.3451781037790932	-0.2961615285430125	-0.5024098106955953	-1.1462392522922171	-0.9617829201948589	-0.9609923056372806	-0.3563152302083777	-0.28623809117671783	0.3975910548222598	-0.1334764990752058	-0.17718403341847977	-0.4024162308445786	0.2927944447282417	0.5071806905564933	-0.3855403072347222	0.4887052024461195	0.2546502017884332	-0.14423468161118586	1.9550545340793117	0.7260520929907053	-0.15207703550710067	-0.7591701045963984	0.052622229793131955	0.12906503594606233	-1.0551457496119967	-0.9056790254002972	-1.121610545333922	-0.5936787159462558	-0.6303094561361559	-1.2423520325457833	-0.2357823599235312	-0.6335144149376016	0.2129529384427161	-0.1356971912164111	-0.12001285383707203	-0.01007023874290616	0.4366775881867711	0.5926483167434557	0.8286903059721131	-0.9692352722574845	-0.21790999038293807	-0.2700889174294059	-0.24463484843262653	0.2746685085272322	0.3429896277682571	-0.5364059869709846	-0.3265327420195758	0.029066177136184077	-0.5124547907900807	-0.1568403097414356	0.2621539838584163	-0.058276129988801544	0.6170694119803585	-0.544710794656943	0.7682108183136703	0.03160571539734054	0.6294025032362288	-0.48707901987452606	0.5717265777731904	-0.596848117274409	0.6624372606513114	-0.3453672186355757	0.671731455629797	0.6114759165087978	-1.3739952957089818	1.1944636450098884	-1.0103968974801398	-0.17788474960367734	0.24919208838656387	-0.8820860228910145	-0.8425748297947294	0.381345893270919	-0.6304531941580389	0.2320715917975904	-0.4307751966590456	0.31185663891871257	0.012778549390406437	0.2725407154863902	0.29505859742033097	-0.4164572271501461	-0.549524752849874	-0.2594322387877138
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.17004592567321	20.15845427475275	0.5345468732762884	-0.4085060298884165	-0.09450675566792191	-0.27845509502700483	0.22421022136018465	-0.7176874582913035	0.575600772596822	0.939162812686467	0.24501049086111623	-0.36619759170234156	-0.6155245301901353	-0.25151856719224325	0.31995668359464463	0.6506295914739855	0.05223243460931937	0.831762444436305	-1.121653956103596	0.3705203459465263	-0.4472203577915555	-0.14442411612070022	0.6520272158727474	-0.15033506764589538	-1.1116705572038905	0.04348630716063782	0.1530549796712065	0.16423024218357368	-0.10336244539533075	-0.2924552134553081	-1.4476559966140803	-0.03550107651048801	0.5881246063646843	-0.09543416708270021	1.6938814561996423	0.678598577232351	0.8659608735070814	0.050592869092019016	-0.705826451314324	-1.0287299819726858	-0.5004572457632378	0.70436686366094	0.3191529714936077	0.10535603837572421	-0.2850757926691745	-0.644884533879898	0.5993105212591244	-0.7540130811025778	0.45085920844334815	-0.5100010888043942	-0.9927253224135236	0.7013985229001459	0.5011341680417242	0.5152982517872321	0.06313295634686139	-0.6259246755546721	0.12819237933294444	0.6493128622454861	0.16865238933640467	0.7678332384894453	0.669261194580383	0.11995619613370245	-0.29679564283987536	0.09353149374180236	-0.24667240780576077	-0.12406120562973524	0.35351994929846847	0.33594232445486594	0.3420033521587446	0.9758241287961343	0.25366804262747855	1.0543670129562086	0.18696005386808423	-0.6465153570366851	-0.17566318891312283	-0.5795139991391904	0.6389501679167308	-0.7319595846279587	0.25261649728167873	0.3060424437121841	0.9771731276224032	2.091900812549548	1.1604226312731343	0.9708070937700283	1.0198042151400732	-0.4063785704688725	0.6680322613629553	-1.0306697871755635	1.0501700919989674	-0.3071974078070929	0.3486569977474266	0.3617876948904581	-0.7574906437149309	-0.4580261144045042	-0.09866097116093199	-0.7463874464715041	-0.9109788225480058	-0.2329396651327025	-0.6482424132522551	0.19845439936262282	-0.1307399837461472	0.3546275728086452	0.7372326948441587	0.7302236841437802	0.2569324910969942	0.34325801326127264	-0.4790623682313076	-1.0367028000860947	0.2453428933358392	-0.8946067754153598	0.20088416435478065	-1.0122377863629926	0.3902620008924889	-0.37685490326297866	-0.593528169181227	-0.29730924860134317	0.12525911795348066	-1.1671080017418929	-0.950751946804341	-0.5552931033676167	-0.8603991810545945	0.5154033355446385	-0.41390317851912106	-0.9781711738761137	0.9451229125441047	0.29942618029175455	-0.8140131705780546	0.8116339238728711	0.24029716119657987	1.0658341632792543	-0.08787822335539032	0.8203133454960192	-0.48677108758879817	0.1439446097845839	0.5146954393663518	-0.09281998334489393	1.1310973826459725	-0.2879255851222791
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.16828649276864	21.839294106234913	0.2676261420928699	0.49910561760131233	0.4416773395099627	-0.19364389528514678	0.8207253432686998	0.4294425577482321	-0.17047015092676687	-0.9851124180685866	-0.37701443935174905	-0.8155755451226456	-0.5703520287306572	-0.09306831445830015	0.08976432288858756	0.3619455029316664	-0.8738078648220927	-1.563622568719981	0.43837030061545806	-0.6332270401504506	0.9251374135768531	-0.1656136117269198	-0.3764024560864446	0.2373684104281071	0.0007939253720248783	0.8912865260221642	-0.5889751466872478	0.5362945736497982	0.31077591362086215	0.5492847958589577	0.5997092178634563	1.14702238357902	0.428969492989297	0.12778630182882847	-1.194316993264877	-0.6807517958428698	-1.142350560416711	-0.5748221013584579	0.11016377645127715	1.3215644845164838	0.9668926574207503	0.9062221838830112	0.2101508706191474	0.3919148663079872	0.6588209171985222	0.16209368173996078	-0.5682570539342168	1.4199452874497211	-0.9313549082807673	0.43571885224495	0.6900678727394918	0.2298486943519221	0.1726309421007501	-0.7705086668787104	-0.47932795754933055	0.7201631494098754	0.1969154108406943	0.396400807672938	0.35913131330306164	-0.12654967219688465	0.5837682802426782	-0.07835990328322771	-0.07493879528705497	0.41996057255440117	0.47159594480921135	0.36523086480660805	-0.16456425060567875	-0.008337412397783765	-1.0021877870687772	-1.0055899837137303	-0.0331061499606619	-1.6841359615100928	-1.1787214664651637	0.03002939546269536	-0.577769683287296	-0.5894838813705983	-0.0664867608665824	-2.6503189216047287e-5	-1.4727547460305181	1.157081874301303	-0.6329066251003675	-0.41294492335853333	-0.8545260024035262	-0.5697122580698708	-0.4454316317654335	0.9322213013235051	-0.10297401759041704	1.0503881135853768	-0.15662836607116581	0.9570813850013861	-0.4568688883198059	0.6332402741631498	-0.32653325777600595	-0.12801943667457938	0.8233115621908814	0.8480086865179854	-0.019269458158757767	0.9588083149798966	0.376857009198397	-0.7171979746797781	0.3137331299976187	-0.7849124306490995	-0.027638075309391635	-0.7684236905762114	-0.5727186933091551	-0.6806551666317162	-0.10323891211888606	0.461465903858657	0.3911207139864899	0.9882755949554245	-0.31657428844164986	-0.13580424128918542	0.24594650510130997	1.1939382351274286	0.3746298701505247	-0.05444717234438199	0.3155290290414446	0.056654918271796396	0.826746495665855	0.6860370660929106	0.6690463367300569	0.2732127042885993	0.12470746804139671	0.08762231836014661	0.1546081297408112	-0.06123639419093406	-0.4377711602126714	-0.7818194519916455	-0.07238860788806818	-1.2200534240824128	-0.1514259837958083	-1.3348721658267337	0.46660482387345537	-0.5050960777255044	0.07143930376383023	-0.16966076972515115	-0.8485668232153615	0.8744765547343017	-0.6321431684529887
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.19912591464326	20.887170994059154	-0.7739417544093001	0.36828284732708655	-0.9677900279682546	-0.15450043427020152	-0.4720422350022465	0.13506932332961818	0.39053344494153014	1.2193275141232358	-0.111150113193949	0.5097537810725973	0.9404289165240163	0.35303007259870933	0.3994497116317688	-0.4733843225607907	0.8007150778037468	0.45911560541964846	1.3480067513789415	0.9765459675288014	-0.03769421456107	0.7256021984555631	-0.0016932407204959701	-0.12664762504034785	0.7276948678420709	-1.0389655920823766	0.2299769581067066	-1.5821209205342597	0.389925655292314	-0.4302061854163728	-0.9343258973248887	-1.4095797282812201	-0.586507607728536	-1.2424755984476852	0.21580633094589574	1.0376700111529336	0.7338976426047998	2.302803207106257	0.24190924908003414	0.2165458436128727	-0.5060246773279757	-1.513184840040523	-0.9855012734540447	-0.897203654183813	-0.2233032026483502	-0.8382455240487066	-0.37973072403204156	-0.3583055375224032	0.07475735802569722	-0.2856236301980649	0.6619711257397131	0.591337837372985	-0.9989108000256194	-0.6193600292541119	-0.20067657249804477	-0.40552074338977484	0.2895866378250517	-0.4680840479823975	-0.08457068213307221	0.051166711470745155	-1.2148467914558778	0.2675868628345834	-0.35398717830817983	-0.402254043084994	-0.21604172695866478	-0.13805361821441828	0.16554239893797473	-0.030671452294901785	0.9569958308844124	0.407850025181521	-0.2551608766599794	1.2081940190601137	1.23093509977932	0.496562751373622	1.1560318035575374	0.2669713339979093	0.4030868967344671	0.6762121115232824	0.955561369881821	-0.12957016057647053	0.9048630228669738	-0.40396169780750346	-0.04757918971973156	0.041662834073746276	0.8443974086980476	-0.16825044878672166	-0.1071272326647586	-0.9845854457769765	0.11223981648533135	-0.5257758145401895	-0.3632006828559902	-1.0070359197526202	-0.008661788281306326	-0.5782534405688197	-0.4218095951563039	-1.1675829909552347	0.10196043126198402	-1.1429745463642926	0.7448583356988868	-0.71094371269191	0.40355813848020416	0.9665068943943755	-0.28986505562887	0.33230188094830976	-0.2152549857921055	0.14635473840471144	-0.14436948903872165	0.4123256807519935	-0.38820904948627494	-0.2247566821609835	-0.7958383294410448	0.7393768435540927	-0.009621753944442374	-0.2190515962556842	-0.21623229403677424	-0.09927225213928904	-0.5994608841815046	-0.18959601964359055	0.41794191158353633	0.210210693198214	-0.5769786248386826	-0.6402767177922934	0.807533097481341	0.10602211392310057	0.5385519967387088	0.40640326782681657	1.0617387899330326	0.7144754584223342	-0.013406517340954337	0.7303744151018825	0.24050526537743705	0.21262762753495854	-0.1546843461662113	-0.21743732905146157	-0.8833527442806478	0.18859573328532633	0.6398492734435295	-0.6960865691279924	-0.010093670829039688	-1.4020224052430483
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.02352477485493	20.93098927262478	0.5416759073915807	0.15341206993334042	1.3127214550898703	-0.07296394230354306	1.097622182527521	-0.031549490489173125	-1.0255344076490844	-0.2675672596133895	-0.20419373614538538	-0.2578653754937115	0.5194505272676004	0.8868021170211637	-0.9823279211138607	-0.36784728541489703	0.28038710633649455	0.5654473009540228	-1.111259817797671	-0.6305648104801853	-1.0243356913851855	-0.23714894838124967	0.26901139696621035	-0.21171895632973137	-0.5255084145630077	0.0388729274559706	-1.2983609616091878	0.7277399832399293	-0.5833772299283954	1.1480267169008782	1.1204857060810383	-0.4966911011549315	1.1800767690562297	1.5299133985364366	0.7705278803426828	-1.3726602710787887	0.45830926369605557	-1.9797922492966549	-0.36778386206367375	-1.9240339857523805	-0.2228622464235638	1.123216661479547	0.8074068876386526	1.1003819437009417	-0.1260797420582423	0.01273351852787971	0.28150842436617945	0.3300651518887991	0.6748237128054617	0.3831870364372384	-0.24312017270836042	-0.34903274018820524	0.7651746832623041	-0.8003711383452291	0.3898750371759702	0.5942626327899444	-1.1319581350569279	0.19506067396308804	-0.5832649982624108	-0.6119154963274297	1.1323531541122172	-0.7643606176414023	1.0268097408837247	-1.1464315320446745	-0.23438616367916684	-0.1841532770665499	0.064421484358703	-0.2274317583136991	-0.2553157485198569	-0.24485968366257643	-0.422956904018125	0.14086147972874677	-0.26957503193300925	-0.3941912204124765	-1.3952356754655415	0.06570583135386683	-1.0491503107546412	-0.007467435545164436	-0.2848368803191878	-0.2604548437358421	-1.070579913483646	0.21831158834265468	-0.6052882865408006	0.16434445811221324	-0.8503857307273446	-0.2540861678172144	-0.5857272251712636	0.21799639483211852	0.20158936344641057	0.008936277383355562	0.3658444751406503	-0.18750790482605195	0.06977321522556446	0.8337538242570417	0.11237582280310694	0.4609619009865523	0.23992086921297262	0.9879476189286136	-0.2088032857973293	0.284131518760824	0.1545698886469934	-0.1765833060113377	0.3533314965871838	-0.3506010855934927	1.446033565898187	-0.3258607347258778	0.8220777886287486	-0.4114620069919967	0.06676929823737783	-0.5679004950852856	0.5251812394424972	0.20459579086521087	0.08473572780630137	-0.9586843732689978	-0.061469338925069957	0.6692955966659411	0.1405111364260721	0.5009930676225403	-0.02243136697742932	-0.29278639426728226	-0.2606801882621127	-0.6941782008467201	-0.11546125856973262	-0.4933332618119798	-0.8239535078171788	-0.5787653259601784	-0.42311812486863853	-0.011875628477086658	-0.6421069667408813	-0.47692368942558505	0.43723561660492827	-0.15596796405278004	1.2638235675247411	0.28253540186390275	0.8624001995804331	1.1608462862101026	-0.6271458486621561	-0.5731011616941337	0.102302819483276	0.6885452889305809	-0.11069801887629432
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.75695320778557	22.897273865801605	-1.3931854008897735	0.24090966552692933	-1.7725933471056559	0.9591706889575854	-1.3309752757578641	-0.158171145234004	-0.0655934487502989	-0.5975323560110308	1.0936499375587818	0.17103338344838287	-0.5895775394318589	-1.4961622780047608	0.17049186967222232	0.2870413134743146	-0.19609961485140814	0.6937339946132334	-0.4777762389012225	1.281767196048551	0.7062351196334896	0.6125284147371312	-0.017189388510318693	-0.16655861644977787	-0.28585793568422063	0.31730546081232025	1.2403617676316947	0.6460813560389143	0.19585455899105106	-0.9820531280667965	0.1455828941358503	0.34445430659349574	-2.0074469219831386	0.21574388338153716	-1.1210016311745374	0.9957858296447263	-0.8065384652126854	2.283500227506813	-0.11163909152826464	1.1921349288985423	0.054207615063357015	-0.28939760895553607	-0.1433560134102232	-1.2888560322967126	0.053937595401299554	0.6034009164247055	0.8870341569922183	-0.08419488998809396	-0.19555062204552165	-0.28363217333527063	-0.5772742635473574	-0.09969313215539022	0.1306413012722056	0.1874276263718945	-0.7751052910339633	-1.0947442330689294	0.8915432142837225	-0.7465241924172261	1.0327930961697211	0.7245462206426383	-0.4775237218992494	1.0402352282766916	-0.5958845055989135	1.1598335780920763	0.26332229885026126	0.627503115329685	0.24662995624975126	1.3748829924233892	0.06437329536908673	0.15281514367281995	1.1487061120645008	0.2022968042522302	1.2358099047238413	-0.9527158362162208	1.0853209987772603	-0.12854033500444936	0.8926551116819137	0.033486552122227675	0.24023874590670982	-0.9255900472819849	0.350937432958584	-0.13323441573498138	1.4649681549847229	-0.22792414170261002	0.15090076446785872	0.5449528125903436	0.9476256239191313	0.23463557381924635	-1.025825465611949	-0.13404745812531318	0.3431557286217607	0.25361826074013105	0.07856226389028062	-0.006468736682372112	0.44762411953769493	0.6089859593761017	-0.10283810770104915	-1.2261402530082717	-0.33514694297830294	-0.6567163443405788	-0.86826603931828	0.2135932456123895	-1.0023379189449941	-0.17417014819736812	-1.008120259333315	0.1329685059341038	-1.5511557611999351	0.6922016653119436	-0.9407478863196488	0.4534992026061548	0.17784793782582764	-0.07362834816209528	-0.6303544602571421	-0.34668732740377206	0.2973775320477611	-0.28655784722446637	0.555629767797781	-0.09812023159654308	0.011116680860973742	-0.8184920345904468	0.8999037034222035	0.6242211167603806	1.1283714091530552	1.5698526671093056	0.02338956408100573	0.6109808635731602	1.418863655508824	0.19071173221059787	0.6772916373093452	0.4863238227894458	-0.2413017583642855	0.3042187239787757	-1.0154761965475463	-0.14297807768951973	-0.9948695787492964	-0.1841288867437539	-0.20515787805502517	0.24489848411182402	0.09454297705448551	0.7093220228502255	-0.4354136826899089	0.5562808592338762
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.9878181162936	20.700825829420765	0.5465615538719285	-1.1740324499557133	2.360965375872988	-1.215530958894032	1.2089260134405715	-0.5071929330324916	0.651166825241298	-0.11061355128697406	0.277386946996956	-0.21495911172202617	-0.34115862488798193	0.792664497017314	0.06619304519369038	0.9391442084477709	0.5467809236121549	-0.9296833615874763	0.21011081705807433	-1.1919407860823445	0.2871544938663656	-1.441489215861115	-0.20055839359498656	-0.9134215297714039	0.5557464016872913	-0.865932691447083	0.1313690598317205	-0.8871477219194571	-0.6376221438853986	-0.37751157989108897	-0.3714613903701845	0.6514100203669936	0.5914954780866262	-0.8287592247619681	0.7554944074589376	-0.32147763272970403	-0.6876365198916529	-1.6715720890639472	0.3445655214115185	-0.45133889438453156	0.4681363346962736	0.6217773603047954	-0.36417699112353075	1.4453815323906696	0.3892226677423064	0.2881204082362839	-0.6427829080304581	-0.628268873893676	-0.4186471794148572	0.39065462956125657	0.22705446009365896	0.09184720866489236	0.339390541515626	1.3944191974115778	0.061149132968470035	0.271628277854363	-0.12052070217127649	0.7771567797042471	-0.4450452101123405	-0.05912660884846091	-0.037445914722973046	-1.1144048798604023	0.38510071219322695	0.030838375012839564	-0.256581957580971	0.09021802148948001	-0.14380096443893725	-0.8253544244571183	-0.034668355539478744	0.34825159954938373	-0.6679399488844202	0.7714915294746207	-1.766492170497235	1.0325496936833043	-1.2968818358706424	0.5375154236012177	-1.1456856429049846	-0.5390793416702937	-0.20460372707777105	-0.14879079957795222	0.3136686800117706	-0.04950535645047821	-0.5313354738834437	0.46747742813956245	0.023331125484477834	0.2457048135154921	0.1843855385721168	0.23837239752491327	0.5728611282642868	0.667155026243529	0.46800989486513334	0.4049273542914328	-0.9820935750524765	-0.5738323708336639	-1.4312567029196115	-0.8849547281113967	-0.2134239919032508	-0.7256644135662136	-0.18804336765938562	1.073417173707132	0.608736097320293	0.40392049303010535	0.8160929034539461	0.2867052560072791	1.143732003265025	0.2653402170092359	0.7919417905234891	-0.2826828875008507	0.9166066958972098	-0.13981937649114312	0.2097879665945861	0.45601272924452496	0.5403497508961707	1.5122871314652822	0.3222021316256702	0.05471505888922254	-0.18347220421328667	0.736145245855011	-0.8127014737253018	1.100428530633635	-0.8122200717269386	0.297681363828919	-1.293822835285354	-0.5646298608727983	-0.623513620938983	-1.3918859579247895	-0.13726943319004725	-0.5867707612783722	-0.8944141809308933	-0.2728751365453605	0.7933275542241639	-0.5691947781217706	0.48711946092528946	-0.2216302262167398	0.5818958634544833	-0.7087452870935923	0.007895139242248892	-0.1952745338288501	0.24313530968448413	-1.1363270337060063	0.44150241209083396	-0.649818245740953	0.5129068260874622
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.81458720994056	22.134652286212102	0.8970656190418662	0.704711402736062	-2.0577656494636347	0.5752663828149703	-1.5393743906727662	1.246913865465518	-0.4567469338988048	0.2583319923976544	-0.8520093589607719	0.4194658892097916	-0.4561935213627234	0.16375599990884399	0.38576119388893376	-1.478515042982313	-0.40596460674422924	0.03456664714914197	-0.17513104257968473	0.31632747382134974	-0.06233822511257804	0.6091529246661015	0.10765349270305383	0.47876348813629427	-0.27697084253553	0.8294780396666296	-0.6837139177644997	1.3004589525203143	0.39441719976730233	0.7948308862684186	0.5519337971439149	-0.25523647925274856	0.2847309555397817	0.6043569393322378	-0.6600368928622811	0.3684354375263448	0.6347754100807397	-0.6874864353799812	0.91728589981133	0.7058874753762722	-0.3309925487385078	-0.03213301314571407	0.04159732747440314	-1.3714056692506742	-0.11514610072292275	-1.296310937036697	0.4991374407769917	-0.24923484448264843	0.6021885999432159	0.10038587528610746	-0.03997184525360151	-0.29630215841605384	-0.564628697478222	-0.8236419115979233	0.4059526709941942	-0.6395630849579238	0.3591075288446081	-0.15589484561133798	0.3175506619416195	-0.4050662267423017	-0.6220713996485225	0.20785919396547578	0.2543214017525747	0.49444946691577496	0.5408251095577249	-0.8816876889640038	-0.6204180866275744	-0.7453503130924041	-0.6542519912895737	0.7160783000088653	-0.39460804882447365	-1.3745171834181147	0.73157846479995	-1.3304583883741987	0.6208170450244501	-0.5558754733026529	1.1816904370732066	0.4016622075687389	0.7224674391188319	0.9887803895301799	-0.17741176738946063	0.025949742456149807	-0.8431781902753522	-0.1008242290608948	-0.1933404947601456	-0.3380235135109992	-1.6461717479828553	-0.05974993828055722	-0.7661621664214652	-0.4445751439089441	-0.12487890891738837	-0.627549266051602	0.10925031477129399	0.3953381529156674	0.9581466809786738	0.5787099503763807	0.5366929724090177	1.4084784067803697	-0.09538104655539405	0.5243055625899902	1.0560055319006059	-1.0577331045795704	-0.3088841804396985	-0.518696749170572	-0.8144144405352165	-0.1649511556591139	-0.5999578524460856	-0.13012220960336535	0.17118699651219133	0.5834998487165788	0.46724779329872107	0.31296150638438325	-0.07476679757132113	-0.9403436600173986	-0.8274355557214729	-0.6872545644324234	-0.2715926599312455	-0.13471186575331076	0.06262015748065687	-0.7832399704234905	0.9369001949743015	-0.6813842950916087	0.3965696128981556	-0.39049419377937433	0.7742796203593767	0.9814988681909107	-1.4575009278327538	0.4394174921045227	1.0252711515901705	0.13497004740994184	-0.1974280308952113	0.41331982523039257	-0.9126999493435929	0.17573499678759644	0.7745973864244673	0.48322119509257516	0.46521699103164277	0.6559193456843505	0.6610540922979617	0.2176652956199712	0.3010048866722356	0.285432519782277	-0.0865780678829163	0.28809319811374
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.67178341448858	22.069528771465098	-0.3250791797515012	-0.6871924599796497	0.29350217831542885	-0.05571424345637121	1.6068978404296788	-0.8132636482195262	1.0226236494954937	-0.4760730031849783	0.2996358017288216	0.21036162026023592	0.6601517631052699	-0.24470278853473967	0.19997349069795436	0.11166275872676297	-0.08391441295144449	1.2577512307686067	0.35238350342289604	-0.10772932604378492	-1.023280751500915	0.05304661993723994	0.4081867507505418	0.8324068981208507	-0.06286216838912262	-0.1982631052183	0.11193069036233644	-0.5559917700509008	-0.1531644474847075	-0.7819894448878486	-0.5994409381654637	0.05909184982549825	-0.7512158845733584	-0.06779071700095401	0.7910266394899103	-0.42672702015785724	-0.0344599445402147	0.8010193758813301	-0.573418717145263	0.3981420928754636	-0.08449456301327031	-0.26853518789690467	0.17308058009949492	0.5151804328729073	-0.008890082603685723	1.2346947805041057	-0.8751176566071855	0.652385768178665	-0.9748446302554143	-0.03392284700102103	-0.5945495805117829	-0.36646247811825905	0.17104105071128375	0.2780717713335491	-0.31330922692331814	0.8936875323394639	0.16385514631491843	-0.1743665355006418	-0.22846167576236304	0.4943657391494908	0.4630506591009976	0.6224697940215164	0.011743309808487746	-0.3123868080614942	-0.10600383487261772	0.29137294996437463	-0.2354150417539919	1.5321541901862992	1.1953192628532563	0.029574895897429627	1.0421573699502917	0.01728970215372328	1.1408603181767867	1.055216856551417	0.15582077670157546	0.16443789681875662	1.082627018926913	0.28236813373738534	-0.22030669046875617	-0.970786844642697	-0.192751847713288	-0.02680275288188617	0.38342911205928476	0.12156033365096397	1.1701188384961987	0.21405550712994167	1.7208183357982487	0.04030506458684285	0.8718083150964091	0.20333608511801432	0.34055599251762	0.21349327401388188	-0.2580316816736607	-0.1781908774553948	0.8927978624776421	0.05403307877388526	-0.15025253432036625	-0.26878565005676575	0.252691110117829	-1.153673584728555	-0.7222371401310212	-0.418142914995343	-1.3320019133648964	1.3606865079011095	0.1992098864537196	1.037693754108322	0.8060685901857991	0.018109183123178024	0.05416190802853344	0.36370780632279104	-0.07141599229203408	-0.4080078349844697	0.088311345764895	-0.9576143902074309	-0.11950021387955678	1.152698738866122	-0.3503839248791096	-0.727187941008197	-0.3333573410349938	0.34777423217334125	0.4228387964645723	-0.2691121372654856	-0.3581628277473543	-0.35485829618807263	-0.06134581531463132	-0.15020294960797315	-0.02823318446826119	-1.1983377947024647	0.26961055029302794	-0.18341712355282724	-1.2108247291242784	0.4703385294563958	0.40812788337927264	0.5250787630544416	-0.3598456443309897	0.23390997753274143	-0.27051857247566935	-0.5707322997320524	-0.8847283962197573	-0.19370496062924764	-0.849938713947383	0.7944816119260997	-0.6205902061781376	0.3627153791534875	0.7139416429095365
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.68077053093994	19.22228724818114	0.6420884436351092	0.750538209552394	-0.017358627498705155	0.9124072134352263	-1.852577201278612	0.15321191568380368	-1.170802603281638	0.4480816599295513	-0.8405204041639753	-0.38834069165991675	-0.5380498138288388	-0.03067522774319276	0.18228053770163483	0.6326119011987635	-0.2376741117022601	-0.32250805620169165	0.31058317333060254	-0.7605724435015891	-0.060475297207905926	0.033615570121981325	0.4987428353694167	-0.39153274530505355	-0.12120370092804017	0.2197994309177558	-0.15424225689365179	0.543024483849711	0.6899533110290518	0.7926420083022341	0.3471142630466077	-0.00964881827211699	0.49873391877421397	-0.3482573868286277	0.2581088176919901	-0.601087511819184	0.2439194167348409	-0.6160068363679628	-0.9190416858566586	-0.9090233629949455	0.6033775383835247	0.29615142641060604	-0.36124785110892094	0.6752014731360834	0.06073836483069796	0.25636132529647315	-0.051112383720328045	-0.3753606140072254	0.4378807363208184	-0.057934289968258536	0.4538876697879031	0.1774860615910464	0.18087024299781396	-0.43777783891307037	0.34486135089126607	0.07178471130098336	0.10176487922286288	-0.9489287737249483	-1.0458429948428647	-0.9194910265837031	0.6943224017225444	-0.32057973834811193	0.22657149899967496	-0.18914617394732758	0.19940879185001012	0.05846132434543563	-0.15074268565471757	0.05580943379037079	-0.4433694183569675	-1.0358283587805388	-0.863872704944848	0.469765656467605	-0.906127947515174	0.7985136732864572	-0.3313896304809388	-0.8518302584364562	-0.2865513155054912	-0.3509697028007324	-1.4963046924521963	0.3405114753837052	-0.8291064769411567	-0.07312611408181188	-0.11022557322631625	-0.5730780685553374	-0.8952668899418107	-0.9950614182842382	-0.24923516100382748	-0.5209922033076662	-0.3871269409737153	-0.3237697151624713	-0.1878499649419939	0.41432667487140934	0.9072826142424277	-0.391752199558391	-1.0313467189550911	-0.22229757200631825	-0.7106732641973557	-0.15963144619205585	-0.6203195131585789	0.47145193509416516	-0.4149929286597614	-0.023749203039973035	1.1419412430406803	-0.3369102657861804	0.57371457923399	-1.2275652783336637	-0.4117498641027706	-0.43292506663827635	-0.4656561277880159	-0.020556839254558493	-0.9000464615937103	-0.6757911291925343	-1.2956009980996797	0.3451068748663401	-0.6195981445011244	-0.012021135771486757	1.0297177002892433	0.0708386302791582	1.4108987805988302	1.1539105214011882	-0.06520164658145826	0.2956995893702126	0.6393581808407426	0.5269970516535745	0.04374652331777102	-0.6258435365635233	0.8133594214520896	0.3711716120541361	0.0313430901695754	1.0778219532088695	0.23668080880758882	0.28472799787126346	0.3223973842974126	0.3703313765832576	-0.19996195842012204	-0.4279815526477756	-0.449816020264071	0.376339646519542	-0.39632091469628533	0.11360771911168517	0.4294143740322329	0.17334857924857544	1.0285174227281402	-0.5668830855585894	0.14564385311338926	-0.7293033044572295
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.76253982954537	22.982558015817872	-1.5095597656839672	0.20777413882579326	-0.6150050163396065	-0.7412153040455585	1.1261227908807792	-0.7641160388872879	1.0294115231553325	0.005001714096862866	0.7280407907736612	0.22069117894219056	1.038661187565215	0.10073313332219029	0.49557276022858837	0.10323931555652602	-0.224863484255045	-0.5043578938536338	-1.0543552928226783	0.20571930777585334	0.2186282383595528	0.20875231101216676	-0.29222233632869177	0.323428852180799	0.19296092692644617	0.076134117493846	0.295363352554158	-0.6153264615962912	-0.02705958756505247	-0.7986094888351966	-0.9351296969034332	-0.1360079809832141	0.34846378046792986	0.05612413671345963	-0.9395340764400607	0.13799120550933722	-0.9292216156563151	0.12600562661720588	-0.7698967759385891	0.96371046624499	0.15770451751519562	-0.1787231979931754	0.4317527857541554	-0.5713520771776627	0.10744983820962492	-1.7377268999663111	0.6808273403392769	0.10529319046384823	0.1268874099676658	0.1482428135033574	-0.23890832244256807	-0.5856217096181844	-0.3631447452394895	-0.03859032191361747	-0.49847201882272835	0.06481342180682549	-1.2225731752011295	0.8414550695872712	0.7264188271889322	1.3567733698676971	0.044264176354048286	0.46541382718674545	-1.0092353258529472	-0.0051618944914996025	-1.2761745161736828	-0.14813567609067638	1.0496849259852257	-0.5055283228233699	0.4937881120873733	-0.3800610958632596	0.19968174568735278	-0.9401608529986779	0.8997604693157593	-0.6031920905644308	0.5872074115423014	0.3957294878304707	-0.579958273267085	1.1672985626318355	0.7059038359513626	0.11047249255930722	1.6281090125830382	0.08644525097787768	0.8211341457160729	0.10040257466642406	0.04897058012953501	1.1496664893916815	-0.05624413024678894	0.9297589215842487	-0.11057388552710078	0.31791646464591355	-0.5339999344075294	0.2926386178736726	-0.20904107253337678	0.21518231365611326	-0.8281897403144676	0.6808172496656849	1.1774470550339162	0.6445536106929516	1.03839238443141	-0.49805691612680825	0.7000746605895416	0.5568170108039201	0.5715621262564939	-0.5436311990962307	-0.8034034035594011	0.06258177761692701	-0.3990395466247363	0.4898993700912878	-0.18610512929813838	-0.7978519949751018	0.8896644795782739	-0.03094536263443932	1.574881885416402	0.7620127005603308	1.199641770978533	-0.5525816254396431	-0.8460999373633299	-0.43762728895615577	-0.8144621495268033	-1.197408754770818	-1.64516983002592	-1.1233129168273088	-0.8818419143848735	0.3485659136851236	-0.574313596059951	0.7714522231704403	-0.07780854866086472	0.624957059697503	-0.551442113630988	-0.5258745114022837	0.8531021598332904	-0.6077396142359628	0.17363698912993314	-0.18721575436111723	0.21313608356779914	-0.20910253762607076	0.7607495833874555	0.3153791409782292	1.1123198162094503	-0.6475715625789237	-0.3231722715154797	-0.09891630114096198	-0.07588019607991231	0.09684833992106387	-0.832775064594023	0.11594574906843476	-0.6271307923983194
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.50557319991814	20.388609051214488	1.0354433141966655	-0.7179053264313396	2.0450706910560754	0.18295540360983029	-0.26179872137510646	0.8196033089763228	-0.6710831985275038	-0.1601737424816559	0.2413101367402719	-0.17307643810143147	-0.6215460217461913	0.005044250684963274	-1.1145060538218845	0.5507279854653393	0.24302191217538827	-0.5607042859165886	1.6080488276146807	0.5866821893235482	1.220367046732987	0.45991821753063244	-1.052735131935267	-0.1354691091536797	0.32929985302762826	0.03626767552554006	-0.24155026590318904	0.8317137375561172	-0.03418546336886874	0.7275800089366459	0.5389542334442958	0.042612027049529926	-0.0522837445428408	-0.09449678294337063	0.05292746507615134	0.2297968101473495	0.6584714040995654	0.3637738856228017	0.7761012258007761	0.2102743981795975	1.160791736083661	-0.7511972266600413	0.24090659456575902	0.496035010806915	-0.7534433265213033	1.4906568982318087	0.04197900915680178	1.563557602902468	0.28867628040893895	-0.030183123999786666	-0.12876703520598387	0.1463016104365245	0.38175936806722566	0.6838169650046696	1.2252054191513522	-0.16735707173203276	0.5283908546942174	0.22870051251176263	1.0581125771794697	-1.295789582330979	-0.42549229210250833	-0.42334028628996745	0.017559907447085004	-0.17562487417106357	1.1660400426200839	0.08141318466847425	0.30133410641411296	-0.18676507655877223	-1.0339909068243387	0.8148806481471533	-0.21059751260365508	1.0985915007553673	-0.2528862792637049	0.9294282867074913	-0.1682247811747884	0.6891229762309965	0.15024748931294313	-0.1604512450579141	0.06730207434587875	-0.23508733526781528	-0.670612551830779	0.3727591034768928	-0.6756072592702568	-0.21396949204073698	-0.5917299879844632	0.2454695507409613	0.28283460869552934	-1.3269217693130286	0.45095811587651735	0.19519074004881282	0.4153021361682048	-0.012083841199867227	0.37888411882927286	0.2389035108797995	-0.2772687604997643	-0.5910217236542524	0.28925830959179033	-0.8942753149137886	-0.03306221806998069	0.3617771446831059	-1.032693813033935	-0.46733739468228586	-0.5778537996620652	-0.36216275304804024	-0.4466399356849792	0.9028584745436631	0.01215019999028716	0.11030970149060294	0.28474858987710855	0.04797347100446429	0.8422518576077717	0.2209717104444172	-0.6463783256344406	-0.6354901468794136	-0.6837409053197399	0.16185177983730242	0.392201573483591	1.0369474079798842	1.1442442289494783	0.35560481220969176	-0.03210656230060532	1.2601034566672826	0.5717902580308107	-0.05209110562085557	1.0687709889556378	-0.9745500014058657	0.42344275151022753	0.020933106941209204	1.1690523647292694	-0.6030175957337278	-0.22029170299741255	1.1456398670021197	-0.6724260832190633	-0.28751353273240127	0.1573076382473895	0.21749259404298565	-0.290815191860101	0.0003178773962097397	-1.4360211784825274	-0.09407300695907547	0.7786207646161124	-0.15116661088541983	-0.12629158786962671	0.8174034214203341	-0.32322407479741333	0.4680750755453966	1.747706766179043	-0.20072044758024907
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.32216380142969	21.380523910296972	-0.178721119279075	0.4453863106203354	-0.528004546759339	0.09278586898153947	-0.28088470619673206	-0.1964978289164346	0.11369928886907851	-0.6718720726802617	-0.5019123035538356	0.4974036534656798	-0.0988713236630771	-0.026967447769433685	0.2772650316762763	-0.941044061536725	-0.18471289524014078	-0.8024845667589413	-0.9957539463640942	-0.1181494236628661	-1.2400722493311445	-0.46374099813120917	0.29359461262644	-0.23305978649288872	0.4492090177406166	-0.9377269483429157	0.5413609182374043	-0.49191637244195735	-0.10882765676828622	-1.140193787164841	-0.5206787825847053	-0.42752259011784677	-0.12386229071207226	0.5037404330616229	0.5992270177042552	0.09017647871288674	-0.04826884676089053	-0.2666717065674797	0.32340221576334666	-0.547155456103042	-0.4413185622831498	0.8438913329094826	-1.2162741585582284	0.3488402246283616	0.744372528232155	0.05411730838651208	-0.4988990516699527	-1.181241708770222	-0.5506150597520474	-1.2541792775606597	-0.6551208489669402	-0.2611923264666818	0.0937514020310159	-0.6405872925444351	-1.0889535005228925	-0.16884457464332825	-0.4332413267406045	-0.006326740896266861	-0.46978633816365406	0.38182941205650894	0.18811801849930493	0.37112024901086005	0.40599728542520613	-0.14013622601445186	-0.13821207543049144	1.0870716069816304	-0.2129365541398967	-0.21586970975149086	0.030106693237316323	0.9594161279607403	-0.15366658746042058	-0.6401438177270582	-0.5209490351051164	-0.5349437299060191	0.20207849932638788	0.2188621760195406	-0.10971284931526763	-0.4630107916744586	0.4438849291949474	-1.1281498420503844	0.6680767848391798	-0.6628450881005494	0.31451439092456046	-0.7846115349698691	0.3688219007876099	-0.3708646549859496	0.016752733397797488	0.5768382891027172	-0.31585544506309127	0.44231777238422343	-0.5220227852363263	-0.33799086705119424	-0.3492850530115589	-0.07604413987729526	1.4239959005657783	-0.804601840660591	0.299111551483172	1.071591249742293	-0.17157762871378468	0.003567023112736975	-0.21018626581375516	-0.3561012970326093	-0.6086859311187511	1.4048963122545215	0.4915572298287804	-0.5123418772210322	0.5525439944485704	0.15568868115139448	0.001673929075876927	0.23321521826589933	-1.3878389879729431	0.1759295024009408	-0.5984993777912285	-0.08945466917159875	1.081440511385902	0.22055262792416136	0.534978801274579	-1.001183014756842	-0.6547289637672041	-0.0008888709438319518	0.10790420198751081	0.4507584600882471	0.37848581619778804	-0.8397087855027464	0.03460683035735965	0.10732848661269026	0.07416124642276112	0.09006292363039793	-1.7409078890614007	-0.6242309807299846	-0.45829708983243406	-0.028171387148193304	0.860673036401524	0.07831079073515015	-0.3062955841426336	0.6658270672221552	0.025402339889131997	-0.05416466665797384	0.5913456706530522	0.6280352754892956	-0.2288602746148436	-0.0633487671828568	-0.44457042047455425	-0.0694666430427709	0.750753382226427	-0.5052886816704276	-0.12453779267851649	-0.6566228287522714	-0.7520210137016899
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.60622609421998	21.873790439033083	0.2653010280821454	-0.2653321628298217	-0.5815681168747202	-0.5117124725040325	0.14884236771693657	-0.8092727589592343	-0.18561828812730222	0.2883075251546076	0.8754070608369477	-0.016426306522322142	0.759395667085522	-0.12079267666836702	-0.21773863674070779	0.416353596105028	0.6375869235265867	1.3988236109532506	0.15880704966600287	0.7000592642667376	0.033244940093007394	-0.014407828919811488	-0.31324610539779785	0.3552444509192534	-0.836692638480289	0.4792239856185656	-0.22719288231427862	-0.18891975033739428	-0.59551492308816	1.0533692372361407	0.3678200565386425	1.2450117076628417	0.5229565996703676	-0.5510376640296466	-0.3859609556198498	-0.35802424020363305	0.7127300049923935	0.10443124802000442	-0.7271788275946511	0.9426305229074696	-1.0593742399605017	-0.06623710771701169	-0.17894185228656384	-0.621631610438419	-0.1899050142296295	-0.19685667164920995	0.09068357058183368	-0.5150997755578491	0.6046687586670247	0.4049430041498482	1.5005348605895197	0.558206078023944	-0.4358020940718533	-0.8916451323901655	0.5507808230109836	0.22886680648764204	1.2331959980236498	-0.412477985856392	-0.768788022336788	0.28661225645439525	-0.4363399298009788	-0.848927728050911	-0.8896267220860614	0.4882181435625218	-0.08918168367409487	-0.8259411363866401	0.5729875871698946	-1.0532558927871478	-0.338951080427869	-0.9395770181168505	0.827921364464181	0.2608931623875552	0.16265319671850575	0.33904286815668616	0.45093048276607417	-0.04548921977745177	1.178321510415397	-0.48545123800511947	0.2022978470200157	0.8711532735919707	-0.5763350059832353	0.8872500034583107	0.2363623294912945	0.9036927475678357	-0.5676625935906089	0.09999338301065334	-0.6908268417201722	0.0978838339974728	0.45585848833931736	-0.3930745674931618	0.24714827908154724	0.09720277259641809	0.3784979737573621	0.27975488380244956	-1.1254815102054512	0.28387078814452865	-1.003248504177608	-0.058097278683515656	-0.024687236669770664	-0.43141577455373115	0.9158500878189272	0.7049829476306927	0.3137915292728096	-0.6248616316852065	0.33339809306545476	-0.3050094928233952	0.12010050495090957	-0.07250623987187366	-0.4049908018437199	-0.6053081441444742	0.34469916171919895	-0.12275882034143518	1.410553530955723	0.2689843838416937	-0.5091709790083875	0.7664099511334059	-1.1991103201803888	1.0391147631561786	-1.0415720992817736	-0.11524576657970477	0.6087281550282527	-1.196523284858973	0.00014885184676086276	0.6211402426854807	-0.8572353512595972	0.41530702556702387	-0.423467306453125	0.2552692222181626	0.9522652518403444	0.9370239377468897	1.5687215282225146	-1.1738399359457987	-0.9184599150726566	-0.1521886409387034	-0.2111019103194142	-0.9278456626499854	0.4027359633877427	0.12136140245887302	0.22864093281035344	0.10005943076535287	-0.18308650299954884	-0.0759755672324998	0.7591720975137772	0.6705408333918252	0.023517618892296237	0.6302421692328292	0.3345306455300159	-0.3798291096028793	0.19145644030227935	-0.6303355279510982
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.53853053376064	19.77902431571735	0.020793032219662128	-0.047890628956929006	-0.46889133654496895	-0.3184607323332633	-0.2328796416519209	0.6826590834667733	-0.6451626947123635	0.6439842641626154	0.22018591269620325	0.5353517373175651	-1.4370030914402814	0.21464853201183795	-0.48073510648481405	0.30819940071120167	-0.638987861737417	-0.6228298436865887	0.018970457145629796	-0.653773729063633	0.6810924479554245	0.20306900844679285	1.182001852449101	-0.7235994094852166	0.9476841887110908	-0.08557840830440999	0.8706182194528653	0.3100482315176531	0.4531756237312864	0.6711647287506523	0.38455305928829614	-1.5424162499737524	0.0019119956958688867	-0.7038224074391856	-0.14302560793248262	0.679842291299734	-0.6576006968132865	0.7821843129609933	-0.40168420919157793	-0.24551474885184846	-0.12217054165926261	-0.7404718488389378	1.160140147967001	-0.41407124368522424	0.05564446219700475	0.04913058677464908	-0.34373308933036206	0.9817660208556979	-0.6696249443009102	0.2922187705030989	-1.0124935587386836	0.28367465433894656	-0.3026634153822388	0.6724286063235083	-0.12864781504762368	0.6361425285768935	-0.8185459064969164	0.3157988111165943	0.9830514271103087	-0.37827573805353615	0.5334558712163153	0.7753294212070271	1.435114190255612	1.2371515478220574	0.6226933492259578	-0.11857024266628814	-0.31334122958610616	1.4039533022119535	0.39575122630401854	-0.07562254626323922	0.7925703645821642	1.1942647741136894	-0.207349880043556	-1.2863052029000426	-0.738992781361392	-0.3940937886996489	-0.20250342883963182	0.6954498562067619	-0.8851616021650834	0.476936287572002	-0.572582612214999	-0.25522481552212817	0.08405152085235308	-1.009384148593674	-0.3858902475940153	0.36121161088166476	1.15524763911338	0.4764335542944494	0.11922846887634413	-0.619137862192705	0.7158944533374114	-0.25770962993504926	-0.12642027722228946	0.6691736694684044	0.9284937892567636	-0.11533919825525304	1.1719258969320703	-0.783446548596936	-0.5725373032275884	0.48263998074912734	0.3140098395645979	-0.34693093596521335	-0.10337627437035884	0.04144836500472053	-0.19232883362012404	0.3141364515214699	-0.18342058557597757	0.28326928983650046	-0.3335878801295654	0.2193834030835804	0.2522455603421805	-0.2775168524764703	-0.27947408034161764	-0.2164175992554273	-0.3015868029637486	-1.1161254854601785	-0.17850897670398322	-1.3632828156619115	0.7293864615061856	-0.7465742560790088	-0.14035537110241822	0.5244852431065398	-0.8283256260842526	0.24829448337662435	0.13994136567693646	-0.009178192428671001	0.11447912830045118	-1.0605774830886932	-0.014946042391037941	-0.35132268993808335	-0.5683336074024776	0.5305728023544991	1.261467053808638	1.0005799213369835	0.4149014397848399	0.14368962866073554	-0.7564149584632395	-0.18375310604490783	-0.203643445604708	-1.0215174453051141	-0.1127431234099541	-0.5228428331341188	0.321790853559204	-1.154669868036261	0.32668154150841755	-0.2594633123556839	-0.5818078402519775	0.16867134182472898	-0.34674604147611643	0.5105398564922143	0.4309285395601563
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.5156258293103	23.576690724080706	-0.7422441490814643	0.10195115814969144	0.22304298442282536	-0.148963567901336	0.8401032869699402	0.7232387343286785	1.7251194360706152	-0.17677513509709436	-0.22064361934532487	-0.8172719572193979	0.07241866699123724	-0.424388841200724	1.0318372089059444	-0.5389234176054275	0.8430713620747896	0.025556834433593488	0.9746100244164873	0.1975437645523228	-0.33463902054994193	-0.2005019525948246	-1.1178737508643155	0.08889688395711905	-0.4601121549721864	0.44426324790769706	-1.3293458572932835	-0.035957240192005746	-0.34068943920176964	-0.8510213439420076	-0.850012695914116	0.39825455084543604	-0.3646237477342973	1.1157340537297127	-0.4792286473221096	-0.7594264993593406	-0.5333835253746448	-0.7300155153504676	0.6219900475321002	-0.6088248016900295	0.6105540596294088	-0.20647556192077166	-0.14450319437798087	0.05005339759419576	-0.6960235929427167	-0.0015762509545234934	0.8225886779672457	-1.1571863224486043	0.594506616433767	-0.9164262929443404	0.4281923383522584	-0.41031140481473644	0.6794321563319955	0.8652082483752556	-0.240440680690678	-0.6413347376389158	-0.03660255091076443	-0.01963476415447217	-0.32117911435993535	-0.2182790832766607	-0.6135069540016054	0.22687983682934917	-0.22927996100751213	-1.9154418052256472	-1.3502768917542076	-0.3533124303094385	-0.49072608983077537	-0.4088481956685181	0.26445079494027507	-0.08811746433348298	-2.006623745584233	-0.3730082495351155	0.023235502683664467	0.8909267913387156	1.0359766955787328	1.0641396473724596	0.23082427956734272	0.23165221223267402	0.8290569374742626	-0.25486240510120517	0.1345320716419629	-0.30587910597567186	-0.1666572820688542	0.5275903831879769	1.1457533123700516	0.011624380621859791	-0.15207198395979976	-1.021783495191128	-0.37314863189742703	0.35124840540354085	-0.33484452702767953	0.4241704522450429	-1.8049958700345297	-0.3031867834529165	0.2478473001915046	-0.35101072472614164	-0.9997486563522002	0.9244500707667387	0.6459329521029726	-0.09575274891776446	0.035485284333541166	0.12327745648697293	-0.21606366856834694	-0.07171574523121595	-0.9607792705520092	0.3330786395255034	0.16802582010511202	-0.6603318530940258	0.7358142862502494	0.3916935144636759	0.012143582310503097	0.5183402004610459	-0.16348718747401247	0.5203790447036492	0.7244581622218468	0.28226546211277176	0.48065215457114313	0.2838075926656453	-0.3644194006720716	0.5877082078749534	-0.21664086465404947	0.09628424541243584	0.4763148520553943	0.043158201648194734	0.18208202604180274	0.4301022143224217	0.13856852442594225	0.06596525063180803	1.0341872604105706	1.4745236004916373	-0.37051033495807456	0.31925286418746357	-0.37464521668796075	-1.7482313981772417	-1.4408351134017727	0.14736400393674473	-0.03323379618886791	-0.6012634735350737	0.9136506021562253	0.700115741873531	0.8791262161972996	0.6177258207632862	-0.5395703747950389	1.0350015645480493	-1.3957528696094217	0.647991568521381	-1.02293176483766	-0.035518823256238494	-0.06455911886146164	-0.29331815081174295	0.27811320385359134	-0.3867557782830263
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.104001633545415	19.542581659756184	1.1071362248210994	-0.4581057028787157	1.0356706490094858	0.8694596276378974	-0.7114795206459836	0.20491076735464503	-0.7712063941079131	-0.9649584776914293	-1.1358080764222853	0.48384948848734166	0.08222842555501741	0.9231610352271025	0.35822007493441815	0.9858067169292307	-0.3967289258969126	0.6281049254799098	-0.7993498711955067	0.2670673139923421	-0.3971863960487242	0.0019648266456714996	-0.363745092072095	0.62115667118078	0.41708800781049477	-0.23311537528850282	0.17829430645795866	0.061614264046660636	0.3183222123942455	-0.1080610939908869	0.6143536759419028	0.656340542482366	-0.22535114168362588	-0.2986348901130671	0.2896468856998681	0.013115726394850376	-0.1532132990940163	1.0386158147062512	0.30143392394825	-0.06890841337379319	-0.7310692803891987	0.2952185862212615	-0.17423045035164766	0.5351513356414387	1.0253383122197284	1.1085469009819813	0.7088708050515885	1.0068414377097412	-0.689160718471635	0.8958149040928435	-0.6448728783994468	-0.11564264772462735	-0.7949075484807901	-0.38839583463834937	0.35905301828246644	-0.7476756488334747	0.5291742095372869	0.16977965173777937	0.1960571493060844	-0.24870267059032666	0.5512456328482002	0.36675351030559844	-0.42354385510553555	0.6849265750926491	-0.4270111502406236	0.710106070096317	-0.07542931759826596	-0.38362686282261144	0.21957198624173913	-0.29750457973227784	0.11538382686998648	-0.046062701599150664	0.9285684570715331	-0.3301781738236633	-0.5225733635535798	-1.195686699800355	-1.050408112705576	0.1922037242499535	0.6397143834589812	0.5093920301875594	-0.10923827295100202	-0.44652876022851756	0.803858901557743	-0.31585954848384595	-0.21513980108947173	-0.8750760257320644	-1.178269032941014	0.3836775572106646	0.6175619702643151	0.07188386405257113	-0.3792270514384286	-0.32754945040151157	1.575990265258688	-0.7211606638706233	0.740956132446386	0.938056685500905	-0.2007750628257573	-1.0870139154031313	0.2620032695725504	-0.43622730357072936	-0.7689739602087237	0.4737483508665628	0.6629747542841128	0.07448620735450287	0.9091691977148979	-0.08107649313020265	0.2849844047766185	-0.6499935912835407	-0.6332478398281859	-0.5527115742636439	-0.5429698104814189	-0.9655724508192566	0.3452273568017448	-1.0094877725815743	-0.46428273157584565	-0.027087220312614225	0.11927458905026755	1.2668987623612114	0.42818659639616213	0.2881800406032583	0.823430509157625	0.40505804543330565	0.35274151675206344	-0.3691287290503638	-0.22001552058397564	-0.4967150074657154	0.42882557114535047	-0.3580685738480341	-0.7064666154307202	-0.8299792348830765	-0.3311966779346313	-0.1846808157906385	0.18722950080998899	0.672013143193527	0.3078153359260895	-0.07359734500182907	0.2917877847286333	-0.2945929398114382	-0.4420603890390204	0.5251029602806635	-0.05147483163619831	0.19930413178093193	-0.7004461757904353	-0.32282962147488886	0.5678137997612032	-0.9090439427662899	0.8711105710638019	-0.5683562201812417	0.47436699792257087	0.4392652523302494	-0.33166306824851605	-0.05676221363552661	-0.3285143887898494
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.592523510005655	21.28112892593955	-0.042593454010470384	1.0367818356883522	-0.7903928606552408	-0.05972453812538454	0.17215765162219154	-0.9596512922906035	-0.2321625555042208	0.5176487848241502	0.6890442164698676	-0.29364486403885093	0.7654507869185162	-1.0636261440036603	-0.09568117908758099	-1.727034438612256	0.08121586619548647	-1.3129412026394733	0.3481463219477942	-0.3536179849374569	0.4777513879357754	0.2821240923382203	1.4599525031798586	-0.1351069789909383	0.24304521463844825	0.2389989692384633	0.2507346030455321	-0.4586055556572768	-0.4120440453717042	0.2717343723995435	-0.010935528468460035	-0.24946710278139891	-0.3303455118095735	-0.5170563410206547	0.36429678119540354	0.43385412444978033	0.28676224605787504	-0.4588074187672762	0.32116580276028545	-0.11963062256661813	1.029678572816768	0.06870826584623098	0.3968623177834569	0.14557644187295665	-0.7504312769897745	-1.4069199646770185	-0.6103801061462906	-1.7773228056285486	0.16159205944746557	-0.6974094926209453	0.4554071565658003	0.39865452760037473	0.9281026736412407	0.6152083596242225	0.24580229199734957	0.6646663658689368	-0.011799619470371354	-0.34126091510029316	-0.3147303974615813	1.0037211607491463	-0.2596922302309657	0.6544689957953715	0.28367357631510487	-0.31355173369439665	0.40225436753741495	-0.16131897696596195	1.366494106348875	0.45840814646830275	0.5091648773994427	0.41996559893830154	0.04551576459931857	-0.010254230934414327	-0.09783886658467693	-1.0455950101478975	0.28869543864429437	1.0519982183230927	-0.11189333650765484	-0.2911194720394163	0.20052219030057816	0.10714269327584151	0.10581956010416209	0.38311541334546234	-0.8841931267599994	0.9609499233733606	-0.592840416643817	0.6420452960042994	0.5558730223380833	-0.43630132810109185	-0.36056468238043904	0.24315342077252564	-0.030610858121044797	0.37153378253175084	0.4000338428013177	0.5037850685286823	-1.369917631460887	-0.2674692195398557	0.2809194745891689	-0.5995505017203547	0.17907725454021112	0.5320688863336523	-0.03832788086118953	-1.1067503230893116	-0.16442148110982321	-0.8111265172105605	-0.5074593638960412	-0.39276236503914497	0.32458684772331403	0.14539718329842385	1.0469562878670542	0.9596914313987023	1.0390441919191458	0.5763575559276833	-0.4320012634154808	0.5721358076113745	-0.39884528464623076	0.28061278744973944	-0.42245137450670117	-0.8505676336353278	0.018727991347771335	-0.8244549166816882	-0.6561645361942839	-0.33803957704898874	-0.6302492905554923	-0.15443755630921335	-0.6609905573475108	0.9829377981373645	0.16557883867113374	1.119452111665879	-0.38391501812884593	-0.15586642371925588	0.24382698827515206	0.30797342562130736	-0.14711559250965184	0.03011786346901388	0.08275615682318871	-0.3858455407653588	-0.18216980202419966	0.14881719783303488	0.7250091914228788	-0.21630484511730716	0.1783670350395365	-1.1188228535810432	0.5597096563379127	-0.5430263768086201	0.26446126800367376	0.4968071571761128	-0.5768075329784511	0.6757088421599645	0.29487891172435554	-0.11415660188033953	0.3893493356690669	-0.5601837562214979	-0.018247561070793273	-1.0855066590804514
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.13463198291546	20.65431102271724	-0.300570388500637	-0.9656859476281173	-0.24281135316256097	-0.6729919176260453	0.04661733835156769	-0.013837001343763736	0.28619741462487513	-0.32969420641581776	-0.007637902832885302	0.32784687096685683	-0.8850461526781592	1.156128925272269	-1.08032504595254	1.6131504144579267	-0.0325865703509495	1.9986770378580727	-0.763496770145366	0.7146149564986043	-0.3419461793053911	-0.11156779132459171	-0.8106320661965769	-1.166465360722045	-1.3100884608595862	-0.2406657891590814	-0.41888006083637724	0.19729300889443774	-0.9337285469101314	0.501263792153353	-0.04275983513179365	-0.31181255759100734	-0.22463435990238734	0.04087088583872021	0.5051661052953956	-0.6378087351786249	0.36766769248906334	-0.4373870021004118	-0.7941106269022632	0.36476258345169355	0.013795983801450033	0.36391126096284815	-0.9986004918636289	0.08461139795365442	-0.1796817568118967	0.10823250811966216	-0.06418362672451547	1.408701047266457	-0.5177032645776635	0.7256003049910945	-0.42453852343699855	-0.023710266510619835	0.09674802936278097	-0.5002810797351516	-0.048936173014274054	-0.2923715004921361	0.0902670140243763	0.06300294119050685	0.2335277064779617	-0.6127774274156327	0.19567686132458423	-2.0488949712249633	0.23690747921184988	-0.23770850921511538	-0.41371545911706814	0.2509137039830234	-1.0047878650526996	0.1305518488123195	-1.0029073646935736	-0.9133258861946184	0.15962517088236577	0.3276879932627095	-0.13154544882065314	1.028621687742063	-0.7045859768858336	0.22279475874825364	0.7141727847876482	0.5855549324230728	-0.1865952485275703	0.1161810078086553	-0.4484482455366837	-0.42609868389610694	0.02910401694590417	-0.19826376702640258	0.5684483287655872	-1.460072705606513	-0.2714470550304532	0.6185598231291397	0.09954485237799092	0.009314553865376878	0.1965317255306446	-0.42014191125875777	-0.31008115223498495	0.058411013602032484	-0.3241633833000246	-0.42919932902148245	-0.33645173133120443	0.28442340887315865	-0.7155597429873864	-0.40021666479297013	-0.24823538580355864	-0.2727649552300304	-0.8363481128033929	1.0741783479884244	-0.48701486910896086	1.464096460358372	-0.5706940841253543	0.985790207555843	-1.3221143195995475	-0.47001879995450335	-0.7544714394317882	0.42828657601227565	-0.06448847813164876	0.48375619437161	-0.16786107951087897	0.1477285309818017	0.49381151084800723	0.4161255838812713	0.789758053757841	0.8851692274265591	-0.2356002641562183	-1.5920665364767603	0.7865094200346266	-0.04180868474742092	1.2890279856347562	-0.3938499638380794	-0.6002418036456967	-1.4591020038727978	-0.37106711975465156	0.28229634814929333	0.43871853843297437	0.12564438294895539	-0.2710355273717366	-0.48041792416819273	-0.9436840173725302	-0.03422660795394955	0.28974760573879915	-0.19217556690731646	-0.4927872230892418	-0.44277312253713946	-0.7642633428215154	0.49282090373835147	-0.05179385787961682	0.7283677238290112	-0.38235623399797813	0.04946610297989245	-0.285973328203282	0.29547420961578946	0.7706092499973571	-0.11820504030360937	-0.24066739225535122	1.4122063956596045	-0.6796573086747414	1.3020018463082839	0.6454078638099027
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.53562465077646	22.275730908910294	0.6553460667767449	0.8760943190062022	0.6309532866874307	0.5956095055231617	0.15373832295205525	0.6196031388898448	-0.6567571123001749	0.3432902135889189	-0.609721732863721	0.11990027080441998	0.6891432467114847	0.052291424632049735	0.22486459843979756	-1.0278932031841919	-0.033553705797182906	-0.8131899189447378	0.9082087545198537	-0.8290613857287397	1.428171179996479	-0.18103157525908034	0.19177362099154366	0.335573349872889	0.27456518665346114	0.6149393583457934	0.5710198327829169	0.15001279575955306	1.0798952929986991	-1.11676321018951	0.46696140561816135	0.31908522315479676	0.5395402304471493	0.23823938072411288	0.010486148190774267	0.9225186910588082	-0.7294966518263266	0.8659030630903467	0.6770587413519815	0.2647550385876957	-0.20873396145298445	-0.1810116549827772	0.484320553152636	-0.8584783712291493	0.7542276748308474	0.03863151718584775	0.3696987886898993	0.032437683723673075	0.8271562046147494	-0.13767703869187473	0.009670066994465293	-0.29555350478993514	-0.7405099539465683	-0.5392229130635824	-0.36345862475599666	0.6452595662058925	-0.21984849663034217	0.4110385733625117	0.1304960535789412	-0.029339086052275823	-0.06095676445119406	0.9741020847731202	-0.013661504605178409	1.688847855451453	0.2701479617102342	0.33274730694202237	-0.035871725262009366	-0.16719681480635903	0.49347795723418275	0.7190431277963627	0.23841675592243244	-0.15480151803043554	-0.8277940580499916	0.16586207850158077	0.996683183562561	-0.5210720066289661	0.7896763670200236	-0.1426567992268439	-0.8251318892995382	-0.8291526453340612	1.0686318657881484	0.5160034637635134	0.12830515400247575	-0.27291437876153013	-0.005612354590695863	-0.034307784401404896	1.055675456215959	0.41999554007510964	-0.17477934533983502	-0.8626713654984967	0.26913297898421085	0.7687662382619478	-0.3764224350853203	0.4855313192269885	-0.10932444202295094	-0.27610631860827994	-0.05778544361760302	0.9374754513391221	1.1542625816286205	0.3593168289668299	1.317008274365503	1.1415735405150238	0.10294946429715372	-0.27274879214727404	0.7858754109107322	-1.1795330131281359	0.47317118946922215	-0.38041636436321846	0.8404310890302698	-0.6326024260604985	-0.22881465242892174	0.6482979852856433	0.5180083205851692	-0.5146685390093049	0.32902318711531237	0.24990724706584327	0.3840335938608813	-1.0247403714924512	-0.3760697039927833	-1.5758021323214912	-0.22740787435497734	0.6928673306407167	-0.4666137226822891	0.730940106074889	-0.6266908204610621	0.5988734529317125	-0.7121588487324247	0.27463135091177376	0.32621198037061977	0.9015753102818408	0.43022774147134885	-0.2012542690949379	-0.11271142959505577	0.5485586376702677	1.193634719831035	0.531018813756812	0.8360167886409179	-0.019182644904715124	-0.45364411198968363	0.4298687823086643	-0.40425378643968185	0.22709976406373508	-1.0337150899723713	-0.05631640321678351	-0.596662640383701	0.20526972065539173	-0.002506999801841317	-0.3767138222813535	-0.2452703991742325	0.27022950960809405	-0.7245928904898208	-0.9472681254504228	0.07274277782996917	-1.0753145671006394	0.3247825957522051	-1.5379329958990602
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.584534586398114	19.87483720449798	-1.76435919876933	-0.9252099008635357	-0.8939046728929184	-0.5258675860780883	-0.6389916960402396	-0.6911110033827839	0.5961170046758946	0.16363689370439086	0.8720148872200997	-0.4179136420045496	-0.012065833627708763	-0.715791853941429	0.8580129350487585	-0.7724421849362374	0.6211305242157792	-0.010004718760713873	0.301008471555781	-0.6239872109642952	-1.3723356251909398	0.22777967949458602	-1.3550042987092559	0.35560556983909	-0.26858673543689743	0.5109886270656376	0.5339348117401781	0.14684550037782007	-0.6485851048259357	0.5509805564816835	-1.304858680478613	0.3246378115585488	0.4701542130389276	-0.521384234110976	-0.7693232539598747	-0.2252599896365773	0.06662933386182095	-1.189384852242974	-0.4282240010919367	0.2911399556073535	-0.25993179524519944	-0.28000236632666003	-0.1891744787919006	0.5881445408152218	-0.49046420685879666	0.7925152731063669	-1.5286080184340627	-0.06835839609952228	-0.8982064945504343	-0.4007748085004649	-0.28441374237758527	0.0831132730604335	0.6964880563522144	0.17826253658642138	0.7728644900060542	0.5062824764471978	0.4077849363684117	-0.783409862880418	-0.20072485871206608	-0.30761320012195714	-0.44925270782408694	0.4867253230310319	-0.851041041636584	-1.2582284719158343	-0.5859090496340227	-0.5900605007232937	0.23255497957624746	-0.6350331049791634	0.09070580471956378	-0.45115259510259315	0.3660020394438803	-0.13210797837525268	0.14341371849234774	-0.10576457415281038	0.09043484669697362	-0.5410802377990557	-1.5745764616165812	-0.30705816496675387	0.039165768493072246	-0.2399786566977636	-0.20747328718262462	-0.24388256051720128	-0.2641319017127847	-0.268773027374256	-0.21004344951382609	1.1726446814581222	-0.10856939223341343	0.07313048481512777	-0.9726839828620657	1.0815299826538223	-0.2060983324710656	0.1828430028989867	-0.03842886610283122	-0.6818157061777904	0.37156045889019584	-0.29318027502406	-0.0045857996021132115	-0.36461318513545177	-1.5550042525169898	-0.3452465437300293	-1.5502136124329524	-0.19619141937943532	-1.0502398713871717	-0.5527389760519662	0.19441145305617719	0.27222713006793386	0.46931490774457	0.2076156359308643	0.17095573021109928	-0.29009496047036615	0.2573419992518947	-0.3166542557154651	-0.4061951826893369	-0.9732613200378466	-0.17302964649841854	-0.5540721071020092	-0.6058952490480375	0.5834068283240933	-0.566893039356554	0.8908866190480256	0.014695355062269641	1.6749554854052668	0.29690516856043286	-0.23280724700988376	-0.11784532053126476	-0.12770267798010793	-0.24131706365229344	-0.6321964578304266	0.41920337699420923	-0.7965689801050564	0.6919099731467151	-0.40410052300455046	-0.10832373653817061	-0.09338957240583487	0.34538139463029655	-0.43482404717669565	-0.8188577147031859	0.36897395531481786	-1.2738761450397014	-0.181996312001582	0.471985197277469	-0.8444821843131691	0.6410737807264134	-0.7825466256553846	1.1431809118101828	-0.35117232732562365	0.7729955323731693	0.011088807475947567	-1.0188821970423763	-0.3901024318187309	0.30991530311572746	-0.5364357190121994	0.775903780511915	-0.037684402498860944	-0.6484043780341464	0.04545592431751266	0.274668892921258
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.692640615783674	22.392863491206867	0.21667080771250274	0.9504052938611653	1.033581111761322	1.7692108081624451	0.38092680296146525	0.5145103814080509	0.07687827536214802	0.324597911528628	-0.9088305807088614	0.2761253016619664	-0.3778852385666245	-0.05191624785305888	-0.4630989461638371	0.7045635836676828	-0.6592896096935461	-0.031109857721174358	-0.391026345210683	1.035627081918856	0.5535162099507532	0.8491300016598294	1.6511694963566492	0.04289384667198228	0.45801142039911497	-0.5696362466459348	0.27079800224280043	-1.1543811464630191	0.06219098128426012	-0.10095074430125023	1.0530226129844638	-0.33543480285310334	0.31995808619294286	0.219606646621336	1.2710354184168395	0.019165259520950412	1.0077649369029984	1.3571609858508749	0.6522319662743136	-0.1425060157101573	-0.06638094581352703	-0.3321451439162057	0.2267688870145075	0.40538201374113786	0.4590831424133336	-1.1240295908650157	0.7738950293681653	-0.17413401347247523	0.9173407180152962	0.6116287833119356	0.10412074142187089	0.4737642624942517	-0.011931317907582747	0.1179239834340275	-1.165747697142137	-0.3553153081668302	-0.042402704787033584	-0.2869886362779491	0.6234379837114545	0.3532201793200436	0.25827663957443914	0.017207808108312635	0.7382738932300084	0.3922763361021944	1.3639734693408652	0.073829182742926	-0.12475775907830089	-0.15056314468418874	-1.111721251820027	0.04089709931446582	-0.8530223743402671	0.09004954117196112	0.1609103529893833	-0.9531997512855077	0.20215315539616277	1.3662497146140562	0.5788167811843843	0.0970792803747395	0.6102467009518769	0.9780632666345199	-0.007680890745915181	-0.341369108969279	0.3522388163408979	0.7004310918547989	-0.39698334891296344	-0.6549119758395441	-0.4661582368195658	-0.6441207574990788	-0.4619519058169846	-0.17121636272255916	-0.8248658885330957	-1.4486627213062522	0.05774258204399846	-0.8577090676894115	0.24765193245156225	0.11184241861100636	-0.6803023033616076	-0.24152524431550293	0.5121445091620915	0.9510439620467868	1.6598285698706832	0.44826456048713315	1.0823171428077898	0.22694221140394505	-0.4309334502171781	-0.18082276118613932	-0.8518852900760099	0.9943931892115464	-0.5420000716284064	0.17761804790814797	-0.11978447245814106	-0.14535027788783028	-0.33936039178488725	0.3850548683017535	0.47385636752751636	-0.09670613579680493	-0.9210939850519351	0.2868252529011713	0.23458829432788772	-0.010630307576040346	0.8466053277353451	-0.6581064497555608	-0.02312857201674623	-1.056358191958275	-0.4379282896188478	-1.115728055866357	0.7373952790071294	1.0757081484972089	1.1161552842404228	0.13043918550334227	-0.8072153040763794	1.216133489996766	-0.024693195902059047	0.6367032046404588	0.5102457386203366	0.25559544066090345	0.22647569350443625	0.47815069712003855	1.3056802500883544	0.4746590572109158	1.5273782179379656	1.2615608006977659	-0.03749281400942509	0.26465819691709747	-0.5116254984812482	0.6598816154707092	-0.5452647710510395	0.39749827940972815	-0.028033696261628126	0.4179048350244539	1.440833504676937	1.01917175380994	0.6215504995241176	0.8731434799676042	-0.42541612721656386	0.5356676940470181	0.2809515350778981	0.36180598786197377
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.26259235284759	21.511879412370195	-0.0429153191256455	-0.24764591582426546	-0.22592491118278704	-1.0470191572673058	-0.22704875602904045	-0.9666724032591404	-0.41838789736820703	-0.2806787673977687	-0.15713545913730256	-0.03908511605027632	0.25224866657179607	0.06854195371880074	0.023411069527552456	0.461301419994463	0.6433434165012266	0.7346444752524774	0.33709724779398786	-0.5739142489980571	0.28264824149047774	-1.1184492439716185	-0.23968615635957652	-0.35238245816037655	-0.4518871166108846	-0.14534511258850952	-0.16186158836576153	0.3969369399306574	0.0240895410066832	0.3033383248553332	-0.42959524997435483	-0.09224058327678496	-1.2864902045514717	0.3702652154164839	-0.6941917252829599	0.27611708019627385	-1.5266684982265386	-0.4993301692231285	-0.7569209834551123	-0.6302419797267454	-0.03445049163928449	0.2068653826480229	0.8365984590078143	-0.19778142950741612	-0.6362797958438012	-0.6917551531986031	0.6376152410124754	0.501609095080495	-0.46565950314352095	0.22785015962171107	0.6875104064335223	-0.638616105655806	0.5578298680537612	-0.49383697760186684	0.48162737779885473	-0.505153799561823	0.6018289653882641	-0.22322989308364138	-1.1371605461163277	-0.7140952222420458	-0.09344790250220712	-0.5295263023035199	-0.14907186244876042	-0.43855173204153763	-1.0211270993442785	-0.4882766120378187	-1.3099235029026024	1.0659358321095036	1.0468321769697182	0.45994409614152254	0.9974143554864568	-0.8049747280468282	0.7495861652351663	0.8827066645871458	0.42280200977210924	-0.19727064906117653	0.11240689794272904	-1.0190104161496076	-0.05684916027739536	-0.37252975336400224	-0.21461829499132257	0.271905425400204	0.7307871601788409	-0.17494367697467628	-0.17165886865873578	-0.4037886271678622	-0.08678463256614838	0.5842551926163573	1.1810709517174791	0.8040677266310913	0.8426656585164267	0.701452080515748	0.15289823028970792	0.6016548492715799	-0.30636630187647523	0.6475887439506068	-0.03743674075634278	0.6844967735397769	1.671764372889047	0.39679311080443636	-0.7031725449420543	-0.9453287580295116	-0.42433402644684237	-0.5085928702634679	-0.4650546700767073	0.5891089572049845	0.48532576739465116	-0.9707134126070609	0.3851930153195003	-0.3315776265650811	0.4842859534380428	0.6484395064389473	0.31866070491867166	0.03578653923568137	-0.6111785321881179	0.02599570011678603	0.8533860237720308	0.042089692790382785	0.7440333598320015	0.19319093377117208	0.08052490509928004	-0.42153549068225094	0.2866191951189752	0.9318242014215307	-0.11937364250717006	1.2062177480254022	-0.42474049280687803	0.71155400226872	-0.13345570953254676	-0.29949768082865114	-0.7056132816258157	-0.4251789045735248	-0.10329348083119981	-1.2678400510918284	-0.4959903215902209	-0.2262739276026152	-1.5002786586523849	-0.2657763408828537	-0.4605716524246404	-0.47947236495845275	-1.776970497316528	-0.5388039025234636	-0.2453150648437856	-0.4533532937371505	-0.7942483751474563	-0.11801633075957331	0.0005487995777716946	0.3820477863752947	0.6623825744287217	0.22960162651943952	-1.1689599078855468	0.32928010399889185	-1.3083630367888102	-0.28455002426741327	-0.16584504688044657	-0.13332335053754485	0.6237892359044895	-0.20890168783935906	-0.2355711278687326
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.45648468370483	20.06524506911749	0.7460951198483642	-0.7625357113391297	-0.17811460416271663	-0.40911119148947817	-0.33846878652844	0.5762005597945186	0.02778496842017113	0.3977234053159934	0.21572074777116845	0.5309267977693384	0.4199201594965734	-0.1467306799595601	0.897331206168739	-0.6796568437803195	-0.12405096321662204	-0.6980863287984178	-0.9458683846142147	-1.0004850589827647	-0.7512411441809108	0.3777463439781335	-0.3252101305698871	0.19338016579750686	0.6477399357266809	-0.61497901826604	-1.75177572271691	0.5247004421141714	-0.04573911841593557	-0.12708016278752612	0.17140005061869437	0.1076112604625808	0.7809089314893468	-0.46076877573089786	0.20251496422669524	-0.25646571243734445	0.6345338026010969	0.11916438092645076	0.1449085474520322	0.5335081090006555	-0.7190041532864818	0.6811978336082055	0.1511891205772845	0.6476032144805948	-0.9349971403999058	0.35468770498604457	0.1701989471157526	0.38409336736501565	-0.1262253760366097	0.21318528850467713	-0.3794780611831839	-0.08044958424548952	-0.6503240764585642	-0.29802347975016447	-0.05373395577852527	-0.28303538633356323	0.14387484282034607	0.4390247809490145	1.0314377414013074	0.6553035295703521	0.16355974578704635	0.31396515975377054	-1.1028464602009642	0.09214151217088253	-0.36342501696890667	0.35023839751205327	0.74680712958227	-0.30338893588986277	0.1414453078762133	0.5138263290479982	-0.6604807926625766	0.6996179422947438	0.37614484307666085	0.8656711269204376	-0.6275027148346185	-0.5688957060129334	-1.2522244197530286	-0.0927412008527375	-0.18270442151705982	0.2016341356118896	0.6191999995287969	-0.22002923313178369	-0.1647268508470282	-0.2781936468182213	-0.022536490686025187	0.5064372853309956	0.4668937747114885	-0.22660722450375131	-0.16961443002828921	-0.24049856862280322	-0.3126967988826663	-0.6087571966705594	0.39506992458225104	-0.017324339503366534	0.6961748295696238	0.600793630932504	0.4658732926330379	-0.49342457337271606	-1.8232460702800337	-0.9982865281341088	-0.70570480569636	-0.052113964700183084	0.9920586543545052	1.0452122290143986	0.5153593227718853	-0.11731841693286242	-0.7888161280556625	-0.3097773931568423	-0.25025829687589063	1.246384665900945	-0.8296135409133031	0.17891193992488413	-0.5202248754811264	0.39276483692799735	1.0126959691707997	0.24210142442743335	1.2958335127482565	-0.3800581382310153	-0.6315146390345686	-0.07030517410950982	-0.20531323290722422	0.3843085768136248	-0.2198481470755272	-0.41039543697810565	-0.009336763113747879	-0.725378876681439	1.1214650716188161	-0.16883809021494084	-0.07872422837493001	-0.4906364886619905	0.2168033786792512	0.128928063075992	0.2516704658616029	-0.04360473639883481	0.07506046373113259	0.920010013654582	1.0382932433174754	-0.7368613501634389	1.388894072589953	0.29822858855756834	-0.09235787802417919	0.5195769839131694	1.169432685251794	0.4578433897753161	0.6705056930938328	-0.10997479746135447	-0.24826915753119022	-0.2563300677475065	0.2615269081938191	-0.4955822642206641	0.2705799393610607	-0.7054116551005254	0.4183321423522875	-1.0405960120199964	0.05681740541295727	0.27745601038519363	-0.6748999736407336	-0.1823673511483502	-0.7502796918273101	-0.41931363940177613
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.242834789655475	19.825152296334362	0.014776374586275856	0.8504826851529581	0.4013810359870415	0.04990979386480984	0.5874377645666761	0.1967057079402856	0.6770175736003793	-0.10023150801285202	1.6145859427216742	-0.1168098642710062	0.3284420880555904	0.03715980538728716	-0.430551342987266	0.8770006197679184	-0.6271166000074202	0.009416259194114979	0.03424366600077761	0.907442939818901	-0.6711899169485877	0.3432773754408161	-0.36128444332489706	-0.3442787540513396	-0.463728200447376	0.3849924129234817	0.9583938173633479	-0.1541657548028309	1.9697768323379512	-0.015250259699832744	-0.2506997602930004	0.029178715031133104	-0.3531114960689988	0.3953254785250908	-0.775846632430325	-0.480925256146071	0.30673667977562974	-0.46998052109324095	0.13664563167137522	-0.6909789362645287	0.7059125126127795	0.009992431917444996	0.5520210021086398	-0.9697950936751185	-0.22662831327149222	0.628519086027427	0.3346573444470392	0.32486934378297705	0.08123611273686776	-0.3908360658631872	-0.44289917402950585	-0.9419348211525854	0.6637170374029834	0.01961351558342131	0.404682258380514	0.88868396727018	0.14562280293665802	0.38221305343701767	-1.3473491444299401	-0.18130423652730707	-0.7479380133998873	-0.047612065775860406	0.5862960511538087	0.7571192168590096	0.25103640243064307	0.5811729489652893	0.41064038317204254	0.48626045923684863	0.8393901561106382	-0.7867016919237739	1.1061932200344848	-0.2740707232704314	-0.4853970075879351	-1.192919941992835	0.12310008221103756	-0.2258331441410185	0.8219876630541458	0.872755417697654	0.500716876076323	0.14587278510538912	0.2686321827823766	0.08807690295886458	-0.6046883579938752	0.32996277943928926	0.14365432843722695	-0.2954724512336094	-0.6579755116326853	0.5074925931147043	-0.15334980213068528	-0.04267893392079813	0.17158672061146682	0.6267435650731003	-0.8595608535621961	0.860911968398073	-0.8837473411512112	-1.1283674412971318	-0.5776127015087816	-0.556378607267251	0.6066058118174346	0.5243119891587419	1.5360581703041782	0.682481500649822	-1.1253688115623564	-0.2947064339748614	-0.7424751322818335	-0.4792280029493573	0.5590803725431361	0.5942857740231102	1.4426772072824523	0.2651614687129558	0.7053172216164385	-0.26800964751051987	1.2484732312180893	-0.3315044414966079	0.23183692662517238	-0.6228657755545133	-1.1573032458945545	1.0037333170320974	-0.3236980416972166	0.42778482819975705	0.4604498282117194	0.18453413104310618	-0.5181433411625275	0.5434182788388098	-0.024488933222985437	0.39440147238660495	-0.6859650330838035	0.2353590383317937	-0.7780479942243733	-0.14318758193315406	0.8116791885490587	0.08762662416060543	1.056485975938395	0.06022194107758045	-0.2579836998793118	-0.9058688004527583	0.3004685301072629	-0.5119682515885684	-1.4361263626056135	0.6493446413762227	0.17538956208271217	-1.0652177112682475	-0.8920551312264956	0.0395770862204465	-0.15315794314890843	-0.3237587463259438	-1.0239330614641733	0.3774929772832163	0.555160441274755	-0.06937778315524197	1.0419537999451385	-0.5035313594559124	0.009025230762276395	0.36356817988453477	0.1445008716635229	0.17250484161425636	0.10455249353158703	-0.2887003402116345	0.3459358494232116	-0.27204410595931877	-0.13789651410641346
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.800318382110575	22.180204025136817	0.478871732830006	-0.54019959138256	-0.6048637018791903	0.04130346165711762	-0.16699885711758466	0.1930212579992457	-0.7247249265093771	0.38352098829168396	-1.4139542071999596	-0.9495073449385653	-1.1491026140269487	-0.12082128896456498	-0.8179700114868315	-1.0160559905100817	0.6162351186495649	-0.24712983059789684	0.5265167644110936	0.5331182821023828	0.6145690143478241	-0.7959844251363248	0.7979339306585449	0.41048767472986497	0.30251175167159855	0.4074405275647202	0.3681282828764308	0.4766810539907493	-1.668717346024687	-0.1128854950095047	-0.216894485674917	-0.4299941373118238	0.3065413365291394	-0.26993799444272304	0.7388960194181524	1.1024669898389485	-0.3242740624830041	0.4710126410961879	-0.05343711327530199	0.45285653425717953	0.19700345602919672	0.13931168422022616	-0.6201960724629212	-0.1805909463494527	0.27727512941762594	-0.09728759212874474	-0.6275761378422582	-1.0564421390070218	-0.29481146539883146	-0.635952373142621	-0.2580994729924191	0.5335090338229324	-0.41191125244681304	0.777726077079495	-0.32975832648710107	-0.39008789780284786	-0.6328582227052238	0.044363573042452226	1.5034431926380836	0.08948071345684623	1.4415713757973314	0.5148447281419863	1.1078376690990632	-0.9545252737354325	0.4179591069386407	-0.3353227867431267	0.28603321069104587	-0.1970746102242206	-0.32558331546153446	-0.1863161611783683	-1.6356768207532733	0.7795387723617199	-1.1185112782331363	0.5694588228754189	-0.4992088616659698	0.5861012997913088	0.45271418823245885	-0.8035874423482428	-0.5183073953946402	-1.2092543081994407	-0.09706737418866095	-0.053158576550058886	0.18319165313884817	0.2308575080537049	0.1744066444180714	0.22740058643933914	0.3217927676966603	-0.7024134495912329	0.9708111894133534	0.5961192872080763	0.15311943497769628	0.7790594508706495	0.8604735187474982	-0.11145266237440206	0.72012616299904	-0.06871936469036978	0.46468862904972835	1.228964769832913	-0.4244877870505024	-0.7210367056559762	-1.3832443907004757	0.7310568981520962	1.092316444610139	-0.11164623812915908	1.0617755659640618	0.23362087050084854	0.21707430184262916	-0.1598313936529029	-1.1992335521726147	0.18096695125265888	-0.769798772364573	-1.140878953951836	-1.0485927406688471	0.32862369509138034	-0.7279450120885574	0.3332505064432765	0.0928014135975806	-0.17377050177764908	0.19118952248850077	-0.48482803913983086	-0.9298738338353475	-0.2668616411092744	-0.32672782992576493	-0.21161631608355475	0.6212983602276108	-0.29835687400339705	-0.13199478948821633	-0.24321990802862611	0.7708545568572452	1.0115803460246746	-0.49232438899402253	0.14772224436714096	-0.9649168514262138	0.20907487566965582	-1.6953068076186464	-0.2877472499976498	0.10475023802462144	1.0740609349623689	0.41082698705516	-0.8267498688210044	0.6378506381629105	0.37796490503352137	-0.17680518485484029	0.03397144785145777	-0.4462847652458554	-0.48366353555457336	0.3542162440927238	-0.3369027265293667	0.2434073463769694	0.08928237003231446	-0.7527179915429157	1.6904741190587749	-0.5272112072145836	0.47788926177659136	-0.7771995787795238	0.0815795217865337	0.25647092779336583	-0.06804350281893967	-1.0561368731511473	1.0006830098256239	-0.38278924794653063	0.30842243776270556
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.33028497637201	20.517931819838623	-0.3276484278383881	-1.0888717420131646	0.06602476651281854	0.9371027913134442	-0.015617196826253711	-0.5923557768315163	-0.1207098841909815	-0.9181544334482398	0.04907705728010394	0.30583740169970347	0.5497722303907776	0.5095909883545582	-0.14178896940601526	0.11650191590549912	0.3797309529859358	0.22396223778466642	-0.5169681006084998	-0.3092067064421281	0.4940936684708932	-0.3472426246727217	0.3205119328673679	0.5681179751585232	0.5017974812498597	-0.33523186830991375	0.2222299702693387	-0.313837926765575	-0.2598697436743148	-0.06282141687642659	-0.2843050132761473	0.5394230743230383	-0.03497011352243243	0.7259687793366768	-0.14087356102169069	-0.38834234577525467	-0.2706255426509302	-0.09782479319098289	0.6557851433140116	0.5662026541788812	0.18780807633682955	0.18653129307158514	-0.16060971773547253	-0.10414379070952304	-0.2551591348108873	0.2448808621385483	-0.46911876085737725	0.4946655589419119	-0.3537373408784066	0.30871492820548796	0.842917470728849	0.6764877268947697	0.10152764372464772	0.2632434220485157	0.6483256623820962	-0.47892217658276726	-0.026351833417326	-0.05139104835077356	-0.6801012466627715	-0.44706351270079286	-1.5509635542797102	-0.3729759620241316	-1.303366145599485	0.21159341979607188	-0.492222081446026	1.0436105494559682	-0.09259888736200145	-0.4471863763796922	0.230775444501878	-0.22871194459398625	0.2596161256485765	-0.42965669491802416	0.48362493338417595	-0.05865521810392022	0.5707014953494317	-0.4515560058508495	0.4734165630776003	0.696400252250439	-0.5558144412484363	1.2667446980252277	0.15293283197943697	0.28242808052180063	0.14952340506392048	0.06731487816350411	-0.062448752474048505	0.053809590579452754	-0.52866589223218	0.32107196482896583	-1.2173803506424647	-0.5795194224720622	-0.827096454995289	-1.2255004690113425	-1.250933082275997	-0.7523738966643896	-0.6981061990515762	0.1298767645458845	0.1681408880082545	-0.40524317910317265	-0.18426869717721234	0.8728762838549476	1.130353653712218	-0.568254063869434	0.23797511217058295	-0.573833357236999	-1.313195290221991	0.590148373939215	-0.7212656451394037	0.7481414931458963	0.2637140884316732	-0.009920576575896225	0.30333805653067386	0.7623062371672266	0.2857429598031822	0.24827680159968774	0.5317517973065037	-0.08938156352357185	0.03042890860909869	-0.0749301550829184	-0.32794557873959657	0.39622335109639273	-0.005374882752812215	0.11280717286041453	1.1540563326881168	-0.14845729667091073	0.0518903398445632	-0.45430810464194415	0.4123837122638757	-0.6649167514216213	0.7131833535692397	-0.30033235053821467	0.13607667784713146	-1.4417729323368238	0.7589472461285632	0.04382978920775463	1.7497082244836886	0.02797976830641465	-0.2722208061457403	-0.5220727169497681	0.8172190187861113	1.0566902277401593	-0.6651764861385756	0.5219098879008213	-0.07186975223812078	-0.1433715978921884	0.16590829423320527	-0.21849466257814482	1.70658673485377	0.3945197716227855	-0.6118784928281004	0.8525984664526335	0.2438768647567195	-0.17647817008825148	0.38062768222241394	-1.0121057022948312	-0.23284903797820616	-0.8095459751958265	-0.023125322660016635	0.04578883058614451	0.31922846313875597	-0.7900112397315713	0.8769962304879421	-1.2857929588908927	-0.2550304625308132
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.54120285901095	20.433024429651418	-0.5485941211063045	2.182650858389139	0.01337163588262611	-0.15833480195620875	-0.11147569518981015	0.18544092913174182	0.9416562483319674	0.372092971517309	0.05461967843622035	0.10397942974809207	0.2647524909019354	-1.2618115896477091	0.49472837335573744	-0.28907822822856327	0.38954713963235105	0.32183996681697663	0.1854156515329696	0.12493272706894028	-0.30355217346144575	1.042268009432532	-0.6173773931789419	-0.32978173532080934	-0.6190353621486431	0.15171189247760555	-0.3104536721490447	0.3295972943328403	-0.6854131939474618	-0.06060092157710016	0.7292284147614603	-0.24890240192925875	-0.20598031391104749	0.05216445331448081	-0.3821308650438465	-0.212472404190641	1.2817025162555973	-0.30776936378701414	-0.21423908976337988	-1.3161325400537915	-0.6792159486236643	-0.7010238182560704	0.0017325826064636016	0.8158621421755331	0.5826447957881238	0.3140915086413024	1.4794132549891468	-0.04293550294968012	1.3493721819229307	0.0965480206978326	0.4569388828753281	-0.3395011062255616	-0.7228665799019013	-0.5273495247739997	-0.21699802458946313	-0.06677141789106145	-0.4998868262027526	-0.7351298334174607	0.05580711102105024	0.4711073073963799	1.3114835835215972	0.5551055187047993	0.6222227639877185	-0.19938503548938555	0.14293927107482196	-1.4933740217663798	-0.01825220678031579	0.20173250488044736	-0.713917849977942	-0.034049406495637556	-0.08254926958237654	-0.8525641416858297	-0.27243043358681845	-0.048031250966306435	0.990069201610657	0.10612319049194659	-0.23697037668140342	0.493184497959309	0.4096756587958139	0.00842069295375056	-0.3361066626411032	-0.33314720042766927	0.15019730007561574	-0.6331816020554404	1.4484110572491624	-0.19789140455271134	0.5964982981431772	0.2203992116664177	0.8706110681670118	-0.3438209472377783	0.9502315152110489	0.5913183752737651	0.6740958779234111	0.3203391863098607	0.8906688219625881	0.4424352276365418	0.1410061214546705	0.3709641685331226	0.21708290501215222	-0.12116140808356028	-0.5814772081904362	-0.7155639918948975	-0.1124475271217469	0.9472607988411487	0.36527677654827856	0.3599294979241787	0.5183239141234969	-0.31415356225866936	0.3832619811098329	-0.6209670870331484	-0.463229686094199	0.021147368818461403	0.16837620990860414	-0.6051558196390124	0.36108690594422016	0.6463803580875929	0.10476070113427842	-0.10195257950336724	0.4196365740270804	-0.31953798022756036	0.3244164323438458	-0.9286336927096261	0.26861792710392124	-1.0163108437338948	-0.23515938570438036	0.026633414449097583	-0.4526576528429276	0.4611882449006747	-1.1920784573638026	0.2907717359198777	-0.6778414814412823	0.9851913379798443	-0.984708595930954	1.1417369732078162	-0.15809864768523263	-0.0543990859120632	0.3175575539721566	-0.7147738067029222	0.21561519848216654	-1.030832584842868	0.2818046352896537	-0.9868964305305407	0.7197873555423953	0.13733082622929113	0.608912949403614	1.2123226191254217	-0.6404987289360685	0.030502031297901407	-0.5583545497270049	-0.335631922265423	0.68004566218774	-0.8202236586823519	-0.3701530698063018	0.17392225746399462	1.3201291141112805	0.9051862816109094	0.08655363409390611	0.49599485062773724	-0.10336994296517951	-0.7189367980029997	0.39351381280198305	0.7279429331822673	0.3844042612345847	0.26642168328077587
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.45652825085557	21.078608005021945	-0.08721397025411068	-1.0281804651749775	0.37127889988267515	-1.8126869946148918	0.0021501951636799218	-0.07074819336477792	-0.5018393303956395	-0.028174796059343463	-0.5358764166361106	0.07001189020405128	-0.02925127874584173	0.15430084636317595	0.3965672237960996	1.3687642041809276	-0.864065060784658	0.4370276464849672	-0.41334367123690274	-0.43425338619589926	0.14674970068215554	-0.9042349514209597	0.9358882171298817	-0.48853768899273387	0.1517225454583318	0.3355923599192123	-0.4536047430329772	-0.5203122444885353	1.0772065426886093	0.41154888739601	0.31256080583366747	0.4131212292130561	-0.308671869377595	-0.0690887995796126	0.14228088946618045	-1.1127834641136125	-0.47545727838917595	-0.4772263794225047	-0.8301197475606128	1.4664869741927766	0.12723278506085578	0.6939864017513049	0.19188968779418247	-0.02644418446903118	0.024552326414974394	-0.6613815663844883	-1.037862281021043	0.23303138522317596	-1.1501461947298863	0.026943578246044618	-0.8738414617358212	-0.003553214575889219	0.36064580883583763	-0.4755130651279104	0.3524209164437416	0.38082387118549144	0.38575602890309274	1.3817854729977392	0.8421573886978335	0.4727129046628658	-0.8302681671671194	-0.9711007529429133	-1.1063777825623098	0.12309151196879106	-0.5785039109703232	0.42882416036258036	-0.404977621227518	-0.07490800429399792	-0.5628758263196656	-0.40308982933737625	-0.15454182198377894	0.4997614751941789	0.1356897307358397	0.3632585963228083	-0.9000276173749854	-0.546543804728438	-0.5323827380825535	0.023002580259743388	-0.3764300798110404	-1.0131977079591075	-0.37446311403177757	-0.04727698763666617	-0.6804076391171138	0.07321536300651102	-0.5847907375144232	0.8415881892484134	-1.315893258347012	-0.9458321951486729	-0.6786311920744671	0.03754812844445836	0.418240606534099	0.02630504764054717	0.05309678602614686	-0.5205453336332715	-0.13036234504561625	-0.5588936837235351	-0.42816577821707014	-0.9073312650611878	-0.07384227198728198	-0.4178739589498551	-0.1564426460139834	0.9391706509702685	-0.7497085902277004	-0.3979724612568953	-0.29713057714204416	-0.6057436792974563	0.3703446253479489	-0.5988611202521519	-0.8030461584170658	0.4262308556056557	0.6051349675634295	-0.43171174836684195	-0.07083089471490558	-0.7930545003787859	0.32225399769479873	-0.2739974931284193	0.07855848738894591	-0.27663419103491715	-0.352860187656825	0.7942588059541269	0.021654064445820718	0.727327344130986	-0.2587141498473549	0.8038929492527105	0.07593138554380172	0.851171316456713	0.6487574476399092	1.007379331639648	0.8247764387585298	0.49239248280265063	0.43565442320508796	0.1535709341660425	1.002138684423798	-0.48045259293327736	0.6723100271406551	-1.1150872833127934	-1.0435934796858595	1.0366084244103484	-1.2356680444672064	1.2862836043226742	0.3487571902582104	1.0932842422494962	-1.178924712440993	-0.07296324366365566	-0.2538397809944013	0.09505744928205458	-0.7160253195893425	-0.027617521331697478	0.4627583647142602	0.27866947760531846	-0.2169561867126787	0.620672086899015	0.0952124434173011	0.62808484982766	-0.4791911551143837	-0.8710548295873037	-1.004332321082284	-1.4682628169225929	0.8231392064178622	0.6992411735038966	-0.5828903274903992	0.011026578010008914	-1.3764677147511881	-1.191473731195658	-0.2508147031096228
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.73493488469173	21.271633869614373	0.9525438520719908	0.2666636839073538	0.6670096124231869	1.6609641676645766	0.24765701034780782	0.9582786313321678	0.055770279026855406	-0.2756798083522447	0.3117862944009402	-0.8480389036567422	-0.48846132382934865	0.5760268046954355	-0.08926260710147238	0.3117782934809785	0.5634340066115385	-0.9487012001390165	0.2828283954063485	-0.050781166848547804	-0.27414631530370925	0.11632731880376664	-1.2847074050116143	1.227826583163244	-1.016799623344188	-0.38361762176812303	0.5270329187786855	0.1312600745978036	0.2707893439857135	-1.0076512455611686	-0.17178817324838805	-0.791455641456194	1.1051636694008211	-0.8840644191016485	0.005957730772533669	0.48105054206297865	0.17179057007923065	1.438223987701053	0.4766081982136934	-0.2037845886164623	-0.15321729907925394	-0.9627531468836165	0.002845265525507523	-0.5665774547608409	-0.3872556472834424	0.6910842964230642	-0.5523422993688637	-0.792218243591753	0.395135540282446	-0.42423837194902236	0.11362564353748492	0.010799742314477466	0.8743945079167943	0.6797615505579181	-0.45016782562042423	0.629537511790209	0.5946017373691522	-0.3157563267080717	-0.596744047383059	-0.8144569965997296	0.355853976511772	0.880124566766248	1.4101519923738801	0.05998984647838596	0.3236487000447447	-0.45012013002679174	-0.22918658024472685	0.06723070182230458	0.17189773178545203	0.7123461819440307	0.022207526300516558	0.3983476103823204	0.5864933781922601	-0.18523205845547774	-0.13459716811939476	0.8831628342461764	1.0686303625974842	-0.006362200628333051	0.17277311898005246	-0.013554162458170897	0.9708799177076555	0.39800796703690294	0.6049102346792021	0.12705569283424642	0.08563482754695581	-0.5015762906774853	1.0718988540733423	-0.05677485659316648	-0.07701894108515621	0.8103034403774068	-0.5074623707296733	-0.35237428893244277	-0.5161510639903327	1.0250227861920933	-0.20394151075844813	0.6514365517050466	-0.5659282213499971	0.4363944164490913	-0.30995603802811034	0.7884828561961577	-0.09363881984778388	-0.16853077735003466	0.4494910115067419	-0.06522143751434137	0.8269325385846387	0.42515014702252585	-0.7521754182271335	0.7996691644805004	0.024339987749984388	0.17201440947633584	0.26310922846500673	0.3024724721427445	0.4357607126070075	0.3194245264456096	-0.6507743157658841	1.04820961531726	-0.5703585699338403	0.13778033181602148	0.7602002070701359	-0.5742848460394367	0.3823105765895916	-0.10116133702181035	0.9791626295443355	0.26993057198427756	0.727479521257513	-0.6719427192357746	-0.7692276984191223	-0.7010716743890185	-1.579781797260559	-1.0012485657554764	-0.573837125770337	-0.6545839157420561	-0.5310984384495785	-1.1745368435459056	-1.2127224733350097	0.6573576282054912	0.6258928623025188	0.3580253052301505	0.9188093082106712	-1.7862158681620997	0.3798233001729304	-1.1798392271821316	1.6328565005464213	0.0161762524384262	0.409244099950361	0.55977429168229	0.42607493296699717	-1.2619834292655272	0.7372637638939049	-0.7103238737208981	-0.5942371781104088	0.025558668673051392	0.666362921352835	-1.2012166709806003	-1.200332758559958	0.9536792041618299	1.1687136969436278	1.15186779685605	-0.9103356827278857	0.600084961684382	-0.43223749071692835	0.14999274870585194	0.5296647639094718	1.698375270027627	-0.09539395821270867	0.2010237367304448
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.552747344861444	21.90959606574588	-0.4277643948378704	-0.062007769335083535	-1.318365790208388	-0.5409874163535772	-0.8013986106587542	-1.217093429184889	-0.7977105676448029	-0.4879511841697919	-0.19582374106580605	0.38158955057642535	0.2707140890628447	0.11349030399270535	0.933653873199777	-0.4481738124892558	-0.7673207344499529	-0.02899828435930662	-0.2807835431224757	-0.14308812463145326	-0.3090055585603845	-0.20619535204835646	0.6089566962323091	-0.28197630652983163	1.3043869335906464	-0.3291848409757989	-0.14523932942703854	0.3055479189063076	-1.3511489488674417	0.5335549384521465	-0.4805232247684098	1.5248342566972062	-1.778620604255237	0.1632835186890795	-0.9194753054176623	0.43733776681226205	-0.16227674059101652	-1.028542441934515	0.036618983924075726	-0.8545502265839318	0.5944705365647832	0.22528764921629282	-0.5384057640047476	0.6251031374543783	0.2793584580314663	0.558053175719421	0.7421504160516389	0.5947001290403812	0.6361873405868211	0.1447413948184656	-0.62724398308417	0.11838403824382918	-0.778936138843129	-0.656035691224104	-0.8218370103451654	-1.0478632813295434	-0.49981613863202384	-0.5789345820485897	-1.5357384030282188	-0.3928247240532926	0.32465670851986855	-1.0299817103251916	-0.8859081295241674	-0.6870739261353568	0.10576951408570787	0.33729336914993174	0.5854617011564586	-0.2801633348339633	1.3194787099152803	-0.2563213085272185	0.8753161375544931	-0.8007382660634298	-0.22121587034333318	-0.5298565851760708	0.1883022079501401	-0.19890349349719172	-0.5891645802229318	-1.1080761472326883	-0.25367410631099496	0.26248828749334396	-0.6260424395432879	0.19311993888263065	-0.9662281023051137	0.4509647887091363	-0.48770867228304576	-0.2738759382240117	-0.04946156844438975	0.9264388432087024	0.4171882747022324	0.25808618890558094	0.13876836517238972	-0.17870847949719967	0.727574660725335	-0.17224311295188788	-0.4023730090119772	-0.4723510776528441	0.30996350605227213	-0.06898499919960448	0.666107763219671	-0.2613989209244345	0.5697627469441623	-0.6698909828782825	0.28298356942364805	0.2865733293917726	0.09374801698966119	-0.5435112060854135	0.3968044552778272	-1.4907867131280366	0.26715810447892974	-0.6403979676498002	-0.4422693842449069	-0.5253035663067753	-0.713054046502143	-0.227329500083334	-0.5523753064740387	-0.3192646194643476	0.7424519646709556	-0.16140569590676584	-0.7716575242571379	-0.16456849839841142	-1.3457393337187464	-0.08239758803253924	-0.9953957241760739	-0.5534235184512519	-1.0240463056930478	0.23668525147930253	0.5235507601970032	0.6551417868740871	1.0438147982783827	-0.020587196015666834	0.2873478448420459	-0.1514580089722662	-0.07137288452308174	0.25869819228668606	1.2114418216214178	0.5509340062945647	0.1456152816933378	-0.9892535797647107	-0.8357216244118792	0.8278377879623318	0.10739763612811996	1.0184444323474635	-0.3496822143412072	0.6818689073970163	-0.9323014022731001	-1.3612254180322114	0.01948075210542204	0.5029081260055245	0.1089705246807605	1.8501522965639234	0.2750977581687432	0.39310554254755886	1.1818451557574852	1.429791296389378	0.3911413674052187	0.5324291509052035	0.44138853966119035	-1.1843104729622833	0.34923649891747877	-1.0524560833576553	0.2857179572881586	-0.2611629539637782	-0.4051320087139441	-1.5282790723322917	-0.16437263263224888	-0.5551966272829647	0.2728933553240194
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.738280614748874	19.920420179400068	-0.13560335949772276	-0.5003503394115829	0.017337394982076173	0.4597408096947575	0.5568610394293647	0.6314538756308956	0.5456250117309311	0.39415784131566667	0.8814713038905272	1.1899530573178572	0.33299928756086883	0.46728729835774385	-1.3227705562088439	0.8166579410116555	0.020002295490989294	-0.6839017421181088	0.18927031794433452	0.3903238896377116	1.0900653725016174	0.7310001140260746	0.5377837534869784	0.10175654830088134	-0.259077917360466	0.10568557420191466	0.4321112283075366	0.42259605466095557	0.6637606586949225	-0.6841453787854718	0.7060583143264831	-1.4456381672106502	1.488381617474951	0.06906253970555146	1.4356696540219647	0.13174624264453114	-0.19409651265743477	-0.289323869766727	0.1409668738833173	0.4481309722124097	-0.02778032282356922	0.16446986515816903	-0.06798148918300576	0.21711196888288584	0.7761065513280863	-1.8070013532540663	-0.9721491956024423	-0.10535413879907628	-0.9189646790347422	0.07591378810422729	0.4325110592361261	0.3274192207023443	0.7425615127294228	0.6847255035744837	1.2639681841591182	0.2245785436995449	0.6851400016406389	0.37809880630399345	1.0986104215116446	1.0212762397301844	0.47177957803935877	0.5545079443929714	-0.5643162834203491	0.6741653828406926	-0.3789253673186266	0.39121211751845325	-0.31576696188886383	1.280908474772193	-0.6468781286770566	0.5316024198275198	-1.2398938521417802	0.5320052466417419	-0.30899049163068276	1.420616465187638	0.3498724515526344	0.08412943352597785	0.20627380271283652	0.4581177004471204	0.42973172645077456	0.8296177400866297	-1.128391309597509	-0.4270676937605295	0.9070741187657656	-1.0209175725405228	0.6673900938626196	-0.08205227070672794	1.184472557852841	-0.584919079438391	0.06261078112385342	-0.35941692124638575	-1.4423119922189227	0.24132362239266103	0.22143005068715946	0.27063398240760606	-0.25590186545352805	-0.49239790319489357	0.290189333617791	-0.5883102998199499	0.4164819142825503	-0.49397787886878897	-0.8072830909256459	0.0893417436119576	0.07099227594041137	0.2954413165861174	-0.9430210328627334	0.1286915486420182	-0.13101650503587584	0.12654232503937454	-0.22381462431541857	0.6495929307071009	-0.561722073414827	0.5203137046319274	0.01900178939698491	1.3457318967698235	0.32057363282545537	-0.7629554667182669	-0.6484213527738348	0.21881687896649302	0.6938596493209748	-0.567205979710484	1.7659547831347877	0.9470817954098617	-0.3374905750123743	0.7669229940878537	0.6456810481099793	-0.0678885454151509	0.5787944303866324	-0.603472897423093	-0.2924250127160275	-0.37824371407887747	-0.351054838598279	0.10513852958782531	0.21592271126095042	0.047759318121674776	-0.31856031309593796	-0.11663978279886159	-0.42482077059233153	0.8820785507399465	0.536912275542946	0.05070261425148653	-0.17398743446385861	-1.0006649590617367	-0.4719955619290475	-0.5094881686319352	0.8625551940211691	-0.2170865378899004	-0.333810063472562	0.590018727039618	0.6867342935120073	-1.9336259602983241	0.7037519219479487	-0.2660591321572062	-1.1604656829978894	-0.9579418443283327	-0.6646081440655229	-2.3632546791956117	-1.4594939716877333	-0.07952690508694893	-0.40671010106950056	0.02980419711737205	-0.538985380371499	0.3898770085202753	0.7753431535497449	0.11635435669144642	0.3175613787613881	0.9434493692875711	0.0223442760464178	-1.0748740739243865
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.35987496401863	21.718729358442538	0.15200623539371036	-0.1881652038196682	0.15311471201800347	-0.0498242238169308	0.09427488302196924	-0.24409880111323776	-0.3369282123181703	0.45691279894413256	-0.6707673765857864	-0.4319874611443983	-0.3550902783722503	-1.0533097656234236	0.2739617991056213	-1.137318740361753	0.5067698107925833	-0.20124748063792744	0.45726628117366575	0.3872169308706202	-0.2974076398027496	-0.7867083881309707	-1.7540441056321572	-0.47762933378333616	-0.07447545966052299	0.06436556222228737	-0.09612730579502668	0.17263564512618762	-0.2645603935846613	0.04321049623072992	-0.22795571437645754	1.3343950974996772	-0.32589637984526404	1.0651211498072986	-0.9893322551617008	-0.6319308473014721	-0.39420537009371126	-0.07986947533124485	0.46489094519609486	0.01024494508169404	0.4594440658894699	-0.28381858697568185	0.037057063724342136	-0.42386392730693084	-0.09478248924245793	0.05577192381473319	0.5693303546843191	-0.04107531399035586	0.5028335480279205	-0.350762873257536	1.0107431976719876	-0.06115322152785716	-0.7661355148903011	0.48357516857946947	-0.4345900832085586	-0.59720475801311	-0.748400926777586	0.06945852934494318	-0.4778842469406518	-0.7811024932098611	-0.27139401305417776	-0.3712034204101935	0.27732870861004943	-0.058240641101893274	0.39531456813225824	-0.36412548732429967	-0.012763180826526764	-1.1248755926714418	-0.6148072317747575	-0.5289230089114884	0.31053324646903196	0.20555516654462064	0.07973598618349004	-0.5995386621785984	-0.19266122624371318	-0.8026251076604146	-0.08412569135048792	0.3161733301637764	-0.7752257881551619	-0.9759292908420251	1.2812183832032242	0.0744278922097321	0.9788232365903804	0.35716919503926553	-0.774947726702473	-0.27156119022631314	-0.8994935626993823	-0.21361109024530622	-0.47908570722482136	0.20626448892563612	0.8274191246979594	0.09802532004604675	0.18603049872360763	-1.0905699522526677	0.3262145277719339	0.6043077023053719	0.21360633224754116	-0.27208865563793827	-0.12304089036703647	0.47557902079875003	0.6606641390362178	0.4448693993698686	0.07648479165796718	-0.006748819231801723	0.7375023834719362	-0.1702496765658384	0.8435835209744279	0.24390543384710953	-0.196407727152586	-0.46911897377808226	0.7639237502224672	0.722877169989045	0.8972918140617682	-0.8590771754783272	-0.0466389375654155	-0.007650557870925239	-0.1723136424524165	0.03659833198621447	0.11495480023354832	0.10271100297704291	-1.4387008355988968	-0.7559284659810364	-0.2128883676517219	-0.3392885029923384	0.6803623139491322	-0.08888595567947134	-0.8372964762704578	-0.0046653528908588565	-0.19919948216342945	0.04730297936102491	0.09558384953245735	0.6990927831635574	0.32407645731080764	0.320041472156182	0.18366928681946237	0.5119456760826969	0.2880663750397377	0.5663412940164401	0.11698081231531514	-0.18308260368093313	0.036378241500622924	1.4243163448465426	0.6047276161549958	0.7738148324261319	-0.3126428056987058	-0.0753334706722195	-0.34927638760897733	0.11578422013371573	-0.17221131292314557	1.0204897115528162	-0.9884666670682871	0.8697803210443572	-0.8944109739869093	0.3149880564913072	0.6998799688885855	1.7835982320998374	-0.8068978663944586	0.6190826947800111	0.745306967829807	1.1617450439280266	0.18887949444896696	0.896952616617957	-0.28595712507265186	0.6779842360249508	-0.4491055173423133	0.2867796588112212	0.006681797717133609	-0.4331751720477228	-0.18535909468361447
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.70909489481493	19.976986668157373	-0.2875450401831841	0.5520373317195104	-0.027086461579155667	-0.3000093959732462	0.02284048821704057	0.08981299029789959	0.9166662837547235	-1.1605267308629905	-0.5036816191525735	-0.8047379619948727	0.3435235349496541	0.7954830639242005	-0.13796780831132163	0.05413031684160162	-0.5446354699117529	1.3509752807981632	-0.6613881288089938	0.029114656771394347	-0.5224230689646768	0.7576090542270427	1.0519632670752455	0.9589333532416366	0.43683667131778353	0.43543051231494356	-0.06922590953373094	-1.1766495757217537	0.09278437667281876	-0.19771560796874235	-0.5866776982955174	-0.2816895184448639	-0.17975530665202918	-0.6618624787948303	-0.6427347001932352	0.15627031709061961	0.5500298824710118	0.5658513603946406	-0.23935710540024396	0.6761221348640162	-0.917932239967625	0.31941632736827413	-0.3559732772673713	0.1503363040102163	-0.38744084404736545	0.25003300451566807	-0.2127813550008338	0.2817132519257639	-0.4588693093739864	1.061084212563805	-0.13317514156161922	-0.33400911638888653	-0.12357431086713856	-1.4814712164043535	-0.3478111584697822	-0.7686849416222544	0.44587300920741546	0.2820475519367461	0.46877743235512526	0.35963104485463965	-0.3524859982839586	0.6558643581367258	0.04127479727238952	0.03613675621190748	-0.55014379268645	0.17427332401754647	-0.17104403043491417	0.3520370452542325	0.21305767776298665	-0.06308404645590944	0.041116566671437725	-0.9978725777985114	0.5346375865999803	-0.6417779665013984	-0.4020754605660666	0.5505017469171207	-0.021276932626287385	-0.03553242522822829	0.37112586819310206	0.23959351093248027	1.1213393459710146	0.14055409419020412	-0.7430831965405115	-0.10649960325132835	0.5289245384945073	0.558373908741839	0.02219440675957953	1.0275679064787677	-0.03477622643923506	-0.6535488556451637	-0.4407720006980087	-0.12435932480336415	-0.03059098271100172	0.09940224680493052	-0.15937408710815398	0.9281289745546847	0.24349252338177169	-0.043156866564284795	-0.6683973282954556	0.8234818666378505	0.1745760467507236	-0.21944484278423929	-0.4473198286410356	0.048418784665627095	-0.3714226482006758	-0.2943097420974569	-0.9341186793699406	-0.9105739001432744	0.08360752692396295	0.11793194143272753	-0.24584890551898625	-1.5188972428714884	-1.1606853317106562	-0.7882878290539426	-0.22709552987963016	-0.11605530870110779	0.9453013421653264	-0.0038805338205980798	0.08376659673540045	0.7411185924942166	0.2161662748873341	0.6607789545058073	1.149390788589864	0.9388119153361745	0.119173602990045	-0.03770369329578855	0.7232408396267308	0.8124104603161012	1.0290033717130074	0.36659458099220515	-0.2920464903535622	-0.33300796708162245	-0.28966367556528344	-0.48946652306084887	-0.9700305916610822	-1.1970227271657108	0.311089211518532	-1.2440605158210511	0.15628402781334927	-1.017460129388575	-0.42248642779586026	-0.3270370991589733	-0.5237730833494602	-0.977336145998987	0.16484866844519927	-0.31193545046438226	0.6896773206544469	-0.25561376878688097	-0.5106847340803112	0.22711738779241258	0.7074697878081243	-0.8934253404858887	1.5247382025130662	-0.021231974276386793	0.3282175479333945	-1.0374258877088816	0.5030666883853917	-0.6008454954415	-0.4877950279334757	0.5325656899761876	-0.5662982590237838	-1.0493598855623594	0.1894517629375516	-1.2593030343269254	0.19482954077749545	-0.5075810352630141	-0.5197150616304113	0.27649760750448316	0.40610972128246553	0.2669767177431211
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.59014200213892	22.284573521267646	-0.26875143126711226	0.3120080365755438	0.8306999078229853	-0.29939096985030283	-0.5828575297990897	-0.1245266708866019	-0.0875663024816117	1.3590627532724142	-0.3700541666061727	0.9759149123653096	0.5523539819388269	0.2566462149839235	-0.3664443426558381	0.25085331730164817	0.4911795903209994	-0.6990570455097092	0.3945725812219693	-0.7030617535864105	0.6673099162076369	-0.15276576135628964	0.2581676005694737	-1.6639508024636815	-0.21274271120551208	-0.6149757007530788	-0.5035094971090518	-0.14243934583212758	-0.1041104050681159	0.7755565813308214	0.38240979483514786	-0.6754395541429554	-0.33482516838256066	-0.2471425066679888	0.7428413485058051	0.09457494938378311	0.7570722272427195	0.05039188123630411	-0.7832471090678114	-0.19199507483352296	0.2557854976786139	0.27574574801696866	0.23438986306619145	0.4899103639717641	-0.13588754963620878	0.6892186983483102	0.18458962630989653	-0.3377107722416099	-0.4207522450929286	-0.9951134765952305	-0.48658183814987793	-0.1329193270644139	-0.037257637360491154	-0.46394607829678397	0.4650829588139884	1.6286402710787693	0.19025370533086428	-0.07319167752779217	-0.3299033714162855	-0.754743607254093	-0.38613074984008755	-0.21464118874691177	-0.21430992395702242	0.004255705759262604	0.611067149643875	-0.4217511866407702	0.5288191301744545	0.10776227433310853	-0.015055114950734772	0.40268813218627547	0.6913866058368862	1.5910380407488145	0.6067640402887621	0.8149651837747068	0.2606667123822813	0.2712685189508396	0.6548365253545368	-0.14992549785364281	0.5294570659841722	0.5940505892855207	-0.4820996851880489	0.5155299756373901	-0.7899174340343929	-0.1436533854996538	-0.4283576968407478	0.08048110185363223	-0.07075683722804006	-0.4326688713456878	0.41078116353370325	-0.12732586241140928	-0.08279961225582673	1.1211083454994495	-0.3201118994472549	0.26794568656656814	-0.13901351963494085	-0.8051401808067531	-0.18005176666335634	0.5485824451468444	-0.1971110019357743	-0.5517253427243263	0.4579550193581988	0.10430831747885161	0.43852693471989085	0.4144229786809527	0.40418247912915356	0.23323892704218532	0.858983882040543	1.7124090258913123	0.43640350150949686	0.5134284982966606	-0.5510326798234562	0.0060142815521250165	0.9659664340110838	1.2428186863928044	0.03831570322418137	-0.08081721522848154	0.14338760491729421	0.2270963570932101	-0.48799831795710497	0.0028797225161066716	0.24719610440108494	-0.4404111542423554	-0.9070476601237999	-0.9565734014474698	-0.7781962738807792	-0.22068271296676534	-1.2961980583521369	-0.6148048608120226	-0.9033791552280878	-0.20860907777267113	-0.24514720612571134	-0.136084571129064	0.154364714056629	-0.24246047044673516	0.5407714912806026	0.7804571868169642	-0.4121031288175264	-0.1492326018187187	0.11682857524272877	1.273388752040254	-0.5360986801787818	0.3667934997859334	0.24176785953376387	0.16303239715778886	-0.09809873597787024	0.3429504825574719	-1.2107977371110197	0.8580128034635455	0.03772245438147067	-0.49617389781904736	0.4443899141077251	-0.5098888456437264	-1.4758453540775762	0.40184965518325505	-0.2939676513196301	0.6717271258244287	-0.3958261600519119	0.7108813659532248	0.0724913458406281	-1.8967774880889834	1.0944086334602576	-0.8961862043236419	-0.5370745956486198	0.12343103245258423	-1.000317941892631	-0.12175256966588965	0.09398696038291289	-0.27860500392767296	1.103611205834564	-0.5570488362286456	-0.5876318890265746
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.4727052343799	18.47374976703375	0.18900256543823485	-0.524442043662719	-0.027916802057217013	-0.11051558616717352	0.09352011459212897	0.5999435199332522	-0.6114725144922541	0.010638453507572811	0.9766168038730637	-1.2073844126274593	0.1369941071610452	-0.5184400132040131	-0.317510625560505	-0.4615434226606403	0.6280020548579057	-0.23200615372874797	0.002822396289390625	0.15727405607469386	-0.6108586923220032	0.10840660658622733	-0.38828951549167917	1.0502603125788732	-1.427841120581566	0.35822773384773987	0.5145907285973984	0.7255275274206188	0.9980292882063934	0.3237792189033129	0.7636962365737954	0.9279967728378141	-0.48021445842291727	0.15111161648294583	0.16228632571702248	0.6032063608574736	-1.0614945630032737	-0.12221653375708016	0.7692252426795146	-0.4035589309263874	0.9855045293452838	-0.47584364772522697	0.6285261066610967	-1.2536148223797612	0.9031842793069416	-0.5894148278570529	-0.1927704903062091	-0.2525216772965837	0.6394073839069873	0.6601931081204411	0.7222837484721017	0.06373427900932305	0.9626507820086253	0.6173234135545517	0.6941365680192363	0.3077450175526219	-0.8648476172396953	-0.3270195440191051	0.6558190989416179	0.6209407955564387	0.2639824208284	0.33485151910081895	1.2241381454350662	0.027361796607676233	-0.3408575336054615	-0.004784038793121659	-1.1870832808252418	0.8002673374599633	0.24372629649139393	-0.22244428116397072	-0.6312786622878274	-1.0126584257482016	-1.2721730352495835	-1.4683420319916052	-0.32160488285745786	-0.3776142220705504	-0.47545633632946255	-0.42281457321430455	-0.17971913701765369	-0.25175797028274516	-0.5673358589140739	-0.7335610093215743	0.624876592130895	-0.7157408977786042	0.6673826780322145	-0.06889223533812723	-0.425687394935095	-0.21443250837611094	0.13752022320364987	0.3387967631383711	0.6824014694046724	-0.8234864456276495	0.5477070188083069	-0.5833337324715747	0.8011055746753225	0.49033336113256026	-0.5782118847155516	0.2214043127159593	-0.1371181261559964	-0.6811417512892047	-0.9962234730627563	0.13475580084860259	-0.21542035164767478	-0.8582168985283694	-0.3031410527810564	0.09740864854639726	-0.2638453932575709	-0.4852928612059905	-0.6478514247871698	-0.4568801267757409	-0.3186990498790828	0.7152122799397246	-0.004324515622533931	-0.6276565607616301	-0.2810134611768799	0.6663340112056244	-0.3869848736957924	-0.12285439669435674	-0.32254579393936644	0.10106212933222572	-0.4231898462836887	-0.8490129751549591	0.08827473298020128	-0.008688952389023443	0.5389218799786393	-0.457115888745688	0.5057767767215764	1.3855420336434168	1.0686550098112417	0.5134802585438298	0.45811687348090063	0.41803751426309205	0.044939039854503274	1.2772086260498545	0.20330880771747264	0.05997718642797766	0.5502732104619226	0.2676894539924012	-0.0173794374513826	0.6229217341494653	0.37213197996868	-0.0344812911620393	1.0101687724069037	-0.3719312676270759	-0.12234559870784802	-0.17015470434056698	1.8338127570599196	-0.7218065159838598	0.10571642713863384	-0.5169215558826574	-0.5634167786880397	1.060667245672566	-0.15355799969989178	0.6071235551168055	0.18652954344075962	0.24445896687466773	-0.07171706056637443	-0.9804411755680564	0.21555793653841834	0.985620853492399	-0.6076506307437104	1.142528144899893	0.19116374459386823	1.0313352042454318	1.099509167930202	-0.025573220222588844	0.6646194265844881	0.9753544023373586	-1.6587030565613436	-0.3437413576913247	-0.6904359195835298	0.25427860142546566
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.14513098304106	22.31552145777135	-0.01050277599366014	1.38332609307906	-0.21820561996925303	0.34472989671486975	0.634983051236185	-0.6970556328665171	-0.701992157816405	-0.6050079543480655	0.8297953939330314	0.3508031731938216	-1.4455580008357634	0.30670710710156085	-0.32152674917667223	-0.11020553604891972	-0.28131561487023815	0.7463023746857589	-0.5395776635176823	0.2839508582462171	0.8302317220196759	-0.4909319700147314	0.7214322840317976	-0.5581782527329809	1.3640869300447573	-1.0272535434285188	1.1796907839635662	0.05607556399474335	-0.9903884518541819	-0.895966791807378	-1.1907484209117096	-1.0515091842827413	-0.07211742825764302	-0.25019654901834376	-0.05685781481313277	-0.27493734064129216	0.12681655337808542	-0.08475437466528596	0.3020091961065428	-0.05348123842276313	-0.9565340874720095	0.17588732737866047	-0.3433806909974474	0.6304329712154049	-0.38364273774219376	0.5594190492376002	-0.11992913954016056	0.07448474806529162	0.35759938030492144	-0.7558667219959302	-0.7256542279003084	-0.1603162785297332	-0.0015179249417680677	0.7439810114867208	-1.2593415375045927	-0.3553615463725717	0.1557014976182052	0.5404066569038637	0.05998931160554189	-0.4760684384582463	-0.8285920233244453	-0.5831989501385765	-1.5440899383872173	-0.5977371527241461	-0.7045455860440071	0.05271483700976218	1.16957857393551	-1.1546398935378452	0.23474977473361566	0.08060522365879678	-0.45773987082170176	1.0924578648824776	0.8150548651067402	1.2883150228712759	0.5446495294108324	0.6469635748441984	-0.17848516880372114	-0.4547676540062793	-0.044293551352311104	0.2619015977970027	-0.4211391827221609	-0.37846311513157077	-0.3522835780867544	0.6850047995485709	-0.29431603489548214	0.16226500915859662	0.2484728079776559	0.5615682620578536	-0.6293498591674344	-0.3666656314071106	-0.7662620866876667	-0.6059716224031022	-0.2516996887729014	0.467530587493246	-0.5578797894013822	-0.6853708236541162	-0.6208684097507449	0.18909319515040462	0.0896014341747892	1.462193815620189	0.51474444374637	0.18275315496869488	0.2981228456870492	-0.22285141536681505	0.21136476652922834	0.4339895295393053	-0.6788277147872538	-0.3381456720956535	0.3390400380693116	0.22044143459611532	-0.009459902738969931	-0.4012755464860854	0.4093803490598991	0.6751005205450064	0.08853749439845762	-0.29987356236321233	-0.4770321544478421	-0.2574854422196707	0.2786110734358136	-0.0910141796484427	-0.08290341778741751	0.2867150976147296	0.4904825019534459	0.048272533388638114	-0.5653825188528123	0.4677280012489894	-0.5751538608599185	0.21320213098821697	-1.2910774573907866	-1.2471557068190078	0.270595983459874	-0.4440405759563345	0.10465465034802855	-0.376744406591422	-0.33710708776072407	-0.3686396480175619	-0.4834574888452206	0.27539205870891925	-1.4082134005309954	-0.7166176032680825	0.9936373655548008	-0.349461262809944	-1.179342690204752	0.7505098738998304	0.18330183723998353	0.5174567777461261	-0.6999009161536157	0.27243399547327574	-1.7629988026216175	0.933730160401031	-0.39620325339845	-1.1970291462666482	0.19074464933699323	-0.6118467273845282	-1.356564117167907	-0.597446999968756	0.007704713825131635	0.19016235428479183	-0.7381648942389908	0.0030932265822009803	-0.7072280484053156	-1.198796930841467	-0.020202073444728075	-0.27226751294484675	-0.6711352984737124	0.198182787759274	-0.5834512411373349	0.7578160916066691	1.3284448805346991	0.04682208078828381	1.4639619119925735	0.8954712310503979	0.6362904451497553
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.43690139511642	20.58957045551931	0.7588142065596932	-1.745227894253003	-0.26292903772615983	0.27133893375264734	-0.17158326691617312	0.359434750590151	0.43604283376816233	0.1827337780529306	-0.5382904109763479	0.3714853264202524	0.19339339725263607	-0.19597960241836695	1.2623078736381952	1.2730799649683473	0.4237602000564683	0.4104608670082972	0.48971892517154925	-0.29891434169351777	-0.5508728971582328	0.8780491149445359	-1.1134760110837945	0.8868535146725688	-0.19786001764553343	0.7110563721544285	-1.4262024767513763	0.4574462582349081	-0.7365865226427752	0.5274668528063464	0.6940715358224442	0.5295360420831189	0.25333285697024993	0.02635305561931523	0.34036047229966176	0.5621672499195925	0.495212199322495	0.29253632345253566	0.09427501507046328	-0.5843655661427114	-0.01632183583804054	-0.31053205120848426	-0.19580299157963046	-0.22819412722527097	0.36710956965657987	-0.7279577631810417	0.06372736811455593	0.1759822890027771	-0.226969881596771	0.46545348278467746	0.04586986873196863	0.21201525745910768	-0.0015835516398798185	0.2406834936715328	-0.2526027249620229	-0.6548373045227455	0.8946017815649199	0.08518559875344806	-0.43074893090732397	0.10939602572836264	0.342097777445369	-0.1510052553139601	0.024799084449940615	0.5815874312094961	0.6828725656186035	0.5513581346692111	-0.24979228943661372	0.2514539807528589	-0.8462413862118876	0.053641916283057374	0.40757388834253294	-0.9860338032933846	0.7788133250222775	-0.36404162688051356	0.48641075305093434	-0.915595286274513	0.32971540228034213	0.2575290177865863	0.2904885609852859	0.5808396744156137	0.16267377846048778	-0.15967830194539218	0.6299010966460101	0.41355085953804266	0.34782079821024375	-0.28104627057887566	-0.7653133107861171	-0.937596517883987	0.474576533845218	-0.9976001211816833	1.76553961163091	0.5930904107481804	-0.22618320866597486	-0.3200239497441303	0.0802756242758593	-0.17739023970692128	0.1705454274770718	-0.34085633385143776	0.018539613544485214	-0.6558404811198746	0.23233209993355747	-0.7896449023694498	-0.3068290462649038	0.8092228744054466	0.18797226238152584	0.033369751989132355	0.5424015701381044	-0.0026213438235330494	0.5912731939023761	-0.22333005702182182	0.7280769148801908	0.1772871502465369	-0.46656311633391906	-0.2477147876903642	0.2030911555881017	-0.5564205856032366	0.39727765511823954	0.08694997618547862	0.20635106522071514	0.3481753172102347	0.5230862158118372	0.6220104579861379	-0.17713034870361916	0.3960409985265267	-0.8459866913016145	-0.1519531144701139	1.173323789864433	-0.40956886662789804	0.4880056506354397	0.2210932102365453	0.3708992650996747	-0.5007187140678415	-0.9303357303403118	-0.17034855766260235	0.06421016726436783	0.17330801153635117	0.49149482835079933	-0.49078747499011527	1.2668326927316158	0.006476517236552338	0.2385137912538115	-0.9389167889305066	0.2287494446599899	0.47610556038517865	0.49753283351882965	-0.6909121579125914	0.04301148337864074	-0.2642671294858587	1.2182152202206287	-0.14599434949612944	1.3184434867161754	0.23631394166578565	1.2133101191647289	0.28412342600089685	0.29635644663253247	0.5109976983877477	0.23334288236938935	0.19995017619722572	0.44901373647935855	-0.4142302410727708	0.15750757739594676	1.2158502044335684	0.5553772854233163	-0.14532141758524378	-0.4415360758996099	1.0536328197720248	0.499676424132463	-0.8460445972160832	-0.5669640757986059	-0.5851092581448654	-1.010213805825644	-0.45632052329320383	0.38387641004161616	0.5224490427361987
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.78086581420002	21.2032419056979	-0.4709607040951552	0.39431781645140657	-0.029362638534900832	0.6027491170766309	-0.03912329453486639	-0.8534313534479975	0.4224137113484705	0.5515327185438308	-0.388052956688525	0.583044132227475	0.6518870249625617	0.3291278179353565	-0.5215317679228233	-0.12430975179801627	-1.2001774758225952	-1.1158335031428603	-0.20064069300139184	0.5531687645234903	-0.09745048391537901	-1.2070344438797014	0.3760289603179781	-1.2908241517388364	-0.5488363219114509	0.06685934166526203	0.7861064874483299	-0.41491929292203084	1.5229988251396025	-0.6071449934959244	-0.1966164377536171	-0.4143523852964922	-0.24188070404423087	0.5628445656029122	-0.6742200041636864	-0.045309461029973325	-1.2850200627107755	0.2721319510167872	-0.6154851638761103	0.7061420816478508	-0.12864914853130321	0.7147017083256432	0.14116794419649448	-0.3576932090536534	-0.18633910783976018	-0.12066783413735341	-0.36856090823764326	0.757234992540249	0.27685923204929336	-0.5705821466536563	0.17187289317588075	-0.5595908221314143	-0.8342892749625673	-0.5526792381192086	0.9349246568385298	0.33480711808941277	-0.3727897012974749	-0.39088916426795833	-1.1424842471925367	-0.019105387751386607	0.272708908796767	0.7438981901689171	0.5347743146125339	0.27599097935700584	0.7297311510700405	0.19330657648267222	0.8817050031613832	0.8969822410702308	0.36715781679052767	0.6294045231466483	0.6268484848378023	1.2995968031517657	-1.4944611751422074	-1.0181118103201012	-0.5865640361843715	-0.5971917037769006	-0.07196913290006719	0.2727994296966105	0.1668662165605588	-1.5697532790076265	-0.16205980314035676	0.04572527373705553	-0.1776088300526172	-0.33493920900523455	-0.5437123400192798	-0.5021170608162349	0.6332654533629622	0.017254708371167996	0.06817170243019771	1.306434362975995	-0.9891656487813878	-0.07949115843145488	-1.1801801176029945	-0.028767788862537957	0.06509875467483779	0.4565990533028343	0.19173872941985348	0.5773868602379857	0.6274171779208892	0.2674739374942417	-0.5366241552244458	0.12650682974138458	0.19282949703294508	-0.2835833742971352	0.05678782242068873	-1.1158050139872804	-0.4331613304619141	0.13877148091559743	-0.5636442866508813	-0.15106145982181493	-0.19948763015983903	-0.030383718782467352	-0.1645818489956068	-0.5224457035296051	0.19231715287713924	-0.3814320315229226	0.012328000321484367	-0.49115797786140847	0.07507735314010498	-0.30453364308728903	-0.743053240358874	-0.46452204852599815	-0.11312707267575192	-0.35916325266885774	1.2183316675028661	-0.20716155341054243	0.5572577053316401	-0.5141792774570468	-1.0361706556394612	0.22434435088088284	-0.44917942503249136	0.5149094790263689	0.9752839341230415	0.6909640019143528	-0.09286196198780935	0.13209471222265748	0.07480488145812995	-0.05851984634819476	-0.26516458524461506	0.19541103788328698	-1.1399178272950563	0.8299514264415457	0.6479907914502109	0.4035515289252337	-0.18215087249450654	-0.11919379686138494	-0.9170298791623525	-0.033204861610673785	-0.20684559722075274	0.10647896477034385	-0.24045227136259928	0.014520857777535283	-1.0958672619876757	-0.6174458275337408	-0.5368859033332825	-0.23662179895746382	0.15389140787069994	-0.15811929955305457	0.35571304631710493	-0.09841418804673034	-0.0711710385047578	-0.9798352587077532	-0.3426377853069303	-0.3794423241943381	0.8193817986061585	0.6384250393262666	0.3017847296585457	-0.7544630864062276	0.05321543657577532	0.7357272989846835	0.35752490067131887	-0.07919820507398995	-1.0222676622214006	-0.19854612599493554	-0.3665416222179921
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.42566862920297	19.887743778591975	-0.6203305273581821	0.4444820730098592	-0.17423239526382234	-0.034615950847202495	0.32285936030467144	0.5503994152019395	-0.3796709505958817	-0.59779342887934	-0.10004754882049327	-0.5203161577167897	0.011117128806253176	-0.22276213029733496	0.03178783955330812	-0.999706088008394	0.6924258465426095	-0.6598147674144927	0.3753679875437232	-0.5837401364557082	-0.5443742766478696	-0.08082924677251901	0.3908961406480204	1.3139286628993314	1.0820364343422653	-0.10148362754726378	-0.2634367691048151	0.6646589899154117	-1.3597299526233602	1.0001593161571918	-0.4715462621374287	0.6537083101283506	0.47263743161472616	0.04088109439678903	0.5495952827203779	-0.6300729328488617	1.4629350509029917	0.25910268197751835	0.9985451690380908	-1.1604678336783851	-0.07729614698652684	-0.057164772810297054	0.7128168271876104	0.22449851911842955	0.15494887913110653	0.8224694332749471	0.822805656938564	-1.197537719704346	-0.9140512660951817	-0.2876415518810148	-0.18819875001193767	0.6638033454965485	0.4229354910017344	-0.287783759170083	-0.0050070431582085306	-0.22940356503501336	-1.265275828195001	0.20099418642197298	0.6034266278667373	0.9556477829007132	1.0544539764771375	-1.1743922128457929	-0.1031374888729067	-0.5886234611190304	-0.7238782444575904	-0.014158958704865216	-0.7154229335162805	-0.9025170139216852	0.2441845114350677	-0.6939928744546522	-0.44566509946606636	-1.4768797617211957	0.6471207473738966	0.45122186172884743	0.8820564202270009	0.9500652428933365	0.4000437674068017	0.49180562681029383	-0.24009999502081547	1.1102398390241337	0.3597657761211324	1.3319715382759159	0.6956994166377226	0.5763487210511179	-0.42450114634380026	0.4639514763244057	0.06307143975649142	0.11959869405734343	-0.5852805168696568	-0.8380136799503398	-0.7937497210777225	-0.3137335028273668	0.2847950090903943	0.6730870665203503	0.6653534992103024	-0.4930510920301953	0.24340539329645683	-0.49612497991235355	-0.3530549171798417	0.3206242362405999	-0.2926685102200899	0.8400028697578695	-0.07032371356457642	-0.43568935077385	-0.8340821071427788	0.2185497954388485	0.03648426576208167	0.274679708351876	0.3873125460447147	0.727463518461318	0.21867499324557313	-0.2827407212613951	-0.05367879695095058	0.2779547408360756	-0.7415395342319853	0.9955592628904736	0.18895046764830906	0.9266638801223489	-0.6961143916256327	0.4920406372037995	0.47478067159585374	0.4824703338820334	0.5082536413478793	-0.02149892190623106	-0.18452064215354233	0.15226381912584183	-1.0096670204157085	-0.9526527485251194	0.7750098543031109	0.4833826718948515	-0.2920632789404163	-0.1923688322340657	-0.19226745574634202	0.03392326545517836	0.13478070120000119	-0.08502447399354798	-0.28894996735426964	0.4414349624433569	-0.4787331158164618	-0.6763796236713489	0.5525315914260531	-0.623563208874437	-0.31862326932996055	-0.47385568251995375	-0.28700460652165816	0.0957641181070334	0.9846385048122623	-0.44587174582988565	1.0491683957453743	-0.5358724297347657	-0.5955603444463476	0.7596246218569197	-0.6606022630412386	-0.40660633212326247	0.5821407948156059	0.25654485149106027	0.2790076733151164	-0.20284044993370726	0.024862400555270277	-0.1704071767290966	-0.11164423257492954	-0.12331420239135825	-0.2530772370440799	1.1125782575554757	-0.8333638305020893	-1.601361098465858	-0.47526005490708856	0.4529974394704265	-0.318552414845579	-0.706203745262402	0.6246114298165987	0.01166475505029847	0.8337630736686119	0.3114415891060492	0.3255365872913358	1.0884186440135313
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.663327471253076	22.89156130902852	0.5671107486891547	0.8028777107967779	0.9786325151207997	-0.47543588581743357	-0.6138350069293098	-0.13836624629212596	0.04038241358599495	-0.125436585919653	0.4906927627902109	-0.04043856377323709	-0.31842442034274754	-0.8806997602961028	-0.2715561465639134	-0.1477080817784297	-0.02658826462668922	0.659596206480861	0.05597066856409356	0.39604321215715044	0.6686898608503186	0.43757225642063174	0.8153326983287911	-1.2838558552787687	-0.4239094937579019	0.44875334788260285	-0.9117925156220568	-0.636651683689426	0.8296748423400001	-0.6078487841826282	0.07913670273673966	-0.45864962917909397	-0.09001804288185061	-0.7259486860843091	0.19892629743939588	0.28974715525193884	-0.7101111564150056	0.06604576593278191	-1.2516691301054663	0.5264536465542528	-0.15162560166073022	-0.22798872669105585	-0.04542930118325413	-0.7280695996692081	-0.2414874043011275	-0.19104903332118578	-0.1192217549770814	0.14316754572096477	-0.40353069243918105	0.7004564259228158	0.0858538951111325	0.1815085518458503	-0.22904354169530436	0.16087652950957182	-0.7312073075035518	0.4453665873308781	0.5327558915922719	0.6938622592064422	0.440462586243904	-0.679789974636751	-0.8277131615259894	-0.4023623639255859	-0.2319481001218217	0.663428116939052	-0.9207444658950299	-0.6807697810313407	-0.3290177297179189	0.8896400312638734	-0.912325131512081	0.5951659921269776	-0.5090265270854921	-0.2651948860541691	0.8154598163799646	0.054357717662272625	-1.4337650330661258	0.11885253138488305	-0.35043590148498005	0.4058002920153526	0.4797964703972682	-0.6411391278405604	-0.8029213075718301	-1.1574321295504135	-0.7499701691885303	-0.4502084541350671	0.850826849218771	-1.161406597047112	-0.10784638016702311	0.14517247659900895	0.5376973639839547	1.5317264331397151	0.06526024301914812	0.7069353521300177	1.1676646634962728	-0.5128640008716527	-0.2386192723851248	-0.3730817209405645	-0.006153299031125991	0.41471153566366054	0.464050611718205	0.25089968844923904	0.311252343096782	-0.4047887231215049	0.30567216035916794	0.45548282524351896	0.9278150501349518	0.39045632850359757	0.6379774878727108	0.14869807279020206	0.09858291112736225	-0.5782963049697031	-0.13118069046447878	0.18070694099780707	0.17872524482117771	0.32916025858869596	0.40706639370082903	-0.17113281878395234	-0.7944565479594696	-1.0108703360700144	-0.31078770360857155	0.1657443264979541	-0.043559712752467956	-0.3905845178131314	-0.7280225930503198	0.37748549426775213	-0.5530438073253074	-1.095689800877861	-0.7433050435952661	0.45116507678876516	0.321031864815009	1.2794595889319433	-0.4268450150413974	0.15966034007845128	0.519155352510427	-0.010986393661104528	0.7835431034251151	-0.11345641330730055	0.22842852394534718	-0.30099889221846027	0.7028228551361906	-0.14482916142247237	0.004072083430990484	-0.009701748141572882	-0.08000218446470267	-0.3783292012253448	0.9834536173703585	-0.7303077524682854	0.2468010947847098	0.14589396024519047	-1.138807623053541	0.7928284144612063	-0.4883324398158053	-0.43279708604639233	0.0885449754023597	0.1148638452294147	0.01036360907870342	-0.06976980211929523	0.23157982424947127	-0.16701991773613792	-0.2975094966214027	0.18008612029181487	0.5493385921438907	1.0581899325043955	0.07739487513162266	-0.5215103195984335	0.44999965812153125	-0.812067896299138	-0.33165448262638253	0.13666465027747254	-0.42391598295181276	0.32594296598950206	0.17784239058579004	0.09584317852127507	0.03530638699198016	-0.6566834228296784	-0.47091418104692534	-0.9321555257620229	0.5568391020169047
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.20247404516539	21.329178414089146	0.3131243475469804	-0.9761982634834656	-0.760917821879943	-0.38753108558378224	0.5365501471934369	-0.31374812535969293	1.1047493890376796	0.4359890897376066	-0.38906422889081893	0.20505887470929396	0.10025586247922415	0.902376685285613	0.515928155311528	0.9842033776122889	0.011382666490436797	0.20540614596023213	-0.14185217044462045	0.04128085153083275	0.18849469124919924	0.4418832567242284	-0.3209723616317613	0.8310742899798755	-0.8587592579745729	0.2897036134501419	0.20761429963028236	-0.9430863837822703	0.30122683367492487	0.002899633334807739	0.10778399055151758	-0.29174695620455565	0.5095248391722812	0.43279502907053713	-0.36156701798848506	0.26015835070065524	-0.0895370522170891	-0.6182992686146829	0.5997221977354065	-0.680637868616801	0.667949016677548	0.2668015148466843	0.12134670725660915	1.1669676858935385	0.10483457158372848	-0.13599542026553926	-0.24496629231065825	-0.086348858740825	0.928149198952741	0.5175489640096284	0.420621746381564	-0.49305548641678537	0.6123029004117034	-0.40309006038075124	0.37714502845880166	-0.46485590536257904	0.6208143325768789	-0.2943073773273272	-0.042764266834256756	-0.21123876187505838	0.44948751176100904	0.5588692479102335	1.0013526684056475	-0.05686605909605568	1.5072847339882072	0.6844243360640418	0.9521324587673426	0.15844632812182807	1.2945238147635192	-0.9680199772738387	1.6196240184395951	0.7219114334935958	-0.5315759102018452	1.039249877554832	0.15911890461522146	0.4796475069605992	0.27951108809621916	-1.3943765507689974	-0.15160361027956062	-0.05050754324203378	0.07506795617845846	-0.20469955819573538	0.9482664427077496	0.5041406417332923	0.15048696075108728	0.6763925557272273	-0.8283698629393663	0.4246978777942422	0.12166172038465702	-1.8828064854830335	0.07587139115587041	-1.0993448567636428	0.20184798494299774	0.3983722181684838	-0.0628529436817419	0.4618338570617365	0.2344022833093062	0.23810777789273602	-0.9262116777518179	-0.4712131198502583	-0.7237997639499615	0.1955922610558111	0.07110395413996135	-0.7932574965406397	-0.8079747063417286	-0.6677292475773464	-1.2073921095315945	-0.44066839414186687	0.20402280385182242	-0.4466617142166527	-0.045634477674641495	0.30928960529985544	0.14568037767701988	-0.7671415465517106	-0.49528022796162485	0.0450477698802549	-0.0015232156865055224	0.9966333682127835	0.8080851410268611	0.42101248404708674	0.31895072215956227	0.03394606449514288	0.3618861358701635	-0.2263056223200936	0.059205055263756724	-0.11185070230549185	1.5491019254633844	0.03262137391153038	0.5139061473771747	-1.1009674861489405	0.6317330607290338	-1.2095153728128685	-0.5715362548505949	0.05430920765550608	-0.48761385754126757	-0.3048813954218352	-0.30907312395953207	-0.07122061610755877	-0.6693964143651899	0.5096707535917199	1.2259879225358568	0.5108524611027351	0.4848667666061244	0.4477807640212084	-1.078817152307531	1.2797245086768367	-1.0204722707563778	0.3257292321904041	0.7188112958547587	-0.356647880724531	0.1514775441569045	0.039175964009117124	0.8996664363013622	0.4855760593916673	0.5587443419663606	-0.46354823068287554	-0.4921188496878383	1.4936136227894374	-0.9306852189063005	-0.2939492445075738	-0.0810015451179882	-0.18898499658899634	-0.3451977571980638	-0.9924035010261517	0.5666676501650703	1.0351406097694953	-0.5915292460532713	0.6284174993408252	1.5917176533211574	-0.08105129940223668	-0.4219720372404568	-1.1074658569408973	0.36650116049380266	0.3824113878534154	-0.4879218888370664	0.06684144804918205	0.3187766843205997	1.2565454688523638
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.2578596923726	21.275125662722285	0.6143082363039877	-0.5455286043876825	0.1639316113935072	0.22144438150434992	-0.6125583728248896	0.24684858284020494	-1.6219343104544344	-0.6241553476676526	-0.9737028747274233	-0.3161507406829357	-0.412621485068513	0.1626976035279648	0.23985855577167037	-0.7344534608854958	0.4220586927730112	-0.18855655899435397	0.17415403968112483	-0.0733164231795661	-0.1465592394300445	0.35380135865288526	-0.8723880874458358	-0.7129443312355219	0.0314536448798364	-0.33174897335931747	0.30193199672496596	0.6662181451690653	-0.23081008102156764	0.807682227315413	-0.6058169596565137	0.23233410586488723	-0.3412488553745333	0.23043290147956746	-0.08547738746772714	-0.07320055483726358	0.5059014877557003	-0.0024939889692699377	-0.43503473107729734	1.3827370604480738	-0.8302338994869143	0.017977583318150595	-0.515664986931391	-0.3852952231984181	-0.8092553847638521	-0.015556777855336048	-0.27123518547741843	0.9961120396490137	-0.4537044564697764	-0.5160353968910153	-1.280862324794629	-0.653674625487456	-0.6941202365888731	1.0855505592450696	0.032505432455576515	0.3987326856947986	-0.5151538895376029	0.06802775584865713	-0.404663910854582	-0.45471280599466923	-0.26089832132756197	0.4996381007030619	-1.1422319468623272	-0.17402673830699894	-1.1123188146063214	0.054986285303954774	-0.4864872604812204	-0.5684553721834319	-0.12214810752949984	0.2641978979664303	-1.1710404775199823	0.22795017863534245	-0.8830782325763478	-0.9674110461909013	0.38748325132862366	-0.35445255552011024	-0.7251937887972536	-0.1474496989462926	0.17574423087277263	0.70380436338529	0.6201588910322734	0.011526443157780768	-0.7887899179048583	-0.21820321079203803	-0.4683137193608529	-0.5118168202825703	-0.04577357538394163	-0.9859497704604682	-0.3130161842331182	0.44807739634321053	0.685980263784032	1.5741983735619556	-0.4777648723687608	-0.19015532645842012	-0.48407073057396993	-0.04990090261130345	-0.9718730029068781	-0.7442191385947394	0.9979941718290289	-0.1029391771613072	0.9709485049198002	-0.2648528184418304	0.7124311548014343	0.24898335712188227	0.41414214132107063	1.4328145455669778	1.3714963941449314	0.355113288340239	-0.5052106938034997	0.040227679075245444	0.3490821413006167	-0.9518635399848688	-0.7777807945632398	-0.29033978045152253	0.7878595140936206	0.22763833938917194	1.6495243530756196	-0.3286678796091341	-0.34523168278852895	-1.1822999805233938	0.11168466974816064	-0.03555717846394997	-0.7013531195645006	0.42058767785327367	0.4317067285858233	0.7282978737972478	-0.4866150466416082	0.052212627358220104	-0.8928182149076878	0.37345031864158157	-0.32931634617334976	1.0442180585107819	-0.48267528634508455	0.6934145275313018	-0.01532564236112556	0.3499514186872285	0.3924010184960067	1.2293007011310078	0.2525742017031662	0.09468852270689133	-1.1177379324263217	-0.25317254096912795	-1.0170783279677829	-0.522537581758359	0.8915135430404869	-0.3797776155205636	0.9103499659479473	-0.8259256721434776	-0.4121675726142224	-0.7301214163497664	-0.3231166015754517	-0.6212826935869389	-0.8511093806234247	0.12044691289650407	-0.723883567966167	0.4087385020966141	-0.4623379164306524	-0.16284947094508714	1.634103742216214	-0.8357682356442141	0.5543435553514415	0.06866368622797796	0.6859692046752478	-0.016417751329732354	-0.8214206226377071	-0.31981549106043705	-1.0414781063772907	-0.6496907872098565	-1.0074721530633024	0.09515654205689543	-0.13259405879119648	0.9822328918847533	1.0452064095493745	0.5893203037908983	-0.6904442933358556	0.6270070582344354	-0.23680150144813836	-0.04364677293997831	0.7240047611444096
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.14323455593083	19.899289944827313	-0.9075957286874865	-0.34585777648265853	-0.9759119028594581	0.25103210168610784	0.34473636387589246	-0.031734464827196766	0.8628076341544552	0.35199200432759425	1.6306726845038904	0.8430922069678927	0.17233591682806518	-0.6553946403733072	0.2943109926067375	0.21885081598771397	-1.0489956718736502	0.8308363890756542	-0.2798248171370712	0.21827477669915668	-1.0706409289597503	-0.14890184709747534	-0.3559266429042739	0.6040038852099017	0.2477539386853073	0.06319342061265355	-0.3191450414560412	0.19118978045345722	0.22686663861874787	-0.6134898919933949	0.831971619655749	-0.4085768725744693	0.028667466762083257	0.08693840803560378	0.4688596633671573	0.1309068517109618	-0.12074820412049278	0.33350930829629927	-0.49664801518089274	0.09153672266598058	0.8648315657090095	-0.8625362149807168	0.9281085400073088	0.06297312457774151	0.5430044368817641	-1.2144382907388083	0.9224759759386738	-0.6241960182753193	0.3594479826382079	-0.2560630666189541	0.9687674694897147	0.4014394846311906	0.6196148928124969	-0.5367760999849284	-0.4946807019423717	-0.2983051196146389	0.041189188284780416	-0.8213262879252594	0.3728099579313207	0.8928848028935518	0.30359106094080807	0.09356826407301193	0.544741347380826	-0.3909323925560433	1.3970253087401872	-0.6194841953055201	-0.0035417443932548674	-0.26926624135498145	-0.9054355046543734	0.40147757096897824	0.12127856591617832	-0.005332832708839037	0.27032842724208633	0.1996535259183076	-0.07940051645234919	-0.987749404220382	0.5314965466046495	0.22713763671468412	0.032962135973594944	0.044466568744633825	0.7951494095752147	0.10766914793311619	0.6479246548225476	-0.15233364578028805	-0.556807167608445	0.5083899504370509	0.5368011448129829	0.49591709167840603	0.913939062862722	0.6546070901345293	-0.1464471350969203	-0.2126977175209319	-0.2094643658067019	-0.5379403135727494	1.0749729070092797	-0.630896855773274	0.1695226347579671	-0.10054919140063284	-0.36881293703024015	1.1474531590031427	-0.5404130566066203	0.014448138617917243	-1.3180731255135887	0.33044996626168915	0.0010145670667731214	-0.23957686469735293	-1.2564016917158811	-0.234955526384101	-0.11463244414901817	-0.4903495588217461	0.23055665717353052	0.5304503732745134	0.2999276558165218	0.468138206416137	-0.0506977394930546	-0.2559203968503564	-1.3923297212013686	-1.1498957102417566	-0.8526213226938741	0.0067655079675791405	-0.3120259450168944	-0.28078074820006443	0.15639668840721768	-0.3756006104876184	-0.1515135790949922	0.17005212002005396	-0.9209454205480833	0.5001493493028653	-0.26017190959219394	-0.33283337734921276	-0.2754174564900491	0.06709203552345552	1.0702422579667172	-0.8187404222588337	-0.4265666821320842	-0.10623757876711237	0.5215499726160923	-0.9413250698838652	0.5641687984756917	-0.7598985714075913	0.14498870968597977	-0.16210927816149545	1.0381420395038436	0.18475858350147614	-0.48423860300830657	-0.01513304240084898	-0.6882698649550644	0.09697058220764229	0.297703767423687	0.23876428445482578	0.7666310198601696	0.7347831431127729	0.787655133888429	-0.20992964125968477	1.2199951473957513	-0.5297547371650336	1.2962586581861475	-1.548410942656494	0.24791306680624156	0.02868805374806529	-0.5042593774926428	0.2698306433226354	-0.1261142208625292	0.8209079164011327	0.010857057188568765	0.872824068504649	1.1490413977246756	0.969893908801964	0.7510502525070614	0.4421473664821628	-0.24952930589945313	-0.08637227901827113	-0.7569017886158306	-0.48239693042916076	0.37060866903276846	-0.4844391520690498	0.46610214355008056	-0.21181997017409288	-0.02327595917093689	1.5881175190688264
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.64693627171724	22.011855395006087	-0.5016584801063043	1.9493892203986547	1.120562386399997	-0.10319615405052329	-0.22666590165239384	-0.22813892216540133	-0.000783605853522549	0.11796921541490292	-0.23921783047726333	-0.6088436222691447	-0.3096823022985981	0.5263494063034273	0.06163356562288315	-0.03715623832347749	0.6284551274602433	-0.47056692069503475	-0.12299911988529942	-0.4812102308569082	0.19578296278977522	-0.9280580244566622	1.3025519520264646	-0.2722744596892047	0.6101368351894635	-0.25746182952770347	0.7243502608189941	0.34701628793727374	0.3685130830620262	-0.17991858510932568	-0.6427962808643632	0.4034844107525951	-0.32343677223610945	-0.2262710030684604	-0.45546773189231887	-0.7197871815952022	-0.4444314154148851	-0.607601757541543	0.6949498381155833	-0.6160416074019676	0.39533901521081743	0.3037695002422808	-0.5395008994754549	-0.009298465966353212	-0.78233552530063	0.4375413501971466	0.10490950228200552	0.3737310017074511	-0.4817383171622673	-0.3615094199733657	-0.7262114365978404	0.08476927496408276	-0.8298237026431448	-0.23359912982037018	0.5750988207618155	0.26641778605592953	0.8768986178822972	0.7218479960002375	0.0738856922256435	-0.3158715468543821	-0.6755776840950376	-0.8364789369182369	-0.8067946466482452	0.5451583537953181	-0.7975732999875236	-0.009866299254175958	-0.5306505434124584	0.5052325075905996	0.4671895364734496	0.39489455720443467	0.2774186243590202	-0.8596101495097154	-0.07598950412881032	-0.3160431009231177	0.36483966565107634	0.03251064940206663	0.5809076398886431	1.4792576485666373	-1.1015120610340194	-0.41815922125385	-0.3728375810805725	-0.48299893379679815	-0.7549681461427856	-0.49593758098435714	-0.31913309959960073	0.4806657426547999	0.7742514769319354	-0.39373368948370796	-0.9151162141610051	-0.44790958343112997	-0.9117722849782766	-0.609215024881545	0.36956131959828237	0.39804807344843113	-0.8360041037771301	0.8336663087110763	-0.26756813627222714	1.0663287807471395	0.19529288541318535	-0.9844464821307225	0.5986464212230688	-0.30640208072880315	0.7053900933521391	0.44678826321323906	0.7334449062668449	-0.48538806672094553	0.738813648775315	-0.1875185010185244	0.8073760727769453	0.4132499765667179	-0.44018659417032147	0.9190387491081263	0.0236617895058182	0.37595937610378105	-0.022402104413025356	0.3923563033448584	0.5899154544283257	0.5555672019199344	1.5265442470510167	1.3812702753873178	-0.41582395163680963	1.144498978199099	0.36147002591247773	0.2591208053069403	0.1694339146122031	-0.30666320369112426	0.46097619524618944	-1.5454343434486049	1.2728606428685694	-0.2799503011998128	0.46280207209972274	0.2324878087051889	0.05316333447558173	0.22984354594397646	-0.8359211890873119	0.7069242218998046	0.6318834275786314	0.28944487272388647	-0.3417854662718255	0.5795067904626046	-0.3499530654144304	-0.321360064701937	-0.6252730069500566	0.2783106829399628	0.30233285292815776	-0.2828354567093623	-0.037097098054055	-0.22411254183531387	0.5430428734857742	0.6400561007199079	-0.11750992890561959	-0.7384281934324819	0.09076872326629987	0.6817395975878263	-2.283981032025892	-0.32830123620372637	-0.16319004810542956	0.814481747068403	-1.3589057742753585	0.6610946174486085	-0.03605012921706669	-0.7569890990001233	-0.11359292223812362	-0.2336562272677906	-0.009613807635713243	-0.010049005350887692	0.08447259535060717	-1.4104872591358764	-1.2288913642330308	-0.8516420644681107	0.10216928711957403	-0.2795307701505321	0.10710954351193326	-0.71285028263188	0.1787428407396849	0.04024827420862114	-0.9894184818844063	-0.20620933722006732	0.16969389572738217	-1.1937680930225085	0.9030529907104924
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.75984460898649	20.793200959498055	0.24083103232498343	-0.5901731709395811	-0.07626345196843046	0.09251260147208153	0.10136715308785314	0.9591374346236815	0.4269070693696462	0.37530812681273845	-0.4851025543071227	-0.03283348724246347	0.13521846240428947	0.057213224395227226	0.2732703532412246	0.034770908355287365	-0.17509475369882743	0.2648827443699618	-0.022702861327566562	0.06324134064114428	1.2337854790086782	0.6378999880527128	-0.1890609121881136	0.03780266581712791	-0.23052311147948631	0.5874132819757527	0.07564914228843651	-0.6453236409433666	-0.5821620144038113	0.6184092847865986	0.6536437981227179	-0.2133158702504509	0.4850693032709353	0.09621702704751332	0.575034644833403	0.45003406054240835	0.11699930221966368	0.5828255840639673	0.1383534232463315	0.2920881125293647	-0.7220620062846579	-0.6656029262647283	-0.12629827597129767	0.4123606438934996	0.7931554775383551	1.095981946345542	-0.48874862757678667	0.2823632082315876	-1.0508383892750868	1.3143373755505485	-0.47328029222846846	0.46967679473998997	0.7771618420039555	-0.103050365751475	-0.19412204210561812	-0.2791485154955787	-0.5256787140428011	0.061415530163178585	0.29249819581594305	-0.09081335949621262	-0.17047960434889528	1.5862928888565657	1.133541187530477	-0.22492177862358842	0.9085376693539475	0.11181217112213555	0.6047127672794144	-0.10063818765752812	-0.1597546165212651	-0.6250618682252158	-0.39321300834718076	-0.3489009209127699	0.37787411950098077	0.7067712219685925	-0.23527585284964767	0.43835398250035523	-0.5499832083596733	-0.18793451689396776	0.24096649513341692	-0.7108446167433251	0.5018512185604641	0.7253315490891318	-0.22532446989600183	0.640665960078066	0.44388751500796414	-0.32978238380428065	-0.24085538255352493	0.5394521248995083	0.4217759536486151	0.12592542233514786	0.15718967270925524	0.04557467335209526	0.09855221478910779	-0.7837504430789183	-0.3122406725414221	0.09557535426032167	1.288406602640804	-0.6014402913277261	-0.2941003027531824	0.01270890673422793	0.0430251329430375	1.4383264727292244	0.5962217790821963	-0.5706676043974609	-0.24743867898030977	0.24350937439859766	-0.42050861237682213	0.31673482798297564	-1.0696888812808032	-0.07496598970781211	-0.016601778762478706	-1.3095174513197596	0.4237407010786702	-0.2006918095610746	0.2831223770915714	-0.13182024739582365	-0.25856465920052524	0.42627381262244746	-0.374016564196037	-0.5751505745004388	-0.4998924923562588	-1.1609095219563201	0.31011038824252607	-1.231338506138942	-0.35059947237771577	1.0471284967974277	-0.5947285810457363	1.352232949688896	-0.7313007255855868	0.3982028986419679	-1.2740989419433315	-1.0318206399494112	-0.6853858081366037	-0.45577320211986894	0.7089918932160068	-0.3697989176633512	-0.6578989354581749	-0.3614827216554297	-0.1646146836147706	-0.4019002092714785	-0.06194341847245051	0.293447385422442	0.3309111523501741	-0.10153851314032589	-0.9369541014983014	0.39127385305495077	-0.31987414712074924	0.7011498689763463	-0.4879020667532647	-0.24827088513247172	-0.9598298124587252	0.3594405752304929	-0.4775989447246231	-0.2973629825734839	1.3914885808116504	-0.2800877573238722	0.6939830412795219	-0.18056934544490366	0.36231720757732455	-0.2712132968272934	0.6920294966975958	0.5959195118943719	-0.7689348041788334	0.06806285292785495	-0.5196846359998779	-0.7974925406564346	-0.7328707071388516	-0.07742826961491829	-0.9242537571359398	0.8461851906141181	0.9157221358909083	-0.2354993504040544	-0.34289498288213854	0.09377404266942048	0.018570131118258087	0.17216390901307405	-0.01581205598494098	0.4285930261997252	0.17652968248800716	0.9989072809705359	-0.03349397541633483	-0.053066357436864386
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.55667089748173	21.405866295553622	-0.10687002596854966	-0.13001006159546666	-0.13452521881631752	0.02164729559063327	-1.0004373062940237	-1.1301824487759253	-0.26041570510444223	-0.9207560381970871	0.17483669807842897	-0.7511616498484202	-0.1281588625820146	-0.45166347612440544	-0.16149766972835933	-0.39912654762310407	-0.487859709209258	-0.44033158251927224	0.45876345492856446	0.22800898107323872	-0.569510083942931	-0.43311112090459813	-0.8659949167521923	-0.041759578232964334	0.4262651333346108	-0.6666318377916477	-0.9954020203683057	-0.003160183173286135	-0.42050253435406065	-0.21786543956547116	-0.006474489455209945	0.016263879679873448	-1.032168466935049	0.6537347729201117	-0.5020707257172803	0.21923902463893152	0.12046567361947665	-0.4251414186864568	0.8174380195524096	0.21120586353728266	0.5404484095932993	0.5712588555277783	0.21078103903972623	-0.37017044313823133	-0.9560609606622408	-0.4496611197199957	-0.6307860913783943	-1.5714961400174752	1.4391130196322939	-0.42561411329608534	1.363520117222843	-1.015551632371016	0.8975724725090092	0.14899497666117717	-0.09190116665936235	0.5247952988745233	-0.19541532003635667	-0.016099657378494527	-1.1881564633244983	0.17166763724066847	0.13239391507661077	-1.3616605519574594	0.039071884557054785	-0.4665163203688772	-0.6280141565265777	0.9294267801566192	-0.5148365877096305	0.12700929111024448	-0.3148568980872376	0.38664532189585477	1.0746570488292113	0.8954294751691227	0.2260121668696212	-0.5389769470819209	-0.7030565652305497	0.155641733570508	-0.05979055364451971	-0.5757724628329753	0.24019203876871312	-0.6408325303857421	-1.003661012253055	-0.49205578050982723	0.6491316401637846	-0.3406222759171721	1.0047561225242316	-0.040499309178027666	0.3512355345530802	0.32280000737289444	-0.13707461453535982	0.07092657687064395	0.8690020281403934	0.64144351427507	0.6096140709216398	1.4143394271981458	0.8457990796289757	1.0403041453642357	-0.26767642891145016	-1.2047329098547357	-0.03902194409425862	0.1977815209951364	0.4033957473102093	-1.5122262709840124	-0.8406981344676061	-0.7309237168508127	-0.28142779399974654	0.032744895437400966	-0.3771568154264088	-0.8508022873832768	1.2674470993624014	0.21803940871953034	0.45647149218270666	0.49787582513372164	0.037071367103136826	-0.4797934226752244	-0.10038069758337785	-0.892304360676142	-0.0957712488751519	-0.5780500486702931	-0.41088704890810734	-0.5319216726854918	-0.686825774073474	0.8416731900250702	-0.5328804764173926	1.085262144537709	0.21410785819080075	-0.3281624895424563	0.32142391509547685	-1.4775445430177634	0.016794137343690396	-0.2268210265028145	0.5451240472060782	1.11016660448524	0.5696042235862944	1.0715950237873542	0.26740823681100534	-0.430702056841655	-0.036382150254029334	-0.44005966584556316	-0.13005479907286402	0.150620201654094	0.34553632708246707	-0.8591646605139949	0.6355836508234565	-0.15250349264039634	0.5866226223724162	0.2122550223854296	1.5663391663072852	-0.9213847533786959	-0.08143290124390701	-0.5186121064378584	0.6743047424903019	-0.008991106893071203	0.27871792841737697	-0.444064696658682	0.3042905401841062	0.18888404197963685	-0.8060222156000199	-1.049230104982495	0.07583028171350244	-0.013354393314285954	-0.6419851827850039	-0.30307920549352024	0.7909067973572007	-0.04758497198060245	0.9541160787022154	1.2522371947398774	0.8571176514808226	0.47655080433771346	1.2200891911564786	-0.06839368306659523	-0.2561112240907621	-0.12137201311708229	-0.997553994588115	0.9755134889136462	0.6817888079023162	0.22913959058275732	0.17638062022351084	-0.17410648638763268	0.38579302430205875	-1.1815460545458867	0.017284440149608102	0.06079554075445361	-0.7402518445905086
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.15926063540497	19.83227616225236	0.31880632481717897	-0.39560172083635076	-0.8772872530707393	0.485975575630433	0.9519397486789136	0.3847645292068868	0.460195820009084	0.006384589854710442	0.08081023978919687	1.1274596955921632	0.5196162522841922	1.0034047905250794	-0.30539087203789433	1.0684111250317034	-0.24299060313165485	0.0683796671037181	-0.4912717207379004	-0.08938198110951583	0.0788683895250952	-0.036867792634797135	0.8384408515376859	-1.167046502230168	0.28813993549122974	-0.37766931163393075	-0.05736027228504578	0.8259428124337945	1.044208675194932	-0.21867382826579712	0.23818021784155913	0.3071031281412816	0.6028209988125947	-1.1777269761026785	0.6520150333005422	-0.6323152700337837	-0.2036824374554191	-0.2583262283973026	-1.019854183622773	-0.0659666919477281	-0.5218305310239195	0.76195243965251	-0.08316882109717412	0.2805816365619311	0.7643140665679679	0.7054018015912145	1.038003429275946	1.2237158412802958	-0.9477221518870278	0.23680102438855388	-1.0527907969589285	-0.19170261132981103	-1.441639372789831	0.5583666863709803	-0.6267720864586889	-0.5212108169875675	0.4611792736455663	-0.4253321051607564	0.4911304545521788	0.25031998850291054	0.1664639193810242	0.47398994789827115	-0.6686294988267545	1.0632567826154902	-0.9498061591110433	-0.6251786251761736	0.011700557361851428	-0.7290471386903216	0.2241007398475442	-1.3442163816258859	0.07996205070467076	-0.41778131550713	0.08631529969906797	0.8324540886998496	0.8296490312721252	-0.014379418537084233	0.045636743920490594	-0.44763842981497565	0.17474063867873157	1.1750897927222024	1.7908044788072248	0.8020553445835591	0.39413704470998673	0.13573524433440196	-1.3521387643923468	-0.27155312091434175	-0.9897216005103143	-0.12358133868040583	-0.7792653750707192	-0.4013183988948921	0.03925047111131516	-0.5922100850792833	-1.8223987190835003	-0.6388622428619648	-0.6726731398839373	-0.8293406379228557	-0.6256460119015141	1.1486926141501441	0.5432153683735753	0.15917233621312368	-0.48415415723113203	0.47504382298928166	0.017771545068133575	1.6831509117394994	0.4651812628723338	-0.16100882613674525	0.7719101186885607	0.4766278768541491	0.14556997792495371	0.1964643563459518	-0.8089029820226068	-1.2534311816274866	0.39588482989601503	0.21519042178464023	0.10783417812403878	1.0298333640951058	1.0796673610423841	0.12759742899158544	-0.10326154918048815	0.279459983495906	1.5826751535149213	-0.28255473038777795	0.7659266329583231	0.17789907568711227	0.8384480617319614	-0.6923669718576909	0.5730590091539928	0.8582399580782941	0.32682047254094254	0.9222178677881022	0.32561888703011416	0.0699252391546249	0.6574984279020668	-0.5786970808147555	-0.05709766216323947	0.5896591690203511	-1.1018849994069944	1.12355585469	-0.031235518494881147	0.5029467672291199	0.9229926608459265	0.7364026851206537	-1.8732612849309531	0.8573909520848177	-0.8993089671261342	-0.1782983700162473	-0.6195316294934322	-0.021228513921174523	0.09673383118559373	-0.1815693542867297	0.32463123611238587	0.6940490220537028	0.7740295583455763	0.37098173569629705	0.01166509914607813	-0.5141193570583638	0.4578428547737534	0.23428705375765915	0.146540197286502	-0.008938912197615499	0.27388508374215786	0.6898098776585851	-0.5163236849367566	-0.19174011578392097	0.1497057425753418	-0.8255985786675628	0.4361109849059755	0.12943306596853277	-0.17503859343473355	0.6711799955737281	-0.16379686050629746	0.7012445669948763	1.0228851146421232	0.2780485359259966	0.10766928453833792	-1.070057381231832	-1.0122580428432246	0.2336178489901065	-0.14313266486391182	1.2160114889517526	-0.9515076402108854	0.036118935295992055	0.6843212321131025	-1.1192681540234721
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.05075853309921	22.256235792828285	0.011160637893820012	-0.20214424890548688	0.5356278514951556	-0.17810585596849512	0.34047040962084935	-0.28754008581303214	-0.4866566681644045	0.0825124119007191	0.0851500299268413	-0.11043469988597918	-0.031240683979044507	-0.7305015852853727	-0.6913139432689965	-1.821932205812306	1.1667183754647603	0.11688850402891775	0.4809984483030376	0.3883391066421223	0.2230554662526007	0.4987532028290848	-0.4240825379734029	0.9556070767082736	-1.393807522706652	1.3183944626644961	0.488877210193817	0.05589958784860791	-0.5969533795391772	0.3106022033654286	-0.6949275710739674	0.10441763745951718	0.23767477735628664	0.6510733776681967	-0.38804224076551397	1.0380130883688388	-0.11723009694420897	0.8984091457443107	1.1293422325205398	-0.4820807172156976	-0.7072971189598268	0.199059010927526	-0.6528896199848294	-0.8402215006602445	-0.0675514433665238	-0.8797039533812764	-0.6000264969065986	-0.7823342418426169	0.35212160205981197	-1.7040249308149	1.4616991637435788	0.6919404486080662	1.0316864618010126	-0.7289394278258707	1.6321726491342854	0.031395996278940054	0.27701430972054625	0.06046476846258997	-0.38958629032177255	0.2969984844426016	0.297244684327321	0.18869151294882583	0.1337359305390349	-0.42323295246654113	0.9896571464890377	0.012423330905963446	0.44531530064634295	0.5114418862926775	-0.1271047040147405	0.7307522968909144	-0.032230599120315825	0.7498370827270205	-0.05118334428153223	-0.63320109889887	-1.3164982379566552	-0.8160587843885981	-0.38965988672577406	0.19722835981231404	0.04513064712530875	0.020507366366235572	-1.3749728190067494	-0.6433785212413886	-0.8433199216212219	0.02474521699097841	1.174549496870535	0.18330099101406117	0.8755971718248452	-0.18700520832930403	1.1820186703259312	0.070911322415948	-0.26629704467724263	0.5454710603560856	0.3560420056454022	0.1214445115271171	1.2268691937338085	0.873282033668215	0.13687783444939255	-0.975865488737334	0.4780076649679836	-1.152875670732677	0.1191775973710676	1.0381969263249922	0.7097961826805194	-0.2107193537498042	-0.585000461850714	-0.3160037885750855	0.5605772856749281	0.07041771798396697	0.013599408340909745	-0.5154087188302412	0.1697579185845109	0.25103455569906946	-0.4673337660972881	0.7545366190536807	0.059941798339039086	-0.22508385425500377	-1.2036211681282947	-0.12416537832362369	-1.0120770901326193	0.19055350921305517	0.1262520941944774	-0.0469598753209281	-1.5807363437876807	0.009427427962837817	-0.43069069596495824	-0.1029034654905393	-1.4053465010990733	-0.26791784742150365	-0.6413047187410856	-0.5791733320699425	-0.24908143358251303	-0.7879229809841509	-1.2816969913934435	-1.0042249758146466	-0.36859506864451475	-0.2661179803055917	-0.2251051305155913	-0.8544369171898011	1.875212257620405	-0.8082788850758891	-1.095751061294792	-0.05455494850527435	0.729947162583751	-0.7465632787219593	2.2907760060206335	-0.5453275043475652	-0.17424627499882883	0.37557411731495216	-0.5186951532848556	0.3546592313872446	-1.4851129011304218	-0.5301825295428236	-0.9315490101009696	-0.7799190569099032	0.12035227247542249	0.6543336441718881	0.11675846972629449	1.2544704069894224	-0.16730458942324036	0.48088244269216796	-0.43983541653999847	-0.10501375667085928	0.5308927372398173	0.835570093339564	1.0373797536609122	0.09320422230077174	-1.0504353092848007	0.49229527309064464	0.008560074074634556	-0.7903098367250511	0.02406749104952979	-0.13529631207199153	-0.045827899095826595	-0.6683385016138241	-1.411599756321553	0.6210342336967388	-0.11479274609640867	0.17362294736856038	-0.40805227896267726	-0.19514443841465967	0.32099948534495426	-0.20898369471262335	-0.28238343724352755	0.44999448711504825	-1.105710985264647
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.947740772065984	19.771848062438195	-0.3075896170956345	0.7778726949241372	0.5839857606309299	-0.03553403596422731	-0.5745637802066059	0.46682011904539716	0.30725648234755926	-0.3879605653321411	-0.13881069885143069	-0.2867376355237574	-0.48267845706810186	-0.04051968725096963	-0.23050846833479005	1.7473155863602117	-0.4945628257380774	0.6327132535953356	-0.8140516669990647	-0.6431784551226359	-0.46544759278678854	-0.7507473506365646	0.2544989861106096	-0.4838791200178111	1.060275804406034	-0.5603907163884733	1.3791319427876396	-0.6684781804509912	0.12464341044337	-0.04189017657103852	-0.138957083430917	-0.6222426425616139	0.04924451933992082	-0.9493738797797481	-0.1977677069059079	-0.9602151758561883	-1.1917035613845142	-0.5006318243634421	-0.9070713496188525	0.32866235003260247	-0.00849704688727417	0.21142693525248923	0.9403281690928659	0.007565335692626789	0.26229259166274915	-0.5441298921940197	-0.7500825941327088	-0.09836166558384547	-0.2725566677434367	1.191419081846657	-1.386573041858988	0.6370098610638385	-0.6828732290096142	0.2908084976688856	-0.989817928155267	0.8214380702955306	-0.8628122601934959	0.02297257574730774	0.7783109426357752	0.6091160709399465	-0.267729160568564	-0.6183556300845011	0.5882740383417321	0.1274799604312019	0.058211483166484765	0.9630169324793943	-0.4112032584588638	-0.15554779123329554	0.5187914913035929	0.05658193021361133	-0.48876162617385016	-0.1636028252073974	-0.46141385461089685	0.03027832131318551	-0.027000695916922942	0.32326486155614365	0.08960334528170323	-0.5784138139999516	-0.14216176580478446	-0.6100870628489357	0.9754674016913035	0.1274660566544659	1.002516218047509	-0.4815333522396	-1.2026662495593454	-0.3400286620293596	-1.4750687197083143	-0.15673644965899328	-0.6556125582671108	0.2976659881626728	-0.47093200473313546	-0.280162498822664	0.9505297078910967	0.033964904047276485	-0.5636553470702368	-0.48519379942537477	-0.7155213629898062	0.20314904981638612	-0.3130073370745347	0.8475843074332592	-0.3552184299330075	0.6285261140149108	-0.9875525837416375	-0.8397317173544696	-0.1936446111228563	0.03577003825646893	-0.9500671304799164	0.14218428919475437	-1.1097050982928631	0.07170255547898499	0.8311059388641259	0.5103766404168845	0.09299685831040053	0.10680219768338309	0.40450132150114915	-0.11990786271740725	0.003952355627260022	0.011627238588122589	1.3038675448794406	-0.8746966034969215	-0.4596339837750605	0.22199760437548635	-0.24799524652449567	-0.5973898851242752	-0.2467763446071241	0.18953167172609117	1.2416488986000194	-0.34537713056064945	0.28258369766222813	0.2385000423027253	0.48848466769909527	0.3180247438529133	1.3498410664530254	0.9186375487167852	0.5599201240595788	0.3032208713242614	0.7434364093335318	0.31853117054723673	-1.013574653471085	0.1685288825466732	-0.9466531643653611	-0.3295301226608689	0.4651140728314495	0.24491404877213988	-1.766192830573226	0.8874210227990024	-1.542410045930823	0.33769217442145566	0.853566984242323	-0.1415241298668471	1.4940751692761833	0.08538620833401094	0.5461603275266987	1.291146425679399	0.018282967169278352	-0.02162652078803806	-0.8619648967549454	-1.1149273257351207	-0.29840381231883506	-1.93117260202334	0.2920558945700185	-0.6168944394839719	0.2151542427202397	-0.3592605990270785	-1.5637197003443233	-0.5177310086839129	-0.5668491147673805	-0.13448170173659452	-0.09897295004051099	0.706746146109391	0.4543411179087671	-0.039607989616039396	-0.2738634065614356	0.060228210726871845	0.5431940504648012	0.04740277511471678	1.455160650210392	-1.0346380814406235	0.8715332546671484	-0.17064775781245606	0.33386075668130855	-0.7723952198918186	-0.27599467780159187	-0.7462740074286672	0.659985255386269	-0.3537147107272731
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.93038503100601	20.82602680478742	0.032833211171499024	0.1389019001532889	-0.5210481029157503	-0.44484870935596893	0.08761543020561699	-0.4733076865949193	0.20597761486396635	0.1544479996406967	-0.962121688744708	0.9838891586090398	-0.5564864350671264	0.7042562621111825	0.5579134348804556	-0.550686455085528	0.6997363896017643	-1.513514150647122	0.8407577365958652	0.11512234989375232	0.47126011487180697	-0.0866650657926849	0.18973310237907115	1.4960040201167852	-0.5435942969805737	-0.19635336177147122	-1.284999275509775	-0.0671860322170685	-0.7344223459596951	0.4963096957077204	0.005887938883563795	0.4184087935807004	-0.04741342078448754	1.1001080439206712	-0.10028024216379156	1.1237789614228288	0.1361503211636943	0.12373038726983397	1.3490268184622378	0.4767147082040143	0.7010722859648941	-1.9622456113858469	0.0662031606469699	0.17384076443464214	-0.1610716327938466	0.17708631676124229	1.1466255220737145	1.3971971062739224	0.2869135908360774	0.04835527039438864	0.7003692052779599	-0.9498978745127464	0.4378196915598151	-0.15590756741320158	0.03178868163001168	0.06690319508824034	0.7319246157304724	0.9585136786886403	-0.23361016019201267	-1.21296770324134	-0.02117089635286947	-0.5314674396864831	-0.4376491676237484	0.40717437284907293	-0.2439930597223738	-0.3380488745998177	0.3104556480962394	-1.060017632689324	0.01606637268873999	0.3750922584963383	-0.5637017603178733	-0.3526844517994278	0.2795121122950003	-0.019282183049995003	0.46899074106283806	0.34917881446554533	0.40848120733217214	0.4792391137650686	0.1130682790748216	0.5785892082436445	-0.0870104044566785	-0.1422663104632499	-0.9515402438588285	-0.009376162269068454	0.30332819548429896	0.5528907948510026	1.343222982372552	-0.6736871387643736	0.9056521128807377	0.2933228829926347	-0.09783141125294056	-0.14610708530783145	0.13344203011645075	0.35020481383324925	0.02512626328700582	-0.5813555075656553	0.24063867985235296	0.7804268378666058	0.18489654826258728	-0.1034436997977892	-0.1222959716703848	-0.5727401106856981	0.569427980700194	-0.3210227996397424	0.989349046822456	0.3363533849611541	0.6527859097394711	-0.5820071639281094	1.9318193173099203	-0.22286731017024713	0.11819754888298166	-0.4117422708737654	0.015228979616674396	-0.9439248080616114	-0.48681137239636985	-0.6384563503347729	0.12684987458779654	0.5425563826658353	-0.43115101083737506	-0.14932630598024077	-0.9782272244541667	0.7043308524079245	0.3913487244295459	-0.47648397052831853	0.0994673206618462	0.222881008840407	-0.39439144190663317	0.6456568964437533	-0.9218064972448392	0.7854230183805411	-0.1614206233205245	0.01859181875484552	-1.0928771963207	-0.2200608543297082	-0.5344400241899159	0.342716386391399	0.2061234376171286	0.37793067051669965	-0.23909106989296003	-0.6341188814131511	1.2877903267140371	0.4371810471882237	0.7296014086667715	0.3024034411130486	0.9371050856713891	-1.227316168914848	1.7562603848751723	-1.545218452404456	0.23847416540133984	0.17884773767632298	-0.5033192385991871	1.0514871999371858	-0.5333393980855073	-0.6193322809429355	-0.005498567096700103	-0.026606685878714436	-0.057505254843424676	-0.231581507707756	-0.21167693575316388	0.6299323895857162	0.09641292523002708	0.9172070209396742	-1.520454419927948	-0.5411254800073585	-0.10961135464011625	0.38968877573380967	0.7919914407307131	0.5330902170239833	0.7273166445899778	-0.3829832921905301	-0.21550162931374048	-0.18080490202737498	0.5200755335667063	0.1550359960517197	1.1156043435424918	0.02508979469523673	-0.41360562770673753	0.5952334222356891	-0.7970942984469039	0.014480499837061196	0.04555269093825767	0.15293154699577272	-0.4182526059332563	1.0631722013258287	-0.7385745359193236	0.2474632261376532	-1.0313513403298773
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.18664305636499	21.327033620341076	-0.04260966024591614	-0.7366006466019821	0.063540138812812	-0.10714599768242063	-0.29097819748383236	0.42816926125184507	-1.1723422508687336	0.6394845033746501	0.4448401954830641	-0.4120525188906581	0.5962427247301435	-0.45624695264209714	0.29666961050328455	-0.7770520559218559	-0.9581035037445481	1.1095033738781306	-1.1060135103572726	0.7554336576714736	-0.4708635262739994	1.054060796122758	-0.31985795480977885	-0.38223530093859337	0.05987538711243467	-0.9705377789943723	0.4588779396412715	0.19474080937610105	0.44974457566990106	0.2280063388369689	-0.16968921612663526	-0.3639279370926724	-0.046236190129140986	-0.05378948288608279	-0.2827088724324999	-1.0330362805094218	1.4375473356840072	-0.6572392753325179	-0.0884432793377512	-0.46692621602178874	-0.45273934449882275	0.4246420796707491	-0.5627066496734636	0.38613550790409507	-0.8755403251300105	0.14814543846683287	-0.6487020053216672	-0.5434878920392001	-1.2135822395214524	0.5694597441237833	-0.8496909533788971	0.6106438743742582	-0.18783950949039377	0.3681313646153526	-0.13998231894279872	-0.03970347517549913	0.11199264781478999	-0.7567679701326862	-0.1789508619052314	-0.3433690839916024	0.17915419516445236	0.9892172337713965	-0.16191741878483773	-0.04797035403925187	-0.29588955112406273	-1.0686917559138145	-1.0667388466314494	-0.05734279331161419	0.20128984260472552	-0.19831545735754832	0.22466515959414166	-0.7161368382908305	-0.36050067124681634	0.3336766196111962	-0.2040920011059363	0.056006933988916346	-0.07921942192972775	0.3024140540729984	0.18284222174244869	0.16426936475051016	-0.42428833679175004	0.6947308922068237	0.4327557682770364	0.510613833771632	0.5932926692026499	-0.5468585156368718	-0.6435921874026468	0.9286460551381268	-0.5342747647768868	-0.035604823000099574	0.2812074625487914	0.5256923276245117	-0.4306173036758635	-0.4227915640430533	-0.5598878033642545	0.3010836658570729	-0.40337241056652906	-0.09875185116793857	-0.48155263956896094	-0.3905808083979686	0.6971380990921394	-0.32383144244902334	0.6094304604587711	0.5086288044941105	-0.47745984900718813	0.046022437697201435	-0.8657804240060274	0.5282235223041823	-0.9620098531535216	0.21574716215147668	-1.000011708448736	-0.20059707907856852	0.010788510479203343	-0.3960546289895806	-0.9875822107669256	0.7598125397775017	0.20103110627837217	0.3859127314769922	0.2948046424571259	0.15971428535195573	0.1221109396492475	-0.7219204364967874	0.1932153063677056	0.18391657292377317	0.15359768986852795	-0.02491583036855562	0.05556307706992086	-0.04358065083163996	0.6602048856388905	-1.470222232325915	0.8435351743347429	-0.6113485598749104	0.1499466526903375	-0.1300934391159321	0.4035693781616473	-0.379671251804333	-0.7612105939205146	-0.05358390336674497	-0.51899628116835	-0.21438915696455366	-0.24673938787512667	-0.10007929031590326	-0.016526397705257604	-0.9383285960145717	-0.35494002826433796	0.36091833271667134	-1.259488142877434	1.439240585361003	-0.6935255520876309	0.736104089702675	0.1111941968854099	-1.0119856540275678	0.6248919970629577	-1.3812855793586831	-0.2396092325156344	-0.08928640961735614	0.5325095853771067	0.21548120317539662	0.5912033856623816	0.349922088369316	0.30230354880399884	0.14704075896544386	0.8554748099985364	-0.2030872521236617	0.9143285363078255	-0.3822367256936909	-0.22679492190046727	-0.21552077249624196	-0.5172391839459454	-0.8941915353049269	-0.40590120619310144	0.29907340893663725	0.08695460888512589	0.09772908095955839	-0.9032601582102098	-0.06630120452836627	-0.7697945172049871	-0.40289327078417786	-0.5870251563130995	-0.44169044741951297	0.024063315935501726	0.09213792002871936	-0.49245871519156886	-1.0763963576871864	0.6313559819682226	-0.3374200858102741	1.1932151982646313	-0.0833804971869042
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.746660714244626	21.682781603151298	0.9402559164161516	0.05633921495869374	-0.1961403288527874	0.5219432198297413	0.6797407013865548	-0.31943926227289443	1.4578975311606395	0.11986764718573703	0.09573219918483448	-0.6309499257835792	-0.13931818700103954	-0.8083697023573075	0.24357819109176218	-0.13130310860686897	0.9704385560253158	-0.38102153895376667	0.8276582359697597	-0.65316265246082	1.067807773070199	-1.335171044145555	0.0008368577278662649	-0.8711066003767165	0.15757075746372426	0.7925336147364519	-0.6099110577894273	0.49647935012280403	0.41143216202078825	0.04415742451847935	0.15726550479265566	0.044807769716461665	0.39133713473549037	-0.2679326533993814	-0.15934023222365187	0.0798845053912203	0.006848516443274361	0.7770832589789431	-1.8887730105973315	0.7315342860950462	-0.1915076244644258	0.938177079839529	0.6794715685952946	-0.10541241766870656	0.7544593946155579	1.2200201436746552	0.4632113711075128	0.007695414735674783	1.1648108211824348	-0.7981492368768172	1.5445513712235237	-1.2651522951714136	-0.047369550161368415	0.280170700026234	0.4004492126419265	-0.49802703405597604	-0.5176952237944115	0.37828929644742104	-0.2136499512670456	1.1022906603954388	0.4744444768258929	-0.38035436363177055	-0.30124206801835185	-0.2529961601022495	0.5077254580342083	0.24043770328075037	1.0269326048131635	1.28161524970725	0.3717391941670522	0.3601488661996313	-0.3336439690063843	0.6418191721166141	-0.02176494444794598	0.16841951914073913	1.0373409622815242	-0.45520611821521695	0.18231756966701218	-0.8888393253836453	0.2513063299512922	-0.3724171852016289	0.18367752295949977	-0.7203419604064104	0.4960005424200735	-0.5172133369264889	-0.9567986846856339	0.3532502876471461	0.4333374089463126	-0.28764156282520004	0.2493412038093864	-1.0845379612414126	-0.6687741367646545	0.2666258157939397	-0.8018335359926599	-0.22760385661584923	1.1576365310792645	0.3754912470038319	0.7516943485305215	0.020232010027486636	-0.29212771507242885	1.1235021724183627	-0.10631722367832894	-0.06521843843087305	-0.7282580672142512	0.09460283929658003	0.044402027342973265	0.5292970990773357	0.6120889559302425	-0.5960978312402829	0.5759141603985602	-0.355773925925613	-0.08138476326667275	-0.04695831120912342	0.39302120887222985	-0.09986803492040477	1.5823872120700053	-0.29322380582569735	0.8405315925402395	-0.8106330585355572	-0.3043291182478638	-0.4506474124564876	0.6172248255460898	-0.24642246634921247	0.9398443798805111	1.0523671542343704	0.04700286285791197	0.20674980095605675	-0.6943748027645871	0.9749759777321421	0.8816379296127382	0.7167381532659867	0.1799922966843508	1.049838657135856	-0.05636787506145801	-0.031843175720273856	0.6352176392948852	0.058058573533314804	0.5984879150727722	-0.7757579369758585	0.8762186145018015	-0.5261554761182587	0.4104176284841014	0.41201214830985294	-0.4519501407989458	0.4175161983975964	-0.7960129989167823	0.3723541705430606	-0.053897098531246884	-0.4368805363558098	0.402239679841734	-0.5426992426054067	-0.0645232795579176	0.13765706349625065	-0.08372771623140098	1.588543489383021	-0.047509546298450785	0.5538418632414566	0.002823770047244498	0.45156321803270105	0.4085006255717151	-0.48678374426442783	0.2805802114407547	-0.1765893824738129	-0.8261605138813481	-0.13956926572803713	-1.0063110765481451	0.9001573373796473	0.02350828267955811	0.7454864936147249	-0.38363296276525577	0.24253501390289817	0.43904037243715144	0.47997881740372933	-0.13687460166349855	-0.014701356610966781	0.5908058516856822	0.3921688445837486	0.5496886985245578	-0.06152430398112257	1.1286624208306013	0.3261418430414758	0.13853468177645428	0.3062601778442131	0.3803228836523551	0.41126594604850125	-0.2812554197628945	1.4824084082621853	-0.8666620907538506	0.08856682242125526	-0.32640169334923186
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.50177463121062	20.184558959799933	-1.0178270441002626	0.6333533057525135	-0.04539725724182956	-0.14049423410200354	-0.18185269360217424	0.8444978651694459	-1.2253402085239378	-0.2624984815008879	-0.5352594732492224	-0.6112085848113636	0.9265275271727187	0.6249577099918804	-0.3272540351379163	1.5431751737813777	-0.983930280782285	0.9063009418248733	-0.8372536366661911	0.01567822845824151	0.11356495192674025	0.7049954547065131	-0.3557570635128628	0.5982297343509821	-0.25629406557564177	0.29544923668382406	-0.14623823581706707	-0.5128952682043277	0.41915809570010143	-0.7031333455874421	-0.17594464427624276	-0.24099916920385572	0.17005661896429422	-0.3875745670887198	-0.38911134662807406	0.46350607178889847	0.5095864834154151	0.246863741649618	0.8865046339126826	-0.21350854860293766	1.214563776562479	-0.780225226759779	-0.11105991525140162	0.13556640862211405	-0.23490828186124085	-0.2607861959190349	0.3369710634931041	-0.8173768278057836	0.7842858347940618	0.21971811002763803	-0.7112022495822855	0.3433522897345259	-0.058070039948824224	-0.6026261723397875	0.41489142115199057	-0.27005656679092577	-0.43709245651390827	-0.3617465727358213	1.0295348375829385	-0.8725490987246552	-0.2781304228318969	-0.45597144344077734	0.08489404482274393	0.4038107390867175	-0.475636172360186	-0.21706607231003192	-0.0649409621561813	-0.2004868814145754	-0.5039883014899884	-0.5730933814684908	0.04925745498010977	0.1715533169822098	0.25201109373997077	0.6245355552322177	-0.38027620083804353	0.855284262082859	-0.34681494728297024	0.6308646063209924	-0.549647318596288	0.6179446872449682	-0.6995786693639233	0.0212310337587411	-0.4097238872863132	0.30592604277386826	1.2549436652627062	-0.8299224744109499	0.4719058552303481	0.1406343508276207	-1.0814109980325959	-0.024406817213705283	0.3817700426422802	-0.636156695123036	1.323206783718989	-0.2533461534058844	-0.3681296381161189	0.08584160029130224	-0.647329232437817	-0.349185585108816	-0.07349260000170299	-1.5085979380548895	0.7141757196637225	0.05552878849873645	0.23774901532708423	0.6077001052993807	0.01128520455376226	-0.33514005496231114	0.08975525459861103	0.12798198420753346	-0.6580280605689662	1.1349516363782468	0.4711607400704256	-0.19905656969198696	-0.4927909506530339	0.6395786286975144	-1.5862526256705816	-0.7240074329300982	-0.8642855533720943	0.44727525670125473	-0.3285397020098817	0.4880648188513072	-0.01815774941741004	0.3502615531054909	-1.2724629683512976	-0.32835520742506935	-1.131692258479255	-0.6013611413029366	0.9728941139538436	-0.6903409509210369	-0.3638216858971211	-0.6624258085790908	-1.288581728499408	-0.3597658970849876	-0.3407425107141536	0.45885094661799475	-0.8291418674090221	0.4277689548608193	0.366914388759106	0.7565383568681373	-1.0058022322930544	1.6119000511304968	-0.686240674679835	-0.7834266686007482	-0.15819056374093865	-0.17802149016005936	0.48856363616637005	-0.481406606507592	0.45967825236728616	-0.45104458678897585	-0.038349053398954294	0.11594454362508574	-0.023012157910631565	0.15072351316613805	-0.688929780059634	-0.9773239394167174	-0.2787949350856173	-0.03186452081462846	-0.23116419907434668	-0.3823974858436812	-0.7351893733190333	0.23578267047093976	-0.6258450920158938	-0.14461203396460826	0.20195521053640203	0.027572858907519992	0.5725038589642322	-0.31894229758313775	0.15941483276901747	-1.2370600989512914	0.49866378621768437	0.406544534955977	-0.22144141526973057	-0.49777560806544824	0.04489127929360236	-0.6328962178114746	-0.6709984980678835	-0.19721997441004885	0.22681775849305147	-0.0047528184059982695	-0.9194513558559665	-0.05068582663003048	-0.7384155396499552	0.216757032209592	0.49204447286631064	-0.052904867218333027	0.44669026244953325	-0.5054552502962487	1.468857275673137	-0.5573625801920723	-0.26196375622122975	-0.24378108391557032
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.785881554193374	21.312529405826936	0.10763388258933147	-0.3780912506253739	-0.13487916978581246	-0.36551913022236593	-0.03156556947227837	-0.6803610567913951	0.1953525678932575	-0.6736274343489418	0.8377188718441306	1.0454933818062302	-0.06677897146294791	-0.23155882054445168	0.8074386853951985	-0.5197788668866073	0.5635137516410414	-1.1603389288389647	1.5888674858333858	0.02526747682554122	-0.2077623747706442	-0.3347785666958183	-0.809655638262855	-0.20102462373108287	0.3268945763375972	0.1654138413227936	0.8462509387349836	0.5729652132409763	-0.23254325878448232	0.18883475514293993	-0.2429034832716935	0.4740143693717297	0.061876081669501634	0.2899830196238716	0.8003182423044642	0.4330977158317013	-0.5072261578334696	0.04936449361901055	-1.1566061391019538	-1.3491062620486043	-1.0459950283019464	0.20350773693390398	-0.3887735537451468	0.6330643346535394	0.41223576334652495	-0.6880863784122798	-0.9873401479625386	0.6289508136012425	-1.2495319011192694	-0.3254896327252578	-0.6771291440669455	0.07770851281452977	1.0813813837203283	0.05040601039474518	-0.2897388796652052	0.08533252289226408	0.8503580152206842	0.059431873723704134	-0.3009657010978966	1.043748093800641	-0.4889041540841044	0.563284996474135	-0.3946284485484639	-0.5084206228585045	0.19213064666726587	0.46172321914314846	0.7626005095393987	0.6615715684703043	0.04711118030676887	0.6387731760910741	0.4793058855195988	0.2378250807879712	0.2962510235566281	-0.8465373458294067	-0.408742193068146	-1.8439661594473065	-0.2769618970218683	-0.5784291114649533	0.5435090779023908	-0.4979855245111999	0.9167247523944465	0.47035512015541175	-0.21020510526305392	0.05584375905405137	-0.7836759478585382	0.08745455591074901	-0.6221720863425374	0.3034570439700053	0.6062714940084202	-0.12688063982094197	0.4264360108707068	0.7040674326579157	-0.27015653916895194	0.6986515617931501	-1.257022918094595	-0.12300184961300054	0.048306331241217686	-0.4971991919032638	0.6892064884384221	1.9334531234250574	0.004948231588673717	0.7335477669901627	-0.9437438406704777	-0.10402305322685791	-0.3023064353827818	-1.160499251432343	-0.10335210115781475	-0.0340410487181261	0.2668732147107685	-0.765216578363874	-0.4004211149359668	0.13877054668642422	-0.3814879848912035	0.3816936011292323	0.940966355072828	0.09061389255962607	0.4198833272720549	0.5532686684333635	0.1251326501994076	0.18404814694745023	-0.725225477829462	-0.13093006329058193	0.7435605302591913	0.26066210321320565	1.466670743608688	-0.2927258434523335	-0.49666257963261445	-1.0345985249770857	-1.2404139303575386	-0.1656852268539726	0.3803255035077665	-0.29181617080319605	0.2902509328567294	-0.41071245055402655	1.0736043210045216	-0.7131371106253308	0.042270200402302754	-0.2810035822432028	0.08696966326176511	-1.5541939748216391	-0.18516999194095501	-0.7544702272670313	0.20011537646043456	0.16899359356671054	0.002233171193231982	0.3907472853517419	-0.03310076724800921	0.0786779688362177	-1.051925742653074	-0.07736389668088188	-0.2751671984964632	0.6044698906833785	-0.10822776610182122	0.1604593692546477	0.11888154080351963	0.17724125196717735	-0.7984133306786768	-0.4111233800493091	0.6811986069392336	-0.2610439550285972	0.9505037593818181	-0.15432164011349336	-0.010854704545561155	0.30015735283051814	0.16375221527578904	0.29488284929873765	0.11140750475528462	0.20322521244672825	-0.73370461054243	0.09172199215779357	-0.229430056282546	-0.6494434950471787	0.23127816490531344	0.9085519190760921	0.24107444934856748	0.1097203378148826	0.6415588524529476	0.1686613135051685	0.5036719766486749	-0.006743322859226732	-0.17058168190753234	-0.6642868803300132	0.06844024840028233	-0.7225837784950092	-1.2054416345456227	-0.5085831283489275	-1.177098651110749	-0.1589749014208899	0.09772164781405615	0.7680774874835188	0.23588755605085654
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.76856138609654	21.088044131624763	0.0036467988054532108	-0.016988004555486217	0.12049684683941847	0.3277633889912274	0.5985033236767193	-0.6704948848470358	-0.3053675680593208	0.913255366505469	-0.046094119220766984	-0.7888827307938975	0.48737053057681184	-0.13028916594173046	-0.84290886582955	0.6195920036912524	-0.9239112597480962	-0.2256514317495205	-0.953363911111205	-0.3563778633177466	-0.7715573026320964	0.3874679559772592	0.5193822728750259	0.7670269650729188	1.0431737275464503	-0.6442792827218352	-0.2071372362297898	-0.661604084819303	-0.12325056338521757	-0.640931794579391	0.8626396547669115	0.22889302119831512	-0.47244313749392436	-0.16950765794637584	0.07162193947146957	-1.0121436217183883	-1.0033490989644391	-0.5132516617146232	0.9621798909211425	0.8084006518869604	0.8713493402478523	1.349925709890719	-0.09327284490318968	-0.9271981403753948	-0.6827192730976326	-0.07155458066982302	-0.17992304184366817	-0.16257873499594352	0.805392764733599	-0.6777186499402107	0.2679755534983826	0.5162866615356674	-0.7073498535253259	-0.11220785279162772	-0.5925032695713306	0.29610023033528826	-0.8252252444775432	-0.17541805688721954	-0.14999322436084245	-0.34821668902204767	-0.6542496180513174	-0.22292392905197125	0.6221118998948466	0.18148414559528722	0.21916677830071205	0.18506524561104107	-0.6844943919674795	-0.6850551750912454	-0.07261624137500002	-0.6467827338383516	-0.4584130242256445	-0.5366050989778961	-0.31022774615102744	0.1808394061782207	-0.16642515881807576	1.0535596802545966	1.3333102167484492	0.7348819506174513	0.18033494099253744	0.9633146103696559	-0.9143457450801832	-0.15705378325253483	-0.3143982093799796	-0.16641432543436782	0.3760026774597334	-0.007715499191117039	0.48658689272322153	0.16834397490133435	-0.8728724931877836	1.0820160768140217	-0.5649894903918268	-0.30258564239003705	-0.653614035701086	-0.023002331333783297	0.15147460467926854	-0.42079923206425685	1.0548745874861205	1.2836379209543745	-0.47104739227538595	-0.6116625552782768	-0.7530511587569889	-1.3648448161709175	0.7723217603664125	-0.35769825663543064	1.1387996934587823	0.42228304161661506	0.4543840152965386	0.4391049232917564	-0.3051724130633455	0.49745736718288036	-0.2083857483441694	1.1014163590424528	0.4977478241195143	-0.7040472723655206	0.2563362337749868	-0.1381527756724142	-0.09575586692392908	-1.4378896744342742	0.6924407530526071	-0.668740312060605	0.6063325064770291	0.2014335122487276	-0.10997003119990385	-0.22215575482521185	-0.6392063849852792	-0.017053279094692612	-1.0455220157187257	0.34072225528671946	1.0436717416637022	1.1174514230261017	0.019183559525495247	1.0041222698477195	-0.4812084721409405	0.3891204775094283	0.2761142045576532	0.7562450602308992	-0.8100270903461388	-0.13341690868946238	0.39683889701518493	0.007806268424257983	-0.11207318622348654	1.1463466809450187	0.8393997098137855	0.43763050360640315	-0.2597860291066434	-0.05640945080998924	0.8928475429511445	-0.21128209699015366	0.9291918631810023	0.2611004906165576	1.0152573256027395	0.02329997224522061	0.5885641836974316	0.11284138220084072	0.2201355271371799	-0.3334660518075998	0.9859483121618128	0.19679479465575753	0.1825744613549614	0.006285470680095154	-0.5848229095396272	0.40489000278601806	-0.848105104481697	-0.24964302701255614	-0.20966655778794252	-0.39256828765962365	-1.3252084023493798	0.7174245426084122	0.7415593346869208	-0.05373556431226461	0.29042471416051446	1.6800517441681375	-0.31482980054322546	-0.08406534295452589	-0.7449809815533517	-0.4375678296869533	-0.8005824488008806	-0.19373949516501626	0.017821573431652762	-0.09752897988466382	-0.08534949197416943	-0.2275812638316994	0.23718670728766222	0.7110829004222248	0.1430649890664162	-0.06097395506313811	0.7146823153755036	0.29703451668379	0.7224377583922483	-0.9173955182899379	-0.6433107308909796	-1.285330576145746
0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.24754693029123	20.77659203206268	0.21748689332771584	0.24781568130180712	0.31659150178205614	0.1049192541038087	-0.6844574500722073	0.5766022371709906	0.9502128618796469	0.724163062818619	0.2582113433081021	0.36732103108355935	-0.742947247894201	0.8285505064465996	-0.9304235170390409	-0.22017993768578561	0.9440875535718465	0.4271560125398493	0.3205946258952999	0.5632642189744382	0.3504569163764689	0.3587292850207533	0.23263313183662268	-0.8445478309993129	-0.8369786476786893	-0.3275262070741744	-1.3522560040910299	0.12168409681092744	-0.291832360737202	0.12622050320512557	-0.3976628294591321	0.22734251304287292	0.46664024412316896	0.2620445489959654	0.18047747015552654	0.45316875422124675	0.45698758323685684	0.44864016991819466	0.4558709817290955	0.17048588998131714	-0.7192634526376296	-1.624933520609212	-0.23301904560517384	0.04878215960247681	0.4818747147801219	0.8192228302980896	0.5007673735292599	0.5287102893533382	-0.7539958197144325	0.921350448339865	0.5179482240272852	-0.5241360702510145	0.7973588431392391	-0.02536688564195265	0.3812309084093817	0.6829360202370158	0.33749411854567873	0.23790665245579534	-0.07245652248878408	-0.09573319690228241	-0.3011885655678693	0.957081968236582	-0.01215007561261153	0.28095090979540777	-1.036735326486113	-0.5149175320798446	-0.09710131238544985	-0.35149363632435643	0.2849163065494711	0.7364477248102037	0.3372682118768793	0.03059421462510811	-0.3410038773684842	0.11618142563124677	0.7359864114101677	-0.7735866252236303	-0.6982051987728982	-0.5143078748997413	-1.3324061788621266	-0.3925632745668492	0.4541293668010367	-1.374287312397288	0.5202795865253641	0.4724340690738994	-0.5616556215167499	1.129240230780613	0.2105812887065761	-0.18762525893378323	1.2054222200100915	-0.8115299553122696	0.44898158891049056	-0.8434988672651597	0.9606729232541867	-0.2713219193446738	0.2579120382947991	0.26333054281545376	0.35592844324272854	-0.12678671955978546	-0.6929276045568374	-0.045008372137660096	0.6623548898017709	0.3234573914411764	-0.07086237216754544	-0.011101188246752589	-1.1918087074811028	0.7175713087511495	-0.3768727859743135	0.11817680419916288	0.6847986849925308	-0.14978038095192098	1.0381256782794683	-1.1274483934625181	-0.6756117115715892	-0.6061423042725236	-0.6275023569204831	0.4351399657147648	-0.45449357468963697	1.0761184818996652	-0.586062242775417	0.847035449563405	-0.23702944486711905	0.445809048890646	-0.19535536556603744	-0.7665578149759665	0.04553306915367684	0.08838405536087744	1.136588790122238	0.08981795391834213	-0.40040682316512993	0.26530393631784316	-0.14561415357499685	-0.6293827642976685	0.8815766981606034	0.006879083625421021	-0.29315522202636374	0.015608831572227163	-0.4353709788884064	0.19813611522741215	-0.17507237513683083	0.6916421182175961	0.52378766953876	0.752770872625034	-0.5649684412749991	-1.3176079692610043	-0.4739389095170404	-0.7173844769300177	-1.703954291016568	0.29779382153109213	-0.581747691650619	-0.4297263938363303	-1.7534974228644107	0.38684780681685776	-0.1506096990883623	0.701410572284626	-0.631694310733416	-0.09617218298035506	0.22204208391717564	0.056338617334680825	-1.4861253713812896	0.8082449169624599	0.0019598089821156535	0.4219059937779853	0.31916481802691793	-0.14088314742997196	0.21879181780392326	0.9740359649117615	1.0679256428493666	-0.13715271996002615	0.32238401316435555	-1.057579866222836	-0.8384667509513709	-1.1365293073105511	-0.5687742094970865	-1.5823429423989877	0.32536339847394785	-0.19294984810876378	0.6015801117874047	0.0003719574052979931	-0.45392986922535883	0.325926764706317	0.6926731193060036	0.7581183505843352	-0.6242474974060537	0.514463788042832	0.9097114051866753	0.10731546700487592	-0.5757953460807499	0.2842522743955255	-0.28160761528667483	-0.13166406418385446	0.08587141864812461	1.6719631300635271	-0.6635799116399216
0.0	0.0	0.0	0.0	0.0	0.0	44.246741448858096	21.13653552474801	0.10221436048800601	-0.4671265317233066	-0.670774414591913	-0.28861555032138964	-0.36553714008660454	-0.15617038043522496	0.13685057418613444	-0.5912659510589735	-0.3599561287333974	-0.22338078602989392	0.002473616154709956	-0.6099052854484837	0.9065652642092439	0.317333366900949	0.7767146429123005	0.16385359348660208	-0.9451778821557112	-0.2751749135466739	-0.5280127023087937	-0.25200737383932315	0.19341501750879386	-0.6919030243875164	-0.2596627839197315	0.13401151801690597	0.8690245121986899	1.032231117475492	1.109278833073235	0.9742192826013514	-0.13011831019150705	0.2589084896342115	0.009224857431833182	-0.8230253115675933	-0.9747515598239707	0.1917389128334593	0.05204195352440998	0.025132000279095092	-0.472157892746094	1.0391102942381014	0.2925406634338621	0.16704115709227238	0.9767562444062273	0.3079397549122263	0.03663010761178549	-0.35804182329049944	0.9431366324721906	-0.09642706471734919	0.5729029346161602	-1.0882286744628988	-0.236760159095437	0.5616678347920807	-1.1058293875271246	0.8146610091852543	-0.24516408026958747	-1.0157888839314622	0.5799928863080059	-1.7010567517370805	-0.6456858690882585	0.08898804169776248	0.8931432365024572	-0.10984796753750332	0.5379291072462451	-1.414300738199356	0.8456621291617321	-0.6583084024059562	0.9634740796640091	0.6523144486558845	0.047032128345217195	-0.5192258876075961	-0.37678288568058027	-0.3480055135380002	0.07019920997320289	0.017537905640730163	-0.8830362721180504	-0.2246765734149767	-0.10029185423469085	0.6961698659556272	1.1184210869799343	-0.6337891297515114	0.19813149895195112	1.1851169918196798	-1.2744644515860009	0.2785047671974246	-0.055818609178063944	-1.1383854335935137	-0.5444182828104643	-0.9657523680598076	-0.4353348921791712	-0.07648776983722291	-0.9654883256317001	0.4669833462379771	-0.4867011084735833	0.05249069423879461	-0.3473688733371582	-0.0070821309260685065	-0.991453447975674	-0.465668252004784	-0.15365774748721406	-0.5128108705408231	0.0716090722351492	-0.8372210727765765	-0.3799918486656678	0.6005757327177697	-0.07574683005357832	-0.04699153419261527	0.2956442955739833	-0.31106558245414606	0.06391550843729113	-0.07084811271948895	-1.3943993675365307	0.7906007125874587	-0.5828595534591574	0.6956539777345866	0.7083330356363017	-0.23714823089323125	0.4827756061061645	-0.8099495319294059	0.4854745474807976	-1.1400743822545845	-0.46769276736574994	-0.4121974600458779	-0.16925029972685396	-0.3276170922928658	-0.04755152838154786	1.1182847812038437	-0.30700158656950854	-0.0765279195484298	0.11004972813829753	-0.16254990345257056	0.5373606988734946	-0.14444955206781288	-0.6342770428762411	-0.34136718279757655	-0.46554409293661664	-0.36365516595410885	1.3422663644901687	-0.32526572672143605	0.4868780581500086	-0.153958657670233	0.13398584844325273	-1.6145072889349288	-0.8364473520544046	-0.22162893071397968	0.2537469324968344	0.8815304236845369	0.5954609029014277	0.27646401034258145	1.382248632214023	0.9533690130391625	0.1518636201592133	0.4539226480252435	0.7719065711229893	-0.49629855783003496	0.4888107385044777	-0.21031388877828397	0.0028330176179008964	-0.515636863824904	0.07554254232755796	-0.5304398950104273	0.16125749066043826	-2.0276199325320983	0.6783031510597827	-0.23971184257206254	-1.1773404886111045	0.03712306180488247	-0.16061961568550562	0.17987925483162284	-0.38828496647398647	0.7768312090794375	-0.03809712948905808	0.11622576898664595	0.41032967015787775	1.952684074914439	0.893016495261637	0.39511852542923354	-1.0430300470796736	-0.3041557808795873	0.5291477703810701	0.05308515571508762	0.028435220011877243	-0.4902685839799963	-0.2789110358174321	-0.4074308568536274	-0.32731596193386064	0.41072458107810994	-1.4226201059014325	-0.6271645698633574	0.21747628075342418	0.771975601211332	-0.392720325201417	0.03257931553259513	0.4865229732725271	-0.7412983485013849
0.0	0.0	0.0	0.0	0.0	40.13878601123369	19.899281730252188	-1.0261206783795573	-0.2144056648618894	0.5561068709081092	0.5350478977598526	0.8563784902080892	-0.17627785682464261	0.28331206368498724	-0.24586067125162867	0.10292622566597369	-0.025236229357507713	-0.01574739928262325	-0.18331197174175726	0.16622606860261324	-0.9755314833307469	-1.1436234396991019	-0.704040583527264	0.5206985831005161	-0.48393387446099134	0.7421795682908897	-0.68893812483094	-0.056438211649925615	0.614550270673789	0.630955696931128	1.8238669483528993	0.17668622844615034	-0.6884372211851185	-0.4455371531917454	-1.6406681508379626	-0.0013526440807789363	-1.1177698752661225	-0.29288388577825236	0.3259335049033434	0.05177479170518263	0.24083581900821505	-0.05752112574933413	-0.36576184606608103	0.07117554008413293	-0.987321057465876	-0.22197603779304625	-0.4196168038267551	-1.000651334489207	0.4858871205676903	-0.5133365753361717	0.505144008610202	-0.7487156452125758	-0.7827817454675051	-0.18881684518225073	0.2200193738911606	0.008671297516486123	-0.5608735920638357	0.4534078720215118	-1.2187755716961899	0.02272925659590859	-0.29178886916211355	0.11918611259159334	1.5837429501525546	1.2847874512333686	-0.0073588750672567965	0.7885036727269435	-1.2581396562929361	-1.2016006203410563	0.35478890731904167	-0.49454857934770285	1.2324114836762028	-1.2704432450012226	0.2722514623017892	-0.8866967544623037	0.723193945003228	-0.27887677609136663	0.7679027376809462	0.9202623619280961	0.282652647437049	1.2080181306032138	0.903191580766844	0.7821022212673644	-0.3741689378500163	-0.4243506013026093	0.29179991551726875	0.5188025094364137	-0.2951157520002705	0.7366804601592787	-1.2010492946656985	0.4355253450357099	1.1257816709310249	-0.17033649420562635	0.8811760399247129	0.5286469994796225	0.46708735980769744	0.4083387826708022	0.39488804999586075	-0.662334273882133	0.34246908027721373	0.7337345510777814	-0.19245005494015124	-0.010898566385553376	0.025743016355307527	1.9062917689424947	0.7910070833397073	-0.2578623636697947	1.2500527795468888	1.0339069985663858	-0.37402833714749445	0.9402008776862514	-0.7447177317070117	0.0659466623692064	-1.0592576999858554	-0.2641220702176731	0.6192140135123488	-0.21175709111388674	-0.4140396809523684	1.1744554743279354	-0.2535460676531846	0.13462184903985164	0.9706130045289267	-0.3576195611891716	0.9130350481075034	0.761249486256488	0.8030311732591155	-0.018356759219889326	-0.12756269554894564	0.717066666845054	0.9614993384656881	0.3265087029007952	-0.3939940360719645	0.024327036244180717	-0.22382314072392073	-0.1738127907867374	0.3709136505131081	-0.8068360975134187	0.42130792277165174	0.5584959552757511	0.7507085863930119	0.27130995802510355	1.0287217288191022	0.08530211875372369	-0.3203736330883767	-0.8462415677306139	-1.1559075849456355	-0.4559589763632381	0.24376729507017061	0.4603636853762087	0.2597307044795919	0.7642977625033824	0.057147598843667206	0.30251439897842225	-0.4290095747055725	-0.9664106815684639	-1.3031417801585636	-0.5398412357637246	-1.289947723924372	-0.42967195724947366	-0.13580200441096674	0.07566373575297018	0.08164038919170039	-0.6415611601705989	0.6675687353734902	0.5506492928911106	0.10732685575322339	-0.2613330343914793	2.34316562469105	0.32754130029447864	1.4178701296295184	-0.06527285607877967	-0.08348200206591713	0.9287360356203505	-0.35362777867124506	-0.007389418963713046	-0.8061484435737529	0.01218776206423622	-0.36617941406384774	1.5018344048959902	-0.8822456556554517	-0.18516185443208863	-0.7397957476630642	0.852850101639011	0.5549953739222344	0.4007958276969743	0.2568667851346192	-0.10444836251116606	0.09264903578141936	0.48395671745486735	-0.31595112602296027	-0.2008752235977136	-0.265794404558386	1.1348167660856827	-0.25120595361368603	0.5696714541494123	-0.9884907649365875	0.06288131582741545	-1.1332959663474218	0.08573125579265373	-0.047494694941339274	-0.6010902031932854
0.0	0.0	0.0	0.0	43.33037947165927	21.40571451493984	0.85369243626071	0.5380002173541735	-0.07872033817231824	-0.19390986448766478	-0.09359628564755756	-0.049153281589573036	-0.4803517160941163	0.35691163573951934	-0.3010099767759458	0.22613956027769946	0.1355450115086803	0.4584773276096994	0.18906014542063224	1.0086431143850485	-0.14946823212378693	0.8038306224629875	0.5096482712885841	1.03039494517638	-0.9608263119157975	1.329503284800988	0.08339222986525081	0.3673880263223977	-0.4228032546007254	-1.307958873182513	-0.7594185202611246	-0.7862590545941339	-0.739434540258724	0.5556961136472335	0.11206548708361751	1.070610742527658	0.2746736891933145	0.8268311158195905	0.24687575321541338	0.17822588299514092	-0.3851810436603238	0.3321153617900997	-0.09247289394806384	-0.32695072725904994	-0.5864682124512749	1.5055763357334349	-0.17683239582493665	-0.16285024890909416	0.7095698229165252	-0.8831747204275164	-0.24016714710461132	-0.21819364122482335	0.8419992986651278	0.067946020538045	-0.2955742160441702	-0.7335747848272778	-0.22325544569001896	0.38226891437858107	0.5974960414934106	0.7031980842265159	0.19695127771706303	-0.18031350375887523	-0.6873578085012253	-0.7412354330680033	-1.9222904224986208	1.0733247154907488	0.5917115215372623	1.2052076965436282	0.6607609610544973	-0.4002256762653389	0.06889253513400355	-0.7627183368192412	0.8820639940855911	-0.9661685299142926	0.7767181347993064	-1.1112106575318	0.2377701681000505	0.029608529335131938	-0.5352597088047605	-0.4983024197435896	-1.1594536096300345	-0.5580751642110436	0.7485843626761893	0.5455677737568736	-0.19717941171249467	-0.12814259150850923	-0.5882540923143784	0.5954864551963315	0.5367790001821411	0.08538606460286328	0.6250355622389426	-1.2824926537850883	-0.19357727419075996	0.0741780341672132	0.3368454873060276	-0.22746029786820485	0.29107603550250405	0.626034954208863	-0.13002356439756635	1.1961136822574343	-0.9726091618059616	0.4354133279075933	-1.0019500215836634	-0.17551507316935538	-0.6044566990928814	-0.26467869838210595	0.8216635948713464	-0.8410525250873682	-1.4753295817042962	0.6224279227887437	-0.5049507467406873	1.1238486390034044	0.5949522638821783	0.3887460608368997	0.8082373439963503	-0.7590226319614369	0.24862103237882938	0.01857622090235529	-0.9248917297928342	-0.15342878117471714	-0.6368195348407939	-1.852188319329797	-0.9111675393523414	-0.5047905368818161	-0.2893169161426527	-0.6237328840814665	-0.41069121357706384	0.13485770461262697	-0.11000902642535207	-0.4719981773435817	-0.06434949501416119	0.690749342074443	-0.1525282431270476	-0.9088066580756798	-0.19299074207373856	0.28781376082078813	-0.7333775141712173	-1.4015985322454847	-0.203145717019803	-0.4249320180359246	-0.18325376712661529	0.8684593491524313	-0.13142958034160723	0.9648465904858673	0.7922927873894181	0.9526552839304164	0.20543362572984275	0.40688143797975745	0.19080736177521218	0.5334911860269977	-0.04317504532780481	-0.33617767801271536	0.15659923480943994	0.31769232634921374	1.0551861828776845	1.01988587541926	-0.38957135239432755	0.46251439752069917	-0.44426933701451343	0.3749863796382727	0.5833131402574607	-0.35133897116888585	-0.0037717857394850337	-0.23076563472189385	0.5200078411866687	-0.5128915725293479	0.23588247268854975	-1.6946169083080689	1.2501371360084053	-0.47930783302922036	-1.040421614106533	0.2209474476216221	-0.6472904308771006	-0.38667412775592375	0.7653602144389979	0.5302696992411113	-1.067093030977073	-0.14638512698131373	-0.8841893895681523	0.37735576475925797	0.18717931527191486	0.8750382758399188	-0.6304417012877371	-0.6500679730102291	0.19256791183014033	-0.18053100672437575	-0.21936913321855556	-0.6837553433615315	-0.36314861727697934	-0.4494889910643635	0.16565752904126493	1.3638782026364789	-0.19220828391162134	0.9023329234417357	0.351632350289942	1.14810992374594	-0.02780317394118224	0.5597868242575963	-0.30438898516132856	-0.13210478702503495
0.0	0.0	0.0	45.945456890362735	20.094987747077536	0.13478781059399084	-0.33503425409247695	0.4189002675623129	-0.11366410124407933	0.30844993289523454	0.46913052782645953	-0.5086827856550593	0.015810138421349377	0.15711789487261804	-0.23627692522464577	-0.6365423125892009	-0.19967039646538262	-0.6627198725611633	-0.9185399677435558	-0.4374111252862997	-1.0107707987454302	0.5595187799802295	0.33776355181006307	0.07760362903894767	-0.7998510705586503	-0.10270859804860578	-0.9148496684275512	0.5795078528222748	-0.28112171946823533	1.0512996868303208	0.6919412299241501	0.346180181510333	0.8747443637094993	0.3322034672551846	-0.8542363486500253	0.14074023670867117	-0.7046172954142246	-0.745086650298362	0.32235689705793485	0.2241152015926231	-0.36730936487981153	-0.36584920124098713	0.005431466163919706	0.8729038485721515	-0.47682809967618217	0.5319782850622792	0.001970981015795779	-0.06709823812162632	-0.48727119386502676	0.2657666198873226	0.243633597668571	0.45278299558687557	0.4849609730942059	-0.8239695492385771	1.224820183462736	0.5445347215572411	0.5380135608301105	0.015485991328529502	0.7538978345811337	0.4816317753284652	-0.5883647876119974	0.5385163936705033	0.7204250811793422	0.5607476054715629	-0.0578414030345516	-0.5025839882018968	-0.43923374481086735	-0.4465751006460104	-0.3813792604713635	0.7440147457101202	0.29235835412770805	0.6594223000680551	0.0733833124378367	0.16930815094335525	0.5578790823525478	-0.27554300495389444	0.010837947162079706	0.1331287714231862	0.8891991942410202	0.08080431505476936	0.6233259240844897	-0.3299283161361272	-0.41201214208501286	-0.35407770362845364	0.06711611853208756	0.9556981594491171	-0.33050670845508767	-0.5034037404715732	-0.23630872701082198	-0.8944292815973345	0.24496575440748586	-0.3877443971248725	-0.0844197933000692	0.23750364659899284	-0.07839960560909451	-0.5008604385127206	-0.19835914978923241	-0.30074118014670426	-1.0446167914567697	1.8851980663499555	-1.3868901901406931	0.2953433264967123	-0.17499345479256415	0.16258090800194427	-0.08708200059251643	-1.6013444437045135	0.28898418276492754	0.032194032406255395	0.17779460733655175	0.4655206600852069	0.5817533116236585	-0.8551945472458342	-0.2475591986677532	-0.29668628400034064	0.4790940284773647	-0.3502490175437564	0.8924164365677781	-0.1791593008012524	-0.15688901372901737	0.9302980719339751	0.5689253599665729	0.5134601482357947	0.5134205147253362	0.5390506892809718	-0.6410463678184246	-0.005293337950111869	0.32202605590805045	0.3753332738043903	-0.2814482348438691	-0.03880507959622496	-0.8384197953733227	1.2760522613626506	0.06705578876145482	0.5846515665290654	-0.2799861698042495	0.6456178033974638	0.8561297599216792	0.20743799303497945	1.279674076410844	-0.15339997127826768	-0.5546457916099293	0.4232782342623976	-0.8476623774489022	-0.4989880605303895	-0.6426833569417362	-1.3489081865598653	-0.44458186150364915	-0.5233166372614185	-0.8694350148279376	-0.40697915257857975	-0.4333792348021638	-0.22906176068786513	0.4864391073183767	-0.7697866854779328	-0.8762666455362079	-0.16149349224420645	-1.3079337252789556	0.6909629692421221	0.6159646686847886	-0.12510756602932097	-0.3171917489617918	0.01639795249878291	-0.6381491769357517	-1.0350779627384	-1.1901048169884085	-0.3510705576057928	1.143535492973125	-0.8676676679793666	0.8952201741175978	-0.8348431081995207	0.4845665202280214	1.9883811503267772	0.7475267610984697	0.09355492682811721	0.23377535514523853	-0.2512199032579242	-0.07065208925915048	-0.05063400055699842	0.10385580222989145	-0.208539831848851	0.375226945860554	-0.31639440658022155	-0.8415680885887051	0.1751586526383987	0.6428854893869979	0.37163563804979494	0.42526827715425397	0.00303695938723757	0.3208320077859008	0.1683619575428407	0.2420467310127988	0.04822776072339322	-1.0404431674467438	-0.7065256296780048	-1.4032515728892994	-0.7511388086649544	-0.3773016535006308	-0.6635759412257858	-0.4311237608737321	0.3058626950792664
0.0	0.0	54.3518110714471	20.714319903518923	-0.05558456125184021	0.3351901004305991	-0.09522848540387782	-0.32384234021741565	-0.7266705169312102	0.01943867638111234	0.2757427655274309	-0.9103535155204214	0.370729746636739	0.16537777844800497	0.03502992726914327	-0.060393565958344206	0.6039258291333182	0.06930021412265625	0.8858535158929667	0.47971760948186404	-0.2619295236194509	-0.055715783932409134	0.04923304781841054	-0.9791798694282734	0.5590115323531611	-0.05627198875360274	-0.42165876114755935	0.9293808139482508	-0.923457851872151	0.22614293212256142	-0.12768547940956246	-0.8794781131665129	0.2874217547652402	-0.4777245977102657	-0.9315171171433684	1.3715867889231659	0.1407213201412768	-0.5403570145194544	0.4319049376395091	-0.4310910973884309	0.45967720368156056	-0.05204052300912458	0.8506588553592966	0.396003951452267	-0.12186936405451237	-0.2297758829329728	0.6999561776889517	-0.39504327340184836	-0.36731126902050293	0.7056045384193467	-1.2032933235534375	0.024234391592315323	0.4874425223673616	-0.8245724432591416	0.2110393655601419	-0.09334202061603215	-0.6888551796523511	-0.5204712212716243	-0.1871931065569519	0.10346597667404597	-1.4453428711934242	-0.05301693472090491	0.15206964772657905	-0.5424834909092822	0.3901136126005488	-0.48902484881613845	0.8709099673996246	0.5772502738174723	-0.5125131040446801	0.3017809540415855	-0.6763245653639033	0.6276266962835435	-0.7235035404361931	0.3010266674372063	-1.0869758740220379	0.15189826888085228	-0.3140463320187883	-0.1382509066429498	0.1934616053097698	-0.9491577534369565	0.4779920262484345	-0.11364785472456114	0.2805283069531087	0.4841014189927105	-0.3782002915797575	0.40543529808913403	-0.551586517596093	0.25319766168172175	0.34818477241531953	0.30885895761044546	0.1873253802073455	0.1625533315898924	-0.6975579940606387	1.0835614729893122	0.17500543844754513	-0.17344269615519228	0.5413759841200866	-0.03918420066338774	-0.2788693008557198	0.8213257220920899	-0.986768842273529	0.05788981363631246	0.21143499635880203	-0.08728390472856652	0.5802642639996657	0.16357386617452724	0.8350959454116105	0.042341928434167994	-0.5805508509744829	0.0584128372397301	-0.013048772036290847	-0.22561601089886182	0.3324983879208082	0.04595215704597426	-1.295274931482502	0.3369262897309074	0.04161069991740897	-0.34495578656254916	-0.1362569488370654	0.3704297579103847	-0.5685861932490529	0.01774489454209828	-0.27373082730913695	1.2904264709631983	-0.9420562565189359	0.4185523763435871	-0.9534299533788737	0.9227950717987343	-0.2173757894389984	0.6996005474628847	-0.6077847912880547	0.7737329860256559	-0.3019939732008469	-0.15953319840100083	-0.2730052922710046	0.14693292723627166	-0.4162947862099702	-1.1751340606697647	0.1436270423335339	-0.4433794702304502	0.7024327511793251	0.4294106293620098	-0.17381561426345019	0.1382740588558609	1.2597612720015159	0.20270509517877425	0.45722750175585714	0.6463333709263083	0.20876761795400248	0.3162842929107286	0.375265393236382	0.24502026513697994	0.668932796463128	-0.49064348135289504	0.17756832508548714	1.3866651105247925	-0.4780873965306089	0.2109872509259956	0.36668849518641095	0.05850578696092852	-0.09259657460897197	0.7986116346854458	-0.08850092270753995	1.257237447559168	0.2008673613381676	0.6037378225785606	-0.1719987654426679	-0.767444775977661	0.6948178750960856	-0.4819139182279141	-1.0463417291269965	0.4017582933193116	-1.2713578635812053	-1.1097182167033073	-0.4285019561763269	0.503837388188536	-0.10297190634380941	-0.031067224236600473	0.7048671217811037	-0.95924218417151	0.6042816301223586	0.33674646526231145	-0.08372261083599103	-0.5400951801912146	-0.32966463042171235	0.1490628715154374	-0.3928545367078259	0.7843121962052205	-0.4010280597125181	0.0569813888119464	-0.06746871010844259	0.5519665647861478	-0.2520720925703659	0.6622551142931603	0.1553823823590576	0.12589488936301216	1.7360751478654532	-0.10222683040661466	0.22319512483929663	-0.4500626744586651
0.0	2.839947512246768	10.279259414471886	-0.751261594101004	-0.7620615835057097	-0.6887720754587477	0.2628879310959746	1.2764131319346776	0.657273168356326	0.11778616730170789	0.34607326849739506	-0.12673679810899427	-0.20387689294071018	0.35189925605627886	1.113789760771731	0.5125691959088597	0.2140417843209999	0.4906547876016977	0.4878100010651115	-0.44530315444787044	-1.323068282669192	-0.7311707780518653	0.5651948670902257	0.1388306717702196	0.04180638593338288	0.022247202410561908	0.1656477859637373	-0.017796612948988245	-0.7842819890199701	-0.33241863905169056	-0.18622053460222246	0.17672949963576626	1.2608604752613284	1.151114581030017	0.7137680511199702	0.7797451678064222	-0.0037382977917805866	-0.1790982699752183	0.4234356379154696	0.35546155070235	0.8914629199763079	-0.4346995782147682	-1.7325398737481463	-1.9733790579856252	-1.5727540107189837	-1.2611209195732749	0.8009194586502791	1.0491158936909888	0.3297286323089542	0.9270187671365377	0.6541200896328895	0.7787969313376522	0.824845752880499	0.16919899316479406	0.2599408306024775	-0.6195731420958429	-1.4078013420432585	-0.9916026306813259	-0.11335226538673254	0.5936332747475883	1.1436841517492302	1.7476124636189116	1.1141740366362607	0.1885736493818263	0.5559144030728339	0.5811128007265106	0.03173019215678216	-0.6768873031093728	-1.376118328747287	-0.7122049799465664	-0.6152774662534646	0.04532281299526777	0.1899868562450497	1.4964518260700774	0.8098091011296108	0.04133885070539181	-0.3036024669753236	0.05962814299735235	0.6570292224875571	0.5433286478517589	-0.11244793549532289	-0.48330822253257705	-0.9961416251491831	-1.3493756704247106	-0.8472431616530455	-0.24369542247762585	-1.0963314985624535	-0.43130705851163753	0.40113138153635536	1.011688611157268	0.3100567773069889	-0.7485676552149687	-0.8412933061777437	-0.3795027530698167	-0.5523370517965108	-0.3534075124094349	-0.05361100496556776	-0.2905184451343604	-0.36785404249474557	-0.2713931992186508	-0.1394415024272987	0.2542713271430117	0.30059307862692997	0.6512762520488681	0.34212617536053314	-0.31962476509218096	-0.31223100068682963	-1.387468449241116	-1.5432090077669793	-0.4737483793961004	-0.11509799547902727	-0.05562805593045091	0.7373544929513411	2.0398874675402863	1.8482749358723776	1.192489709559092	0.6881501668426908	0.24802695286446919	-0.20637330911377977	0.020009641176407786	-0.09099823416250126	0.8692552593649193	1.3797185735957174	0.7924563160668745	-0.6151336577923308	-0.7854910386017361	-0.9662684952113364	-0.515746720856012	0.0792712093254494	0.6555037080854729	0.45769009691283186	0.37355543636948135	-1.130750027816456	-0.5230427082963719	0.16069039619679223	0.9805912691868783	1.4489605726540835	0.9268446490095498	0.7505014287695642	0.9491910182111168	-0.16530473092281744	-1.1306736459690585	-0.13552964363023676	-0.2540431787657482	-0.8404351085394642	-1.1946697339595547	-0.35693769467795555	-0.07472653687736355	0.2223245421112879	-0.2696298544869392	-0.6246717552836428	-0.5321285251811925	-0.8292344469055126	-0.5449032488563526	0.4319914484211155	-0.4369763397482446	-1.2940097933035841	-0.3010545561477264	-0.4156995400839921	-0.8168726944569357	-0.24102978401137437	0.06312613379353663	-0.4771457430032646	-0.3284951367034329	-0.3009229377923706	0.41040807972785387	0.30686236001566203	1.3048284593300987	1.1204853021755599	-0.13358782189335064	-0.7250345014009753	0.5428087068995259	1.888737150498488	1.4196350192778615	0.6734868850088691	0.8493614501815767	0.8365962706138382	-0.1814646392811096	-0.14914265530827814	1.4782948414325716	1.5202900234948682	0.16610744951672196	0.5758469660620348	0.8981746382536869	0.8742887613430917	1.1477257201028193	1.0486770662754794	0.052242923449038255	-0.0056464988845544425	0.0017536568316383	0.10857241556980841	0.5924054147567835	0.2635245832738171	0.3012378859605319	0.5898785539468541	-0.0743229562361993	-0.3223675497321838	-1.02094445959468	-0.9378408378360691	-1.0753271183885709
-0.024082056441131722	0.020635574460593786	0.08404630917015808	-0.05788590522691629	-0.056557575122257696	-0.0674396458288914	0.039607358113211484	0.3576126718971283	0.3169200567146007	0.7060796673021363	1.404523719748594	1.4613449354729515	1.020687530960416	0.36177307820318266	0.33514630311772925	0.18910097670187714	-0.4404653266204986	-0.35601228410051594	-0.0972300136603585	0.09184658342667025	-0.45141270034094905	-1.2312854409376117	-0.547029483010236	0.6199690783168672	0.045260111082460155	-0.6074649071138278	-0.22339766492902324	0.439822739163788	0.5633401325944394	0.38751162001182093	0.07132572627330064	0.3166256231065889	-0.1787318851717476	-0.8630666462509393	-0.7089551985573832	0.12072518948065142	0.4598363419969745	0.10907218676683607	-0.20933196085316114	-0.0393404051296167	0.14911030554364724	-0.25834681611920207	0.027054152354173557	0.5796448031753082	0.17541071531398136	-0.9263980753323793	-1.0426508969067931	0.03528911749636049	0.890705420974185	0.6502883657987073	0.6131340332857044	0.6276176025853684	-0.1720890309117833	-1.1396038101125812	-0.8081230232581718	0.6136546423096411	0.677999703841228	-0.2549779742233373	-0.8803446323706369	-0.9973434365925685	-0.43111609902526227	0.9276034737659492	1.157482096318306	0.36656517199472965	-0.08831338924299632	0.3384637397438365	0.4670883662360288	0.8074721346118652	0.9866269267483645	0.5368577212035155	0.49946560959333697	-0.07937127705415746	-0.6687210892304646	0.17154688326750417	0.8233701127608095	0.2678195873902101	-0.4669554613312729	-0.5174519406980477	-0.8836484579483413	-0.39866976930350523	0.15609068590897823	0.3141207934062678	0.3664016752883426	0.5643977421129805	1.08373570882287	1.3991897457465037	1.3374350119054048	0.5491658381790749	-0.8616695271542123	-0.7055056794974468	0.30324454432198833	0.7756656408089112	0.03547928652269084	-0.24939036714175644	0.44481779761471507	0.4640299706201187	0.2982754551114564	0.12948660477575366	-0.955341405881635	-1.8584094751730749	-0.9634579098941554	0.1369638509665538	0.49257578119537127	0.1830400830673228	-0.36311163467614427	-0.6191116687230874	-0.3942287747883784	0.5725523732145152	0.680853203340994	0.588189858017661	2.0496033970128615	1.4241087903942427	0.8210314225242162	0.3836655291165445	-0.38460574427575706	-0.19058360596017218	-0.15034242866059078	-0.22055430693999706	-0.6615702178950253	-1.0789365250976404	-0.4879731208948743	-0.797754729418887	-1.4882204904344116	-1.048078763279256	0.2955129275151303	1.238806306924414	1.6658040691137304	1.737845720882775	1.6260183981050627	1.2305871797212287	0.4763183980855893	-0.20617876941268937	0.1555320731664046	0.30146776774777845	-0.18567223008899944	-0.03916772970046768	0.6357030841654232	0.4857555225929385	0.4774859509865531	0.06370027124820767	0.3345186389718083	0.3655120185802026	0.6904915097069717	0.9609065362861647	-0.45571863694233467	-0.6980815786551201	-0.3717680458161043	-0.18121758023935444	0.07781337795599894	-0.5837528787643922	-1.1768357433359007	-0.5799308406180887	-0.055370065059598135	0.11463753998523203	0.20868029041733874	0.5546082679166566	0.4452355045935185	-0.07241883271104725	-0.48249153024365904	-0.8159118037377068	-0.8612469993986018	-0.7063180416961677	-1.0377221131694794	-0.37881870738722484	0.18169349834436282	-0.025601857962577683	-0.13823103765648878	-0.15072532189805277	-0.2518228967462633	-0.8578443109630134	-2.300900661402083	-2.0630942422300396	-0.24433891294002705	0.3778838099364292	0.3186995744726797	0.4691444593576258	0.36438198242905295	-0.3453260334587374	0.2781503454286673	0.7024016458489447	0.935359374157539	0.7852044148169819	0.6585090932485523	0.8491991843952562	0.6901928634859157	-0.15092423508614064	-0.7100062305735538	-0.488399758825377	-0.5973837297695884	-0.1372146967393592	-0.46597601468504335	0.31675934764399605	1.3083822696991778	1.0219166701843727	0.13443993045330827	-0.08485228203354023	0.5783578067823051	0.6820072434216947	1.110896349074444	0.8040061615495001


==> DRAFTFILES/RLanczos/matrixH/srht512.txt <==
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	36.60152338831007
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.914227393494976	16.53823103667776
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.51224004968794	22.531932288686605	1.2697383160899691
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.889792005847085	19.949138636477446	-1.964598327862474	-3.6415027560233617
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.89105356843912	22.686258494080185	3.1961768835243434	0.33617192449341504	0.6750807174430885
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.99198310735574	19.063857076308594	-2.181199933984125	0.3091495836584546	-1.5694963481817543	-0.5571812450829855
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.7986471997345	23.56720517095994	-1.804743096221384	-2.524144318423813	3.5758911422781927	0.6498873092734069	0.5205610288167009
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.603834280271606	17.968671823067673	3.594846541383468	1.7871076058945299	-2.33854627374315	-2.342997272294054	-2.4677152747707685	0.7483859544717878
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.47942973483829	22.551186402711757	-4.636959773543844	1.6057782568522407	-0.19123292151805005	-3.7512423846652356	2.315704075384625	2.062880456896183	-0.6763711110909694
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.31717537605459	19.834735652144424	-2.0709700015495325	0.37621595756256876	3.8306778441485694	2.697071450733944	-1.219857798916891	1.5322670571704435	-0.05018269622657527	1.3364901232214006
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.0293522833804	21.57842468301095	7.3336619951524025	1.1805134575091845	-1.2525936452701147	1.683132432943398	1.67084107243429	-3.6062817801134384	3.9881874126687435	-2.340756333354311	1.6631730750929403
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.92886311777891	21.416583741177302	-1.7011397428301365	-1.3010171454076858	-6.6733962457373535	0.05246025286687206	-0.4888633145678772	1.686862647524912	-4.199527762708329	1.0072004664095153	-3.8802498734285087	0.5494117883138199
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.27576436014042	18.721622406984036	-2.835888058057702	0.791945289360474	3.062084435276821	3.213777418483194	1.7347136996899362	-0.9944216494794551	-1.742332700566461	-0.31390652938114827	0.2439165251849827	0.5347003881288663	-1.2950315062667135
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.38198239269324	18.683029052605413	-0.5768271632089993	-0.7318194792499407	2.032599086241886	-1.7784154876281777	-2.5600593123281175	-1.4753965039853094	1.444942691113492	-1.587902691889164	4.581348418204533	-2.409955590573291	3.8334223498123214	0.7173898309400855
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.644373074734816	18.987687433657737	2.592371479908569	1.4625988369139262	-0.3957021964890046	0.29367036055988943	-0.31012553736941034	-0.15655334465381127	2.797553109661223	2.5492028675686624	-0.16596662306895318	3.160509605342756	-5.077122846353196	1.119521843526694	-0.6489503953890927
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.534243067569925	18.39439714266954	-0.5118626919960615	-1.836416937846549	-1.384078660890391	0.009447294444452001	1.1183899589043955	1.0823958469662671	-2.207612800987532	-0.3208395265779031	-4.078560385466146	-0.6000662915378007	-1.2842178627557508	-1.2039401739592115	3.729732813152118	0.14063899925208764
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.22010481247881	21.155874923318176	-2.809067206132798	-0.051946284588259235	-0.5334333911139828	-1.4305403442933757	-0.6115778452224685	-0.38186649414653595	-1.9738463397532318	-0.6356716338123496	2.465139444346363	0.14192665687887773	4.86060787666757	-1.7194190595882575	-1.0797681287080607	1.2199826420989215	0.516496152560937
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	36.28242748210726	20.436602282913718	3.287530653588448	3.477535898274757	4.911906922937755	5.430624310591507	-0.9194554168226845	-0.03374923152234042	1.2100144090128981	4.0156601110991295	-1.1819825377830069	0.8503504725954336	-2.431872242827218	3.2751731253610394	-0.5559026155016683	-4.451046424787476	2.3294803843383516	-3.2939012375769656
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	52.273657553001826	22.300062288504392	0.7468489864924946	0.830034344345204	-1.5894571495886183	-6.7189142057233795	1.2637106456729357	-4.151225102436957	1.4697807193984989	-1.6115860913969773	2.3285201592667315	-5.078531447008795	1.5578380252581154	-3.0034238255323626	3.6653761968876135	-1.8280940591442825	-5.037981952890235	2.746723855830564	0.1675801133489482
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	35.866199045814156	23.54189931687843	-3.8457345085948558	-4.601718217623463	-1.3487251402041915	-0.5624266512983056	-1.7403546460910078	6.542332000924015	-0.5600760482598054	0.507599389563196	0.9956004138896595	1.782372583465966	-2.3851901618534295	0.13487483294331473	1.8813756610668348	5.464498237331937	0.7926820418620788	2.397275307597862	0.41982490420714885	-0.0005688917662432009
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.24648964108233	17.165698384373023	2.643371304711498	-4.0893268500943	-0.6792965278431211	3.1899850378550934	1.5336443299748987	-1.5131437114875512	0.8535726617222971	-3.5362765065927673	-1.787909338113981	1.017461150766825	3.293173875782098	0.38982070001620234	-3.8965443382797766	-3.053493366060446	1.3977505333286053	-2.6607312807155674	-1.8776084339799861	-3.8013887025695454	0.992409017563527
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.06845899067887	20.01999161967935	-2.198926170577278	2.943419997631654	-1.5167619640178414	1.2767911021926628	1.1168654572594083	0.26548337926697496	-0.04514139716982545	2.9701476096881416	3.690366691241271	1.2937175623537818	-3.7087749571956015	-3.7911944113357157	-3.592176763244403	1.1346291195473037	2.6187060735556575	1.607485942478068	-1.4863891117311872	1.2145731918381089	1.5747433650036402	-1.7001568282202415
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.67529807640927	23.463946673958855	4.6125147180330694	2.85811626571039	2.0687160832928027	1.937299421296393	1.1752262802455127	-3.6667823040712424	-1.4161162438055708	-2.940681925740958	-1.5039989449837428	-3.6153398292438097	-0.1000630407532995	2.718828427488776	6.259655567358517	2.7712959549969254	0.4097516488133939	3.172499658875202	2.3712066499381788	-0.4585091955518123	-3.381068917221512	-0.963744039245935	-1.1034090695094743
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.8308236061836	17.324586239282247	-4.1559584427845975	-3.9749309418874503	-1.5064248585878404	-3.3569862714986423	0.4372242470328788	0.6012514100091836	1.7091599223704959	3.880971939788778	-1.1994813001415392	2.9282452560516785	2.409312764127232	1.4827203949411627	-5.477038603854175	-1.3781250355538412	-5.492145078844295	0.6153741367657883	-4.659005646452367	-0.1347774334566356	3.5532277384983786	1.7324562728257926	4.90123377189855	-0.6602684619765389
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.52107171234704	20.952113131135363	1.6279678392455645	5.946344102694798	4.441544540145094	2.184818263220538	1.0505300989845032	0.6980097047725631	0.2995213696388125	-3.9158557264172558	-3.166998655950653	-4.365237207892653	-2.5647284707357794	-1.0593123061465382	-1.2378010097601184	-1.3363161207936145	5.863885355022207	-0.3063463262002473	2.3785116900880614	0.05994175936982915	2.3590114945632186	-4.316149472883312	-4.154247456305499	-1.0573411735567115	-4.702760503145539
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.88003037818358	22.12375746977422	0.20398554039240846	-0.6964305476380652	-2.6889802372090723	-4.816797513379611	-2.0679924562188847	-3.6982649839640267	-0.31997285989825414	-0.37055907617256445	-0.18658411465510075	4.027508280151168	1.3762239755095522	-0.5690950629699839	8.856393358644187	-2.0704717160713413	0.35319413768495167	2.9633643648196712	1.2781178544161125	-0.023544988543231893	-0.6177853860092835	1.3935929276066426	1.0763444076091362	3.0432788313280814	-0.9727213636483342	-1.0816479543037334
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.972232780753544	20.106892941896433	2.3797618215342484	-4.698424134766074	-2.0972871062813696	-1.9802693854067046	3.603158838164149	4.14695773608546	0.7779843966081595	2.3053402737826993	-0.48056224431149897	1.0239355630362064	1.4455792811892514	-1.7661587098096199	-2.573366767619247	1.6466892357941685	-4.332399398235667	-2.368283045515685	2.0700612426978195	-0.17159586790403616	-2.7660700189489225	-1.7671232417201075	1.131912227971804	0.22100979944049562	2.337534206266316	-2.3568327792538026	2.9333819161504295
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.14127033248159	17.998877581336814	-3.5146801297030428	-0.3263785631197172	1.1148340988737506	5.0185256352897225	-1.184515020352389	0.4623129581434469	-3.472773781252244	-0.771456372046622	1.4254546422628263	-0.9019525326955535	0.8569476027048972	0.7733446226399554	-1.8358387815512727	-1.406529338052505	0.46726223343229467	-0.3873007941922861	-3.6330967041383873	-1.1672468423205418	-2.1691165403875834	2.3069955592804723	1.789345954811748	-1.9369293743712952	-2.027626707361242	2.8235166101595484	-3.937264122350451	2.5877978256738396
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.356514110628964	20.85277745120632	0.4202262233058449	2.8961892461878103	1.0976337575090456	-0.8924175874534834	-1.7632344436541982	-4.161924738309998	4.75762762026772	-2.4560425565177275	2.4376908539268323	-0.8671127191537931	-0.4360076700257596	-1.4378814357427399	-0.4226756948547308	-1.1963955562754678	1.8412905791561303	-0.14650225174514103	-1.5912595407641024	0.5554038878806965	2.4431298366162353	1.7792468786897826	-2.673828205996917	1.3163986357310107	3.034148205731629	-0.638285461634083	5.278084501128253	-4.84467903278414	2.7283990529419815
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.174880684487626	19.07477919983395	-0.27464011659713927	-2.667772246477753	1.1263076989274485	-0.1648768719667806	1.664137047487637	1.9483243408720483	-0.07363826045880009	1.9469718445639943	-1.2799217132986975	1.3771780858198441	-2.236349638610845	0.975335859863406	-1.3225748864215927	2.1883134477461974	0.8680939816839957	6.4521264562218	1.112866352182612	1.2553942867655532	3.9028218462278765	-1.0595931321485204	0.32887122185088896	-3.3341205541701466	-0.1854871106048191	-2.678286952533224	-2.5047779451109773	2.3085485652129556	0.030277581698977023	-0.15120987445335415
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.04549252702156	22.307357986024254	1.6807090294775244	1.2579399382338674	-1.7765362751635838	-0.8123401307432773	-1.3090662698187465	-0.0820437826323638	-2.5700729451353777	-2.605170598756389	1.3861645810654233	-0.610873088932539	0.8821359974850325	2.193301505629751	1.9334378599901774	0.7937321306636005	-1.0008501793120848	-2.873669849484919	-2.395995897591883	-6.092783175525046	-3.964022204719658	-1.3275220212648327	-3.038595243943	1.9348167958853255	0.13711224361231555	0.597712209594063	1.7854561213508782	0.3210006389257409	-2.523329653252698	-1.1347789891111255	0.0004190962620786595
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.59979634789423	20.151229545104012	0.4304677746451539	1.5542397763371933	1.7980576236504193	0.14701356987358097	3.0041524433211735	-2.208402247303969	1.1994810203471442	-0.49660726282612333	-1.296323058131679	1.020239931735884	-0.7901783217474135	-0.7169707175992005	1.9525968346646458	-1.737869082267496	-0.04263047371487109	-4.023859910840328	3.3365287337174885	1.0976047798420157	0.8261408656265641	-0.7811918169751418	2.867683076617317	1.1608768693917242	2.151167852084805	-0.7173615121939567	0.49049763103143135	2.818182553640061	-1.3743781777434785	-0.41968315303516196	0.5265246956678931	0.7512198639778763
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.06450538128269	21.383076963701473	-0.745995601082953	-4.224517588509532	-3.032697874926633	0.08518098978119	-2.926345460203675	2.9342060876121976	-2.7956119975001803	6.276183478313019	-0.13781063524329001	0.5347015780976649	1.3878650255342186	-0.38583756598336727	-2.526054943289093	1.8536171224344622	-0.7992435556512473	1.628376597497809	-1.6273513450368364	2.604158521648779	-1.2551835108251412	0.7265929230202667	-0.1572465186190519	1.9527186709664672	-1.7427555556433099	-1.2037053158682303	-0.6666482264793687	-3.4816826688459535	2.3976421855729337	-2.8166824239383104	-1.6111950889111137	2.1422975064524303	-1.4996892546138187
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.42506338881511	16.986359620612575	1.4504256501545632	3.0507943809122753	5.9904855209044205	4.821195638833723	2.5768764447191996	-3.379487906409749	1.1680206426202913	-4.5967663572787805	2.191339316742142	1.3142160079240617	1.128818944175003	0.24477389670199667	2.1501991397082434	1.5844767691389856	-0.1775686766313983	0.5171209399412969	-3.5961043430418007	-2.2244992405494406	0.012899792362766302	0.04820220354655788	-2.282459762397051	-3.2577038768871924	2.0087660075285765	2.968519454716104	1.2244885934486707	2.268866672021696	-1.2037559870584669	3.5669194859108044	-5.646810377418179	-0.3871889369255164	-0.8098812871870575	-0.2480557815406055
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.86384378084652	24.279478242847706	-1.547775369092461	-1.4916525353281906	-3.4022437223942137	-8.294555968320463	-4.335712282939276	-1.5133387562368545	-0.00645868206894019	0.7033947094445966	-0.3566815801128745	-1.9646116732163255	-2.153592332425014	-1.213129089429307	-1.4772270312530467	3.6163579778553916	-2.9361100179364663	-0.9340524893002505	1.2859216677730734	-0.4228291707134554	-1.1544973641160485	2.930032764877499	-3.4265651307903218	2.762164215042796	0.8224729905303432	0.6223031493236504	-1.9454690615988124	-4.353923296380383	2.5504130347500227	-2.329859587734663	3.727574520911928	-2.282954958103467	3.103254186155713	-1.0416845978195035	-0.608186023906899
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.49700608935471	21.159328500590746	-1.4198848771231614	-0.34498297958600155	1.6651382049888472	5.826248204896231	1.243994279394947	7.786402590900755	-1.0993209603206826	1.2319228283152224	-1.943494829754722	4.0512046767323895	-0.22358785549946444	5.251353950711393	-0.1315032455975979	-0.9714449184254561	0.7624150555355516	0.6566094686272381	3.870641409977321	3.5387345913107975	1.9835821633192119	-0.5405723167078267	3.9654609579783604	-1.3710379605324974	1.2031294499209677	0.823011995340387	1.5961801706901715	2.5547601859507383	-0.7457817424448219	1.9049654986563915	-1.182998829061566	1.890610556652724	-4.159003551321148	2.400642097323405	-1.0270598143613554	0.03318987570768074
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.06810243506917	16.92962927664553	2.757708567180386	-0.1733490530291444	-3.0216827322201647	-2.3262111519552877	1.0593459654174637	-5.166475293958249	2.6571675371338435	-3.5132645688034643	-0.17433811231973392	-3.08302139608285	2.190804028631154	-2.6480550928013966	0.2361726992855738	-4.119473468678823	-3.2753850842890264	-1.5492492901469568	-4.041868200933764	-2.6320907819422446	-2.373054767236332	1.026024468863534	0.9904600715547097	1.1665758205207044	-2.4706603998020085	-0.1427981991095662	0.26812152554374474	-3.8377656185727087	-3.930635200950349	-1.963937260719739	3.78903098084487	-3.085068311250414	-1.4269753733406325	0.048224073077753664	4.06775507348942	-1.7615419611383778	2.103212674368233
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.23319582108529	21.61849979561044	-0.7038127171699987	3.5418960419871435	0.3091312795606077	0.4308319431092171	3.477955530417542	3.525399132131673	-2.8297105111547647	1.6531467717088835	-1.632945074212739	-2.686538372090082	2.8772593656546963	-1.7578223190670004	1.426670204579965	2.319310275092541	3.386161466496159	1.0718306657952446	0.537740262322519	-0.8416970261661892	2.482742189190157	0.10668702605162932	-2.0278760677573384	-2.95418691470899	2.0257778394766435	0.3779884252020987	1.7040622447082587	0.2001677028101908	4.288100486560742	1.267212569674287	-3.250420225384516	0.16362517621039346	-3.545534369200061	0.06914312888567385	-2.4582938720424483	-1.7790816037065558	-1.8262035996433597	1.9451285455488514
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.80711946060012	23.594308269429558	-0.2137345283892161	-6.332930235650829	-0.3581968481730583	-3.026997771232853	-2.576105439374349	-2.0036709794040934	1.449523373439094	1.4911902292518355	3.510971927472891	2.334114095881198	-0.7897695568669315	5.7349395219787445	-4.785247409539561	2.777537293309141	-0.15343822279356492	1.4688859503766278	0.45168471963225715	3.2383473400436547	0.8545822442067444	2.3577445267858574	1.6685551465079256	2.2903847179080103	-1.8331474554847258	0.22182170391001013	-0.298014832525246	2.192888434227145	-2.157073134804426	5.0271240462567475	0.33026902866364816	1.032198549130013	2.796283382349669	0.8908598378514309	1.8275302262532431	1.6542920728120243	-1.5315240806700319	-2.866125858792671	-1.8654233453711841
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.03420852436914	17.302671250259632	-1.0363661236720785	3.239015015147205	0.9821049428534157	3.440656871271309	0.1322210122344411	1.5965045466482743	-0.23268637404574466	-0.15570741993022993	-0.2652586069190326	-3.86516165302564	-2.2937524710670383	-1.4852208691715807	1.2091024255162588	-3.6258674972327567	-0.6663541708712788	-0.6714479611906019	-1.2918523087374194	0.8356687623329448	2.8032026095200484	-0.12030150006403359	0.4186329005288268	-1.055850607279169	0.6032159666117153	-2.237835331108411	2.3545341730578637	-1.4657636583842921	-3.5853602380641654	-3.1901246942217	1.1462266231578908	-3.7013904814057974	0.8961553102265479	0.6709364301688439	-0.6746615389595987	0.7862579558368407	0.09780383423934222	-0.3418386867452969	2.8056079476221227	2.0095278230454987
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.3445022980477	23.694175786467778	1.758312802209944	-1.1039709870480547	3.245048860287835	-2.2245813996957016	-0.049408389349995654	0.11691219920560325	-0.8673902104757352	-0.9432497772192805	-2.0268647996508515	5.296823031558912	-0.173374158450982	-0.03862043195067974	2.287970704820336	0.15374819199721254	-1.0344121256862533	2.8970899894463176	5.227042422682003	-0.7176275516543849	1.8075962367378078	-1.548921799983958	-1.9182268051361255	0.8459962725251926	2.8903488831314226	-0.3376192909778867	-4.44265504471113	0.24204851083645776	1.1333575307650978	-2.3603683281406984	5.087656633763183	-0.5464449260650701	-1.358690774561518	-1.4679935762158498	0.9029035889830324	-3.162227675980642	2.2253044503285757	-0.6544903539855225	-2.6763093807517224	-2.0909998280114004	-2.740667998738371
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.76796169419536	19.428732491348022	-3.6546372825159383	1.2841578848814834	-5.022424274961092	-0.5654261502110355	-1.8457873572602588	-0.03741280983523295	-0.6682043527433082	2.1028759579695135	3.4753334302429533	1.2226003064374875	1.0439097917006155	-0.43612043369743325	-3.0602855366389172	2.67674500668733	0.34138680873685084	-0.5221980507947307	1.9211387447385637	-1.3838425267122236	-3.238515940756826	-0.9308240690431616	-0.30188329807513997	0.2706883268717339	-1.5284332247725494	-0.9645367345456685	-3.0412076523140854	-2.229812509920611	2.5992925508051545	-0.08609606529110497	-1.0174325588984963	2.9805982213256246	-1.3786005461716064	3.9969866336923547	-0.4755725607256611	3.645555185938704	-2.3200209118044586	2.658597810676628	1.286772238720787	0.35853330841438835	2.068983011526773	-1.000604610973614
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.408622457116486	21.81250438678764	4.086581203378555	-1.0860402519808576	3.837016285159691	1.232739010325467	3.2120891664984446	-0.26326663336013045	2.672193098086287	-1.7596701450204661	-1.5810689495118315	-0.17586479681050587	-0.5846385889371731	0.27600699194591777	5.307425099897168	-3.068326434782643	1.0746477052115897	-0.6055679107900527	-4.475580046637885	1.041592347601173	-0.9066218084311992	1.8526523814448317	2.963886149562048	0.8419305096622789	0.5532824905683985	0.5495647113917732	2.433045167685314	3.798932569961499	-0.767191770993471	3.7508988184564505	-0.24608830072639448	-2.218187914622267	-1.0272472301118576	-2.293016829508559	-2.522070516073822	-1.8852346610451005	4.6523904644330285	-5.274449447796056	1.1347524471888792	-1.3441593033714567	-3.0319192601381317	-1.1495533202964645	-0.08048409355780045
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.96828761128585	20.45227977391627	-1.4314087785327265	0.22813418632876284	-1.5060688067191235	0.544260488865653	-0.9372656388015906	-2.0428199445240027	-1.4158605971419127	0.23521942038814556	-0.5977825511881932	0.17656708395544177	3.553219041944361	-2.270793774430573	-3.0784987610719123	-3.614414102358064	-4.367208975850835	-1.3240178993529579	0.3682474045232421	-1.7405735767216983	2.6028046141712715	-2.265546812863159	0.11528327719819291	-1.3308743191052053	1.8149818974891203	1.07422421825664	1.2912789898323678	-3.166594237956891	-1.7663782837721969	-4.162643247561507	0.6899386883694463	0.8086069389639869	-0.36920489479661195	1.8907250968921687	0.6885589196027562	1.3326673975256584	-0.08642449596635011	0.15449828211282277	-1.966654648061105	-1.1416641627157618	0.5605457650038947	0.7029829436000132	0.7688227423048025	1.8682415893419244
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.52348248229129	21.491528253613332	-0.773163177642093	0.6192423614541617	1.8182523769348253	-2.6544617941876667	-2.042700662238419	-1.2952706466572474	0.6503918354352283	2.056705221536226	-0.6526815170164197	-0.6258570614966625	-0.9736706920948346	-0.16287562424502272	-1.6253311550803642	6.572905936693868	4.096215913848523	2.326239250836326	0.08970778660679901	2.806855619665069	1.5953901622744395	2.349955289593952	1.6936627137927822	3.012950792182522	-1.6249795911564857	1.4272756232715587	-3.244898625868672	1.0469888841563713	2.1274941765971387	2.191573652106534	-2.3725475539910423	-2.074538745450814	-2.127960567394969	-3.813379869693993	-0.3555000346678432	-2.426132529134389	0.3103876480071269	-0.06598854082479697	1.786263264027999	3.102636849149168	1.1915431552960107	3.2370025302785317	1.242231160227937	-3.750129471494923	0.4221478479244098
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.619225786991876	20.159207474284305	-1.0187493215826038	0.3876998579622315	-5.225570234647507	-0.5467464003361673	-0.46303137827247487	2.896296460601019	1.065821831557378	-0.08976842789539434	0.9092525232207453	-2.2272600747378584	-0.10177039593875511	3.1376513650591518	1.8325014835802385	-1.602374604359615	-0.5198978870504427	-3.3927422985671023	3.3167500193659865	-1.7572090958470676	3.5409125542584414	-3.6414364779806254	-0.9577977000061214	-3.997006341738942	1.3573492533936158	-3.920958182616765	6.297824166888952	-1.8208372884428023	0.24281506369274683	-2.721502782759707	2.7079189692784005	-2.4055865056376313	3.7592473102125155	2.4855027442236883	2.043719162103766	2.633584793823657	-2.0418105630636783	2.1155284037286815	-1.9710623716235318	-1.1945142474766426	-2.0799693339194016	-1.4969703088954376	0.9681253079747919	0.1524323589625958	-4.31784330381033	1.0182661634046184
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.74885475870471	17.773445456764335	1.9925827010514232	2.9517711202704784	5.300467260484441	2.883690697199317	3.23650981569658	-3.0444345824171153	1.4748570625213442	-0.07910643614151901	0.46994942904066056	0.3570880356826166	-1.3136270511637749	1.0519831882566821	1.8610845584957145	-1.7616713880896837	-2.2218889822229464	1.3368167230899752	-4.008048880727274	-1.4590114057615233	-4.043293028592077	1.7575676882431446	-2.090860339157207	-1.1794278839230852	-1.4555212786053036	1.8267611739714764	0.02684700729580988	3.4635939558597366	0.2683636848137652	-1.168085078116465	-2.5225027890720115	-0.8377691811724585	-4.148795306527145	-2.22457744458611	-4.807529400005148	-6.452328071950269	1.1033280230967804	-2.0294199857549002	0.5201681623132236	3.0896524294482406	4.889629275364659	2.486701219004915	-1.2135302641115178	-0.7110876067433738	-2.4775011347288056	-2.462539714735755	2.355233996059632
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.041791258859575	23.588808408845203	-1.1458315019595964	-1.9179556411417142	-3.5186726284843552	0.06705032474431684	0.9627292215236376	-0.7845952188793295	-1.74133617892082	1.2284289391174266	0.2058767280936284	-0.7727099341507114	-0.2561705907405627	0.5144985270948854	0.600343214535985	-0.4358255026015578	-1.1766487840848199	-1.2152922731340507	1.4548077792080343	-0.8500912897562046	0.6423103167032475	-1.5444349680306666	-0.08013603053454521	1.445727088186737	1.6458874412635436	2.055591324323883	-1.0933716859151863	-2.3074684877225073	0.22008332902499295	2.1122030381000116	-0.770280537767077	3.3700833773530348	2.968811062866726	2.6137070275880756	1.3229205575727145	2.667575576657333	0.5431219367703526	3.513688457215827	-2.3246179265324245	-4.932463534061851	-3.4884297944707257	-6.169512053761913	-1.7774089709446101	-0.8543575421577664	3.9004343502089	0.8777399150129728	3.865231914975966	0.6414022094780866
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.59966317780491	18.499654756878805	0.11426350689358458	-1.0771446440865267	-0.22866731787292646	0.8134889930574338	-0.4323010201528658	-1.176416100724765	-3.72225175949903	0.5648878231738027	-2.2329497109467416	2.0846266717760784	-0.29973260432386445	-1.3825581698520923	-1.8106892793683171	0.17204208816322317	0.12523325607278082	0.8189066012889639	-0.488822271477944	2.541587820375712	1.4534806127835493	0.5542651628634749	3.150324607535294	0.7391143431418472	0.7169749623831627	-2.062206780986536	-1.7003908777151187	1.8244858047889376	-0.4413612991693397	-3.8079189226806	-2.523725153741782	-1.2752483078633825	-0.8705334966072574	-4.024436105665594	1.2501132347545165	1.0686843599449125	0.17346109206310767	0.31127454541336547	2.125707783727952	-0.983639123109978	0.7250196307027892	4.256346800265302	-0.6114208226467615	1.941440717875887	0.010758177662799084	1.0762624733416977	-1.29927236262019	-0.26673697738707347	-1.2213854674898137
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.228435738753305	20.109361574547396	1.1157041603899158	0.0961493604631006	2.5808812691529632	-1.1706137784526751	-2.4158280208135827	2.572428879370649	3.330852454864988	0.12112724570379568	2.591957368200085	-0.7279610157515933	2.1533518301159935	-1.364809097373644	-2.095130034004903	0.688428249372063	4.241693975819449	0.8656166371857691	0.17424731421805828	-0.7825577031576556	0.05738582927807831	-0.3928459883858274	-3.310967118049413	-1.1848250080082539	0.21990590639907398	-1.3597580174234498	2.291703311429862	-1.7519415935223648	-0.9542340726400047	-0.20257034408876604	1.8941740646639151	4.543168984461112	3.3956211078708916	3.396474631749954	-0.7710020580565411	0.9145209929652605	-2.4465801659790714	-4.495824297731913	-2.848293909439485	3.4649951636084104	-0.04131816319555466	0.6633215592885249	-3.280829078326374	0.2416669622240575	-0.02662562652959667	3.73538919019816	-2.776281241702702	-0.6217385741489939	3.565822869343692	0.6017325579441494
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.9332450573984	17.415319684512536	2.0066932059404987	-0.38976522604965746	-3.1676601648753886	0.8202158148361812	2.2285246785003823	1.7509470376119327	2.0105097091060498	-2.2188403647159034	-1.9475650193668281	-0.564279247451717	-0.6950572842356597	0.9721740882187043	1.1923461183073016	0.9273835318221988	-0.31260084675928984	-2.14301685024562	-3.3996542166546573	-0.936817101798051	-0.6864628756209865	-0.5674713390458751	0.5929271940153457	-0.5370852741737109	-1.3083193703968732	1.0528173414629602	-1.1688795558314158	2.3916516426067336	1.1278178525624587	3.57060070386601	1.3723400094417944	-2.400710691854531	0.3586349066000185	-0.23819930531382666	-0.19485432552894613	-4.03954646026217	3.148669061915949	-0.13660144246272177	-2.647009079963045	-2.6426994553977146	-1.710615945360987	-2.765348243048759	-0.35286735720948875	1.3364932363659732	-1.1480276181835514	-0.5906259256470878	-3.697989866340662	-3.129427373591321	-1.1037338998756976	2.5418142439688096	-4.916357064921734
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.62832967447891	21.17701838472953	-1.2379082785242819	2.2744964696075587	2.1095643554022856	-2.510840627885245	-0.22143024378299597	-1.732081951251159	-3.823210278125319	0.8112699098041396	1.1626725427899662	1.4866220495003144	-0.12356390930897626	0.534265180075885	-0.6851937255353541	-0.614633081735499	-1.128640840853169	1.5095494472642434	1.6286648268571295	3.336433100372349	2.9487256598255716	1.0875677921200595	0.1517007820853102	-1.568049825033364	0.48373657909943596	1.7072827944511209	2.762239549353039	-1.7795755471266013	0.024415232450384773	0.8418389252546659	-0.6142545680837224	1.1578184798055453	1.3277840156661909	1.5683021155749486	-4.3890802610060655	0.20634065501675014	-5.816383749156223	1.6822976496270614	0.7033184787258985	1.5688235655811391	3.4861058587355274	2.332326150703898	0.10995809693619912	-0.09726222216253459	5.230295355680501	-4.497570657934059	6.426384083588255	-0.8399461602874043	2.3000142274812756	0.4020818684214793	0.27459232025086716	-1.200803930271688
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.4477564637158	18.47191248771414	1.6642970251192517	-2.235044638782796	-0.538766596797901	0.8999623719114026	-0.764933534008194	-0.09206819881629709	0.7583441000911215	0.01842729563852389	-1.521739246900188	-3.084712425510615	-0.995039861016806	0.760593765696142	1.1742746965368105	2.542680496647063	-0.47657313226190445	-0.5277269508504173	0.17574159086219288	-1.6058903476318624	-0.6377669554440121	0.11568602394227938	-2.256969085742736	1.4111073822001297	0.3978956891505241	-3.0791846117752386	-2.8286269073614716	-3.4117292056593405	0.08455957709380309	-0.7843395816150365	1.1905640603218457	-1.1119266612621121	-3.959521767900126	-2.967299742461265	2.0391643416472616	-4.215393966138823	4.837243542282943	1.0035594465179256	4.498937685672385	0.3754889318909091	-2.752980030990082	-3.0165498716171135	1.964231654982722	-1.075847424119989	-3.4913529596160107	1.7929105255562479	-3.086183750160294	2.4280354662435966	-7.0859302760321246	1.8768376082335532	1.1068144835479499	2.6171287044773606	0.6208148659748622
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.11521404745608	22.632770261670483	-3.7101575077288107	2.3495591223567724	-2.117961295063322	1.8082685400411938	-1.0732974854722237	0.5904522796153487	-1.3895154134797436	1.4040343568995164	2.337962585545982	4.203969365938825	0.2173173228293233	0.5143045087494558	-0.21721362996919158	-4.502209814918726	-2.564073334455436	-1.941715475099412	-1.2501133692041164	-1.0388983577996331	-2.7109618262573165	-1.6451052621324607	3.3040181292150037	-2.4280642082819384	0.4263905919471517	2.1028236170190024	0.3144739495677794	5.727726502949344	1.505085541814773	1.58092223917626	0.3372899164928725	-2.065982177721891	0.6876467780352291	0.6185062746016415	3.255263133930728	3.0466601998500384	-1.9607170969509098	0.7728241614562655	-0.43076395089143604	0.5702168438450474	-1.6729007375871834	0.5262832250441373	-0.028065423200328645	2.027228750604828	-2.393904184162353	-0.24127387207619574	2.308441256477394	-4.411491921198502	1.2683976576309848	-1.3540030512276957	1.213693988094847	1.8493673823335604	-2.6211053713123067	4.258051041147259
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.822374400057654	21.337044429348996	2.1303724970514337	-0.869549929854298	3.3745276656665855	-3.208524027977731	0.19954524622445793	-0.8691664827378734	3.4320183648944447	-1.551262962796837	-0.895179632977297	-2.432412164343175	-0.009019858437089145	-2.464073097437349	1.0309015018729244	3.8236347773770802	1.2001027344356288	4.709949929884081	2.6870398892073117	-1.984758806590049	0.3614076463805388	2.44808229653029	2.8600179574107387	3.212533879015591	-2.928763526802427	-2.0653375623991033	1.9560705204572597	-3.710593366558485	-0.4902977374796151	0.8191085232806684	-2.9057672146702687	3.6758933361164914	-2.2430204164217242	2.771014085650318	-1.7853842763565753	1.2710637934969473	0.5519063292820543	0.623874093860061	-0.9869743486995978	1.3509451399490995	1.4281463246849084	1.9830776298627486	0.781943282986073	-1.4902710328348259	0.13714143923097072	2.8202419793983773	-0.5693623958230911	2.620412278725294	3.248860348154882	2.228726541352277	0.9125605419239632	-1.7088712518675504	-0.7385661559429549	-3.136421096015699	1.139627303141567
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.78063680896991	21.375908894535343	-0.3856185111884727	-0.024325572893995232	-1.3472355095748583	0.14305461146534537	-0.1239695429643073	0.7615232069087001	1.4723537132782691	1.8141166189534375	-0.06813259575426224	-2.5686771500271974	2.4740666296094647	-2.1192845723388527	-1.9903232480871815	-3.199627523750626	2.4257359700763543	-3.813693920828665	-0.030178512480629402	0.3963169335369843	0.3897332725676165	0.7556511824006916	-0.7615725456462927	-1.321568604005678	3.527920938452644	-0.01428498135139783	2.0057458085588533	5.328452468175393	-1.3926329024234538	-2.5905162460576237	-2.0949792581734217	-2.310882310726077	2.2201940526169532	-1.4119438882647135	2.1572543335821757	1.5270679463338337	-1.717855643370599	0.145445047178232	0.1621127406923681	-2.059730703064716	-2.5703912147439287	-1.4270620650658565	-2.408537457262001	0.3995306983349002	-0.3373706755031532	0.24914577382360736	1.2324665476482353	-0.7148649810014189	-0.6921469135083743	1.3518257871522323	-1.507062610431754	0.7310710282707791	-0.9022623623344326	0.2290532103670592	1.7292854742221537	0.22486680577650156
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.83100694356176	18.594590874938064	-0.24555261719397575	-2.665768429230645	-1.442498940669146	0.8387658342017131	0.25967258205574145	1.8202590168200816	0.4492837440340854	-1.5447023488575915	-0.9769358739584062	-0.7727422171894753	-3.8935733562957497	5.135457135388133	-1.9203524181816878	6.1085983394330885	-0.7574434878519327	3.0592997169013842	-1.6496414901309266	0.8133559803202458	-1.561437696675103	-2.7284678861950806	-1.3776777523000372	-0.8097155394180623	0.9099504065054956	-0.06603458339023967	-4.409363156111758	0.6644165074693215	-2.549926473011171	0.500020411336762	0.8463333117370694	3.861662174138598	1.0031496037373888	2.020981319842138	-2.999052544394018	-0.5122607415462308	-0.9512679110087026	-1.8257116614975144	-2.6024914660977103	-0.3339866766218839	0.903132051036465	1.152613579363888	1.7302983911497811	-1.8084643748487774	-2.4394362165840264	-1.0771556463798289	-0.1676352687391655	1.00623200352056	0.6970803598298876	-0.5350053654149511	1.7643027626345493	-1.4975179885948309	0.65381215162089	2.29612211905615	-2.6430853203396776	0.9353643598156146	-1.847426594833411
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.69059865194225	20.74343025508699	-1.5220650615721303	2.7032772712937327	1.4061061005261706	3.0412972708536277	1.7734834706307283	-0.595306033258861	-2.13626489267195	0.10434790413610655	0.2662946073045963	5.257470354791172	2.1686955566972306	2.2070131050294837	3.939179011828728	-5.530408054877221	-0.5666473635728552	-2.842682569939593	3.068198616816654	-2.36532797915767	1.558966756891608	0.9003056751235076	2.4276385729197654	1.7542772306795529	-3.6158765160497106	0.021664186628291143	0.04723539442312043	-1.9456797394706389	4.651325958090049	-0.1193418683525313	2.162653874694327	0.7330794939150881	-0.44248314960003493	-1.9742835657366198	0.7494758413467036	1.1120059921453234	3.171311815422841	2.3900048518518275	4.410316030646884	6.2891042630094764	2.5801025437794913	1.6808917448635072	-0.8145832112881563	1.8158229114443685	0.2299681184400866	2.335271220161395	-0.8851105370795419	-0.02308038977779754	-3.503457807532077	-1.5052574873750413	-0.4707688444997872	-1.1995124845054108	-1.0553314621663432	2.2468165974631993	1.5691159902698912	-0.6451337470477166	-1.5113234683217893	-0.6641319676467391
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	46.826920615525935	20.110732258483807	2.7857534843936778	-0.9562111437352097	0.821403889457401	-2.306696211772969	-1.7887654078581168	0.5001552261312897	-3.9742250661338203	-0.06837138546895552	-1.9903297132601874	-2.401548482904231	-0.31623376869826325	-3.048907622248738	-2.220441299754033	0.2510066556847463	-2.9735807149174525	2.4827473916976954	-1.6462972467219865	1.7313420153032972	-2.734494408290691	0.9119793738326086	-2.474669848431772	-0.35142998979659557	0.9473733271874794	-2.476209865912171	3.578260774206962	0.45434734089671636	-1.091693516089828	4.5279594750551695	1.184214961299435	-0.3525850985778949	1.4649895125637653	-1.768332317004973	-1.43514664707026	1.265084625022147	-1.1839911571314918	0.00821117293629479	-0.9711629940655065	-2.178144073995655	-1.8255696935651748	-0.8627348358369274	-0.34238063919929057	-2.2236294178997205	0.9297730112715147	-1.1271962959166733	-1.0442762576421836	-1.205802487203494	1.886210360466802	-0.11713253428611387	-0.568664854993993	-0.6391420913620782	1.6728597766956144	-5.494390942270732	-0.9119591234345354	-5.95082616755434	-1.5058341960404487	0.21832331169337477	-2.3201400357912245
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.052418190483856	20.995523435837065	-2.2711403102381786	1.0297009086368845	-2.281354596565687	1.4706605921657092	-0.6989790006993706	1.1724303348957614	3.8681796351064066	-2.2389198216700565	4.640117885807616	3.6447240450461362	1.4295479884743671	-1.1412910493341162	-0.9945188894178151	1.1446616367578366	2.2746092842983328	-0.48400612517227376	-0.1546046064728605	0.1412965300028268	1.5710588088460464	0.26603330534758374	2.505166520787794	-1.0945776237928828	1.7714017969067075	0.5146069833525534	-5.825750828407432	-0.6593613590329617	0.9005737938767129	-2.606922719560717	3.554947545435424	-1.4121200308722661	-1.1123296400603155	3.007722301801174	0.8471067522998679	-0.0703313594078845	1.2508932754651776	-0.4142338530119412	-1.0341430984958706	-2.9281180839919827	-1.2378914200300395	-2.5184907130808587	1.6074834556221202	-1.489914379677399	-1.3437415985307393	1.4702272194958759	1.7905890476274553	-1.7209116022241218	-1.737415798065766	-0.09607413592921088	-0.6011881436308049	-0.7387577516241419	5.101393720858944	3.737079228079297	2.7483515602862436	5.009077948543896	3.0510606629959067	2.4864720771460282	4.214229855081541	-4.712580118065784
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.32650494691709	22.875556357299594	0.38272358369230997	-0.7415987829990094	2.833704529392906	-0.7295111293233422	1.2984447418468794	-0.8119576998074548	1.2883327293415592	1.1934087937231637	-1.4590075423996467	0.5562819496268636	-1.8520237087761995	-2.2223218542377436	0.9341130364362047	4.137169265629165	1.543265153283925	1.7357306510726758	-1.6481681087432598	-1.8154369739834932	3.048555956595478	-2.8890274819823043	-1.773046759750233	2.942121627663918	-1.0643994146345948	4.390479008263072	-0.1063079858268319	-1.5507143369231915	1.263932664071652	0.448388358001319	-7.405646065107782	0.9292789083730874	-3.1701599304372112	0.085369307420026	-4.749177372656184	-1.7076387657016043	-2.3381618386926553	-0.7518539814331514	-0.1189159811703142	2.0428574467863716	2.2288940179884245	6.429160208883002	1.2954651900464786	2.458494292655425	-2.396653797599494	1.5603502656158321	-2.555956023510965	-1.9274016688741509	-2.9532123452840366	-0.8431336876671409	1.3641373199102085	-1.6032872532591258	-6.75758093241209	-0.9911860647039326	0.9964462001552727	-5.272542270752831	-1.1873826792784972	-6.624824532683508	-4.156740152393939	-0.8697995591243421	-2.5988242720594554
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.485231003502605	18.74004030637512	2.438347213113803	0.8310631800567305	1.2070867857985945	-0.1325158100336786	-0.8350668794812874	-1.8811783833832685	-0.5656550727686498	-0.2493556202492714	0.3441484326353053	-3.521853152388922	-0.32730022743569337	0.3544185289392229	1.1691316090969857	-0.025813485357265336	-0.5411592066715476	-1.8784390498448706	-0.660122987793904	-0.4421884387885296	0.8477605107488894	3.1508934345353743	-2.4043067442806354	-0.5579301215608612	0.5023208446382723	-6.198166863524001	3.398559488106154	-2.019274261334672	-0.6315049474385919	2.3737628408114277	0.9445087219388778	-2.163897207425822	1.9752863622087515	-0.9850017969780176	5.759535526357982	1.2756426792107038	2.4579813073145793	3.3154459030512626	-0.07235435235036469	-3.0425625208622376	-1.1685035129544985	-1.4647475066546458	3.1240175386291194	-1.5584787232886743	1.5319978428348597	-2.200594143320179	-0.06278805071129412	-0.30068731799558673	-0.20222431065237564	-4.972978234058995	-0.7579601188299417	-2.5602898374636545	1.459068060503277	2.657765710989149	3.626823576399196	-0.7231978822677215	-3.0005386363905737	4.753347690624937	2.884308139858681	3.1631111376359566	4.199198352661738	-0.030685540307676902
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.014493948536526	19.0187013926747	-1.191176895446395	-1.5665306164585817	-2.310513047133376	-0.9797849835660026	-3.337867101060557	1.5772509800837191	-1.2939278961403222	2.0511351094562484	-2.1352261066225116	-0.6692274662500058	1.2638035819428577	2.8470641323237365	-0.44319740187495366	-2.0237175916406964	-3.6602845639871346	-3.708309682949178	2.5500327668286875	0.47014897602796357	2.389601412086521	-2.239061092091767	1.463352722748645	-0.2316485600790129	-0.8274926174151683	3.569756618114102	-0.8888405269355621	4.697563022354416	-2.147977541500138	3.5542730131605778	1.7397919815559288	-0.08464642891232878	0.07170290982274324	1.132250405844684	0.1285912288052914	-1.6795564709222763	-6.194556446754847	-3.614962332242077	-0.7397449196605812	-2.34469240583614	-1.9637252574039619	-2.0262316080239584	-1.5259386852462358	2.431706249782063	-2.7849466007158243	2.275510236902044	2.2058301299252223	1.061090766767969	3.9411558359678343	4.485958195917115	3.4700993558404774	7.2599502889797325	-4.141914594701012	-0.15198795883849336	-4.241256243804499	-0.1459921874822182	4.494769017697939	2.372056245898599	-2.3995329460678803	-0.14414179140547154	-4.886736716672459	-1.5737799770968248	-1.3868982967281192
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.432245171090536	23.438581036982796	1.0892690093992266	0.29030827285554434	0.7319143794075923	0.738415323467942	4.058820335049318	-1.0977958557974923	2.631999372768056	0.32739735565529715	0.5089331931064388	0.6668561600633937	2.181468121478141	-0.5606341652682226	-2.4195988941487845	0.22342663165580295	-0.1315322601448493	4.615516514131698	2.456243591499478	5.31005118623675	-3.4972967113342017	1.5636074742363277	-1.4754632315097789	0.928718164946415	-1.5499171912156753	-1.6902522226598136	0.5973670673861488	-1.5625292057482911	0.8762216449414333	-5.536251848095308	0.14171486190270813	2.424745202479702	-1.667077225971066	-3.3817971675926186	-2.3108242763214	-3.538387892078833	4.3777647420013395	0.9495231729449701	1.8928146083260835	4.915806710256775	-0.01915352575870155	-1.0786949850036525	0.599042058046257	-1.968149632280184	2.958226387720411	-0.8680595342801579	-0.09381708462917554	-2.848822631676828	0.3850916177140526	1.0385327748566975	-5.444173417677143	-5.754431375021942	0.3427678071038177	-2.76982359406224	3.9905256857542266	3.6083984441237265	0.45246382348940106	-4.72761336571112	-2.0203992597784284	-3.7019702094501303	3.890045311570426	-0.15161737861439287	1.4633863026439036	1.4349326408851952
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.963072123609116	19.6488970179354	-0.47177779003943787	1.4896309139693493	-1.6098590352528679	-1.4079432227327973	-1.7467477178845912	1.1241326974690937	-5.422545170372298	1.109119420171553	-2.6147826900632514	-2.771369116005683	-2.1716040962205465	1.1770582741349491	0.5336793368205741	1.641765300028083	2.058583798432449	-0.3235195071277066	-3.4444021942228153	-6.084186574112692	0.42922221949465034	-3.7852851770845803	1.012366336935812	-1.5777868568777544	1.3320318095782075	0.9227536590978354	1.2326416620324665	0.06138753427204034	1.7775563113128472	-0.020503357559893614	0.40226442267752943	-0.7980168005992624	-2.050291166699137	-3.448784435519654	0.11116937972096827	1.3609710352902167	-0.8878268811421494	0.8441533827111919	-1.444882156254112	0.6589676953291272	0.1551323985522936	-3.5761031628525615	-4.304950236626805	2.0175834574692226	-0.3114935065242173	2.7790519937680793	-0.5540042731672888	0.16471591644782854	-2.439174022629686	-2.3995083870382885	-1.268984353824794	-1.2579056800113442	2.181589423691023	-0.22261262699946074	-2.5676437823962326	-0.3301973159277931	-1.5601046692381073	0.8322548034402514	-0.8025679141534904	3.997294256356764	-1.6766462832818148	4.103456777350492	0.7100164192682155	-0.37500247905196077	-0.926708976206512
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.48128545703015	17.035883151785402	-2.272045509261471	-4.6154203965472735	-0.7805037322528977	0.9157933280547715	0.629864419380168	4.088819731438821	-1.1689089481632307	-1.3766366352501902	1.8037682047243215	2.2924791731998866	0.5237447255979676	0.577662466522363	1.1828495345021983	-0.7890005154662112	-0.5213573986337802	-4.853446551181361	0.14153034021117228	-0.6432366786640886	3.599855865709628	3.441233184353509	2.195937795114374	1.9294047654498285	-1.4892801128694417	-0.4311691147444523	0.23078745482229862	-0.7419052524131686	-3.298112904394882	-1.1539400226940664	-2.0721387067011308	-0.427370805422312	0.11208143080213077	4.884750362563294	-0.7344279941683165	0.9199654473310033	0.5550195954506719	0.29474738429297	-3.1160700882916657	0.29151840004670126	-2.7895467524181035	-2.9165456043961164	2.7154200373492396	1.5089440281469395	5.881296555850999	-2.7595712927723457	0.4374273587378304	-0.419644450333069	3.707239365555684	1.527518858587477	6.209505925006457	0.21425446977455764	1.481446723812119	0.9371403086042573	-3.7030769924954416	1.9781240813806744	0.1652468788080256	0.551120468712966	0.8123009829936649	0.36948420850701774	-0.4481838191540472	-3.266242883604629	-0.7658367641082993	-1.8136747095500336	-0.7098062588095476	0.976003297464868
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.85870090718913	22.443927232025455	1.5888070685045437	1.852929014877122	3.9039017402171345	2.7018078455718344	-0.5583612705374222	-5.966907754863282	0.9702570386933901	-1.9455699919304839	1.2353526999240343	2.866873544771502	-0.48700618390592443	-3.148681927922431	2.1513017961078855	2.16613265852486	1.6373406461991808	-0.1997031284084565	0.0968681768745956	3.0883448561983085	-0.537104715764534	-1.1368945119563518	-1.3465359059387947	1.0066396273166645	1.7387923492774882	1.0831347139284193	-1.338867361003634	-0.4937348273072309	-1.860124024928429	4.611959433270961	2.2962470927230902	0.7365616442481789	1.650951559343435	-0.9392105791298199	-0.12422989464069928	-1.0356349172538015	2.1170750554059143	-5.5578011789373125	4.721889541203297	-2.302661897470202	4.9235960137200285	1.3760607650855168	5.35423228619749	1.07824473973717	-0.8877535111709353	-3.7009806609692255	-4.372949808253332	-0.1455603312913093	-4.4078986755055025	0.37490328263926154	-7.29800242312431	-1.5784014975515614	-3.025086872241732	-0.36352699757742996	-0.34062136416087857	3.5431075595722046	0.8428055752292825	0.1956239552154645	0.7691763335641062	1.8786271227980837	-1.3845435955812613	-1.8008231222939841	2.3759730463918975	3.115921093858991	0.4066439441086083	-3.3675480515389817	-2.2363115234782898
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.46460714615921	22.091041626589963	1.3354940241906736	2.7764906384735104	-3.8993136310619594	-1.1148513313295705	0.24592705412426816	1.3228713194927921	3.28989294833805	4.610951352377552	-0.7284562539785431	-1.0119287764550036	-0.20481564653781786	2.475939345270446	-1.5872061719054806	-0.7841008015933039	-1.39649909075198	-0.21704161075130635	-0.25140762626093344	-0.059804524176865916	0.28783611400855647	2.8484448011411434	-0.34560054249513683	0.010688809543959104	-0.086709790266973	0.3093920345965703	-3.4932621043437804	-0.8083957326473233	4.895057546807943	-4.852808868914453	1.403056603460627	-1.2672489924737633	-3.814784322715623	-1.3876383434066717	-3.1905852761692035	-0.9614001795188574	-3.5715028024927307	-0.4156758752653992	-0.6233254018176309	3.2028607149100665	-0.6233003031106759	3.4592875367850278	-2.5512241982825232	-0.9411638312810674	-3.471890110789611	0.6065918938091565	3.1913957777248303	3.3724167707850246	3.3144917505643843	3.1970129071087476	3.9932067168195764	-2.0136501810236904	6.997380388792124	-1.964249217425503	-2.9563113672978085	-0.7506961811891693	-3.1212319245425357	-2.334143921282348	-0.3407856999513356	-3.9715291286282977	2.4468059494311043	0.997858032577643	0.812196117818038	3.920801637064936	0.9177918217308294	-1.7233055384796794	3.537752934685005	-0.8352537311376104
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.66688601792949	15.27925765509843	-0.7899070707849992	-1.8499129810130535	-0.6279471039522267	0.13749617282567633	0.45736495124688525	3.298516367769508	-2.7399703125091888	-1.9638692222204222	-1.1778132551500669	-0.05555466513759326	0.0906958664807157	4.00569692739905	-1.4458143553821503	-2.862893454350943	0.3559005504539599	5.7946248954763515	-1.740556621636852	1.4453915367774601	-2.7430942978934594	-2.4380072578741565	0.5945075616172916	-2.5425978201259087	2.603037813645836	-0.16635754502521843	1.7705748430116435	-0.48604335255856557	0.1623822301817846	0.06474248220261578	-2.0309558160084276	2.1358317288563455	1.5798310973291168	-0.8315565663380353	2.6803907811573136	-0.4448029221080069	2.9021725625013266	5.569522322141473	2.056383682800238	0.775349258285372	2.032406041966244	0.436007730215253	-2.781789760425421	-0.892044335167195	0.7048753800459149	0.609206183682433	1.838437326892106	-1.3017330252752357	-2.465857653193371	-2.1462534052629114	-0.6164425506786609	-0.5474522523042221	1.1555542710941094	2.4677734716906468	0.725529511187079	4.847351408629443	5.869765012759663	7.068915787037519	0.5167642507255443	2.5537462853486828	3.7101955158696	0.6731503126346947	0.057177650489163775	-4.800153070735365	0.5518405284022931	0.21600613551440848	-5.170678445948199	0.8468758194713325	-1.844600737296003
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.89624868038665	20.782191713987913	-0.7872296776352427	2.7931007628916134	-0.813113065764506	1.0071364897533674	0.06372329477844695	-3.1064755767598884	1.7486885936823686	-0.9302268814288663	-0.32622806544065913	1.42832350294932	-3.113648691286841	-6.188413805490899	0.6586072182884304	-0.9725325003834083	1.831848240171133	-2.780400065725976	-0.09286884994942445	-3.3768546033912656	2.7410466602947685	1.0442776004582417	-0.5524723515824036	4.649107171342095	-2.6029737489612197	2.8744785004679154	-1.265389796834571	-0.9637470369543386	-2.3944719344738634	0.9490656039105152	1.652083682275445	0.20419028380117482	0.018271676607312094	3.196849928610966	-0.6353158893115899	-0.08586083960352488	-1.314554612849936	0.3917432770595937	-2.5042730666986333	-1.8128016493169523	-0.7839676892853418	-2.2388136318076204	1.5180583642700498	0.6550464661365446	-0.328691115605156	1.727403815355722	-4.65823345599008	-0.8723279755298305	0.8134480417653875	1.3507896146740976	1.6630128397465722	1.6250281819643142	-0.4514263609492333	2.978441699114412	0.504201359046868	-2.1665543111947865	-0.2651247728439194	-3.3906414915751935	-0.10897641688021252	-2.6867504384567913	-1.7108098739101278	-1.606977533496903	-3.6232227107524966	1.8639108129945214	-1.4160055156883258	1.846639068856421	-0.6262810662918324	-1.7385269651189608	0.02260712913885058	3.082582514809909
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.82613650026662	22.28174187051323	0.8660723221639919	-1.549622160092267	2.273955695441231	3.1877453226116326	-0.0441346754045454	1.9771709905710915	-1.1114759615874643	2.030320964632296	-1.2778270862827754	-2.00134783993999	4.861526020580518	0.7749976431147055	2.5302785737811764	5.083933622897523	-2.8753790093166907	-2.08731817041982	-1.1065129833224308	3.583325265594493	-1.2325532222310323	0.7786522321150939	-0.21905885989866544	-2.6447710318863877	-0.3818025578507491	-3.1096483438993165	2.308893095729037	1.3908758763645643	-0.5911405411427308	2.933504332721241	0.763022883374861	-1.0278117512668588	-0.18052563689346077	-5.474534066087958	1.2878334552343504	-0.20484815849809027	-2.1937702949997053	-7.04598451776209	1.6352026349633415	-1.6387490086594607	-1.6102630143937708	2.6771326625434835	-1.6811478279151888	0.8140570853302966	0.1321440639575338	-0.8740000468152234	1.9493616510832332	-1.5385447612700272	1.4613569817025227	0.0960167914147042	-2.549758080315442	-1.4982744957591865	-1.5769016330342254	-1.1373680196297271	2.5164150317774125	-4.225728210555753	-0.914674998689431	-0.035559374232565326	-0.6139250061521533	3.449277390470177	-5.144517365878844	0.7915884424100967	3.341352662632973	2.145743044332404	0.7980401932096888	-1.07505193683777	-0.19127122240034722	4.273153647916349	-1.136001354399396	-0.27744342695476853	-1.945292667588965
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.53142491853822	17.044654597734088	0.030736094999286638	0.2557570558098252	-1.7532899295881264	-3.973770415222326	1.4634325908397903	-0.85600155422276	1.6019684254705815	-3.2411628690476237	1.1956044562989032	-0.42758471168311984	1.7088890251123516	-0.45719719985160284	-4.749615388773974	-1.591031565275848	-0.47622177763266693	1.5036166887872515	5.836045574410174	0.372720161223884	0.3463273355970693	0.0673177719240838	3.915729719830308	-1.2550164388602385	1.0950185490723048	-0.752749923638909	1.4333991597394502	1.4935317509233512	-1.5940229791975646	-1.214905050861812	-2.1901072336817795	-0.917221439034045	-2.9768641858108653	1.2607899357348684	-0.8509629322008982	4.836775698654509	-0.23836532546670364	2.2688302373616094	-1.10474131079266	3.3852848104460747	1.7668708922103245	0.21113351757477897	2.9103906636903725	0.2800214493310795	-0.7378463947033448	-0.9259011560702576	-0.9047387596974826	-0.44548923690657416	-2.5634658147896876	-0.06582278117715726	3.0535961077129152	-0.4494680256947384	0.13620327527238096	0.941843865235257	0.9025829881316615	2.9416346467295784	-4.002868562139365	0.7073749003948021	2.507805047516871	-0.32818384422594754	2.804661290929546	-2.0079630805310087	2.120113028838233	-1.568685679861431	-2.1076648124207207	-0.6062020416139309	3.468102713325069	-0.23043226952392962	0.27196231107124236	-2.1047970671880756	4.442393343189828	2.3549060350238853
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.58166545980561	22.932882489010883	-1.258639549726722	1.1104980242197617	3.459711289328063	-0.48253953884419676	0.18470734878984071	1.6729669227952242	-1.670405184826677	1.15168028751438	-0.6714888876281548	1.5331193528650793	-4.5614262561415	-0.3793426576618489	-2.6118194386103464	1.7734216477156388	2.246316047544461	0.6015358469006046	-2.395694458361149	-0.6838357219321556	-3.510165183955245	-0.14798141869118714	-1.1467405636100816	2.7109073878755887	-4.12794098871165	1.5588612084041409	-0.6406695959556852	-2.1803178692384475	-1.512387976336292	-1.7205407523564835	-0.24568018087531862	2.236823988308149	4.387500646463048	4.207860610448348	2.733647174621954	-2.7067726766539164	3.9174776600013326	2.520871699325645	-0.8889186518827543	-1.193753932939902	-0.33235828741478624	-3.754630290593355	-0.4548883370471474	-3.009491570226205	-1.8744534868219234	-3.9367542077515028	1.507594525347768	-0.42455589009725836	-0.7284742474934018	-3.474859879242859	1.5379154118992282	0.8179969823870076	-1.1067262674588954	0.025853052668968413	-1.9860426585877407	-0.628782651606792	0.8224525293417964	-1.3117998690528059	-1.7248995142673844	1.161846501471343	-0.5534014532126282	2.235892748955399	-2.0144207141875903	0.28238944979256553	1.9538631847142827	1.3770720726012438	-3.272949155196783	-1.7111014646711409	-4.251923764939691	-0.8704709352647976	-2.1095707577233234	-0.6704043327933414	-1.69520088847245
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.91306420185908	22.525411632596633	1.228061798009386	-0.7432589771516079	-1.0891747580541156	-0.9862545994309537	-2.8799522308432435	0.919038758044423	1.0176558735436678	3.140463249975275	0.9802645499324293	-0.011149998363598162	0.9153351827397185	0.9568079394106092	6.895448690071738	1.4208401623113707	2.900128015975305	-1.7460555468855792	-0.4107195765906006	-2.8378642154601925	-0.6998457183005371	-1.0820709757837077	-4.034769845217178	-1.8442511799598382	3.5609763449556437	-0.1145237225593962	-0.6895786134573763	1.7560655677879846	1.966455641773399	2.3117610279217544	-1.7113695462280507	-0.641532918058889	0.4581652894951075	-3.578337306019119	-4.980604447249211	-3.1829508521082768	-2.1445311049922307	-1.6895390096055893	1.0465262752153988	-3.743190124735377	3.471800507612139	0.6321977325423607	-1.8159498299357404	0.043024359538110256	0.27221879421389383	-0.5935120111013468	-0.993094560408267	1.147428982272138	-0.1524954377240115	0.1273646961493942	1.3988212407562155	1.6567905287131435	1.815733736265804	-2.9123871224729823	0.7851199497772902	1.7166219854730893	3.0142060320382056	1.9034768743393384	0.41088595679580525	-0.8079213268052835	2.481339567977558	0.7520066684918042	-0.7813280544553134	1.7910942972834554	-3.4334562201487033	0.39983497639519777	0.03519756466072052	0.47843506672652186	7.815322546902957	1.3807258955883803	-0.3656177738220628	0.7034409748885032	0.610203721833968	-1.6350142093566826
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.110260469653795	15.582017676347316	-1.4652549615114263	-0.9411799544794017	-0.8478420481273726	0.9810796150491351	2.547946930538094	-0.6252142501622153	-1.6512287246467796	0.7614261224680782	0.5028706589187715	-3.1413577331105973	0.10610330219375029	0.1354997606606653	0.2962284496493288	-0.3050197335353715	-2.229033369812288	1.0701435335727623	-1.5103458771859086	3.6432860126438786	-0.26313260029447905	1.0958940209572396	3.8578021232133577	-0.41308626659199793	0.801725764802377	-1.8926798793206119	-0.4615268390744837	-1.2696380871502837	0.819489396988573	-0.023527733007703902	-0.8787436452954007	-2.100953948827688	0.6196333385401572	1.0127053732062805	0.1023472154207143	2.8728885772930655	0.22721859983758855	0.5357290549648279	2.7877607911598354	-0.5076821181207984	-5.228715039712238	1.384584509019886	-1.732631343725512	2.53635266118827	-0.8875137987819098	2.7755220207479314	-1.8414117023197922	1.592426944421901	3.8189312649412703	1.7277391015509471	1.7458161956807234	1.9120073696343993	-2.8483215831048745	1.1364509082974086	0.28643894004556897	-0.31447433522826607	-0.24472230106759368	-2.7783355681398225	-0.6372578068980188	-2.0018683208963486	-2.765416875623504	0.02404396026045087	-0.773502914222779	-1.3157673792827527	4.139839484610117	-1.6686535598690726	2.1084025236028676	-4.502595832112167	-2.883272055002845	-3.8096044682934016	-0.17438003284501052	2.167154187919162	-0.23768344211005996	-1.1996840719879571	-0.7081234388028999
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.222715891485386	22.444382363704243	0.5512047609906354	2.22968074083243	3.128544447753995	1.0832113251420914	0.08310050666003307	-1.9855928151342486	-0.2598253871127895	-0.7109723937727015	1.9194083606153363	-0.9672090801190066	-2.0944891881355105	3.6392156106187747	-1.968747663018629	-1.9290927388234267	-0.5516818357948131	-1.7010281196663857	-0.7225852869728744	-2.018892599387815	6.33396911590824	-1.9214031293748184	2.869316330795254	1.8539489350201426	-1.3465389394064355	0.10944190417759586	0.19153005416489474	3.478315427916789	0.3477493957252841	-0.28888807240838316	1.8392583343361462	-0.30854561101640515	0.03814426956268445	2.9059662278468337	3.3671406195559186	0.850718226810679	1.4251725587304882	-0.10463481840190711	-2.269044138370331	-3.645898737690527	-1.4639971499947926	-2.7035117833349056	6.633083693623734	0.07491033514643014	-0.3978602338780997	-4.238438433359369	2.801047919555297	-5.251645487347181	1.0166162234191218	3.035339758584145	-3.9675233729300783	-0.010806016705990823	1.4063185443047204	-5.2482417179991305	3.0579317416781326	-0.7166674866969583	-0.9896448672192842	0.2695907551509509	-0.591319814238601	2.907163282250114	0.19357221087191234	-0.8188499453931923	1.3804478561020355	0.7625519746138113	-2.170207026750748	-1.0301869341147842	-2.5851653671958577	5.8252214728346186	-1.622889825737577	5.422089305388189	-1.944557795517772	1.6795828501080041	2.8788141213882774	-0.5546472862970597	3.3720665217493853	-4.201623430093751
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	46.78825254447936	18.030195270498883	1.2391176585776462	-2.1240051035692575	-0.89826945571429	-0.6932907204055148	-3.3282914292295978	1.647641275790262	-1.4584944054234603	0.40797708320423703	0.09166584637832896	2.9564567711908314	1.1792707301825287	-3.8227645570741977	3.645864857361368	0.3036893260826612	2.337298198530718	3.735836050152518	0.3676339626682822	4.756920062661491	-1.4782443421148355	2.468848233553323	-9.285167112307844	0.16946193971047324	-1.4755145862168795	3.19893085312614	-1.1472807264585734	-1.653953103481922	0.7624270063223498	-0.9886172169729943	-0.24416561050938665	1.2139413177893432	-1.4908330813945456	-1.8731716391684823	-2.2725675785189154	-0.6315505487791887	-3.449421460244009	-2.0687044556161096	-2.369628394872722	4.069365945645804	-0.23081263163278906	4.109735262854553	-0.7987259823205304	0.6227783018705835	0.6011559958527936	-1.725176938129815	-1.0019330008158231	1.5488537079434608	-7.207216797255874	2.9066285954325073	-1.259302094603252	-1.9110359570786632	2.1669559813524524	3.79015623111979	-2.242513819514453	2.1946647845062337	-2.4986748701260244	3.6688421775689593	1.0741088002804902	1.2947859274749751	0.28020853682719893	-1.642805184707759	-0.43432678552701076	-1.6607287502114052	-1.3149448429961088	-2.0544844807605624	0.8108534904160071	0.5369187083762803	2.897969073134396	-3.1619754865710332	1.1547274200468436	-0.7017935289603866	1.4484677066547351	1.818596346972576	-2.9193998948283273	-0.8783203896626313	-6.384495630331359
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.920730403172215	21.77561043566031	-3.0993264459147554	4.397552087278999	-0.8737531877018687	2.1942263057114033	2.6327872128043444	0.325340545731649	2.275770025627998	-1.747988670046675	-2.007982561867804	-0.16116946979562533	2.248666522537126	1.0922467773710047	2.8816281855027244	-1.5125225775186053	-1.214872093295951	0.1706470245164249	1.080676225336509	-3.9431616963146974	0.5753025637555256	-3.77912845094428	4.099893067961916	-3.3340748742555393	1.6360079614283878	-2.3906486036164285	-0.72132563691672	0.24431297917288963	-2.035819240961716	-1.2650494702984831	-0.7504084330558234	-1.4079051764205905	-1.582412023366908	0.8619294166170011	-2.9439330493662617	1.5282031135433063	5.030630823646068	2.0453935111493524	2.2313371209986173	1.5642241008236677	-0.6184880320423467	-4.113227658940922	1.2229548665661134	1.2056853015202897	0.305330091155127	3.911688679640403	-3.146353347273232	-0.19134751069092587	4.60942040591896	-2.143656084661567	4.789898078214804	0.30762526440547416	2.016304449389167	-1.1281455426636633	0.3981387299810023	-1.9717930253214826	-0.6811011081204508	-2.0581932678475017	0.24133592542918	-6.415459698737275	-3.763608818853469	2.114335377987765	-0.039176272531921595	1.9541496547904826	0.18713205856551293	3.8856010730349313	3.5825384115604337	-2.8796402555762866	3.395763038726984	1.0885207839575126	1.6052498942009894	-1.97062420861541	1.5058592844835437	-2.7622933719268374	0.5148078045654634	3.434858795696977	0.915353677698318	-1.411755404681606
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.95129796828063	24.885843439333414	0.712387938733644	-2.9306128326594267	0.24241670473346266	-4.0878233666801	0.35508101557502963	0.1531775760494525	0.6464263163708646	-2.0823986697847117	1.6997362715174005	-2.147374648259091	-0.8539805091904223	0.17388599030234614	-3.5426801917272264	3.2386505751525747	-2.2130836084043013	0.5830843979968148	1.6108252134491254	-0.7440586612377424	-1.6164567817585667	2.3385398585036783	3.0735827747032354	2.544596691214269	0.4571140246549181	4.479095571380229	1.451614848533065	-2.063547951785152	1.3637127370046729	1.569789041361711	-0.25085866496761444	3.703390745426949	-0.16177981456394816	-1.578113416818215	1.0402417419583057	1.5174734564957542	-0.8643567360627703	-2.121382006000774	-2.097409512707528	0.676100842398483	0.9215823646793072	1.3869471117001273	0.5653485828100052	-2.0142575143870225	-1.9100140166181143	-3.0306557534326193	1.925949820865413	-0.27645010396912517	0.12212622034987289	-0.2902315065768635	-3.5842318007298264	0.9817662969682369	-1.22203638654779	-0.6140025300817409	-2.1548360350075373	-1.5224140924337914	0.2491450927145521	-1.523854513893307	3.07583619142582	6.431863112279463	5.5046359978621195	-0.30699682222210206	2.76506588596903	-2.3843271762824565	1.5483688133374491	-2.2780791232415525	-1.0358062355294724	-3.6992366703647797	-4.213217357892256	4.353640362761613	-1.7089868709776823	1.1671251145051924	-1.1187657216548725	3.3441011395509337	0.7336677024381354	3.8962409894820356	-2.8397521838606696	-3.477156715479333	-0.06554678047521398
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.26391863652296	17.941981828669032	1.682924761258714	-2.654594269715757	0.16977029888812478	1.2235555783785435	0.9089898777129415	-0.4410858599944636	-0.4599686157772417	0.28812496477250044	-1.4639941798423657	3.0775058499484613	-0.4460517098003501	-0.018661526928711567	0.6097586706203962	-1.527714923650168	-0.5043860271430253	-1.9602270365288306	-1.5295708058877497	1.6541428497791222	-2.6790638036986874	-1.0977456815671003	-1.0162859880793966	-0.12553723543537326	-2.285191882177441	-3.2597927346929025	-0.5566413980996013	-1.0032407749523662	-1.2823835776297121	-0.7451866571376368	1.399929333100186	-3.4925329155201394	1.8777514499462977	0.48404019005865606	1.2533619516884298	-1.6886925938105888	-1.4194473937446601	-1.2821339437373875	3.3484393345920993	-0.7676245710412798	-0.47588826315276644	-0.6322561701759897	-2.708414919078029	2.9898383264601103	1.14939428626924	3.126311569611829	0.25246252567628197	3.222959658368238	-1.375010912571917	1.0450642878255665	1.4748252445644536	0.9056626816933433	0.829484373994256	-0.4765022213515351	0.8237849523403286	0.23963871373161078	-1.2645426294814355	3.8792106490378324	-2.401989129569803	-2.887820217776084	-0.939673710834579	-1.0735067979878876	-0.3433547108208643	2.214506023035588	0.11359946338556477	1.2600122584328364	0.9983439926949874	1.4066931053646519	1.5550729928126386	-2.463269360950216	-1.6461552655259049	0.15023365414981993	-0.19835412019341733	0.45233925346702214	-1.4321989906211328	0.31448373373208904	1.5936852946047746	-1.5486467882051496	1.3255672433419088	2.067512742286326
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.616200750842296	17.20776204487625	-0.71395937246518	0.7675057340557399	-0.38745846882184043	1.0205259761804633	-0.2991315959721125	2.0872275269136447	0.3263316057256434	1.431082449933458	0.31848936441133535	-3.2868891414690085	1.1295846792410518	-1.0237295115998533	-0.9672687814026056	0.7685299779681417	1.3357577798502955	-0.8385929596788765	1.4211442444456075	-1.2789633609498343	1.2512163764738509	1.828303795403004	-0.3863489508212977	0.5268874258759753	2.0195603132822595	-0.30970157006615795	-1.6853378044195841	3.4303542465491206	1.5763702220967954	0.12650694805014123	2.4923108056199825	2.609588120748551	-0.8193524757734602	-1.2207089645326463	0.10973821453920218	1.1098465112303695	-1.4327247467757507	2.5736728608252775	-3.544078785900495	1.3902835034902843	-2.172758418204641	4.296617004085296	-3.9145819455326514	0.17291438702569614	1.99611898100819	-2.2071657609775706	1.0324226730550417	-2.7461141198717294	0.7759662835632712	-2.148388716184779	-0.21284559393358937	0.6618454615925735	-0.3262509741327378	2.105799643644007	-0.41673815928829877	0.12440188478238963	-1.06126645003533	0.6509145299785541	-0.005178508386413915	2.9887015609486873	0.337326527258118	3.0344551921827843	-2.0536076564885413	-1.626099882565832	-1.9939191075142302	-0.15094498126613531	-0.10886652978333923	-1.2460350533982523	-3.019340390170645	0.26948119125986003	2.0353583104625272	3.5699581142923	3.4488812866970875	-0.8055225285693342	-1.7776533922164013	-0.5709969253589784	0.920360261306247	-1.643080359003272	-1.200532158491212	-2.5009529819434477	-2.0501654314620112
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.28994259128578	21.40634980945475	-1.5538821329571317	1.4249437993203162	1.2936299581876505	0.6783201496832403	0.6537754356566886	0.04251268091561774	-1.8642427553747853	-0.1664582064997594	-1.1007393969188182	2.54976149161993	1.0371075098526517	2.07840050212343	-0.11149860963449039	3.309212874364453	-1.3743992754280088	1.2540795022641384	-1.9305079848878028	0.6136893495612955	-0.5308061719115579	-0.16557612522879928	2.1148367937272665	0.29867407333728646	-0.20775460652922767	-0.20283690561119416	-1.671713513507661	-3.0049738728519952	1.072708951304465	-0.8048116764862634	-4.421785504334836	0.01631332242365449	0.2460356530330575	1.1979886669706339	0.9929764168733484	2.3941058839875518	1.6344964551468812	-3.398265748877124	-1.0840495515570425	-1.3335972201375652	4.732930401275166	-2.0713011477815466	1.5349109434562835	-0.518770486523843	0.6267895290608777	-0.44094973446292435	-0.5414901795639745	-0.9130097651666575	-0.925336411578064	2.6076559539738087	-0.5936037039308932	0.9675007878870756	0.31883402235007235	0.6211774684777899	1.41485790933733	-0.01851968059344253	0.6065896588332725	-0.25418606858846704	1.4107611010515122	-0.6821053923257959	0.8111216117212111	-4.7184676911364845	1.7739866552384749	0.5766284730924811	3.0059206094888524	1.3584233776271077	0.13640773858625949	-0.8847975852891764	0.606996492225021	1.9956769752985004	2.9130098584528943	-4.42591321067017	-3.2353893897555004	-3.014848672946859	3.0971526935563873	2.2398142134759196	-1.6872181332686624	5.650600044176437	1.4802997996955656	-1.040325604031463	-1.4983565978148643	0.6429182750781431
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.61282648382564	23.573838934954868	3.1700428232633473	-1.2745687140179678	1.5973724055096747	3.4019191713111954	-3.858482979288544	-1.829358906277827	1.8573251639239636	-2.3978857045034085	1.7760360198238079	0.7504319271178438	-0.9610735477925233	-0.6297442241080458	0.13917808299323994	0.19319172927827893	1.7126871220564142	-1.6409000223161267	-0.2887990662290714	2.9868864639282697	0.9097724160124684	-0.1523936517649825	-0.4446229485959526	1.2946407807677363	-0.560894767499696	0.9104284799455695	6.494394351398794	0.6803975167173653	0.40701021723374764	0.6144900874350737	3.9543529726505993	-1.281407688579524	3.203507907223543	-0.9442643519105443	-4.739141322679461	-0.8687536171368275	-2.1957065589962346	0.8463248604924103	1.8162206646870682	2.364085966593549	-3.475459793822252	1.498842794877572	0.3319880314689593	0.8644857175957698	0.0563883116108559	-2.695903113912245	0.9038879597984459	1.052701213647221	-1.1361226909674509	2.204355044066248	-0.3883436598170597	-0.6463868724090389	-1.1724336118863268	-1.1755283285929976	1.44742068149079	1.028876733978788	2.3044534924875153	-2.7094356779458333	-0.0064156362068115156	-0.7378562336491673	0.47954341266634753	1.0315933523974354	1.1907607220077825	2.728064452038981	-1.8169495287778832	-0.7808903630834697	1.938538568140675	1.8348716615220635	1.9478829348357505	-1.9387114599774242	-0.35340609653138166	-0.823535235925109	2.1787017657135843	6.55508297289246	4.007961547919756	-0.9509823593954839	-1.430273355337536	-4.517393212098725	-0.11284355771345256	-1.8892950478596606	0.4099249723010316	1.865884228728336	1.2886788485068412
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.188868009873495	22.06910987009622	0.10473123542354919	0.6489859346308978	-1.6597273744976562	-2.0358101919448184	2.7883188713478213	-2.291135732256553	-0.4944155500567916	1.4637391682917495	-2.8698174263147225	-0.5959707194901092	-1.2760790501587014	-3.1623105006596806	1.470446997515205	-5.351377584941085	-0.5221829894362924	-0.2689602979894833	-1.0148073343547022	-3.8991835559296346	-0.8414615795019305	-1.2190566714722357	0.44633303121279655	0.43960719861422154	-0.5652254372955353	-1.2278473671067918	-2.7695937117127873	-1.9293002134911406	-5.011908624790622	-0.9754239579867583	-1.1386024795028253	1.017006009147486	-5.0479174320023645	-0.08248976190460405	2.40342931733506	-0.3714609337793338	1.550614124746193	-1.4077447617451442	0.6116167390623898	-1.1982531406085801	1.9082193638005644	-0.6200864494410085	2.914984584251521	-4.287155815460608	-1.8910336892975579	1.7826806803925248	-1.7096081743550677	1.050716554362411	2.691776856991679	0.5354503897142782	1.4039667141376586	-2.167532372610804	3.9039558500626215	1.6046319302714376	-4.692123857748247	-1.6670572090609745	-1.705637213895758	-2.037065130057466	-5.780239649102442	-1.057318478766827	3.3105222080261134	1.6988097571409622	-2.542976737904668	1.0863830092477686	0.9236432715092844	-2.7226886517024163	2.621318802838095	-0.38882822154050506	-2.5591730088570985	-2.450206331898541	0.21450036660472385	3.8580511071683277	-0.09999602196695603	-1.4853037955800457	-6.023415194086537	-5.811271834399096	-3.3212100566342753	4.445928994078898	-4.539528875062054	1.755583835233682	-2.2277944567992796	-5.121418347680398	0.0470991986810357	2.413375538857086
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.95156017784109	19.392089119259857	-1.089415176119574	-0.28380041431577374	0.408472085231093	-0.932102341994154	-4.154568903903664	-0.15056654468136949	-1.222907110729157	1.8392482954597453	2.247453235505022	0.6355116389901743	0.735128964775685	4.792161887705862	-0.5119620483206638	4.052455268832825	0.9254815391484925	0.6832584442138881	-1.181108511835848	1.0939914715821293	0.38152816760510244	2.35009124710315	2.486338019102622	-1.713558718251079	-1.113709668044712	0.35144755394909244	0.4260466356631581	2.4297801973639817	1.8875754753444536	1.9914864847999056	-1.1141922599242626	-0.6930638501481501	0.3019504152445509	1.1510014119842986	-0.9833786946592975	2.4189490242627913	0.1139879317383085	3.082514993360268	2.4329598543402455	0.5077156518847148	-4.160094125228299	-1.945141549185426	-6.073248105246127	1.7393873789837233	-2.2755151839628587	4.308651678703428	1.1054334375235042	-0.21270442674771511	1.8123953183666743	0.1848784172380728	0.05149850838045376	2.3384658477256353	-1.3333625875018338	0.20897244580399302	-0.3812303727675667	4.410862511477457	1.1098489522123003	6.5147837544400025	2.7639656720193626	4.86339190938342	0.40929856087486766	1.848362709110216	-1.8934745487847087	0.16765269747637243	-0.9082673111976325	-1.9461196457015244	-1.3096847918409684	3.4796763268498805	2.753526959413973	-2.947686512793307	-1.5122366741720088	-0.5856076579240773	-1.0943231545348195	0.7014233448687318	1.0034540044105378	1.9178643633361443	5.836391404660936	2.2017124324950097	4.343678284273113	4.116468661805518	6.091183743918234	2.6041538660433927	0.08986202187359488	-0.3115984858444076	-1.6679280187409218
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.108324516863405	20.249037059613418	0.9381064392995251	0.4896882617734454	-0.10047461561717143	0.13993201230168414	4.4095068137455655	0.1959766657684978	2.577923817674855	0.0656361744523794	-1.6497812585569083	-0.9857365251965403	0.28680200451081894	-3.667223724617811	1.1456751979138085	-2.2798401001327466	0.8300721569921383	-0.3647063637134492	0.8195198444077068	2.4442544324771975	1.3332740054996517	-1.2276997912242167	-2.48508792529172	-1.089300163585504	-0.5474440551903286	2.0698352315156354	0.3648637368897332	0.4899205816765208	1.641317059510023	1.6067749253435941	0.329627353411988	1.7328540329386646	-0.7585338018331197	0.5948546930377439	-0.5312918231614324	0.5408352843749485	-1.0460783989569997	-3.5067165732804266	-3.9908643298905893	-2.1668621405865998	-0.7675137946913646	-0.7297580273358133	6.064712496566966	1.2201385243091207	1.558024342383865	-0.8517565170020595	0.5074490727633222	-2.4821619484122723	-3.1861233893876295	-0.9619057631697242	-0.3917933949770515	-3.6960299071529703	-0.6005826037072811	-2.5152509100183895	2.6192529309275665	-0.8435348983170545	-3.6921052394581446	-5.267565817262679	2.849696285821967	-2.758828665756535	-0.9049209903731212	-1.6597826158124203	4.108423077940788	-4.060625252837463	2.1283794278485284	5.865382783185146	2.584531265245275	0.5519842418557477	1.7350636056256756	-2.518267786712555	-2.2611606181973682	1.0341365183373843	1.5074067036318344	-1.2124735311309576	-1.7251837077083922	2.0248675415354414	-2.9878190861537646	-0.13037957690378688	-3.6329299287102175	1.0496940425178494	-6.244266225984997	-0.17017512313136385	-2.41091178550239	-1.828562473613364	-0.33972178933850256	0.32348096826786343
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.83335417387031	19.836522543841305	0.9778903859674625	-2.5334313831030153	-0.07140185718587673	-1.7748997531775177	-2.9988025411473	1.500187268276132	-1.5225720618671998	0.817702537168749	0.9784474319411214	-0.8772174271283177	0.67114453910333	0.6285482313127363	-1.6296882824399783	3.675839643476457	0.061178752722182574	0.9151777516694849	0.049317973258726215	0.11416622242243837	1.0900345682018733	0.4327573483141838	-0.43454662050102616	-0.1321904237436569	2.393328507226648	1.627626937623897	1.5385371090578037	-0.534319346300041	-0.661018729142396	-0.00816901972249462	0.9092952274202818	-1.6247776439042858	1.4382232119973843	-3.234167534163829	3.1648930103410517	-2.9952882242771164	2.1685509670802947	0.8206235343634708	1.6194295922585205	-1.0989088373973708	2.458531628355201	-0.6925360279323973	-2.5227480785015093	-1.4267654336531335	1.5624809010020937	-0.046894642625416386	-0.7653191700095154	0.6484141457876993	0.957147748396308	-0.7588461036462759	-1.6574157806173515	3.1821005475730293	-0.822239259034687	2.1833673464416816	-1.9870459961338867	1.1620309018276234	3.592672050553401	0.29831875205136615	-2.004524879449466	4.370906999338968	-0.1068941181970954	0.36720463976007006	-0.8030728442615281	0.8687874876229731	-0.6847618244730412	-0.45301338296102467	-0.6346429456128213	-3.439398750467118	-5.397965669538576	0.2665352035208551	3.366647619636984	-1.168458449505086	0.28258520339627885	4.394089519868941	-2.053705781461431	2.485194513762143	1.8559624756867865	2.5051925286372456	3.64783981890479	0.828191034360726	0.5873374548655329	-4.386436618601074	0.5159548864150265	-1.700092626817114	-0.30961792614893646	0.9405514664344378	0.47970723961298195
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.806919882971016	19.17066647773232	-2.0389294355520873	1.7330582673392536	-4.989373873269543	3.2004738228995806	0.9098302292005747	-0.9226865835623903	1.6808655901318688	-1.490907608906634	0.35297983116990317	2.616571747086738	-1.3546761310030853	2.5385642552885064	-0.6138885997979713	-1.124352993370928	-3.648524631504732	-0.36986167896451305	-1.855447837190102	-3.632850149493063	-0.31183169067105876	-2.1681600892601063	-1.8474692929916523	0.3926038892627151	-4.99772040727052	-0.021534165896720258	-2.062659915545769	0.527891106320007	-0.16265112982423507	-0.5689099330438309	0.12268121766987174	-0.9529558064521255	0.2808468755482729	3.4933708124817993	0.0403646075920891	4.891725652796491	-1.538078881440662	2.3362659475641663	0.37755269470550984	3.0885141172573842	-0.7223413674836414	2.22322044251943	-0.16835410970255676	-0.8317176649033885	-2.24760082164759	0.8936853656846919	-0.33858892939039004	-0.39580486736311354	3.17263653895352	2.5553400600947014	1.6817806774599635	0.5208043011892197	-1.4544234140340337	-0.0479194318678382	3.480316353713282	-0.5397253923020511	0.28661962787423345	1.5393753102731618	-1.7557712907798528	-1.2230053348322427	1.8636996831955808	-3.432101684625629	0.022436759050299144	2.8281325095077205	1.6952356971755869	-1.0204359263390226	-1.127617132928075	1.6706136903639013	2.100144573054652	5.585095866529588	-0.7300514165475234	3.1150256762970723	-2.0101343066347446	1.896901925791544	0.5097544406728087	0.1145376124485739	-0.9140366548684344	3.3982925834906745	0.5446843200462005	-0.7277750565487078	-2.2010189690571385	0.9903224837239886	-1.1256647019386958	5.33819872020518	-1.3964421400277416	-0.23493472898828205	1.6162172347821764	0.8660703145810277
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.01283330259442	26.174522560764718	-0.9357591859976554	0.49738425439021744	5.92504361363902	-2.5822026864810566	3.2824443258168046	0.779603992618203	-1.1042684592870438	0.9183222309680114	-1.3724797516196954	-0.6785799188494712	-0.5323462215729271	-3.8537679132851594	-0.4669519653687756	-0.7017899783898873	2.26024323896426	1.308910836135461	4.106303974826101	0.20821536923055597	-2.2124801925041364	1.8178801184624669	2.1243318911560913	1.4013787119133183	2.1725953459806515	-1.5322171904308992	3.068897406286747	1.7020058913045577	0.22751806065623684	-0.8835611611324522	-1.7170097703216687	0.24960787420006786	-2.8988061923538577	-1.2463246404411312	-0.6422893102924081	-1.0146392697924274	-2.5384884193404416	-3.8595385740029577	-0.9792701190137628	0.657095855540431	-0.18182114558545553	-0.4673263729149866	2.5386680464328	2.2028919901863757	1.5931375134176577	0.5520164143715113	2.8177471557424916	0.2639976808341616	-3.7560037161860604	-4.605021597470802	-0.31464988115054765	-4.365234553040965	-1.4137126826563886	1.2140907752946488	-2.2948067196933675	-1.9967755133239793	-2.350738118920787	-1.196196460394528	0.6130587959384619	-5.414306608919693	-2.8111327341662418	2.7453691691961106	0.8726395321108265	0.8791158033880524	3.730267178839885	-2.4856905850046935	-1.1401328769803305	2.2536169200927274	0.8882241904154822	1.1016165877649313	-5.618157258209347	-4.3633649026465	0.8137461551299814	-3.358523434780443	1.0448568480303995	1.9405607498431447	0.35032430259609515	-2.729303560740668	0.9697281112235614	-3.5310466168565258	0.5470428850199334	-0.3330518147644027	1.262451288516154	-4.2992785180416755	2.118423437732203	-3.1450580094780167	-0.9226683087764326	-0.13522289318742145	0.2518401050228803
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	47.03752866261872	17.83439154858356	2.6179377874116017	-1.0837775481531688	-1.8732734297151326	0.5317768191333975	-3.1164751730999845	0.3577423970001921	-0.9203118040317333	-1.10683983658147	1.9190869528022607	-0.6649482541420275	1.306124913747182	2.0876033686440554	1.4492070786670914	0.8761503093097346	0.5476931353644199	-2.3870813013655976	-1.9010008234342872	-1.0611017377114198	-0.25632756349106406	-0.712539919485755	-1.1531721289208678	-0.3941073614446046	-1.471205908806527	-0.46656710925515166	-4.53134594757244	1.7895069235549543	1.3762167916655423	0.9344438216470057	3.1100496402347195	-1.2531446004840652	1.7158021899091198	0.8250119958346439	1.2558482790170014	0.9104039875900872	2.2425407809140436	0.8738741778391405	1.1397112467045587	-0.21585018347143534	-3.0557222282916485	-2.3895790714344045	-4.216030579736362	-1.6729389245420754	-1.1777341814187439	-2.6819787469150964	0.03541331369845626	-0.7929655903778696	-0.9575309699991815	1.0755995173610942	3.6746218926616265	2.021038838969609	0.9957608399895302	0.24682063413719568	1.1935950095400638	1.826803531758237	4.540242871096489	1.411841507373348	0.7277304911039705	2.3921620830304144	0.5343678163969137	3.140702617304939	0.1521192770529573	-5.422829719322735	-3.9647206073774113	-2.817095537063231	1.6615212081956157	-4.237930397281366	0.07382458096772214	0.15673025119875064	2.632974182095219	0.1118478679860231	0.5404283789882757	2.7796805779065368	3.3848848492909016	-0.6319227760425011	0.8684220556994996	0.8988403811330343	-6.526842556354997	5.884276808020273	0.6935987699747319	-0.776907692118808	-4.184509702136403	-1.519638776281024	-2.6438317589080573	3.0206586641584314	-2.2951406836490578	-1.4874219978773486	0.2804332740951254	2.131215794800655
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.0231297696258	21.067823446261105	-3.497440463506323	1.2160750789032133	-0.8866904652707437	1.269528539501803	0.6617824306867259	0.7361765130303096	0.6359781097840477	-1.8293881655485094	0.46074585315684236	3.613629916092966	-1.5579661253976176	1.9377116299691877	-2.1987383559866176	-0.7993346171334488	-3.9172619319756947	-0.1225658062196028	-1.5433703311041853	2.993802556137561	-0.19677232514944093	0.855303565922493	1.1463495128250185	2.294107576886681	2.631019442409754	4.6018662233328085	1.153996780897529	-2.670907942640914	1.4222776443622565	-0.32342645471580805	-1.03297355611886	-1.1090253895341495	-1.714521198100881	-1.119808269487344	0.2297994452511468	-2.6500816219875967	-0.1420689312013666	-0.2800088553340025	-2.515072445191635	-1.4007809412890657	-0.9014340277218426	1.9581607863229935	1.623251874990233	0.7410475099997623	2.7252876319444286	-1.468256203434995	-2.1946916592274563	1.2959588402947966	0.8541460577598615	0.472940330666102	-4.413691167986721	-3.3985651691390917	-0.6002706325178715	0.6995001372740638	-0.1884134462886197	-3.303647533601402	-0.6103765949651343	-3.7402438745358575	-3.7465585928768372	-2.1890483922756485	-0.07260238769345337	-1.2908651173819112	3.5715059214786837	0.7633184135361449	4.447087538270189	3.7830005584567585	3.5419283687626466	3.6514469426985054	-2.2408320347824815	2.0911984164768795	0.3400984012816605	-1.6204262172637829	-5.013654687939741	-1.6031348492161717	0.8350585081750929	-2.3508484896693798	-2.4188348988230812	-1.2639436508807755	0.3586606564303392	-2.2802630211368764	-0.24517020935639747	-5.095571101423794	-0.9018144536508116	4.775906415186548	-0.7363734778741413	1.8739619018084923	-3.1346160415819115	0.4902785006773049	-2.9295852917102203	-0.9732995116648648	2.0970515790438533
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.70064584670054	17.178953478830657	1.9998342325951701	-0.8503698512841644	1.249532803013307	-2.3748433242795723	0.7737877541601733	-0.13586245689810694	-0.9147197850462544	1.1949906198455358	-1.526630426510954	-0.1810446125763187	0.8324969380171258	-3.191116423653351	-1.69132459743102	-0.6687132845111016	4.019648740996882	0.6503711396128248	1.8728934474041956	-0.020799310459441514	3.7463802972557882	-1.1651453907679985	-0.4496595016345057	-2.3385711294020095	-0.8510050926428953	-5.256462167450317	0.3565362831330116	0.5590539990926846	1.451162710648563	2.003990450785679	-2.079812940604353	0.6475541736420766	0.5666352009980727	-0.12579530148221785	0.9517463640843712	1.1681988653966278	-0.3814027894059801	-1.532586114747977	2.4237503624047267	0.00564526018989278	0.7832491659677424	-1.2890730437839608	0.7817782152128829	3.2229509454002545	-0.606848480151718	4.635387173306071	1.5514901910538383	0.7053015598045544	2.1667844129728207	0.057470651511274506	2.0549549399046425	1.8427863350038003	3.5019403777160005	1.6458680484246833	-3.1740145073588355	-0.7312732097822101	-1.2260410716484642	-0.8957830218424557	0.8298895575655028	2.043415186999275	1.7224349472694898	0.5729454662914438	2.1666349123832247	-2.114368271483569	-4.928740707555691	-0.04714839329804892	-2.1469771511722584	0.9881306325841875	-0.30671911843406197	0.9930217824032813	-0.07286549257512798	0.5255933217386947	-0.9223029165160456	3.0659863574900688	-2.87497220355505	5.52336634968705	-3.1747399270011476	2.4356031121606434	1.4588279532291377	3.162300715710241	-3.274150851835825	4.859992453429917	1.2361506942701712	-0.014795700749823034	-1.890088970572458	-2.771750676155112	-0.37210859324022577	-0.5494327591553264	4.855524146595952	-0.022763709252857006	2.3230337941007226	-1.2064913916476887
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.285274608615076	20.727694243864416	-0.30147883893186217	-0.6511068739412081	1.9294864033394452	-1.3339314264490925	-1.6924502152337328	0.09140548637563109	0.8148723466902479	-0.9094111371361435	1.2985725351193955	-1.759979810648054	0.14965302462266467	4.608420586169332	3.536331095762772	0.2325902981791162	0.11673065869386341	-0.07369935955753112	-1.1138668903547386	-1.902635169895085	-4.642340593062597	1.0179784606001667	-2.9338953865641497	0.9726560177379386	-0.6895293799297798	3.904713022312383	-1.3690310554961571	0.6029932643263517	-2.156309085674778	-0.5995583547058082	0.6240941399810614	2.087772513602275	4.044772494375642	-1.2914981439764557	-0.10317437070264628	-2.4334265762701452	0.0413694423768083	-0.39939385794275983	-2.2920271155668757	0.8787204927954946	-2.3305178602554535	0.9586886147012278	-1.4706102340366827	-2.758715679525057	-1.146321839313812	0.27531469126335884	1.5096767781394684	-3.291560969567828	-2.923015720563635	-0.9617460568782183	-0.8945331800101073	-2.3297591321663838	0.11718736849948695	-1.9895365586529505	3.5405210975491035	2.2325788273518823	1.2853469262879351	2.8412200106578527	3.1844031363872567	1.0668165955388607	-0.5393951423758847	-4.547316585140722	1.3960533632030827	-1.8920734244097703	1.9851520374608316	1.1589404023491343	1.2540445554345256	-2.1613161936343914	4.438036235604652	-1.486707979587005	1.1890029228199805	-5.6127146744700935	-0.03291627546317099	-1.9349023735416953	0.034929233294032885	-5.732051902317993	7.404815753035591	0.0985605964678484	2.5635581832030407	-0.7324370558796776	2.6794087563465716	0.7079269551739312	2.739106905367318	0.16643643555914484	-0.6656507481011802	0.6753963164983364	4.514028486292075	-0.8725579531771838	-0.6037235026131494	1.1494710970789956	1.3961018691540645	-3.5876977686546656	1.6251699678120026
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.280541666698014	23.586369036209803	-1.1499236420466254	0.774499054423923	0.18537257782638178	5.204572812214231	-1.0407449983132098	1.6561495158653645	-1.4783919149488136	1.217100179805076	-0.8770561856015325	-1.0748603108778194	2.3349968857351584	-3.512955906387636	1.7102833580365675	-2.652821387421221	-2.4195402862396427	-0.30040102920483247	2.2989175404708195	0.5848769686917065	0.8922821280086093	-0.12135128186866158	2.932058944462686	-1.1997496840367612	1.5652180460678182	-2.040936365547198	2.4575915180689023	-0.9315966860423759	1.7934685105664765	4.426909242117578	0.2796517741159335	-3.2920348020671053	-2.81585811901989	-1.1952583893382231	-2.5244410828412103	2.553713721960212	-0.38239513499717936	6.052275118870401	1.8497307019057287	0.8891819415546426	2.6101575871331075	0.5522154218598226	0.5378782251697546	-0.25779771008826025	0.8831321586861549	-0.2462547022805601	-1.126781200369075	-2.5860096610342707	-2.5473817408047035	-1.8232638107364025	3.4930419730842557	-1.0229526292799362	-5.157773726070475	-1.0152565729843634	0.6754045263669463	-1.6746539933479943	-1.3537070123404822	-0.23212105796737453	-1.505011774073834	0.2585620290177859	-3.6923622176247877	1.865226038812026	-0.9847364597153392	5.886395572867639	1.455367789118878	0.5597203637900879	0.8618745444141517	-0.39249726208211505	-2.065330381352341	-1.3937571441517589	-1.072500197015478	0.6339265824685164	4.626217696557188	0.5642725960225113	-2.2766579598626326	1.74165305344811	-4.662300566279495	-0.18035384038493502	-7.133934541627842	0.7040350736686001	2.568522258039637	4.204221004521066	-3.6264896055336275	0.5265231002572223	0.9313455464869498	-1.1978051412587962	-2.3956117984694343	-2.114523123720831	-2.2193011245254897	-2.7400380231549373	-0.022434874195717124	-0.7583532260043989	-6.206394418937626	2.551702647920754
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.478075583174906	19.06109288975539	0.5197501035542093	0.2572421541667128	-0.8922686998256836	-1.7136855338893677	0.20772541760732346	-3.310923960125193	2.158735289305133	-3.0507723072065076	1.6329660972022713	0.003010987385147234	-3.238641408393137	3.0913174409153736	-2.331523284984763	3.9008529276046775	-1.029615334934913	2.238380279796479	-1.7550135221790808	-0.26749898678136214	0.8739876072084055	-1.181141670607488	0.05688213953078028	1.4000109311148718	0.0549688773131233	-0.28301398770351077	-2.347090745771528	1.9956077058160455	-1.9717750090265838	-2.190787715172092	1.2531713001806146	-1.3150662340396164	1.2513382802909414	3.445350628191276	1.3082355839954163	0.901586304523958	1.2197196168967992	-3.0351552599930036	1.9816935689066668	-1.0287159013846534	-2.3267265602158007	0.549157065871741	0.8066081864308133	3.243661788285895	0.0955795519249158	-1.3102913227108917	-1.8224788342414284	3.6932690647423634	3.0106519412952255	2.119172535933152	-0.7275129924956577	2.1066229038572146	-1.6819570713683105	0.7307285631735438	4.210708315062185	-0.08650791526257047	-1.2232841606446911	3.7138368476186185	3.616204321125982	-2.27319986550617	4.115541258288145	-3.3147411574399603	2.4644920315703054	-2.1624590707476172	3.5378232796315445	2.8003022106068545	-0.97906432136124	-0.12174901470474057	-1.630883381675904	-0.42660384057160905	1.4299942365472758	5.2120582264054365	-2.3920079337785434	0.7301939563806044	-2.4311049743053714	2.711713096986975	4.047833694941431	-1.4489677767285012	6.158805904609803	0.35867780900462787	1.1057858118500359	-0.7915209522365225	1.796236499686833	-3.1543448451672296	5.370370512247796	2.2014592373828803	1.5094634681581287	1.140418887315422	2.7569834800320026	0.7590307484034877	-3.297469436299378	0.11406877626788939	-0.6538619097238869	-3.1430232571653702	-0.9127170493883721
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.99059124191362	21.932721303008556	1.3693233939813525	-0.1679283069820438	-0.12946360673337975	-1.5897126952527885	2.0410607026360124	0.448054428349091	-0.19447735233446212	0.6744427516686561	-2.026559202255847	1.733744342593648	2.628554805137429	-2.1178832319457324	-0.8213999010246082	-2.4713984594940817	3.820738168342222	-0.25202356172995977	-0.24015015099191653	-3.138365370885165	-1.075781031099599	1.5729020000669884	-2.1669033789087355	0.5301458300097819	-3.889369541189267	-0.543286904852945	-0.09419147145678383	-1.9661714320534305	1.208681731622256	0.5965095585978577	-1.207384787601778	1.880502703026774	-0.7963307306213804	-2.619276950741234	0.5164901040508555	-2.825528235691575	-0.16544396462729785	-2.052772131618535	-1.6593729311935101	-0.7334089793913359	-0.04171200188578043	1.5652089700633354	1.6383792255718	1.133175695485797	-2.974583838637252	0.9206387550981744	-1.9746947448699856	-1.7397059468149705	-1.2655982047485081	-2.943559981151638	-0.06440836184881796	0.9727176030149828	4.661190235495769	1.637753322424756	-3.400126842018924	0.048574325837420176	-0.3671024994984775	-2.3276199868791667	-3.9815945045913836	-0.016038729074619146	-2.574187430237601	0.19191488094695427	-3.8183005800706247	1.2307184765855432	-1.9919124411816111	2.6357909230185017	-3.2819307537913938	1.3538236144512619	0.4448162531242627	2.804620624901448	-0.6501722680692609	-2.497960274698293	1.3552127429581613	-2.461571425469956	4.619554496743331	0.00872299047337519	-0.08363763677796951	-1.8526412175248677	-3.629857142352645	-0.13320363570747354	-0.4047683591861373	1.6911923675463247	0.3118045585363669	-1.305199641671482	-8.090995351716456	-0.30379118635346675	0.8977283731823841	1.7359824763368574	-0.8016737806388858	1.0024319735001685	7.008999391374176	-0.33915715244265615	4.6094422109078135	-0.11815694802255236	1.24637966763521	2.420833487872158
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.04960759864752	20.50005846909012	0.9970949977713844	-2.4425336221533214	-1.207344632298756	1.6206239967064935	-0.2889184123087307	-0.230372058549502	-3.112725067370868	2.7970655026517957	-1.759718811355011	1.7390481686768287	-4.5804552415241835	2.154404507328265	0.22720490144790725	5.405612765774135	1.6619248358743866	-1.3881342580182814	-1.4254563872352801	1.0665773205528397	2.01300581742537	0.8396612480076181	-0.2760416756497156	-0.4252396697327245	2.1401486786076407	0.13689050009129294	4.49151636591618	0.837474216560496	0.05096233871471421	-1.2478102510143336	-1.8068840958605297	-3.0477510479735184	0.8872805107716094	2.157260869328793	-0.15700722008477255	3.4814115591815593	0.9115251337749768	5.218882628521766	-0.7192461207133816	5.227571822197078	4.108181164783729	-0.4414375731273341	-2.176204875517155	-1.6261720931764452	3.381418319252874	-3.1861875370730566	1.509970620357801	-2.2475657741560444	2.9426641898467834	2.571415667499665	0.7250366113914142	3.111390902718897	-3.613099194491542	-2.0984462232402867	-1.1077555087816644	0.052926534781488975	-0.09468412482847856	0.13791810540024926	0.4724298588088124	-0.416583065569379	2.7291412461915523	0.8886124068008573	2.3516950550651874	4.109559846187143	3.49046596906765	-3.420386294427141	1.492516234719209	-0.6698235566351873	-1.5068412711339585	-1.096660382156757	-1.0074939908778748	1.306348772939121	-3.8788378503509784	4.060005181692259	-1.5902175937442293	6.1396719773855555	0.3061580127247923	6.722403834227892	2.831242998240905	3.608189904625359	1.6439428315799143	-1.739199168530858	-0.9174208764764579	-1.8350892191684915	3.6514352495404125	0.7471225414766673	6.5105692802081006	0.17334532034734007	2.2802104678983426	-4.797427835560335	3.273308976867087	-3.108968030645098	0.6365560979464383	-2.859028617747301	-2.885169578219746	0.9992990476995751	-1.0928681496580686
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.27945523130602	18.960048774118153	-0.6622946930587948	0.6561674572330058	-1.5451949288338962	1.3887890848832884	-0.8347342796272745	-1.4370457233168898	0.6016920027689472	-2.501599583387498	4.4410119246797395	-4.815314746548965	3.1510230599224474	-1.7299258357480751	3.908222627889444	-3.6001254410558823	-1.878419745179114	-3.983280486081573	0.2001561651002275	1.5228830277769587	-1.5755334950815711	0.6325579949198007	2.479568752784598	-1.308271678364722	0.9617284480690872	1.5470977646222392	-1.6177859065565174	1.8444484925384264	-0.5343952979394785	2.1613692765131924	3.016504583632083	0.974612537689099	1.8566250765341616	1.6718627797753505	-2.035854276806257	-0.7059067262975954	-1.138248759924391	-2.032982334038236	-2.339205938473351	-3.7148611598982892	2.4440402534612655	-2.112888105964099	-0.29259673097592487	1.6565554687450643	1.461465432505744	0.35054611548833103	-2.36131236933101	3.2150667314179677	-2.4677349345434263	0.5203703618734083	1.1732411004118646	-3.564337914973562	-0.015231180553519089	-3.082695486388554	1.463308109625803	2.6524613547810265	-0.7329067006181199	-1.1542775055033634	-0.18930563073761975	1.0915955398719923	-2.068862591797963	2.329552782107592	-1.9230079539337401	-4.36117272046708	-3.146901962735462	-0.5586969158536986	0.7890228743493474	5.613822519221829	-2.6445246139858662	0.8316204412018967	1.28898287122415	-0.500517288159434	3.398112301731689	-2.9482663415160313	2.662743252559215	-2.5693688746280974	-0.6775105940825107	-3.695001671049219	-3.0656814127708545	-7.0228169784659915	-1.2380902404850165	-2.9656823590691053	-1.7239418485822862	1.163236427166973	-0.9985864288596616	1.4758875861848724	-4.375653506327836	4.707037626214248	-1.0005394859710544	1.0501061236671123	-5.998168857328679	1.3359778627797305	-4.541416912197695	1.4644149539861409	-2.7855439928561534	-3.2836862947891667	-1.45522090528547	-1.436771950133015
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.84765993211239	22.593219223596257	-0.5273194616169469	1.8205418861161138	2.196288642035935	-0.0843612393856831	2.399674033880741	0.5012491598706986	1.8545301243588153	-2.611468649090221	-1.5825690549893776	3.8880243334067175	-2.3981758870134695	0.6827263966780694	-2.0099063289784658	-1.1887124180021884	-2.347722571721561	2.9976087070361106	1.4222119706969611	0.5549240815031241	1.196950170177162	-1.2690058323766855	-2.276280522157087	-3.024236473577855	-2.206193743662587	1.1110407745957236	1.1717823242474572	-1.274157651624091	2.252158590823379	-0.8872012504346813	-0.8659585851977724	0.8571615917124304	-3.5007946599443067	-0.30301708649681747	1.9164681610715566	-0.37852067280480356	1.4599260681815616	0.7300001279000085	0.9597491603298791	-1.1929709044077461	-1.2027015452021856	1.9706084483008703	0.3464393911571709	-1.0506432093046578	-1.8346561046601866	2.0098364658250785	1.0431154617485217	0.008938101388937763	-0.45846762751682824	0.8573744350548446	-1.8236180716881256	-0.9893946353338036	0.43401854943479595	4.411073160611554	0.3483774473131694	0.6122660056242527	-0.1758406610037088	-1.0070058594056581	0.38180261092597223	3.0179658238514793	-1.4953271003783073	-2.1625770782082823	0.5712054785129334	-0.19706080063279816	1.6438754549732866	3.76901071711405	0.5180968960989696	-0.1609951052532516	2.1259424319538205	1.742763185171621	1.3641699363184343	5.16720846079614	-1.9818933643726238	3.8066306391214106	-3.3678639160148083	1.2446261581348872	1.107358866546584	1.0346715202222494	4.855776561981115	1.6333662285213808	-0.7172219443502121	-1.4945297373568318	-0.26729571361404436	-0.30305580631794654	-0.5994269108470011	-1.4909729801526743	-1.1587588410600014	-2.970037025178681	2.5281727842094264	1.84475279115336	1.515172200722592	3.8431743786324044	-0.5280845953977127	-1.1770263146931315	5.375858469890573	-3.3470275105627247	-1.1492162527423955	2.708735610985605	0.6382719152754323
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.769007040444706	19.6468695083462	-1.7001065879061183	-2.346796151432645	-1.6128030942918177	-0.8457805256205996	-2.1834142782420614	-1.7388542201382589	-1.4054652989681427	2.34791846572904	-0.8966764737082261	2.6942278136083053	1.255905903979806	-2.2187813711716236	0.6165599768588406	3.867504574148621	-0.2067941031869865	1.081650082380359	1.384046613243737	-0.9293666252349339	-3.1603589253730955	-1.335985297797158	1.7571833046894496	2.0856491830584694	1.2690336863355878	2.597433838328985	0.8860596066833585	-1.5408024601935735	-2.97861833604872	-0.8182970168291898	-0.3570061404678177	-0.04628877298455468	2.0706386636975385	-2.866277624385771	-0.3340314832154044	-0.02309214334689128	1.3134422596177835	0.7516047698537247	4.713523564829111	-1.19614551995856	-1.2546612425352528	1.6369799288614886	0.4079091108627114	-2.0746385834519923	1.093074609203846	-2.2491755699972913	-0.5278976079539847	0.7217533490508389	0.3569811256333535	-2.687170432362606	2.1234539281633653	1.215057986600627	-1.123577756756108	-2.4123573143482546	-3.701447965180254	-2.7910827076390783	-2.1066525284503483	1.0490386272702508	0.16704978328556885	-4.532609485149766	1.4730966453540921	-1.0544658338361077	3.2884147049126384	-0.07490305234161349	2.240031332614394	0.6959734757296892	3.5874430327646856	-4.684550751479316	0.5710655271412048	-2.6225486041999937	-4.228437777443697	-4.764701874815507	-0.9318640377512143	-2.8324352244555207	0.20267017636737839	-1.3636743954772645	3.0895195861578535	0.05885583031064491	-1.956657985142022	-1.0972565149624558	0.3503764340858257	1.8143487400404053	1.2667616114913407	2.5383883422828446	2.3500321753808504	1.1075454568605032	0.6757376648593897	-0.12932483128987785	0.45238868359160017	0.2408186277538399	-0.45432695032065895	-3.328164948804156	2.559825780776561	-0.9301871049278773	-3.3847284996882583	4.500035437878939	-4.802143131542704	-1.2496781117432272	3.266437269651402	-4.768091836904771
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.737556705295646	18.882885839504098	0.3683746700291663	1.7735453045423308	2.0068831227329307	1.4342391359335382	3.1293364121384015	1.5841841157947307	-0.7069297435164399	1.5891879846825523	-0.8206334863302227	-3.025108266027342	-0.9899467211406762	1.0255334422839035	-1.723615745530964	-0.4488818076191051	0.9357153321615834	-0.4904461066755495	0.3938340135295069	-1.1880460547641434	1.6615030811813032	0.37623549814137985	1.5228729127215745	3.5279402715314365	-0.7021973615179317	-2.9462401210103644	2.139316650251067	2.2703398043406766	0.2547595938498968	2.1595420580352984	3.284229759334396	-0.8633905302886902	-2.8437774302426435	0.6137381863345774	-0.016027646711986598	0.5839445852605188	-0.9733281658954701	0.0776336029425769	-2.074590361955707	2.1525068349615872	-3.089170297517251	-2.866530802782491	1.6417039549046735	0.8832991317693399	0.5570032899913826	2.7984902243123373	-1.8529599945304507	1.0764325608836134	3.380656945912882	-0.9831793310115192	-0.6623854107149416	1.6458343557755613	-0.7450745977966691	-0.8825024242292506	2.6431145768690802	2.6060882806614574	3.0007613496208534	0.5727446445237726	3.0647214920221515	0.35022023932913554	1.244187874484353	2.1624098207592377	-2.4845062981766888	-1.3488850839793263	1.11908252613589	2.010651094341932	-2.538750644653905	0.9536277986815309	1.750727168834892	2.5941414549783324	0.9837753656376824	1.5167113577378417	-0.14176556287160694	-0.8865789906261985	3.023261403999071	-1.6535171340657464	-3.283913601580293	2.051349036197478	1.0949289655547734	2.2785894814537664	-0.2663818826046242	0.1412870344589429	1.7548095715653806	-2.860246494485643	1.8825290775421861	-7.037389499517832	-0.6511499303232319	-0.048611009619369185	1.4231831707021998	0.7792798207912136	2.085306838297958	-0.7804561398189445	-0.749716288957337	1.3655124187352186	-0.0841639983477901	-0.703050808013761	5.048302332525367	-2.6986546338481645	1.5383101250205935	-1.6401317067009682	-0.27972918776749195
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.102121652322225	24.548829937305502	1.1944025510028984	1.3267691620261093	0.08743643848584902	-3.037509407725477	-0.44550462314905753	-1.2577030055449587	-0.40510656598184513	-1.2633836048914517	3.3746918853000087	1.8168893370893386	0.9627261436344804	1.408149280329646	1.683280453243389	-4.324445995492417	1.5019980352066846	3.1473012682815527	-3.9162802966322285	1.2867677666228419	-1.0520035622224875	1.7303298663048532	0.12909968342891326	-0.7227367836319937	0.2170123639938995	-0.5607786717890987	-5.077686064453967	0.62035716720422	0.39181878814788745	-4.019713272504758	-4.048912829044155	1.1710797077117745	0.20674153560287006	0.027468909709409895	2.965641955227913	-1.475927477997792	-5.178713241525806	1.5345173602412607	-3.625780934376369	-0.15474394899943408	0.3838678254080173	-1.0082054001238383	-3.591248357037649	1.5190097973052101	-0.031052354515522084	-2.0470573906952256	1.2452222942681068	0.08491311563472186	2.1693810754269314	-0.015851034192554528	0.24040600130150858	-0.4300947602102048	-0.015563767642970808	2.9547435229907233	-2.64340317087279	0.47091212739368205	0.5341646734606514	0.27225551390615915	-5.500515474141895	1.7342496938512535	-2.7699505810996365	-2.5196204457040956	2.988029563626797	3.6469669339832436	4.5748604400306165	-1.764430538710237	-0.16677347732752953	1.1123882091325092	0.6199485013444973	-0.610348800271753	1.284104147175999	-1.7023394891008792	0.3607667946305166	-0.9849696245510324	-2.611840464497756	0.8274062463481552	-0.3493870158753549	-0.1319075162961816	0.9451496693826335	-2.4750279010146508	-2.570927031442837	-2.0861518055591923	-3.9888557093327432	0.11153771742368757	-7.893733718795077	6.5752624981901695	1.4369414216083582	3.784635899950476	2.267630616197767	2.972504099388702	0.7071113271854474	1.2845951566357892	0.1782272603085496	0.6555390252266476	-0.17327678812849626	0.2410560246015443	-4.563266327527826	2.4485796057540536	-2.5394014749945804	-0.7243622449796603	-2.8179509018394704	0.5946149537226869
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.073067119371586	17.924128272845767	0.08199244243889696	-2.737791695051719	-2.0644106502027433	2.1885809167632395	-1.2155871351461487	5.083140346979986	-3.015150948888175	2.2195071128411934	-1.6483655498797878	-1.1068031250954917	0.5321302153849224	-3.1261914029265565	0.9125869957698802	1.0894778449288378	-0.04911045181657668	3.6915330994143445	-0.015405909404198077	-1.7169099780656414	1.7864786117031817	-2.3297802682402886	0.11023026608920383	-1.6372628147527915	0.8980338449587808	1.06787974668283	3.2841424714957004	-1.9199901883488832	4.479231240049408	1.2468952940856042	0.9144481662846412	2.8873982410397754	1.240170383307037	-0.14731192631257412	-1.9405246116441355	0.28351711887135767	2.3837137733872122	-3.7714683725483042	2.816333826772301	0.9193806662864831	2.7173744141720597	1.4364696333472697	1.6930623618170937	1.5268371999059378	2.3263404480159875	-1.810377710103635	0.914077647309093	-1.2531639403259422	-0.36546803328398086	-0.2881927536496982	-1.9217360648021284	2.892884005875888	-0.755818556868347	-3.115176488190517	0.1242049523651181	1.0846020014527622	0.7647671728536286	0.5699434172468827	1.6880196278696424	-3.132391871612108	5.638149936059147	1.0981840831515572	-0.06669036250854911	-2.086697533310329	-3.7905971722434337	-6.838840969076434	-3.042816324797401	1.4020623816526916	1.0861539557181399	0.4009366263272252	-0.15838470744062855	-0.14630278638612343	-1.948866916188917	2.502744077175323	-2.137830304790895	-0.006294303426958688	-0.4039538358212168	-2.0987266274163776	-1.4038831011355533	2.4887913805721467	3.736186971533596	0.6780796132061938	-0.08467039936897597	-2.3498343828596826	9.188422367556901	-2.4162645566307392	3.3685159495307913	-3.7627157901195836	-1.4611829729781716	-2.8774512940579973	0.7309548231233467	-4.774038541317687	0.3752686875660335	-2.7644043187604934	3.595906625417061	-1.5047897075850523	2.8173331564580963	-3.9516874656921095	-0.32382462869124856	-1.1197928787650486	0.9085359811120626	3.338043361925251	-1.5104633420034175
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.26647743794761	18.421409116157363	-2.1838901329523877	2.9792531104986586	0.33035591520320245	-0.7068246111735511	0.5086118553782957	-3.6930899316486068	3.170691612770045	-3.464773788149516	2.698433488859027	-3.660001679460105	0.7885266420005155	0.3400076935047763	0.3742212429795694	0.7530715977196104	-3.0433425146827227	-6.296662099961833	0.17071808076488007	-1.0364253426061842	-3.0718865916579667	-0.5262019884724928	-1.5062644151170348	0.5279148377386508	-3.663037063375506	0.06432803644422123	-3.135384137844183	-0.08749572690955254	-2.5604603462914923	-0.019961908169731337	0.4992787291066327	-2.481376679651243	0.23687794847000504	-3.1448681383496337	1.169088549673596	-0.13142479193683657	-0.17939364901341429	0.5196300058201095	-2.5554184197649468	2.2832172934620414	-2.404665267538767	0.0775763802614225	2.967866292827493	-2.196955835997119	0.4935132124628947	1.1558551286385357	-0.8509950893218728	0.8171672161551352	-3.4288379691588378	2.3341821247301673	0.633987841128366	-5.806425649303915	2.8278045306612665	-1.29933057881714	0.3005602894538679	0.895027826013243	1.7153381983201492	-1.7047607099107223	2.9645880118887944	1.3654970245528524	-3.8937982625259395	1.0797465737663494	-1.1845185027196352	1.7921633805388835	0.6049567978774548	3.8578549037690357	3.5064524061840086	3.353819806446946	-0.7056973812486071	1.797532805106524	0.9583242155288576	-0.1586174473451444	-0.17339001186537745	-1.15265808574817	1.076024001706733	-1.2781353580281962	-2.7452313578684624	-5.660681741038062	2.920908254974769	-1.4708778960137252	3.081379449929424	-3.736936148227597	-1.1046007954240493	1.180211165756717	-1.513008256032394	1.933345664430206	-2.876816335637144	4.037902254967221	2.8396288255324547	-1.4071990045552651	-0.9181930790693792	3.6395145827217323	-0.8548469844276977	4.2128801358171	1.5466689358109866	-1.2216521387514963	-3.484564307389128	2.2365047732951115	-2.001936016662285	2.455812068779976	-2.5652588693031877	-1.5265559215456	-1.3740363460675455	-1.0310746495517904
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.49621176174038	24.17864570515529	4.001743392518169	-0.8249216088197231	2.39688338044082	-0.5730405599794495	-0.8990891205416608	-0.37833803326084114	0.8797471794190062	2.566434614610852	-6.293906234218866	4.081324436576209	-2.16723969645199	2.192115660072888	-2.725710645945263	1.56518535319214	-1.4082266978100524	1.1964711978362845	1.793198977032748	7.953831145228964	1.894643241432205	-0.7947455847390598	3.736599680724048	1.658938843471065	4.0481672957344195	-1.1469162693480317	2.338279224204017	-0.26880911460476503	3.785914082324673	-1.002089789413422	0.010733595771675375	2.191400399418636	-1.7681373774884344	5.177359327526382	-4.6636553192345245	0.4988362939289483	-0.801986105232357	2.972141259933201	-0.7628582718182371	-0.5055282746602321	1.26197774269717	-1.5022467429534307	-0.045415875735376726	-1.503993797994268	-5.715549567256316	1.215996874938238	-2.6124193909822098	0.6313968084448613	0.10605070157944754	-2.896744512012589	1.3904145839929727	-0.3901211881769837	-3.5850005701460623	2.9190677092355717	-0.606503972731348	-3.888637234786624	-2.9615928417408233	3.4804910138082574	-1.216721984036663	3.0434076688965552	-3.3011540710216787	-1.5587711293645918	2.6375948622263574	-0.2747767743778532	-0.9604461385055303	-0.8116828391465403	2.2314296832509757	-0.37612226423852674	0.9157638193893679	0.20698942693375366	1.7404089036537587	1.4648119329587086	-2.8490415748422935	-0.4441936888249814	-0.8574867445910894	0.6720127259748857	1.12612542967816	3.9802170677292175	-2.5296605532314187	5.174531412067767	-2.893196948791468	5.635832526643855	0.36560694272293903	1.600574683536279	-2.883545900708369	-2.8369970637131012	0.8169245019116556	-1.2813685246870024	0.21669885017831383	0.8695946423538208	-1.2207527892450074	-2.543076870876015	0.513716956060874	-2.3557473432692526	-5.000012367608206	-0.7902998729444213	1.9697841309622157	0.879860340442731	3.1107588112841635	-4.044625991889389	0.709890532777436	2.353881708593568	1.9539248115455814	-0.7363315689612268	-7.819139894665043
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.21043147339762	18.875038389076416	-1.361627871215037	-0.7212096023456533	-1.8002050428016252	3.3206749331800083	-2.4013615535844055	1.328482594411507	-1.085767742138751	-0.6693443022072453	0.9244640343935991	1.2768873652112873	1.6949294971170068	-0.9291261491578388	1.7731492221210081	-1.7003279884744629	4.6665420172452805	-4.915153322408829	-0.10771497183703195	-4.062520216450718	0.0029004126713543486	1.3382109218685478	-1.5648675933317069	-0.4322106726254785	-2.262259749319609	-2.632911119212284	0.15303347602235828	2.0565554242681787	-3.150880807170918	-2.236086397358672	-2.052268090192009	-1.7920800731153697	-0.14971636391497986	-1.1343730750051741	1.975522239096968	-0.5325534585382119	2.2936251787276856	2.249959005035226	-0.13570122415979127	-5.240693430644364	1.9200916418648721	2.3310234045535947	0.06769307822666092	0.187396179697767	5.457476836327041	-0.47611431879239247	3.3325352338781826	-3.166970664568089	-0.11054495922103871	-4.868994396105951	0.30633489731327257	0.4747914181517816	1.0246641701652672	-2.7711168290789954	1.0039686560366001	3.9809856116841416	-0.35404543815926576	1.2393366004964692	1.6335168960962858	-1.5183320232730457	1.4362889990495065	-0.6105933062714003	1.9139282679342293	0.5417178545391205	2.70666559924071	3.4041211827876805	-2.999307778142362	-3.250544299623683	1.3654269652299864	-1.3940423946399387	-0.8610623308492549	-2.884254878707745	-0.504746695024985	0.6394314994204744	3.0583858310416923	-2.923274015324104	-1.068168412548086	-3.960094110295019	-2.1491058383870407	-3.325647699534117	2.146377585726651	-2.8352839713039275	4.137711339909799	-6.450743096833878	0.5527092741411863	2.7543286500587754	2.239069286143203	0.9452476387153119	-0.002824612447774309	-0.8259313526815445	2.482477344988253	-0.6579438709107586	-2.854749707878935	-1.4442432339590638	-3.3139880791821654	3.996612392481845	1.753659026533064	-1.6696842940546024	0.9861719212005586	1.5119689441993656	1.0912620409617646	-1.421997629670187	-0.04139653860457875	-6.385865189060205	0.7819196727994949	1.6893607830789963
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.8904394298097	21.92558176367638	-2.7774981470230444	1.270601924445254	1.7214840184729152	-0.040791448681788085	1.588767402374224	0.6585975315870599	1.8038820327732565	0.5813873988100435	0.17836949587907927	-0.501950847723141	-0.35852706608142376	-2.9084742693597376	-1.3073077521089587	0.5534688011992733	-1.2364168650868992	4.63960548668586	-1.1796658214497509	5.003871795344455	2.7225169027938425	3.1278721886564793	-0.9856821775781872	-1.1551494813071892	0.4988518688574017	3.071877653539111	0.03973165385768055	-0.7015111404366037	-2.0508932116081664	0.3559572733610338	5.018688705874811	0.6998202672863747	-0.3155555117598553	2.0572898943212423	0.9553220642650596	-1.5249400142816172	-1.0283587660527012	-4.252687501760942	2.016630059143053	2.0001457006560557	-0.3750630667642447	0.7328379645530612	-2.1167119095792706	-1.2709807686594057	1.180140005818755	2.244121557136597	-2.825813786639047	1.2644363224091675	-2.685401197056196	5.537156113754673	-0.4065227934122969	2.6754425310058725	1.2984927701669187	2.262162860819323	-0.6802428717648874	-3.73478364803497	0.7653721305322083	-4.644355163250055	0.8476572229459641	-0.08192354604105341	0.8723916456070366	-0.9519473277960724	-4.431649001899209	-0.7413141492544223	0.704021466057126	-1.9739130709387545	-2.6153107277707885	-0.3107228352798302	-3.3426004932337166	2.44163490296084	-2.5963006013336853	2.2620596297870477	0.2725173138081581	3.9102164892294713	-2.3027484610449216	-2.1796316597650063	-0.5218679278272648	0.203045052227812	5.759508661016473	3.2912320643177075	0.9551921990308493	3.578495044071918	1.863370572106122	2.9108341805105358	-3.5042675338751215	1.7361710754026847	-0.4974553782119209	-1.9620608352652769	-2.1904852700180517	-1.6678347007312593	-1.4134169805640446	1.094750559785467	0.006269537158908606	-1.811059446532046	-0.20030874938816615	0.4326510813823134	-0.7445677810023746	-1.124318228444619	1.3306162577078475	1.266411828681878	-1.4234144526225627	-1.4500834722143678	-0.9868572899283915	0.9299098768201536	1.9723365940490911	-0.8933893925568336	-2.7219974720081077
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.60212323504654	22.099236116038746	2.8039114525871383	0.10256451528226555	2.8915464674036833	-4.3720938567450345	0.25780139995651885	-2.9266609835812	-0.7539914502404509	-3.09140319069629	-0.5622141234916885	1.2867435047906515	-2.9454116965587227	-0.10357472887365791	-0.3195588924110154	-1.1116980809250563	1.1562445090401454	-2.3535672548976563	1.0560999575742644	-2.8950369169884675	-3.7754127337215384	0.6483615643710439	0.19895575420820338	-0.6798171922036839	2.278722691082149	-0.2015662632759945	-1.2655227676991125	-2.8182743851880767	3.2669089585066864	0.8434179272110645	1.2306480439651968	-1.3618695148367617	0.03329513641140174	-0.8257809832624317	0.5881961377856627	1.4354029236999586	0.24247557932728678	3.0798611350899736	-0.3766658723039694	3.6072891262848765	-2.942274382183441	-3.020277355528072	6.482962829630283	2.429562193443985	1.4248979482510706	-3.678141462422327	-0.9122747526692221	-3.1123207303942957	0.8315163099848817	-0.01678496363031088	2.1956583485755954	-1.1928385778965123	-1.8178549859571531	-1.2040703786933684	-1.099161941766979	-1.0299605647873078	1.1982310901183293	3.51251586961247	2.1793395752634392	1.4945711601361662	2.070695168267252	-0.6704460395980466	-0.5286869746835247	2.6051599137099517	0.43440653202270474	-1.5078941807869557	-2.0865415689145848	0.866410341077475	-0.06394386627603951	-0.8033948761952704	2.901589837684971	4.130914780324159	-1.3770279192119077	-3.152930489218805	-4.007856416567469	-0.026107565784414758	0.07486651532756414	0.5981753206757779	-4.522729975169688	-2.8674724773832527	-0.5965049909373676	1.3685443990865476	-0.6772238787520858	0.5664348309866546	-1.707968951817932	-2.615112667433276	0.12992276909121395	1.101549183604062	3.6058735660544365	0.26899811814380725	1.9167942043924977	-3.0978647708587443	-3.1239705739594124	-1.733556692433223	-3.4651190882392595	-0.8747153274689734	0.807817835029702	-1.4426024560769524	-0.6769540857779851	-2.0488407672967437	0.8971249538278823	3.3041910359594433	2.987228884781922	1.3794675543908566	0.38960945038094186	-0.862659337882901	0.41301222444619035	3.40442964423124
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.345409763388794	21.348347568785634	-0.6932304776128244	-1.2390691504173268	-2.7918880888348596	0.6205415546617596	-2.7162829623829667	5.591246023282558	-4.487453550901679	2.90224409099266	-0.15206837678560142	0.29596440117788897	0.8159384591203477	0.6336570509390728	3.290154707978577	2.2906996996539686	-2.6994091133650704	3.665510416882043	-2.8439936524953398	-1.769957557170618	2.0797422789597264	-0.3277919198693652	3.5776716862901186	1.2254054071345233	-1.1334123029332284	-1.6684381974420686	2.6308651150128926	-1.4827095178584087	-0.3827284917284912	3.2386280473069715	-5.279678038522642	-0.21667456838249421	0.7162497059903798	1.273601151130837	-0.8004720239697337	0.29087186205476895	-0.8219936938263197	-5.536395177855669	0.2868172203276288	-2.145756748812132	2.850270840627978	2.883327267306115	-1.2032468956562403	2.2318958737388237	-2.848001993418533	-2.142052124717442	5.0269168885259745	3.210571002353467	3.640406969903252	-0.7438787000924132	-0.1903195833288343	-0.9118894014729741	-1.6596073112129273	-1.4398587459864265	2.090177923562779	-0.9601592978727629	2.0606142535636267	-1.7691517538022783	-1.3404432419937893	-2.251623069204885	0.49398223569146194	1.297309741950444	-0.129421918774791	-1.2403066004336745	0.7718809797974625	1.4288510682018698	0.4083660286211672	1.9883295143709374	0.42907499638033614	1.744775993095116	-1.0264281868940333	-2.812325691659972	0.4006802023200116	0.43947819949972383	0.021847769857157175	2.4727091463955304	0.8841578961841529	0.8769740527847465	-0.5067953695661309	-3.428430307126986	1.9198567610646526	1.1975456889509426	-0.8459245271283897	-3.8734499911143736	2.017493861952666	-1.2835911057348195	0.24677593345010093	0.6802012556595144	-1.6271224709417103	2.7280935261225716	-4.031627986163394	2.707977554075378	1.6811680824000443	0.03298691754847132	4.580856528928712	-1.7069495632086358	-2.6571109017343275	-1.1427142673685853	0.8637995100372623	3.0671106480426147	-1.1994082463790208	0.48342035790245025	-2.826525801806984	-3.5925601869581976	-2.3663125754108285	-0.8004500702343477	-0.43799714214812774	1.135103520244716	1.502357755250701
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.70781940216807	19.636846049947902	0.2283250383665979	-1.265320487728412	0.08899729240585505	1.7396870630560992	-0.6028394164370693	-3.77407119949243	1.154853084738522	-3.243780363884556	1.1182743071270713	-3.6007510220169854	-0.17174444003132278	1.219848453138153	1.1729559017950633	-2.2387471666975975	3.527156015135967	-1.9903207432394432	4.923839370427183	-0.25615404259683777	-0.5473735070229366	-1.213592068413085	-3.204326347638999	-2.336434420876887	-0.5607075584004998	-0.5146223594775526	0.5753395754538219	2.305721941283046	-2.4970933102995487	-0.6636977338209202	4.112618279018357	2.2365551568218947	2.5645694485292845	-0.02917998867137323	-0.9014193634616509	-1.060772821030295	2.8042815750053265	-0.5208514096560648	0.2918386976882296	-1.7111170981472712	0.5362116665393911	-0.5409335305111429	-2.4047004546288813	0.36380278206612054	-1.6748884688959695	-1.914432415776677	-3.8181866473163426	-0.3183822742252782	-2.9986737333329088	0.014301964001121844	-4.622079237694242	-2.39479897060421	-0.4105102060110375	-1.0020786958654595	0.2603642073348931	0.6495347806534577	-0.5490360406525325	2.81633362777693	-0.13819431280477446	1.5434621780460112	-1.429592936431887	-2.000044234361991	0.5444145958246558	-1.439028360463412	-1.921491383546856	-0.1917018154330857	2.069783883554085	-3.1693588376872133	2.571151706928667	-0.9190184578423484	-4.198466483356814	3.191106916893546	-1.1239151185186054	2.8182303653035214	-1.1427447242640285	-5.472380126670735	-1.2572850802300273	-5.308901018169563	0.9487936188831162	2.0867126136970158	-1.3283514625263	5.580706408206018	-0.46113965416272656	4.188340969214878	1.3110588153489853	5.483897659992834	-2.367474888638745	0.16020330738734756	2.822766591041104	2.6213767318945833	0.8648123627977434	-3.0301955216792686	-0.23732192665260465	0.058845284346445884	-4.778327784379783	-2.974382468362461	-6.453085181616571	0.6268379453980756	2.8029080846599945	-1.1120535748941915	-1.6077278716915573	-4.25485863935178	3.4455357777385993	-1.224641466930404	6.619498348097339	-1.9391006879025654	5.6916555932818245	3.1669487413789676	-3.745572103677005	3.450475227381827
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.77914616141966	21.031337295280977	1.757795677247193	-0.7515154313401565	-2.7826757475771737	-1.3782145596679831	3.0514739157780766	-0.3947905459148436	1.6574976291094052	2.872890796374557	-0.6972947463157877	2.9999966886852953	1.0887705957846738	1.1921390744538929	-1.5002375658360048	-0.15607670485670322	-2.7781547844665635	1.9091623105092441	-5.890398594687462	1.0425221411529693	0.03724741601916301	-0.47755866781273276	2.5650803884065567	1.4978631607584902	1.9159841739602184	0.9032092630661105	0.4442254697499077	-0.20892825571814966	-0.8661762759044968	1.1318339685930285	-1.134728884211164	0.9181888545212112	-1.1528577101587654	-1.5893800304630825	1.820066492461437	-0.3265861852187294	-1.9057612897011318	3.5243679151993805	-1.532420488672771	1.9233448100903294	-1.6503202936334946	3.6560607084110543	-0.6561100286818753	-1.6745627798989986	2.740326715875371	-1.8418513216960453	2.9297508183240364	-1.6463021789317878	3.159315300636214	1.1502231010036559	0.31170410078112254	2.1675389706273274	0.768944526965489	5.350669849221865	0.5092018826476719	2.815632792408684	0.17089162829662946	-0.9953078914148386	-0.20267515693222474	2.1163741584914395	1.1445444295329308	0.31279851840496686	-1.7242656666633032	-0.1498068468684715	1.769358019197779	0.9575621538350831	-0.16189927814242397	-0.4516230892616864	-3.612856954401821	1.4475694857205388	4.585930688575268	-2.1449924812548558	2.8962022267418264	-4.484591764548057	1.2250087832821397	5.24556950072155	1.3092279785589511	6.618928445867049	1.8583799414618232	1.6987177074854347	-4.164379581987971	-5.034508013099526	-1.4685623337433071	-3.6754461978803605	-1.0022164140618202	-1.0381010542213052	-0.8390549869740547	-0.616882324209947	-2.5304960429916394	-2.365409748708518	-0.35399422905922606	-1.1516434183905984	0.3175573124698357	1.459755324358349	1.2049779218401684	3.3860847305236876	3.937488244463318	7.770368708213146	-2.4411165426262698	0.06380935755816904	0.16014736704366228	5.13383485315884	0.3300848269187851	4.949170184798971	-1.409206058151462	-3.1337099057468305	-3.586711597657117	-1.7950067041423163	1.3636494075297143	3.6541485647677234	2.193729250333208
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.48289403381038	22.040628909769303	1.8394264846441941	2.18952592812523	1.6151716203223205	3.0704875742836446	0.1207763488238948	1.2162101482427954	0.7634231229420735	0.6546206839328454	1.1329271316543226	-0.654602979701922	0.5782215562784503	-0.6251506885595823	0.8587714903710069	1.7905541132204388	0.13188572515558558	1.840502041889387	2.4769549118307137	-1.186372355724997	1.5441011602613774	-1.6189231953800984	-1.072849863657917	0.6086827715223421	-1.174977191935205	3.0246737873866323	-0.9199722256679485	-1.2289379972199674	-0.010450813097583332	-1.61023412709799	1.2444239324175967	-4.623261568436586	0.44106734599548564	0.9257716675091247	-0.8262616797965109	-0.3863452011696148	-1.890544436446934	-0.507546159946241	1.0852538217499015	-0.8820060947988579	-1.5578491982913558	-0.19261224510966515	1.7706872059506387	-0.40466802268065827	3.9451429565219756	0.164503057949295	-2.404740187652696	-1.1785157675670455	0.9359245612270828	-2.113138379119626	2.5682197800171984	-3.0437337014496046	4.469936114204258	-3.820623985933644	2.396511845349596	-3.226227059583552	0.3808704014932154	-2.289524516915775	-1.173185907846975	-1.9413966237420937	-0.29760598847133196	1.1134641319411211	-1.1596893009266986	-1.0808990625291073	-2.886037495385095	0.1319358008209776	-1.4921162646757762	-0.8289041780443295	1.721185008035128	2.464503181837506	-2.086301705115822	3.6256883582560873	-2.365617950353955	2.1448866178254367	0.6848560375620028	-1.2179809685947682	-2.3161438846980653	-4.306789510051634	-1.6054900250845285	-1.1070600474862018	0.7702845997732324	-0.0179827504299205	-0.8800113011288893	4.022819239017357	3.1014442151655004	-2.5087412195326113	0.16909661934612186	-1.5440024345854566	-1.3526693289995666	-0.7299320718719629	-2.4856786441467493	3.5366132108919794	-7.373138359648956	-1.5574772745943573	-2.0170218898264802	-0.5163351921223743	0.5562459462334437	-6.285517551870548	-3.418539421178596	-4.731960696852834	1.5649535681884903	-1.99425617787295	-0.06030909995323016	-6.976806048305458	-1.8995554184399963	-0.5222474978618785	0.9474830951641617	-1.47163344927795	0.6875436039940575	1.1485435007310327	-4.898862072053512	-2.650315105375059
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.00197429687993	21.761965460017887	-2.871955553679721	-2.0360284224063636	-2.6520228462623323	-1.7241119872581485	-2.077993938094116	-1.110287881988191	0.831764703959564	-2.6479854185351965	-2.0496112848560855	-1.729694140624525	-1.4869539402481775	1.9242941646024236	2.170807236696508	1.4319971017971522	-0.2562847073342704	-2.175421739022145	-1.1904545860266973	-0.1287514748822736	-0.5590686109997145	0.025201977706708092	1.4065245743689376	2.0262875863498406	-3.1331027874399755	-1.8600958304617516	-1.8794585359787765	-2.516986801435363	0.9842904239887712	3.5126991889478	-2.1006096816904027	1.3324159325382772	1.4777370319394891	1.937911362465336	0.7479345228108585	-2.3037181472012755	0.6893134389227344	0.667316405869253	0.7870677501821916	0.8615059510255464	0.9822368547377943	-3.573154824853119	-0.9461778963717227	-0.8243830110411532	-2.324310605038504	1.9191916446907418	-3.33632667574683	4.84602484372165	-1.8376747942608307	2.351242554744196	-1.286537465467288	3.212087496432358	-3.2189190171354536	2.9254465468011452	-3.067600578683539	0.21853456007645902	-0.597610037307053	3.276239046229177	-0.9045869002297897	0.40401355698061125	0.822884526160177	-0.30318174916811064	2.330002006542805	-0.9925247265829512	-1.1198711636762033	-1.1652255128415958	2.2884194254918886	3.7537339459073555	0.9531622180664356	-0.6763772828544364	1.9580105301341406	-3.6296771032387594	0.019400474217157706	-2.1465918584060852	-2.428383401058199	-1.087701700543699	1.51432387486613	1.0022316144893892	-2.4623198755902993	1.975675757491368	4.463867201545649	-1.2780411819557025	1.0358846987802253	-1.0149528105382843	-2.4101245874380774	0.7786938465792422	-1.3309593701899907	1.5602133134057017	-1.5636861101286337	1.131829006037877	2.5153923834751115	0.2853287388614518	3.97427763196481	3.960866512198026	6.639310831161215	0.7209766771129122	-1.0164279073809328	-0.6636552823147851	-0.2811670733635581	2.1968385092716214	3.1442755823672113	0.818686176520405	1.979250593685716	3.921579485787128	4.39969013727437	2.6770780471822118	-1.4134738782387433	4.229855024887358	-0.40136538364357527	2.2748962170232305	1.1382822872440579	1.0947278938580076	-1.8659656520033643
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.53451191039193	20.52303609839427	0.1617157360861532	0.08924080625785354	4.20006806288643	4.172965497004411	4.29510367007034	0.8776981925939994	0.026270999635719657	1.402621735279424	-0.21631076538440863	1.512564287155187	2.7351810794761544	-1.1129519021215746	-3.9277771248529305	-2.6633758239819256	-0.03555101643264067	-1.2248946041291051	3.1268062929342366	2.5150185766944273	2.1437531024183345	-1.6457064201085079	0.3370613368439657	-2.569462632381721	1.2733877450643352	-1.4798428701704713	2.008918830170493	1.2917402370667466	2.357709671682059	-1.8847579617205166	-0.9407845470521401	-0.5097402401759513	0.8961369289049272	-2.342482373140534	0.054072863497186506	-0.35144443664531894	2.688805415405864	3.090151493812795	-1.5536382591046014	0.5585539439188041	0.6494370183076588	-0.23047226013320374	-0.4419766333538901	3.3796038662171495	-0.46105368370792804	-1.538257909928958	2.6989518919603346	-4.160466055554494	0.6828015656533833	-2.361300407076375	-0.08279991065149503	0.364358385616592	0.985204178312294	-2.213241065276541	-0.0986614867205624	-1.8962779233924663	-2.1103133700066117	0.5981788143959411	1.4029988539012852	-0.5330292811356613	1.4690008083339234	1.6836796840957702	1.1193716571580385	2.879704878742242	-3.4531595340423986	1.1430793651610969	1.0194331666152583	-0.3352900495019313	-0.6802676635165378	-0.4995495330118152	-2.2322279234422804	3.9778897218746883	0.6686963365772182	1.966352824886346	1.047581333163952	1.401342140609958	-1.8701114539096653	1.3120693234124192	2.723285446871778	1.145350511883461	3.4718151958371006	2.7956724016826544	-2.371034505303254	-1.2113400333706352	-2.196308970725373	-3.0158081786113327	0.6973636653114145	0.2465289374391163	1.5708291915622403	3.229926441061268	-0.9031882927869423	-4.247765932219223	2.1023059531199366	-3.8746232641199234	0.43818514539510295	-3.77367844783565	-6.220863471680488	2.679911950698405	-0.47387466419449426	2.568378970515127	2.473980828202094	-0.3605756282694536	0.9751134853188569	0.7950110461500195	-1.3875063971504509	-1.0352169627144863	0.4306385103354054	-5.019917115294456	-0.6108686766394297	-6.240211124953734	0.05506954649236888	1.7148802934245264	-2.4180392273775833	-0.7640199945939307
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.23305343332673	22.865094283100746	-0.7733391433165171	3.7022970019130947	-0.6026411326802901	-3.984077540183089	-3.9632524464533176	-2.9886845756723712	-3.797956815502755	-0.5362008725968747	3.184238197479152	-2.0874588696625382	-0.6336388835000577	-1.7681669030424374	1.3026514947845729	1.797013183537922	3.012936118235223	-0.8409724237589054	-2.95738472412482	-0.8708820024403122	-2.6433388168838334	0.48942443186955176	0.353127023987203	-2.5733037775173613	2.623846876994136	3.5019684165972063	-0.9180163671872512	1.364704851937879	-2.781348110364579	-2.301464793403206	1.8274869574015418	1.1663237131101807	-2.166192770056853	0.30388958409092365	2.832952574804879	1.085706772836487	-3.7670865642712212	-2.243297922630781	-4.2178739484802685	-0.6961157815537877	0.33006783507145093	2.8223111075326637	2.7383458274216523	-1.964856405376537	-0.24450308915032035	-2.6821188755591976	2.6631170328948595	1.390173157843202	0.1526194045296763	4.004531617805687	0.5415776376085335	0.4361235360919411	2.1064330682104626	1.9540724645636651	-0.7126737858946327	5.167556980726896	1.8054412366045285	0.6071332118690255	3.223491003658486	-1.6737240998266965	-0.5022049429385296	0.7330770102736408	-4.487625693873935	2.5340909894016246	1.3676880360107158	1.9867993436130302	-1.9891435222798148	1.3831458862571586	-1.1367858418054333	2.3208085753858825	-0.4512057171421403	-3.5397948854117116	-0.35247812818777996	-3.340642513777543	-2.1591237968864307	1.0451736351376064	-1.9738035840328465	1.0376637626924166	1.662989918248121	-1.5448274558603352	-3.954711729984589	-2.8878100292821722	-3.5770420623137533	1.9016673177263608	-0.21098581488371124	1.9693752033412781	1.064194775935698	3.1818498518064664	1.5520095841931965	-0.7031349857186201	-0.5573570899088215	1.1647008132798338	-1.9833724656472926	2.6063972601729395	-2.72623614859157	0.8796364897109837	7.256515906152296	0.629081123249324	0.9927062293020186	1.5317490392406627	-2.6138593562289203	3.293327873996519	-4.3614062933391935	-2.090397060543132	3.9006416145252163	1.4374924829775504	-0.22287280465292378	4.825124099912675	-5.683529576904961	2.0328326387997704	2.6946643603253793	1.5384591611803193	3.483302906276427	0.874201301941042	-6.851197046131355
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.09960127270303	21.128157438201114	-0.11785313928022804	-2.001401226837733	0.8822279893227514	-2.486764607763143	0.8016908880359767	4.2280339934192455	2.457171488810236	-0.8187164915758153	-1.1146523739156389	1.6891166659155066	-1.0931946661087961	-1.0895356078836025	0.4634380105499716	-0.5540343321138508	-2.8412591872143236	0.42949342420517866	1.8606767571825809	-1.629087449307914	0.6234587709653675	0.20909073312785725	-2.992338697605486	0.9537038622544709	0.1904078193960386	-2.0655997960410413	-0.37411965486479437	-1.8566769530647658	1.4462568976722265	0.6861714604760234	1.5707820567071298	2.2143671471493738	-1.3116660707278422	0.25082645683374094	-0.039822616955344836	1.5875723620027216	0.021519213379650216	-1.8424533863549006	2.7392167577626054	1.1421108425389186	-2.1523039205565637	-1.2977795724103114	-0.6752414628988354	0.8603889336770569	-3.059373975772489	3.625713942429473	-2.352274782530992	0.062416336578358135	-3.085944747782909	-1.5974280736131903	-2.4850681114850643	-3.8120604575645336	-0.33184890330815514	2.069488530930706	-1.2125814993869126	-0.6776252322933449	2.8192977295534347	-3.4328728758345406	-2.445745266016051	4.131391850594094	-4.131769867411446	2.2933484836825513	4.971696038116042	-5.656471809494796	3.812202723084168	-2.2041841134057023	-3.3945599509757205	-0.8046940515899186	2.833873259066193	-0.13118032290293077	-0.05727349780938567	1.325868921534554	-1.8099238392402655	0.8461863204374318	-1.9445297512705388	-1.5310954497978748	0.9095933252997291	2.5859553627059793	-0.1858774869665822	-0.19299022219669043	0.7529249300649098	3.309655588897492	4.092035853849695	1.2898112212786617	2.4138327393344685	-2.623049533752389	-2.5272427195393266	-0.5455142526877286	-5.737827729965551	-3.5957904702075694	-1.910736752257871	0.701750196577981	-2.3971110500454857	-1.9824633156166915	3.58453172124463	2.7667612568599855	-0.1789748851702771	-0.2007896180546835	-4.780500493363637	-3.45889753824571	-3.8420247391107396	-4.1003085051854375	4.969694112691975	-2.2777540010371475	0.255113532744894	-2.5233285954637514	-1.536368525969748	-3.81279791891541	4.104486486839934	-2.676730365122606	2.5239197933863236	-5.86336742411878	-4.490379720206103	-1.8673268604910893	2.697955258157833	0.4524276851344415
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.77805744274958	20.054253726463905	-2.764186649527093	1.903855879980241	0.5181969997712531	2.821283714943052	0.5730623340498645	-0.6643727891879632	-1.4887676382791604	-1.4987742144463485	-2.8769966295691947	-0.5552242274551156	0.8981261848599668	-1.6757391249603895	-0.10855279865308995	1.542181816740246	0.7464507964672128	0.3762031772484588	1.1653503273521342	-0.02556750421619088	-0.9147802694849267	-0.41284351356632387	1.5390871413953868	-1.2865373397329536	1.1553491472765067	-0.43909562784035777	0.7280733027262316	3.754605564434748	1.81109473021414	0.7373016570111062	-2.0020851892651668	-1.922476375283475	1.0572491423924102	0.9774263408982378	1.6474623756514128	1.2156222842281534	-0.38894933519698777	-1.9863875157730626	1.1406784462971018	-0.16844113036135344	2.5106557882079534	-1.0304264463306438	2.4442022060723168	0.2480070515648586	0.6732781879064346	-4.0473682312122525	0.7010037440427498	0.8282762379073803	3.2400495119650223	0.38799850259789076	3.1863291373286873	2.201782216119428	0.20933157985637524	-1.9875404324172892	-2.5833088659836414	-3.5206103105237134	0.709756262350309	1.7483958383843834	-1.1717673161979232	-2.064517598048718	4.045801907082901	-5.490838265020669	1.2645595118212645	2.6617163919649682	-6.204839279418092	1.6686813733045143	-2.2125525604436382	-0.8274677608895914	1.803585555280435	-0.2428613719391936	-1.107735979581552	-1.9720190466009675	2.1889552737790714	1.1360337059932273	2.069050621754947	-0.20656933516278997	-1.938285324656851	-1.1373775524833767	0.9379726594173914	-2.236794383079887	-1.6908208080516067	0.21956133588936022	-1.1788355006837323	-1.0524845650894543	-4.260295744474757	2.316047343129691	1.3415030763990006	-2.0717852693002934	2.9434358234184317	-1.5717741270913206	2.3475717944580037	-4.480010494554959	3.35172599382551	1.0083570577580947	-1.014276146590062	-0.9232020463432606	-0.44373581426806824	-1.9980811457084682	2.349424537710838	3.5703683044977454	3.4815060138106366	4.381390825274335	3.3541147163192604	3.22244637523619	1.0122499549139148	-1.9374683003849342	4.493944779275518	0.6110241439317821	1.4193173650848505	-3.4823537170991696	-1.0234078068511385	0.7744060007039113	1.7146589958139231	4.521774208344181	-0.48242392176672083	4.236659403353467	-3.493395708838946
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.31685007902568	18.856575628708235	2.8579356333490336	0.6100487757233488	-0.16335424835470197	-3.621598050687271	-1.2072010713033072	-2.454387158296954	0.6147388817965304	-0.8251039164635325	1.3930093495584297	-0.88837746836722	0.4469934882082433	1.0489932791006311	0.46880158873373573	-0.9794282901519547	-1.2842773556413696	-1.9947633570332606	-1.074913072481701	2.8029696039328225	-1.6777612326503049	1.5628760920598224	1.6224789410809064	1.8996004093878731	-0.7119803803594609	-0.26863432652621366	0.7552724055378799	-2.335916189652759	0.4670496602799917	-0.9326820451434644	-1.8328531560952421	0.03657624028820653	0.834770326537655	-1.2772497926430606	-3.354234800822635	-4.92275131029597	-0.6621063204931695	0.7182058852955451	0.6875600464244364	1.7830166435920831	-1.457893329854509	1.3713535273962747	0.7663515533373503	0.732917020848614	0.6601212806957037	2.30364883988084	0.04379368093553839	0.4749158787383114	-3.62606546083752	-2.0260241790582296	-0.30803080386468545	1.1558507682776868	0.30472431357551794	1.3583842851057455	3.610654361100989	4.339550820557576	0.5172772150440703	1.3084420204839113	1.1744453069759315	0.4556588177683575	-1.428211477023134	0.9751347254573516	-1.4703705574728543	1.922913021028716	2.7520309270142165	-1.445072663265434	3.4750356321548557	0.16634690272362784	0.03247064151257351	2.355461317660258	0.3016324641304202	-1.9438607586215684	1.651871804935249	-1.67302008931759	-0.22690365647132688	-3.914339639270335	-0.5455048274400696	-1.972535573140193	-0.6337274591094042	0.004069524516871129	0.2606635674801524	-3.1813630776765223	2.5058470298728226	-2.5158111434073693	3.030738985419502	0.17629293037930935	-0.976779850457178	-1.842682498464966	1.3615165155448252	0.08294974982468184	-0.786989600959326	-0.4435699773895926	0.16619193534139662	0.33261844258295686	-0.9940750773071216	-0.6323995090856392	3.1976259576465695	1.5445887443626884	-1.346672290034133	-1.3249581462418965	-3.795572463612527	0.16472325072915506	-3.679518698219361	-2.0359886284480413	-3.6313939197751486	1.0702715402051213	-2.7736058059729136	2.194555380833765	-2.0149829770191934	3.931674872527195	-2.93090350684038	-2.1711977229820203	-0.9199152430150882	-4.186089696556191	-0.9776250239362564	-6.004967019649593	3.9523562878499274	1.0174606356754792
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.165132488309524	25.408989275856996	-0.13828860398208148	0.275759394596586	-1.1965776713373828	2.2768591508687255	1.341550272768337	1.938868919723544	0.10190885862495228	2.7949688477494083	1.0184462730476174	1.177429592369934	0.7464419835407943	2.297938884206594	-0.20023407885948244	-0.2200049542001066	1.411208280657166	1.8254425781669552	1.1131194410520353	-0.06479768832751231	4.336516179000132	-1.7245251684034868	-0.4539380934814188	-1.6038139760667394	-3.6936002880083683	0.27610731479010325	0.5786910162213624	2.047865044965647	-2.456105537984089	1.0630925222271455	-1.9450619251042356	1.932330811874068	-1.3169554778202879	-0.2007731337560119	0.5796799780129894	3.0691410608989007	2.637141019079559	1.7507418372162264	0.391923344495982	-3.1516723317118513	1.270547039679011	-4.336471226966702	-3.410969393823988	0.41473254504023355	0.3970615765389604	1.261992540013854	-1.8041766836725197	-1.1844110820782625	-0.4034813991507141	1.740925470397509	1.5426927996354116	1.1399967053041051	-1.061310242786857	0.36702475476091834	-1.245091660805011	-0.6801626299710133	-3.808445149218269	0.776228391958789	0.4041700115100254	-0.7214246523633816	-2.3461988129199436	3.577162929846188	-1.143006688739417	-1.6346490087254195	-1.739568232903004	-1.175073552507739	-0.05609135819609774	0.26870503424457387	-2.642970101854824	-2.197681433589029	0.4943309713822601	1.1643694551050292	-4.172452863270821	2.6047786441253424	-1.9721679260763538	5.378936175498514	-0.059469400770019366	5.399507556294026	1.4351548843130848	-1.4914369061890653	3.0383246461182893	1.4923193452215142	-2.1304184194125186	4.650348457195296	-2.4311374324325086	1.069260100930811	-1.0606153729557646	0.8241807903315979	-1.6932210399474146	0.39450534630881734	-1.36166595333399	1.5955592100748943	-2.353666861821735	1.7401932392120896	1.0244544149062436	0.7186911141382439	-5.1757010642080195	-3.432972641227783	2.6314241534243896	-0.2512634096202507	5.43198591087048	-3.290828833340501	2.7057930565869257	2.519733404674735	3.2010592683420445	2.8680281266524967	3.555974994316802	-7.756356748395304	0.37198861068482947	-3.0513595067534673	1.9486639259658762	-1.1026193408720948	4.843893116200707	1.6928016260394259	4.850898422216405	7.612278053015197	-4.619846457449573	5.875177141519888	-4.821294819325991
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.610255521273466	20.45405825284411	2.061457893983363	-0.9079812703563944	0.49336828624558926	-0.8951283188484522	-1.3213164147936574	-1.6014217838154958	-1.2950840689412506	0.5200663127056211	-1.866332395760003	-2.4845720619618894	-2.81585910787722	-3.453850068680038	-0.20414371656287514	-0.7980275419737749	-0.09635789782606824	2.93237087708244	-2.4737354311975386	0.3311695264959816	-2.4006011067777546	-0.11602547038649888	-4.054318337844	0.6847284287401058	2.4282872555154533	-0.7545048010827495	-1.116481741579565	1.2746732674584862	-2.2170612702868113	-2.526899297191069	1.1174488332129715	-4.12654383678657	2.5860476251812456	-1.2714354448778193	-0.008594794719020046	1.3349522717702131	0.36057654497677083	0.4752893572710892	-0.7228992075211141	-0.7611316737837652	-1.295115638565671	4.484802777862836	-0.2544061959830637	0.9893900031474916	1.356912958535321	-1.5263917515912437	0.5708468315382046	-0.4013971300466521	4.462567605985428	2.957754887713087	1.5569812836728256	-0.9106944075034978	1.407990774783537	-1.1617921050853748	-1.8033432905448485	-3.8614359203640256	2.6123390597892295	-3.956353832960787	0.09125846499947059	-2.966059515539557	-0.16751730885669447	-0.23148129241959764	2.464688744539817	-1.5639515623082485	1.45179962280062	1.8327936605049653	-1.80852073470782	-2.5395992662031923	-1.2788680168737143	2.6535217814615666	3.7037347500073885	4.925649354639785	-1.4817619244064986	-2.488777108619315	0.03387146872461038	-4.410320470257288	0.6300200787454892	0.24137387365964508	-1.0463024099316627	0.12404800669287169	-2.642864091562636	0.7940109897043177	-0.19516623478378006	-2.9332718402442097	2.7515249237152353	2.3358655093015326	1.8608020121804287	-0.7530927704357248	-2.1303939849279705	0.27154828158706357	0.6493711164155856	-4.292592625216679	1.0404643134522138	-1.8221564246778525	1.532357912738146	-0.4169306126018099	4.037000335073608	1.2259518201932247	-0.7150327590447993	-1.0607631152946357	-5.243339030872186	-4.427240160105633	-4.902270845555218	-0.34319087573221113	-2.4617395279857273	-5.794815325914976	-0.037630860307638216	-0.15426459670866538	2.3630272399519936	-0.18868676710354823	-2.3586845026381704	-2.943016809588089	-4.138595752111654	-3.990892875792332	-2.161327256506345	-2.73829733517048	-3.208753514403014	-7.401840651025775	3.9600791322176407	-1.3699533512252144
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.8850850085236	20.53989296716286	-0.9515207561234643	-1.630102825952829	-1.7563151847880554	-1.605316534493662	3.883491717631455	1.6262009248857965	-1.080338441819817	-0.3269368979597176	1.106065604533086	-0.15032588952992787	-0.08798874705851777	5.240587403897084	2.3824120121753882	0.9417780946228337	-3.234589719777194	-2.9174623951373886	0.21353876873360095	-3.2004723122030336	-1.0437911120223122	-0.5756246371530442	2.7457040566696764	-0.6357005747490501	0.4088128305947244	-1.0624482262497272	-0.31091563430634767	-1.031765195962296	0.8777771669111811	-0.12907361114319385	3.587407222518445	3.724978639789667	-1.6639468388391438	5.036428270445388	1.6546631531452285	-1.105301802342282	-2.4431024125649943	-2.022191789206282	0.04290782442007582	-0.6011824134456469	-0.818383705338628	4.024766060404735	0.40150534560538204	-0.5521587894362556	0.4449878039373939	1.6288725308260579	-0.7045627948464129	-1.4086206286558938	-0.10169880622439578	-3.6141636604641207	-0.9099007920243635	-6.8766333418711625	0.697687381248229	-0.03135440576911033	0.10471582337108593	6.792738419078692	0.728926999825981	0.7722163454423968	-1.5131310619438247	3.629605873142628	3.1644275544552065	1.916588322811679	-3.429975814651609	-0.7228410372768397	-5.458207203388029	-8.677945705848002	1.560037926374724	-1.5706630736413387	0.6965055511391641	-2.064242922997686	-1.5863945212708592	-8.13433645580102	-0.08540164443705014	-3.364637924904021	3.984009573315233	1.1594539754322342	-0.553175800403289	-0.6226129283602642	2.517262372678715	-0.6754746990096812	3.933606652768374	-1.0252903622419782	2.3525130041941824	0.9895305255993934	1.8638902572714902	-2.163552194644237	-1.464721759496786	-3.6925640874267507	-0.4386131432923196	0.6756214979337148	3.1718563760606946	-0.09530429510467822	3.3303487336238344	3.1364464348521266	-0.9569110763954827	-0.0468233879829649	-1.2323900738410072	-0.4196928224106894	-3.7932405810015033	0.7690060885736079	3.6456190428448783	3.7993941275168375	2.4146835434332914	-1.0448946721091683	-2.257005836029198	3.6923925080902418	0.5989103414869213	4.751591586396447	0.4217825090695378	0.2542277115574447	2.06682920408274	2.8646378935299754	0.6148008761568198	4.971855363933075	-2.2294869433538933	4.546729754169857	3.888966965723616	4.355908389426552	1.468963301503316	0.47310653670187197	-4.404762317180434
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.3733996427346	21.807916465777573	-0.26054742695164446	0.608315806073448	1.1765275247355318	1.246162493172315	-2.816671632184508	-1.384864364441446	-1.7580990286447138	1.1695168394055653	0.8007542060872036	0.024290627840544768	2.0300887382413975	-3.417822226235349	0.61190182965961	-3.444248018053606	-1.0090029873073671	2.4899861400949757	1.6956049859633622	2.7446889234483343	1.0633211725619864	1.242096642959987	2.060338184627665	0.7771876515227134	-0.3809727287827406	2.1768450050734676	0.6363446283612259	0.3044973673835113	1.1049237917949188	0.6295523058788643	0.9564443966967365	-1.4687219265327667	-2.533438457762594	-0.810153982382752	-1.6586633514627882	-1.3308081624172718	0.6997388238038095	1.1380134742042929	2.9274478036395877	4.006904777194855	1.0287528843886735	-2.993397317124941	1.7078908486598852	-2.7535099538707155	-0.3621537269420113	-0.29036762055493753	-1.9046237890262072	1.3927882531018403	-3.0549633978730966	3.6290917238661202	-2.3035481231354593	5.121952507258486	1.6282868484230577	1.3054209005687334	1.8950001708055644	-0.49304468057381334	-3.224946765358698	-0.08677225431202897	2.788905087482003	0.9531686199465327	-1.2943306028252763	-2.544899296126132	-2.082797336195674	0.5508073093133969	3.4272306171784814	4.720115342730431	2.6256723350480997	7.3623664225598855	-1.3684178420159752	0.6705223236766324	0.9083961430172796	2.100625312386558	0.8856901633369952	5.100609036366941	-3.5685966961279503	3.087407909408327	-1.8439686856676252	-0.6313027035378673	0.47170735363958893	0.527690318145785	-1.7641355868571031	-3.8000952759190905	-1.7247111028098574	-0.923351805894185	-4.2879318006554445	-1.9562800804527494	-4.248332619340652	3.0055781961196213	5.468112424388493	-0.2942281167302635	-0.16816274519987473	1.1400521835275141	-3.7810648784473178	-0.3434313929306166	-0.9555967764215273	-2.666178213519572	-2.4377038145528616	3.1109765278040467	6.579225617427296	-2.245140283144936	0.7984272857896181	-3.0863721813985885	-1.62208290899694	-1.3077823499599623	1.2318283057438433	3.5202676166493294	0.9015897133488266	4.640427746824389	-1.3776616431426498	0.2841563296176852	0.49266280103173005	-2.5133437477729705	0.835014545075937	-1.7154793603831406	-1.7314312240746974	-3.237166046107457	-2.4780985571482854	-1.1854015138601959	0.4655229914614005	-4.647745019007378	4.769489992093041	2.849735766379606
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.04091285155035	20.853818467693973	2.4537128696007877	-1.246477555109369	-1.225140213285781	1.427970006630613	1.0394836822056126	0.7338921553145401	1.265048471619547	2.0284468881681033	0.25541126001351533	-2.7021303543165223	1.0838635681590618	2.2332318717010375	-2.1343776360808246	2.179951518220602	3.155303239910224	-1.1772593964617235	0.7100423837316232	-2.204142404749809	-0.4027558412545703	-0.31672733483166715	-0.6390848299179853	-0.7751383420617011	0.16814502042987148	-2.042941407009488	-0.3698333640993076	-1.9303960569246688	1.2242441034082652	1.279891910694077	0.3320323185166389	-0.6376837172367781	-0.8738805034820745	-0.7599155043506791	-1.1466170129947213	2.468913376433913	1.5163764965865327	1.4910657365004791	-3.619553652000499	-1.450090123473311	-0.7572116901159589	-2.6607688920947403	-4.5037682907746115	2.4599041415501164	-1.172137360996399	-0.3259341414443157	1.0468859086456253	-1.7035822822169286	1.0963575170965751	-1.7916651304267857	5.347538236464402	-4.676626004013739	-1.4480063068209004	-2.6121938971405716	-1.4066474778089242	-0.20050728299522308	-0.930525543086799	0.870427913633576	-2.0197474134545375	-2.6646902143146325	-0.8632961756981276	0.49072852879254825	3.79746781439686	1.9564251617971473	-0.7217354596741697	-1.6791927356902316	-0.9512678879931075	-5.7748216848543015	4.180550637117973	-1.9351875987507525	2.83697621682319	0.07094424805861399	0.39690531729970296	-0.19894106817020435	1.9346553218783376	1.6843151790599846	2.2513553715695163	-3.2216064393636588	-1.1531132935621171	-1.6154480042649537	-1.330866188476876	-0.7328445590531771	0.1593813051372189	-1.1889162396495028	0.10102158884962988	-0.6889160783427567	2.0126030054640762	0.5133903058065409	-2.9336897397099526	1.3060409831786624	-1.8129347607733823	0.7794473976353635	1.476957450950741	-1.8863274180936207	0.7548754110039705	2.797256293333647	1.9810834621338715	-1.7412064212897032	-0.045272030856844454	-0.025388615168850066	-5.404137430189253	3.6584489873488284	-0.8631741797003268	0.10497289666190898	-1.1917055045192693	-1.7814668659681743	-6.836049782349634	-6.664770503586262	-0.4853532976075018	-0.6985989999837449	-1.5629580904037075	0.7224843781761854	2.5399193139219522	2.103924973081409	-0.5944359619115431	5.423809917979697	-3.0218497083855564	4.400613531462112	-3.803934689397894	2.9592881294903997	0.111101110202916	-2.13695062179731	0.10473148948202651
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.990781833864965	22.31552252052325	-4.40684019710726	1.37792284644305	0.8183339183451985	1.5662421941092945	-0.3608589158381517	-1.5429669266710164	1.725912566899439	-2.602517828000872	-0.07109950957025803	3.012795402735993	-0.745777734326323	1.0112481580545407	-2.574061773907508	-1.0957594006780798	-0.16081486961731187	2.3333445155086094	-2.83840758900722	0.7499337236760041	-0.7484501926548137	3.5718743202914927	0.14581003584075009	2.8247592351160695	-0.7236245492390918	1.1597916255304377	-0.18080344523420092	0.24338726394619006	1.1174032738249664	-0.7467534067917799	-2.3422151053248648	-3.160896360697501	0.5567071193685685	1.5724306695231296	2.866046711519927	-2.675631668720282	0.8037345194721941	-5.139489810081544	1.4029828347655098	-0.36357402031820746	2.2693870137537964	0.7054812146853212	4.386468011396111	-1.4838820807662472	-0.003654924854389798	2.928376664092128	-0.45148696315693315	-0.30234564757754173	-1.5456867813584083	1.7947483822404395	1.7907654316735648	3.69045580199589	-3.480474860547039	3.154723767562816	3.1172366885429508	-0.059976766665810616	0.9917359992594194	0.77819312515026	-1.09457498078046	2.9876675544716185	2.9943072276390077	-2.5527137201450936	1.271934102864163	-1.1222822530093266	-1.4809151297362138	-1.8107612431089741	-1.1613954231595238	0.16528232668217338	-2.7144744440127386	-0.813414318010407	-3.4589832527063598	2.123218265017074	-2.3868590831801146	1.17196324795026	-0.4624879696306104	3.5260393361728277	-3.4861663524283335	-0.43639975531650077	4.704577536170851	-0.9873431082266938	1.2820288037928775	-0.4596532888537487	2.8284596346773574	-0.5838334486742606	-3.7323856551589785	0.31370491423214447	0.38153416664868894	0.5738351500333311	0.6220249739437521	1.1001597797711629	2.8766424559917745	-1.3285731002751178	-3.16272731078844	1.29872345438469	1.3827526605571059	-0.28092310832035344	2.55871971968562	-6.645513632365847	0.8667638568851151	-0.7644771843904173	2.4925096768822206	-2.755971831561135	5.95390514398472	-0.4620828774199294	1.7708854683644204	2.50053819662531	3.277424956260017	4.9734275157021814	6.527703654780302	-1.9744502043097556	-0.39964007730912227	-0.11300685993850737	-0.9186300506667097	-1.3065714091335616	-0.4600013277959114	-0.701965490328212	-2.4823089219594046	-1.6083903351559976	1.1638241475192348	0.5412310963933255	-0.6971501062904287	-4.0326478828754535	-0.7256684762941238	2.444498329659299
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.54095114907278	21.16683574025358	1.1697893107693862	-0.8643838527064139	4.0247032253176735	-1.1293208857374395	-1.215897087537045	0.005193880011454022	0.6487692371142378	-0.3635326507283024	-1.9177698006660548	0.8099400817044583	0.42356702288103804	-2.537730670199407	2.5464640568765606	2.2877344700748647	-1.696719751690249	-3.188809534357097	-0.10733039189746706	-0.5157183761037117	4.423775468485468	-1.4250863222481125	-1.8696791773133203	-3.867522881273676	-0.5088145722269871	-1.6055973390416165	0.8722874909389176	0.8317312529530605	-2.096823645009958	3.0990743013997193	-0.3744380581364042	3.853650281235912	2.3056358005406956	4.646413102418743	-3.143074199457447	-1.2168210562926376	-0.8040958628661332	2.3337830717508403	-2.2696342194762242	1.5348274614992745	-2.2334912791776342	0.535712349915946	-0.753404369466367	1.9644806144929685	-5.674475808233592	2.689634370546999	0.31749474331717287	-1.9099100497673658	-1.9168468621601042	-1.6939965817821483	-1.876767762601397	0.5408552330984049	0.9652636994178537	2.0699928667710936	-1.1692001271858652	2.246108439822676	2.1967629204841086	-1.947534814411613	0.44959397560582615	-1.9970230288137436	-0.20486641498788155	1.6696378101380884	0.38751516706666034	2.0938825017544835	3.643896269413704	1.9470627392183166	2.0670111086129737	-0.28378655538417785	3.9911775111788046	-0.04781904296813775	2.976540783287268	-0.6965193012258849	0.7386458192393734	-1.5244350090332008	1.235053073745354	-3.0367677133500313	1.2313944952204174	-2.7006827938757523	-1.2109930358768541	-1.7245009575863641	-7.176043400922836	5.57570296528864	-5.011767598050457	3.0252550612002613	3.9418125545576563	-1.3807932402977707	2.3917045697722217	-1.5380337254456151	1.6360186365413878	-2.9220594414011014	-1.6335753241150341	-1.161936581458752	1.5738006541072536	-2.2106921886554165	1.1069929259474878	5.149374431485972	0.2774195032560435	4.6415882687145915	1.525569793089359	1.6954470821479009	0.1687480348166846	1.0861850443077008	0.38216443647030063	-2.5805415775815836	-2.675077350849298	-1.0672626805252303	-3.438794074973813	1.2687801741409077	-0.3824393638504695	1.7240358451288018	-1.127903302424034	1.7766856782214857	1.1371768757293605	0.04376124994418909	0.32897903296778097	-0.5182989028651269	1.110687821346334	2.26525031628243	1.1027794588978748	0.4639110446987163	-1.1266492925408045	2.2038502943232037	2.8657049734718414	0.483863295449668	2.1981246003274206
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.415882318511976	22.138522015009368	1.2022818971192768	-1.2753777935513173	-3.8215249323372453	0.3466158515111141	1.7539247029140754	1.2002523171024557	-0.9267502741923075	-2.3860271743013977	0.992643484230644	1.7628410257452676	-2.336973299117724	-0.17892415649281448	-0.17032321823716787	-2.604430044506142	0.08177102673405774	0.27164852500718356	0.15274503245620538	2.60935143846067	-2.936078145510586	-2.86851405729882	-0.9348450819343467	2.321107482477441	2.017258655457993	1.6187607834441782	0.27222480586533815	-1.2815906679381959	0.77748361137574	-3.7673520678128583	4.190502903082489	0.32733396755326455	1.425155371647992	-4.457300904868568	1.4863072085247773	0.4162514607786512	0.37454441675138134	-0.49545483273341273	1.4218569130084782	-0.22752322771256336	2.434731197080823	-0.45212778039774915	-1.3197870480528202	-1.681551199041068	2.285261767353215	-6.10816572057135	0.3913261281462599	-1.893087639721353	3.585666084357605	0.06144622083183144	-1.045588655674828	-0.09009107189090884	0.011365986195834827	-2.571404384721215	-0.5863254378677272	-3.3975753628526206	0.658662024703443	-1.6370373582274305	0.3231743425014757	2.532787626145253	2.13814148787706	-0.000722827696604758	-1.7778881125479002	-1.8846387294617155	-3.3256336501671346	-1.7064629754539202	-4.16178194683259	-1.7564535310196214	-0.48970116077769105	-0.6075984456021515	-1.3264257524164977	-2.7184393610453825	-1.146636694031991	3.23048472905737	-0.06159815857501469	-1.582404643284384	-0.16250068489400885	4.697469802423742	0.26174185534046435	-1.0423397414286752	5.32119646166566	-3.066087188134091	5.0128660784563674	0.4127109871837811	0.27938665995795675	-0.33524902051810884	-2.617520297565782	1.4150797746812962	4.520265645733365	0.06937687756424758	1.3728742961810236	3.5915577808835133	2.9355798708175644	0.6749088596068562	0.7651199798695013	-2.454897444940327	-1.223620765350812	-4.62454813055656	-5.2856640948863385	-3.7470911521834624	-3.7721851275359692	-2.1578196963941956	-3.4582845360542827	2.582858042953001	0.1984435420809594	2.853884776049427	0.8870803095105715	-0.2759599538155802	-2.3620678860768503	-2.1735837879248323	1.7947810695481696	-3.4919714605305083	0.6874614894284381	-2.16699573281061	-2.55346322841825	2.5507440112808264	-3.8825986876009724	-1.536631284068559	-2.8598818435142483	-0.3490485114574475	5.3245349106208275	0.18326294200015134	-1.6422964361934698	1.957505098430466	-3.4109631476862243	-1.1447441628120962
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.20993955135587	19.595256085412103	-0.5829743318187586	3.3716209465724005	-1.3977213774247477	2.4204493718507005	-0.12138495530950418	2.4642133800628434	-2.3758618186787057	1.7334605961617395	2.4286029066753567	-0.531057294155523	0.37557638515040787	0.07435697480348481	1.4643720410998553	1.6566750629277658	0.682508515258837	1.5763817180896058	0.13078057359335588	-0.3957769983874377	2.778775940038851	2.6561569120353554	1.7605270095862702	1.9899600413833707	-1.3064309934938312	-0.40675933435882405	0.5503205915386822	0.5947958648056886	-0.07927095887130388	2.552038436318744	-2.722473895219095	1.8761850073329709	-4.68078332975526	-1.7273182100463949	-4.822780553807084	0.8982341893253959	-2.8322237575092326	-0.7286341370485373	0.3102896199559801	-1.7005429596035682	-1.794446086005237	1.6116577740256406	-1.5347023602932748	3.2176597409341605	0.2825298103988342	1.0246791473829187	-0.6990403277356371	1.2206917584687667	-2.4463685957416095	0.06883056555318313	-1.2803219432126667	-0.49415245640857236	1.7632070361908811	2.1669812009895293	2.657447647199697	0.8872968582414162	-3.4156202594713627	0.40296988660167016	1.9356157379246293	3.0984195834132375	-6.330489333613773	3.1960062947313292	-4.308065260920051	0.41388454357874593	1.8492765989413977	0.3326970710836569	4.023667877251563	2.3877652388384374	0.02187977597253135	1.9973473854846995	1.3101080065730368	1.6422308027933268	3.6464679774523483	-3.210171169977076	1.668806405960418	3.3671174295106123	-1.526843013249005	2.6948628212292065	1.9579250398843042	4.6867731625480955	-0.2234657577293924	-1.3214295981082036	-3.2336514528973117	-1.679273266318098	-1.341648286684368	1.3115867779017847	-0.7491764281460668	-4.255643956354987	-3.0889753015033348	3.4177943314976345	-1.9037447441188906	-3.052010051246549	-3.6337968516613954	0.6601710986905786	-3.045117980802131	-0.056803514238652916	-5.278013321497846	3.475257036837392	4.0709743336138615	2.8383812090989404	8.190873760471895	2.413579653927989	5.004648558136939	3.7086112051445497	2.392057773513658	-6.234686720705285	0.14118832186725963	-1.130451999098111	0.2077481744400864	-1.0514002407633438	0.7950562709581389	-1.8711403036172345	3.977826142153669	1.8882164614273582	-2.860957387614596	3.6419845335567147	2.518550013086706	-1.0310640789401706	5.529955675704369	3.9140700911489206	-2.3796108561605034	1.8901704200915663	-2.51458486104035	-1.529843795748242	2.7662977043309875	-1.1762026574398072	-0.872352048198783
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.728516979503716	19.3676603498471	1.5122200848101128	-1.3114424945435341	1.7306953859537613	-3.4621708893178376	-0.3336446787844838	-1.4785244567188882	0.6615747674632143	-2.638428829168487	-0.906213237601725	-2.5189518921676908	-3.1505408111942947	1.3435350207347099	-0.5872631104230798	-0.5746176760107993	1.1692914459035058	-2.9536159352577878	-2.2471400308898035	0.12498381746720257	-1.560697161905778	-1.030190439973876	0.6705581917911208	-3.604318036849862	1.706397967443809	-1.619693400965288	-1.3024326937344153	-0.06106503972806765	1.5510135314954046	-2.892612003235948	-0.4556767486495586	-1.7780526579338476	1.7090738292771614	-1.0857665870528406	3.10134122460193	0.48927333161678377	1.186394970351094	1.9703501251891349	-1.1622281083745523	1.9937036160013333	-4.904663526625245	2.694247529111491	0.2574374773590889	-3.7941450117515614	1.419614394335114	-0.3329497642241076	2.1457832588063637	0.8459406556298268	1.678525414490285	0.8828850376061066	7.168946092709442	0.6715850617360071	-0.30699251673884714	-1.1868850224153702	-2.966162121354299	-0.3338321139294571	0.9466845927198715	-0.2986180358776026	0.37723669297859747	-2.031181901789545	-0.3109844590412738	-6.16222416260935	5.767807890566739	0.09571773371570935	6.7951534659586015	2.4043962518886612	-3.982870794323165	2.6498612384467233	-2.9792666249592092	-0.06403118480639523	1.859103158116586	2.32253298720749	-0.10826997153348739	-1.4866278861304796	-3.8466133156167874	4.373502132490274	1.4664846872169346	-0.6030944410159156	-0.06621763540221778	-3.428137672084905	-0.13858095235334428	-4.671006987766331	-1.3763410664236007	1.5166585856754922	2.926902735735033	-0.48958813990524974	1.3098077177386562	1.8360717802937787	2.3819263640521027	-0.17163218043839848	2.453904651080498	2.0911744227156994	-2.623130500481414	1.7203230965737517	1.4009842627021578	2.309316845315772	2.6068451379689037	-1.2141148049600756	2.5368049719404726	-0.651069242333312	-2.73144579365488	-0.8669829574640692	-0.15526296688240124	-4.537084613902626	-0.819041685145401	-2.8987690584800596	-1.4901285104896769	-0.3911225363726523	4.234424127894772	2.9463802932134935	1.460055108361454	1.7418700594458583	-6.207342888494366	-1.2591554275094803	-0.420516043197295	-3.694728025937764	0.7763902534166655	-3.7250711398373126	-1.3918480986315342	-1.062611049333512	2.68652110363341	-2.4479629740715216	7.30749110009483	0.6171863006252052	2.9351450975952638	5.165587048815785	1.1977757157056295	-2.412037917364805
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.46065700521615	22.527465173970604	-1.1190495472929463	0.48582503116105874	-2.682217199459866	0.6207029888928299	2.619953714224754	-0.48878067375113227	2.1485002951068624	0.09877556573236805	1.5674289699624364	1.811149897914268	3.885752397162409	2.6634496092646	1.118880078538452	-0.1772796703983649	-1.6617860123672679	2.4545781582979433	2.548978380355839	1.7504914967101894	1.9081869930366955	1.5817759644738958	-0.5939662589401054	0.6839480981819841	0.3852868785092553	1.0570600037742144	0.7091756593555696	0.9251448417963397	0.15144337614815928	-0.5851826586805257	-1.8695954891873972	0.999907461777328	0.45493871317122936	1.8864464577989342	0.29495388875754647	0.45970453635063185	1.5600730480110923	0.09445988240377497	-2.135058162567573	1.1434120269448538	4.331542831955043	-1.6722594016244243	2.5485524290210932	1.6370490286333226	2.4140941941783614	-0.26161162364228446	-2.126404473867839	-1.4305490725914176	0.3828955258453043	0.2727252027200145	-4.87112371004992	-2.2968233764107024	-2.503053849529716	-0.36352715764018584	-0.9706437997927957	1.277350258445293	2.884966466868825	0.6087553360115101	-2.091482722842734	1.229670420130529	1.4758311388810763	3.9633668138622045	-0.34047891813803643	0.7467706165737725	-4.112752320375955	-2.8845581708940675	-2.3499909104071524	-3.0741012059529784	2.9231748360070666	-2.0598569805602733	-1.9618645885504462	-3.545657790730738	-1.228755112841443	-2.7223550955232803	2.5049922276023953	-0.17276013631437295	1.3883853489725155	-3.22549905250083	-1.3210797658288225	0.610901687803448	-0.05176717880224582	6.160951189666597	1.0923213202619857	-3.684913034618303	-3.710431227738429	0.4772502688648293	-1.900582189440156	0.34983005118674715	-4.099616315732062	-5.272085725622829	1.5644695146370642	1.8468012631027653	0.6773113507007389	-4.716334299530324	-0.30931742676608776	3.8290182285797703	-2.070966427962306	-0.3311485310340279	-2.1320924232965646	-0.28354897523049466	2.7122035887292157	0.9083881433504363	1.7458699791222723	3.253400237058667	0.24978140574749527	4.168057707662369	-1.4741863472187868	2.1259646349333297	-0.18801237544912017	0.0035972082209231415	-4.345968185318998	-0.0002860620868405624	1.3083088076999356	0.7856598086631142	3.6452799422867908	1.406155999383733	-1.404485793178898	-4.22622845227798	0.8920061498754062	1.0589317451294435	5.265431724354039	3.048828797720523	-5.58391156075414	-2.6590169900463514	-2.7594855769424793	-3.8750610272760206	-6.285067470396418	-0.49824028489731786	-3.0887330558802213
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.249861521519826	20.732788867296474	-0.08875485537194143	-2.994616077664803	1.6123023652114097	0.69438190745462	0.9818970227012501	0.8824584890617495	-2.553038984178433	2.412984511425621	-3.058303787795786	-0.1189998575704818	-3.590239333696061	-3.238894040525518	-0.6509018529813945	-2.506457826187589	2.628019916735559	4.1966200702124095	2.1112506427475926	-0.6446606314648465	-2.5542849404591785	-3.9887596736241497	1.0869066246121468	-0.8777997497445812	-0.9097023635841757	0.720507847226039	-1.7512505030202727	-0.5310563299449057	-1.3265940271527745	3.60951912481141	0.4023773622084171	-0.07087747494332333	0.11134155493587101	1.821005255098082	-1.1591135426662569	2.911014841466029	-0.4862312693545665	-1.6269503688336429	0.6508274115932977	-1.5642426321091696	1.5476371259296615	-3.3716677745084365	-2.604041448006939	-2.6471154631659544	-1.4197656384468922	1.2347508466611141	-0.5888252723563007	2.798772331113837	0.27337346600498075	-0.8134812783860201	-2.0438955504735365	3.804370731578251	2.8226100606974263	-1.3186522355989725	0.09829214481627846	2.888412741166338	-0.6096024196480713	0.313780781729167	-0.1766091726061621	-3.8164938385309486	0.037364526791979144	-2.365063402604348	-0.562553729387038	-3.19683588101068	-0.37707655956918207	-1.375236089472851	8.180577925267878	-0.146814324809302	0.47405297848358824	-1.6759492783161323	0.6977794354646468	2.352872272403286	3.702999215587956	2.311778738343096	0.20967393803672946	-4.714549919694527	2.5231471263297878	-1.492421684831718	0.20365155556575226	5.8306672885137365	2.205998195145225	-3.9232144318039732	0.8729103794257331	1.7459612701680216	-0.2528067505373792	1.8726512858880744	2.59545654288784	-0.3609387339153011	1.9649901835980177	-0.7648282815814574	-0.9283260621085274	-0.40940055432820455	-0.36552344426028505	-2.0700405234689194	1.4808885349674015	-2.9396663840131194	2.3595630005634836	1.301401293697995	-1.070725274176813	-1.3057559519365785	3.799633241996168	-4.67752135758982	0.9959099159218792	-0.0452418055144492	1.2046281267475416	-2.3616621015236374	2.393584939669653	1.4779700678622911	0.7516790554082636	1.3376206773777728	-0.9267154392750946	0.1774366037875268	-0.7069199518415956	-0.8053740540226936	-4.212869964992381	0.1968392452989178	-2.651455160594281	2.0547424638998457	2.001264655661254	1.8349196583438128	-7.142513878792552	-1.9473622383583218	-0.5772881316180467	2.520926478655814	3.395398829110276	8.559268230399292	3.667583047572568	3.4177559255447565	1.9721676390615483	0.07241745796198056
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.998083284570605	19.937322559592438	-0.26945307486858333	1.4884943779658764	0.3660225688674785	-0.6685386921899349	-2.452377731532881	-0.7019107309834239	1.0700202972105446	-1.9874375951595546	-0.2780746962451194	0.6223257657673156	4.985535029506359	0.4814052720363362	0.020171825211696446	4.37937066083716	-2.49352098549297	-4.331713375362748	-6.097993632627319	-4.8537614893617915	-1.2003047942693108	2.41570013096157	-2.711783183105065	2.7444627878770707	-0.0049593347594797076	2.755172334477155	-0.3983826744925012	1.4068495810087027	1.0447425874029779	-0.5046287632087585	0.16876169231254956	-0.21741073614048434	-0.04818686905662839	-2.2903112568624513	-0.34222298404660634	-2.225291018393755	-0.058668245629740795	-1.8286887880142284	-2.7477734010126347	1.2680336016991367	-0.40538754071091776	4.447682270484448	1.4087016996407007	3.7837091293634804	-0.5080575479338375	0.4561852901266873	2.9197376413353426	-4.073291155190276	1.0885814087017407	-1.2735946572242804	0.7934662572975245	-4.1869804221534785	-0.44232239438954224	-1.698503771787342	1.6476618175387174	0.7476429547782909	-0.8752306778683604	-2.5140579264875793	1.2693939465376676	0.5496551339334016	-1.3054381498407794	2.9387690860388824	1.6714192827274144	3.185160334189593	2.1283646111379113	3.667541677325615	-3.1720575190827063	0.443109260020401	-3.7703594504180136	1.1597059651180588	0.17265410586003044	0.2815354351013093	-1.7093297199180575	-0.4104705358708258	1.226394940236603	1.6215074969815912	-0.19311580910729848	4.767977331857845	-4.8098092804437504	1.6792022096479127	-2.7759638669197364	3.8135357510610515	-3.375137965790328	1.2374824590139661	-2.0137650442725397	-2.9354451708266427	-1.4774223061847864	-1.326953326952599	-3.346940641183161	0.9688570010254478	-2.6645232074920218	0.524488959970181	3.604812429788941	6.31273239919034	-3.2921939196892094	0.4273734447625524	-0.23288809453169187	2.0836515905432464	-0.44856343894369266	-0.044086131804204086	-0.8756290134207327	1.319251835764732	-0.32569074234558076	0.5150602583224814	-0.5902535824314951	-0.9016230091889919	1.4713662293150842	-2.3185023786546837	-3.129641925204206	-2.4683232320799773	-1.791064323409068	-4.4187541074387795	0.0027244420083348186	-1.1673608601386773	4.130729905774625	0.23498791770512867	0.9025580513477541	1.2065831850339594	0.24919411439970734	0.1953064994552184	-1.3775881014300526	-0.5675954668534955	6.30171250235694	1.5254105050069575	-0.43363882340141735	-7.065758004737838	1.4557511814221054	-5.854555507532521	-7.181102073791396	0.5872686299843975	-4.547356602115887
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.10553249756421	25.166949241718992	-0.04091493815382945	-0.12953001233380057	-1.0560573896772834	1.0807420574081865	-1.5142531856785757	3.1116664179733453	1.509806188899973	1.4882199756349994	0.2125704668715947	-0.703937845825683	-1.362995579934258	1.1657980677740607	-2.1442379518379697	-2.3288622639240444	1.5839690851864896	-1.3550177437304078	2.0078721836928994	7.01560449108321	2.102632060465004	-0.5086108314743638	1.761113741630195	-2.8144852833496574	0.5858541726362477	-1.48887394706245	-4.089515515229112	-3.3546404518308988	-0.4540320281787308	-1.3363603213191506	2.1015582612737735	-0.48081319934385447	-0.8556439780183621	-1.2026088056674136	1.1720062680611023	3.5845291329797417	-1.9850422313287854	2.70665166890115	-0.41889644375050744	-1.1795895849819678	2.1595854728619805	-1.4914099904509153	-2.7968441297590956	-0.33167780482855286	-0.33251352319698524	0.5991438145763994	-1.3920249108563028	1.710430544242025	0.5051850830680797	-1.2239624210874236	1.885935666966016	-0.16093120853261147	1.2746770280368653	5.601118125720289	1.186084264642782	-3.1175894912200692	-1.1661537753705575	1.8028976193744657	-2.0472876348134412	1.6920434876740134	-0.10022994594379621	-1.9310129818016277	-0.48720296487807246	-2.729075950508098	0.007666991312813854	-2.742748424376594	0.9949119208829069	-4.055687673714293	7.828311239214245	-0.24396828179479113	2.994476778301661	-2.5108801414143707	2.2850202138200584	-0.19648870978248842	0.3064740910007563	0.5811397841427429	-4.837650143344623	-1.078343337782311	1.6850329450524697	-5.125674246806211	1.6076256463904626	-1.265804976357254	3.864855838822069	-3.5329923392001454	0.7340468581101932	-5.588803472118374	1.6402876391986838	-0.2510639085888585	5.788139027735554	-0.6354553509698672	-2.262407061902906	-1.061448885894241	-0.7684143245364408	-1.6420972771865463	-0.9166290995396865	-0.38729925838867646	1.8958428223100416	0.2809318880705417	1.721948906784978	0.28510612509208216	-0.7530517460351772	-0.9540754326313923	0.06640407081606434	0.11471903474730408	0.5825143257649319	-1.0179659106601995	-0.6934707684551137	-0.6299916816212277	-3.7810987334516217	0.0005696463562439264	1.013392483007692	2.5579124738161507	-4.334500844564211	-2.9429980461952288	-3.0395655147555445	-0.5380968334962277	0.27048860618934123	4.881675623746414	3.399897318482901	0.4538847005550339	3.8953448789420095	-1.1486457939410624	-4.477033618267649	-3.716923692507339	-5.312855245773874	0.11785133902953428	3.318796491050554	1.4398231541927828	5.077720191853318	4.162700363224987	1.875892702195182	2.9460221407832767
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.82683684677529	22.518078777786748	-0.46297215311609025	-1.02962428363557	0.07883292280647757	1.3417436651688917	1.3226783022446174	-2.457512296317421	0.5538384573138051	-0.5926724712044587	-2.4076549272617926	1.617234515963994	-1.135915771558246	1.1753272231779088	-1.2644827300307526	-3.889983132558487	-4.355541155134522	1.6685751336078254	0.43319936217990873	-0.9458624082888827	0.34183817410405065	-0.17549853668244647	0.3929112815723814	0.4550502850728181	0.6866473343237569	0.002052680353502766	4.708529122696786	3.0908418452297193	0.9706046538619959	-0.736222272728489	2.1184937332285143	-0.532419708855338	-2.1840526471731896	-0.9123499290317861	-0.568183405064706	-1.414973084598	1.0400328247002666	1.5663110505952433	6.873199305360383	2.33915966604822	1.2050193678146055	0.5798490667755725	1.8311426143112082	-0.2989106181263248	0.20624426846127325	-1.902030084001115	2.46623639578978	-4.836120583207729	2.0707256766975037	-0.35339860770770487	0.16631707119586248	2.5696759681999075	-1.5699614422385666	-3.390322309054171	-0.27677010035553756	-1.5801206242201027	-0.08094406686794037	2.0918952373780733	-0.39131276294074324	-0.40959096801560946	2.5111676227943853	0.9411798038998752	-4.484351217545815	1.6131203459683994	-0.9094415840017942	1.9655957095916397	1.906357207078693	4.606135963835704	1.7275789049221912	-0.27779222823760397	-4.937082336036537	0.8557004494528061	-2.674484388130956	0.40825471808310776	-1.8070215636284173	-0.018322798738837274	1.6861357862092001	-4.086914204882477	-0.5882888534872828	-0.9640351014596604	-2.0195541423011414	3.1103257075249546	-0.24546952607735703	-3.62832824858669	-2.9052374959221785	1.4599500081555485	-2.8152289939674655	3.799921147589095	-2.956593906208233	3.1892342978870456	-2.407174333942674	4.165674547712675	3.487618334767552	-2.7846030953839493	-4.830250557825555	-1.061505686093611	2.256012534930549	-3.9019199169197467	-2.2059938442048215	-2.796634812877535	-3.047158482273612	0.6704463502096903	-0.3812353281083387	1.355450667990298	-0.043165841557080274	-1.4469421995605791	-4.4972875657074765	-2.0115944151740903	-1.6754439743342648	4.844625243377554	3.1458377709120806	0.05920813544379526	3.1029582025736557	0.7874934846882269	4.062656827361383	1.9041865438983958	-2.076784109162638	-0.14597037507637925	-5.697586872202726	-8.531371436742502	-1.9306523794058783	-5.5936173651117045	-0.23502930734539557	-0.4319556593947656	3.4150678201467826	2.500312538391791	-1.129250132406948	0.8182113931564163	-7.118513765399912	-1.002901257010715	-4.294065697222827	-3.72505892151606	-1.4341737720740422
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.176917805059766	19.303686367717912	0.26583716399526136	0.09212682190899239	0.8798526335656285	-3.0489292170743987	0.5828509313073089	-2.516009965075395	0.020758973378093737	1.284286097570947	1.058645458822023	-2.9033429415631975	0.8142803287073476	-1.3987979911716473	2.7711414484680312	4.171770163686471	5.856754387140565	3.521231116819107	6.339763778668526	-1.053721403912028	2.409711940755174	-0.7221340378807808	1.4272300079441305	-0.31452502858206366	-0.3486046218205511	-0.5814035431084484	-0.6058268720126818	-0.8552273445770895	-1.508749983604118	0.8966624251808348	-0.6036343093140277	1.0969225778466063	0.8644944512931119	1.8909411483207608	0.5682606387750165	3.1618993017022246	-0.8432600651051273	-0.3831527623308559	-1.4132201535418791	-2.394994095978358	-5.453849951778318	-1.8510762961120124	1.0400563916275314	-0.5167143214269725	1.115022281775426	0.8768542900053603	1.0044908481530845	0.3173191475927405	-1.9152129165124878	3.5865846585402186	-1.4346684004193784	-0.6013565889663499	-2.1706430185918824	0.7528296102684942	-2.7315224293009606	2.078351259655722	-2.0266665275213853	-2.2604818006533884	-1.4936790940982498	0.271245749317508	-0.6475051004678647	-1.6522655721316837	-2.5573594324544238	-1.5777237094721313	0.8757545445944416	3.748170216431026	0.1071942395253277	0.5904315908912282	-0.33933014786260535	-1.072767296034446	1.7796168493734001	-1.402197113364482	2.838024874725145	-0.49953746881457795	-0.208145647660943	0.1317769543118934	-1.2817950810809662	-0.8447988384810684	-1.3412674676983491	1.7026898931452927	3.2141777461280263	-1.3931795442501511	2.0899594930993954	2.845414024681374	-1.9546060061896195	4.102411337891944	-3.313204118976918	-4.074700122414782	1.683527410328066	-2.6794472917266825	1.3087650517007896	-2.825193594454059	-0.5761870365647895	-4.661956951135473	2.9807355676642864	0.14658464215765252	4.1034887538857445	1.9203205689824032	-2.0679019839025914	0.44618862694417283	3.3610864900261475	0.4686852325580104	1.7155613602261683	-2.5849575274076217	-1.6008429729736342	1.5386980169360203	3.026609083462172	-1.552332202178596	4.437033001942476	-2.997440925849425	-2.362850889313158	-4.536310697347237	-3.7624930058669968	4.131328265863911	-2.4570974784373654	-3.411909411488353	-3.62078297114001	0.08934138459710506	5.4221267797865424	2.722241168948454	5.95166889086242	6.695589679679788	3.288825697611564	0.285696716882678	1.7738584878195178	0.33596423544063164	-2.883679749056662	-1.0498799814673467	7.7861435406306105	0.48678712505527644	0.17645901589379642	-0.5355765049849152	2.3629835315914764	0.7762823454615922
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.44152124063956	21.416509740067866	-0.7485754610113728	1.6554406161633268	-0.14472358249378897	-1.2580308628358845	-0.8578168017483272	2.00384405235009	-0.8199429672112969	-0.6368323783576452	0.3634409356389234	2.1050131482682692	0.03616058134424203	1.2416878342369404	0.4890856043019846	-2.0442954552218033	-3.924129482001965	-5.454030040701211	-4.941746611048832	-4.534648447408576	-1.596034430859546	0.8661404450282261	-2.209722904709766	-0.5785594785187994	-1.155185343266357	0.8196251171214772	-0.04812454172314136	-0.7504502578938308	-2.2225678055690135	-0.4172597849306616	-3.7190513690878206	-0.6983668742542869	2.1010800724588994	0.720774488872839	-0.5764979663047338	-0.29277294297017725	1.2625675005971995	-0.6894597587152914	0.36408899210906737	-0.6405720251972832	2.148750871775142	-1.1516683279771749	2.413109393690574	0.9063159951406484	-0.5141888354575199	-0.5257421496415337	0.6154775825699925	2.371782300681733	1.0360606202367146	-1.4572474958303185	-0.6565668647327366	-0.680371023917204	-0.4819527537551311	-0.6579294196171158	0.9316123317520506	0.8190341017917026	-1.3804750162582728	0.8032045928638784	2.0066670678330985	0.038202995965392506	1.2803674896556723	-0.658519492985954	1.9336099022209128	1.708441695480156	2.6104773466360456	-1.4622953383452608	-1.1136620488594458	-1.7981933965162686	-0.08685919836375793	2.386749877143324	-2.4044237345030117	-0.45031408801854483	-3.466242661147252	-0.020474679430319647	-0.7250381513845607	-2.250348005875431	2.5761990140109488	0.7909162533751112	2.4843721933487846	1.498559908522229	-0.03981592528361474	-1.9159793915593837	-1.213664770121873	-1.6780692975300122	0.4137914440628032	0.4091487540175486	4.098287347120754	1.559324933238619	1.5934798213057557	2.230270455857334	-2.3327975582056646	2.4838637013348217	-0.6718003639852924	3.3548125179417716	-0.1914319246762574	3.183242893037256	-3.009307123320882	1.0092151690569577	3.266403288032524	-0.6984632183179493	-0.3528108904743073	-1.963615878929721	-1.1037499623007672	-2.3937488661053576	1.2912119619958893	6.4900930440271445	1.060431361899433	1.3391701451906672	-2.8789886246269627	1.6525810691282077	-0.8127557702400474	2.429001876024909	4.665702964209234	0.43010160515918355	0.5346470087129921	2.574666258961659	4.750832058684397	3.8506163845615555	2.9986703588440378	-1.2799852756256713	-4.13916782718291	-4.022680895228675	-3.5284863661551924	-3.7007086623573837	-1.0536391732084927	-1.0016959114090167	1.5962925035506752	0.4882338359708478	-1.2096380231955812	3.3743045987216957	0.8094808998864086	-0.8870727392006252	2.0387239396371952	-4.617472345389334	-2.048217382057598
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.79268380114495	20.906727915311482	1.7036411793609847	-0.4300558833715301	1.2044046842523768	-1.583896591755677	1.5137414040414277	-0.31169991338965997	-1.2346644989141236	2.752880063323175	-0.561386585441408	1.5860452714784827	-0.9609801825715162	-1.5134110590892904	-1.2306242787727069	0.23557906813190485	-1.4498606649642076	4.274360560007246	-2.420635248359945	3.965998161571752	0.8112703225346508	1.7625041487389463	-2.710921792112974	0.49485470390286074	1.1326631660091218	-0.042239338180344185	1.0589095025823299	2.1700306979001187	2.763589011773918	4.539625781209904	5.464688827479371	0.8233337981267573	3.2109316135286874	0.5352313669604725	-1.2053459910935485	-1.3124557712568932	-2.9279424374302763	-0.35346570072148314	-3.206359614142589	1.5111917807434314	-1.6214115303531302	3.1655006646389925	-1.7798378545325857	-0.8346426883540466	-1.944716566060087	0.11433065601805102	2.634589517896053	-4.093128364879591	-0.03397208054232925	0.515101340254818	-0.365879677058649	0.70736914227372	1.6191925032047128	1.5220227568518687	1.9021820974538868	0.3186034052292262	3.0055450398326875	0.43416284210459266	4.346017439553438	2.697563294086311	-0.9681143751018106	1.6909131433430138	-1.8405542392502252	0.8486040220718744	-2.2388322105290808	-0.04635677989777527	-1.5791333913620178	1.9316208379669897	-0.531997756456763	-1.746052848536772	0.6642897948367285	-0.6489264331688902	0.584414250463979	-0.7900028658659684	0.9175613041863374	-2.078358942032893	1.000312017795873	-0.49009074497803035	-1.871716702940443	1.5008826885221977	-2.610821858672832	2.362679340206257	3.164012101337678	0.8097142868335326	-1.225426805437357	-1.3348047219947425	-3.3281600857733658	-3.739280354245523	0.5860171497200176	1.4295929819066373	2.6236757284932017	-2.3932674104784106	1.1224494669631095	-1.3481479166847365	-4.27316712833161	-2.018675174782972	-1.6723766150228265	-3.749038717405065	0.46980303490598213	-0.4380622085242538	-0.2015833215988572	-0.905432830541272	1.1679340573854102	2.100644863236405	1.204372543148272	-3.8423774032849844	-5.512885025100233	-4.416836064216522	3.9962244669391978	-0.7357528286401848	2.053471374417009	-0.2554482597363628	-1.7970217029517137	-3.0768754171211325	0.9352444740482224	1.7958956585233858	1.5897339958120549	-1.2088479443087656	-2.0105736855445793	-1.3491883687189201	1.8210260442522084	-2.6698235753844046	2.094466973684303	0.7710437639150689	-1.505847702497482	0.2943330026141006	-2.0961447305105714	-1.8863434238069856	-0.4904665137112622	-4.441186731663489	1.440614013671264	-2.0362033657176495	-2.5023152173345142	1.5166862547490232	0.6155948548577799	2.4066253176289756
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.38648287654724	20.530326516598983	-0.5126356803602418	0.6668907899976959	-0.6444722562357681	3.1487007449186115	-1.627461959610091	1.5158679470531058	1.6642101252948773	-2.4440815416801933	2.924993268022727	-3.7074603000413693	1.8267153753118441	-0.42112886987652437	0.7697944904821484	-1.5544041220884428	2.4094583552508757	-0.6994194110235834	5.476857005340279	-2.9751391208306326	0.24331057651243848	-2.257818278863713	4.006438714775928	-3.1791802129832676	0.6529883912536596	-1.870641587401383	-2.12816140182684	-1.9119929768909008	-0.4019422117729359	-4.547094728156585	0.44772096527546157	-2.4482111221908376	-4.495741507067899	-0.5044183319620081	0.5001035802801759	-0.8662161433479544	0.11322075380143926	0.49742483781683744	1.22549442922542	-2.383642758822693	3.7555376053936635	-0.6026629463191508	2.8148153360221717	-0.6240095828500779	1.9981015304473602	-2.6983198170909155	0.7618919105877525	-1.1841112705880075	-2.740249487060738	1.3075127909494517	1.4855579242812835	-2.783066810542867	2.720045531287833	-0.888541359281994	-1.0968768213698505	0.2248214021464143	-2.8984728435962643	0.7219445529427274	-3.88353418686694	-0.009694918284280683	-1.6350127990428824	-0.6700280465767119	1.3823875261074081	-1.9311851536108429	3.0544405154104584	-0.4010983869877304	4.262155208951401	-2.2543154136875563	-2.9468063027582097	0.5175366412307254	3.789138419608274	1.5808261450547232	3.6302266604410773	2.236115801257519	1.134195917460492	0.4313524159700078	-1.5230188552232815	-1.7522258379679088	2.041625489816575	-4.201024338798913	-2.2224327679559557	-3.8273751813146424	-3.588658846705977	-3.3340976437490677	-2.93465547190453	-2.8731399008961627	2.220076123974693	3.0701152840322505	0.7195786993105919	-3.432320033726818	-3.197628290552008	0.28827589157274736	1.4784058292050255	2.6274498693263	2.2866214166918235	-1.3698019512637918	1.4404179409502706	3.525432243333701	-1.7757380492285	0.8262530201351622	-3.0148411708193095	-2.14932087343815	-2.048735476508691	-1.1286376790046246	-0.2947598846231086	1.4978972312612548	3.911477902748094	3.879563163969629	-0.027558847464054643	-1.324726069392477	-2.9792064901203754	0.13750594612570724	-3.867062183364933	-1.0491690447405568	2.910598589787772	1.7357112550973233	1.7221827095450508	-2.3006116775793832	0.652985627970861	0.3137725290207079	1.098107003709941	-4.241990208226957	-1.8896059810728933	0.8543947103347541	0.9435513563920166	-3.432023195282165	1.6837026469607361	0.5003833999290467	-0.4355531478872248	-0.07605583266878851	-2.356216654095041	3.4778932969364353	0.04795548851023427	-3.619939860966797	-1.7840785657329832	-2.5209860156178623	-0.4096619966703254
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	35.421732710120274	23.22782743792988	-1.144741075248268	-1.9445534784197027	-2.1115141849662344	-0.5859673768393168	-1.0425408431200678	-3.255031135993834	0.9412628744208674	1.5499671652032956	-0.1178994155463411	4.18386766242543	-4.254334351684395	1.3024087009993492	-1.8492285802027337	0.4287044885773455	0.46312740055145146	-1.8431420047283504	-4.758661815898101	2.4417354927186756	-3.724727928728494	0.9963372232957318	2.1934495612228524	1.738320622537513	-5.465500103691263	-0.06681985027759343	-1.5844094828068873	-0.5792579779185403	2.037451783368418	2.22426554424303	-3.1408567697885	2.9952118351639885	-1.184648964023325	-0.9122053607805386	2.6472319153712185	-1.634991196810572	1.7651721156829252	0.7413674263089829	-1.6729472420421556	1.4753990771740544	-2.5964350339646547	-0.12591445416914673	-0.8498767467715169	-4.723358035684455	1.5421018587213753	0.06838550987695476	-2.47269528852335	1.7085914993946694	0.3646303168371431	0.32163066767025084	1.3371930052469931	2.2392108983080665	-0.8295119535274423	1.7249037621235672	-4.0007102645682435	-0.7912331297138355	-0.8698498307609858	-1.0097870319648588	3.7280867462027842	-1.864164945399485	-2.1763112642474685	1.103123606352305	0.38559299748212705	0.3057810857273587	-3.2792221076164814	-2.175993471759039	-2.1632946703408087	2.9969247862028854	0.9049742276567714	2.843257844419746	-1.426822531612216	-2.3270258102488204	-7.0148007882365935	-0.4717854735688771	-5.8111248569224925	1.9740235347775605	-1.6459216872470954	-2.6122901790375552	-2.536858916426633	3.3952352205247514	-0.5992712472560188	0.27827377771370726	5.181105780481508	4.7813822058147	9.448375606234347	2.719485278009778	0.63162992072841	3.1484017995840574	0.190889362022364	3.158794129018932	1.2851513422244072	6.98230995102638	-0.8582851186464796	-0.7559188265615499	-2.7058642091388267	-1.7399225890667591	-1.5295265730918808	-0.6437040594112948	2.515722940053959	-2.0818405895160703	3.6633476762777293	3.9523533134604825	2.3319697672625006	5.041126876749623	2.929253126538398	-0.34612741468922625	1.105418597208601	-4.132970765793378	-6.982799198939484	-2.625694136102409	-0.725878112133836	0.4220907191286975	4.355779589844925	0.9706894274678586	-1.5189428535924194	-1.2326990442506447	-2.8548561600676425	1.3842188728679612	-4.957045549636638	-2.201639707079563	-3.7031878443086628	1.1448644650047923	-0.10711436774370822	2.2277911468656737	3.408858027436084	-3.120757570749002	0.650369643472334	6.26115264468839	2.434722688261851	-3.4795064716710424	-2.5809249901334796	2.0404353255108676	-1.4343958263531211	1.7248402404620768	1.5406152774623945	-0.5696406000062963	0.05537786996613764	0.12350978620274167
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	45.84064055316866	17.69828443880146	2.054651126620264	2.215269433339588	-0.15016909681362028	1.8022255855054699	0.9436291422840003	2.6666330917127086	-1.0080448312752972	-1.8677346537071635	-1.5379714755754699	-3.012833832305284	1.370956072792554	-2.4838605173094486	3.729697376533125	-0.6148806565120442	0.7720032964710155	-1.4276461075532314	-0.05585937515034879	0.8298947152938936	4.601505865118941	-4.0995663359599686	-3.573215436402792	-0.03023369032760535	-0.11891352341329944	-0.29471601413802456	2.8081385517164885	1.7763196906906824	0.23095875986016642	0.024581179143422945	-2.1097285010509945	-1.5983368382971395	3.794454635136016	0.5616282749345776	-1.4718445080740197	3.1497438044241552	-0.9716892955565624	-1.4079186302047193	1.7800936179224787	-2.0419197369214412	2.5528643671485955	-3.736017130036391	-0.20785112103006573	4.017350912720975	-3.1011378229513027	1.776827272780814	-2.0648074265671266	-2.0174124382341723	1.4078265763545188	-0.6725085409199727	-1.8148360097966487	0.4773138120571533	0.4059743503346672	-1.6442202273616582	0.9307491241807746	-1.0367264329223354	-1.806754997684725	2.4536423226693613	-2.499627938248832	-0.34690459511950256	6.080465449127062	1.4081788497224474	4.600989826985493	1.2023104324964136	4.617252960188874	-1.7901450719641514	0.1818416307327523	4.1560453199351715	1.0696332835113689	-2.59129486434421	-0.010154428173791433	0.18752558226864757	2.6800041905354153	0.8110023598069066	3.90228873650698	-2.9796739590901833	0.38871158139006723	0.5245106246807448	-0.956183994636472	2.1663269293892005	2.1960915175628037	2.645347983373903	-3.553011428586957	2.5846764710349497	-4.255526036896285	0.7106473932891381	-3.0771976056562598	2.003560956200555	2.3275341494755057	-2.509540851341585	-0.3718506783843238	-3.748090893295839	2.625133152853241	2.064724868857576	3.2229055559868467	0.7779281384058919	-1.0551059614564318	1.7300513390614867	2.0304933504828813	1.0588098913194444	-1.6591767852561585	-0.06371785773309	-2.056842705963051	-3.966528986071275	-0.7452536040634002	-6.982473009279823	-1.1843554608547622	1.0150755998866707	-0.6736750412632986	0.5656782202151588	-3.590446553657666	-3.2426894889011093	-3.096396682719091	0.9900069525458984	-5.5318481479331885	0.5373189274577606	2.27195750882305	1.1870644311513738	3.3198445967516523	-2.1368918241217423	4.9836150201302925	2.195725239065921	0.9895493387115785	4.020256534577537	-5.089555160510105	-0.07760040478062119	-2.0374704339918233	-4.25559296477825	-1.9494345772970239	2.1544800772209456	-3.7013576564743826	-3.043609869827004	-0.25435773419201174	-1.2957669589034262	-3.7112752805160807	-0.8414934784013428	-2.429477658478309	3.598317263944381	-3.111939870446286
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.63417361214877	22.12031424606798	-2.575026166501777	-1.3177290022106376	1.2822754961819534	-2.8646908530763056	0.6081448524841243	-0.4773771211536029	-0.48198613714454264	1.115381880310441	0.3278409872390043	-0.11007194001237436	2.3584950443647243	-0.14862620491178688	-2.3351654430581235	1.1413680688033025	-1.5873391731908046	0.7072867966169433	-0.12239389651094648	-0.5756559529778477	-2.6646642493522554	2.532908475007487	-5.019282334486541	0.15834432568090312	5.621369246739168	-0.19201589371988648	-1.306952500272422	-3.1392126828870173	-0.6935720329908093	0.5266523199345049	2.7638630904472796	0.3825999247829025	-1.5509721998910286	-1.7159482981084004	-0.8750403565336023	-1.6485126522995586	1.395393920206636	1.5426236107369349	1.9660015758351692	2.77257961183942	-2.385849937169684	2.6225657835776643	0.06959661042879392	-0.6457182561098671	4.504709329501205	-3.0679774221258844	2.6125451742161423	1.7519224518577725	2.1772317147418474	-0.4534945644943747	-0.09099825578539772	2.5411974316382575	-2.827310623082019	-0.0019340033113213872	1.3212264536084701	0.635674353444121	1.9433740793581433	-1.4167610271009297	2.40975274566388	1.6881315039557443	0.6289997625479704	-0.3470914779089158	-6.206207521444703	-2.215777050259684	-2.07946680298189	1.8159528918269934	-1.3089656550064286	-3.4768819965772297	0.9188248655384338	-2.3084707276296985	-4.449834952901829	-0.404910273387556	1.0990955927950434	0.5688984285834526	-0.6225948582079954	2.674312167477736	0.48633052355794676	5.189099115775602	1.7436724348942696	0.9449558823625627	-0.8885515313048626	-0.939375609169502	0.8021962177267661	-2.2467745136235258	0.2987316978764457	-0.06687935674942595	-0.2964541152200874	-4.317179108533723	-2.184820243772616	-2.463428584565631	1.1912280193570868	1.7845091103439317	-0.7765524120966637	1.1326702037783427	-2.1752237360653246	-2.7632980322155665	-4.670306381280012	-2.035178715985098	3.665649155683764	-3.2169062157677875	1.1102396470363214	0.06346400416584261	0.6067176778752273	1.2447389585632564	-0.3209752541237027	3.7018524160024655	1.3912697196156414	-0.1267389868279671	1.826072830303181	0.46647568856827154	-1.8387939861153324	7.529763548168274	-0.010376909945918604	-0.7524564133946828	0.7728503495781268	1.6770718485012115	2.4607025910808646	0.4836971123039617	-0.44887294701571095	0.4164579672539915	-4.3206654250522405	-0.8210100381131519	1.663690044051898	0.21195599773945442	3.341294698664769	-2.852829938332159	3.6046960693011973	0.5273080472472205	2.244729278343691	4.382394954327412	1.0126350832824713	-1.2873858675198981	0.0625490276215411	-0.13324807150909027	-5.077510316581122	-0.1364331174684299	-1.1877813947828684	-1.823200068525507	-1.090522297997842	-3.319033984025736
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.59162913532838	22.830800620825052	1.034564370956232	1.5442617370244107	0.3424501433720118	2.6938622508147123	-0.48256380492562334	-0.5094598453485074	-0.11575516026062076	-0.9780403211527605	1.150667665537364	1.1192311250085323	3.501497259913078	4.252703386186925	-0.6785847915311234	-0.9395443516419998	0.6924372815561705	0.301860405031003	2.0499555863244723	-1.5591885834511177	2.036684442461979	0.4525751476555196	5.499020556325397	-1.465682290578804	-0.6259649029271651	-1.0280707437036534	-3.7068331217773363	-0.605566489490714	-2.5684520324136813	-0.31680327905465594	-2.8320065402995516	-5.110805571125392	-2.208426673828699	1.9817322594876572	2.9517347075121925	0.7904940876325778	-1.2416217939615661	-0.8502572663252057	-1.2763495081546286	-4.704918895895039	0.11712542283124573	0.3858607801861728	-1.986711526225209	0.21602575344953714	0.06264988333331374	1.2731159889150012	-1.2230124561760731	0.3157525807211537	-1.806362341498804	1.1117850310081447	-0.7649872258660775	-0.4757804909682909	4.1052023718024975	-1.0315338059883998	2.610351138634788	-0.8301961171335412	-2.7502786259400986	-1.035094212601294	-3.4929865198538366	0.3308637528017528	-0.8549325019090451	-1.9638713133642418	2.532261491342611	-0.3867105539056633	-1.985597714079428	0.4717420172412857	0.28459115228735615	-1.623591316314037	-1.9316772143896823	3.250739196037608	0.5881626047199896	1.4627935937838008	3.060625964652126	1.3726268329802098	-2.7845933853573293	-0.3357938058187237	-2.8233667654074504	0.3653226494153666	-4.4378672957177	-2.1146999568194724	-0.607786100471888	-0.6635653136038802	0.5424423070784287	-1.4654731323971641	-1.7469122630312464	-2.1049460717840924	1.7637372481545401	-0.35986373641019	1.3041900219600784	4.67316492502795	3.0666923550814222	1.693233693909194	-1.8971593643505003	1.456086051144179	-0.8930252888996761	0.7530188951606378	4.03363685400885	1.9917736879056378	-0.6837741511475475	-1.609917882774149	-1.9826634548145325	2.8303108549410005	-2.394332981789626	3.2012330507296975	1.505076461750719	-0.9934959762417217	5.543920768629042	-1.7072813824333077	-2.51193697218243	2.642303031480589	0.4879759532468496	0.8849375013521885	0.9100534385012506	-2.317693873048431	-0.7455745207863593	3.4580331797392505	-1.8393104395605966	-1.1496626235403908	-0.8408667823663775	2.1936844621404017	-1.1507034699988754	-1.254604649552713	-0.8312268880755717	0.9902669477712833	-2.310208633887086	1.696161298687398	-2.1245953793882757	3.720100274597352	-2.4344382274311114	-3.37197036612829	2.0613332549465624	2.0118380839359946	4.650157745811486	2.7787103077069237	-0.08102347790831436	6.789440353109121	0.14180364256760644	0.46127364791086517	1.7639994323448547	-1.016212928216769	-0.08507950900557555
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.04366102501193	21.959656061904482	-1.0237603968868183	-1.1831002752376052	-1.8815696217549904	-4.389104910017454	-0.3240544212383261	-0.023704370054941075	0.2343001452822236	-0.3143542598898078	-1.138682909193631	1.790693813361434	-2.9538930090567055	-6.149404889559351	-2.4478768201996988	-0.8898889257557763	-0.29118209295455544	1.2644208937721877	0.5602159507847708	-1.0374469680621796	-0.8859536264180813	0.16973855157983903	-0.409502406468474	-0.6472731037756617	-2.57284457818895	0.7893960388324848	3.8967564742578222	2.3738888893971777	3.248248966001557	0.5654112489544598	5.793414675853953	4.437080379234494	2.7483718126517696	2.3907368801038182	-1.5100470140152196	-4.2634189157198765	-2.5909369990014994	2.0508055065870403	-2.980652014365071	2.435839458110797	0.16607841484175045	-1.3526625075469103	3.05812600658666	-3.238387673577364	-0.5973092324670546	-2.168845257816237	-0.19565104691515234	-1.1509562749574787	1.2596800004801108	-1.5446675149145992	4.659126070658678	-0.312336448422577	-1.7099286947669605	1.6341916029265788	-3.04586516791044	-2.3286011254156525	2.2218281402266014	2.5027869806072225	0.05794999489987694	2.033253315980392	-4.885071529886243	4.951486542082865	-1.4517751656587632	-0.9165798698210632	0.901193254898493	-1.8836980692345942	3.064297932424698	2.965160504333638	4.578694583558391	-4.141385575399526	0.08887834605914902	-1.863274748671433	0.961089241209455	-0.950987857414014	2.016084954967313	2.0649740629719977	3.8062287332191396	1.5801108044829077	3.3757115250765146	1.4091910120445843	3.418828981287038	0.45035444294298166	1.4441247715022913	1.1317264487909857	-0.5872045387247697	3.571449305135536	0.3595458492073483	-1.6977523661709846	-3.6618222913918714	-4.974835476530622	0.9392827442018514	-3.430600432519669	2.5603183284359656	-3.916471616885317	2.279905194317611	-1.4445086711291009	0.24266267032629074	-1.7890626629905169	-5.181340620726369	0.5927599570117024	1.445155533485997	-0.9463032803849287	-0.09081280226877432	-0.9277106005041562	-1.8122204241765774	-0.31057893705298945	-0.5899219630449315	-0.6479967355192809	-2.956658168899702	-0.8822881526249491	2.1590560220638206	-4.0217095997426044	-3.5993417642919985	1.07102898100502	-0.08853470438668523	1.7064130777486697	0.3095646770873564	1.7892883128736343	0.8467065503617783	2.5427212135761943	4.085456418531354	1.4476169544869546	3.2128109770912405	1.6038533727179516	3.096874286821645	-1.1185249584471364	1.0056037220643559	-6.476999372206674	1.7731548600849614	1.0865252220766923	4.331488655964666	1.4457066411955806	-7.004373709043191	-1.9954338333414698	1.1010561624809387	-0.3067175446005292	-1.707798476903003	-2.72133827496876	0.5495602233545241	-1.9076248153819448	-5.681428931495985	3.801126320138324
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.50396523510513	20.142956598560943	0.6244236085256591	1.2111074872985776	4.696742300516194	0.16095767031832608	3.5493471567228663	0.19551269086282488	-0.6328546556903188	1.7154352544825189	1.22013576926483	-1.6407314822886787	0.11745498904833893	1.8102545326942656	1.8973133287387038	1.752577273800022	0.9049364020132805	-1.8692409180998795	-0.22121002288889766	0.038088085791268246	1.2453242910674525	1.2440706010335205	2.0431849214196767	-0.708781479115923	-1.1267066034157336	-2.5419570168258874	-0.041076194750508735	-4.260412362520211	-0.6282871476381806	-1.2494818099472453	-4.222173677935509	-1.664655615118369	-3.570312130642688	-3.019025116099957	-2.5432499433012468	0.6346847220597509	1.8573269420104315	1.2790641560621707	2.387999991202009	-0.7084712405954672	1.0425291389203548	-1.7115344640108336	-0.8200600997891777	2.768275378943065	2.8882737761489814	2.648900545420364	1.889516032386936	-0.3409068004599368	1.4332249980078895	0.6549029246738568	0.03623060113717405	-0.47790328741527394	-0.751612303359858	-0.452193694903586	-0.981079742236465	-0.002254813473023757	-2.5374220693544283	-0.8611846568589242	-2.7919711769093247	-3.864585084538552	1.1777830555408904	-2.8779114483047605	4.445366393075079	-1.0633656603777013	2.7853380977694098	-0.1495512865878451	-1.063935101130603	-0.07352636043097091	-1.8679506858874784	1.7307478339378268	-1.6422579955922056	4.768626348155632	0.1266425092639027	1.0469379452278935	-1.3392171832178938	-0.7214183618392239	-4.128684566642996	-4.573692929481392	-3.376650118425618	-7.068021179516642	-5.489590740954291	-0.3005959391878987	-3.7996871615171814	0.6283861586443664	-1.195532578831425	-2.643035264942405	1.2248909721669752	1.0712398995497232	2.0022528828020065	4.075749845324307	0.3444899898138085	-0.9459218912023537	1.1381471424036962	1.7818569396911852	-2.8352839985696394	4.088467095757068	0.728153280005599	3.2693452924633957	-2.9184444307197643	2.3289376456651105	0.5901579421724202	2.0215945768818147	0.33207690932796885	1.3565788422650544	2.1811147890209637	-1.1879672115909996	1.3785934770806076	-1.3516593888866437	1.7274486371599953	-1.9275381973895587	-1.7280655032042878	2.7277732077055714	3.4770322755840124	2.38824453855317	4.154850997227208	-5.819655510449225	-2.9843728751520744	-0.4848602240460526	-3.9230210669438725	1.1836129961264175	0.7424799957942073	0.9865364949005389	-4.903485791150625	-2.7460129113074756	-5.413776270134665	0.1826332369078462	1.5973965196250968	-1.09982902157254	-2.9738440661450745	2.94806741004632	-0.25333835721291786	-9.800001758363402	0.506284481849932	1.381524583878308	-1.7373506562076182	0.09219381518351624	-1.8734611003622506	0.23979505585897096	-1.203555566784152	1.1499597366235064	-0.25020353868974066	-1.0446415321456668	4.614644646562993
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.05205373146434	21.565888722085653	3.992959749903461	1.4352465945445219	-3.3635026551368106	-0.4362577662712962	-4.1391953650358815	0.6339701265945481	-1.769568393291809	2.4139688619883786	-2.198590277059915	-0.10717903137905549	-2.457083974575254	0.8784115022849298	0.5019937275198235	-1.988424685737613	-0.3759509267393049	1.5269869255019395	-0.04504818974459354	0.2294172503938219	-1.380971369663594	-2.448399157143245	-3.0432425808621386	-2.5361600214533606	0.0786594008706407	0.22618317315982153	-0.34706246436182236	3.892658260143175	-0.8106506244545151	2.9313476461229184	0.5304152646135928	-1.4033770389990552	3.4428119900308034	-1.2552365788007305	2.5597110943451873	4.053505671530495	1.0046621012720944	-1.6991596105649802	-3.0168936022120914	-0.26279977265611343	-3.373729414610057	-0.8244512798083397	1.88594892702727	-1.9822144974477944	-0.3118928881671565	-1.7584924483621924	1.4395527096119582	-0.3903435036476037	-0.21816412287944714	-0.16384224832782784	-2.12766297504769	-0.8963063634078415	1.49755494355677	-1.7982846879374033	0.32070319719920737	-0.7154743184902022	1.9884325791678361	-1.1337060132617507	2.202196112910484	4.29368774672648	1.8580293974576283	1.9288846940159126	-2.51931883235272	4.388859471161195	-0.6942276558282612	-1.2036770627965003	-1.8066625801209988	-1.5286658706729195	-3.761363691540758	1.3346583954656501	1.6538589425438996	-5.955399689860378	0.09394900310835543	-3.587721588877411	1.3525258547057966	-1.4175036125118359	2.675641796914929	0.4654583238232084	1.6741321638923252	4.293783930650734	3.934880496949011	6.218979740378327	1.7964334525644026	-0.662262821528467	3.0895176618608997	0.9867120426410446	-0.9112761494196187	1.0619308220781507	-0.09806172556274806	-1.499627975423245	-0.026151864326561323	0.5846591206619035	1.8181443457182433	-2.2892976485584424	3.264691376053176	-6.2238137891339695	2.336895480592564	-2.082787866582821	2.934787290068394	-2.027432998738279	3.9701294432381133	-4.644221885376765	2.089622016683133	-3.5768355438041457	-1.7948678485400678	1.9204754316587032	0.6495174136145581	2.1009983762679143	6.072156478604434	2.1752313156732814	4.033857049072874	5.432405949478186	2.024168027331633	1.9363129177640692	-6.083811238774905	4.484924898883824	-1.178012224437663	6.125904590382467	-1.386746052375738	-0.030522022503382186	-0.8447378998707171	0.46164879924882973	1.9187832085444751	-0.6769274803756478	2.9036084601845826	-4.505564335828007	-1.0524315951862837	-1.449856372631343	0.39860620241851663	0.2983347276693565	6.003102105974239	4.995058969385126	1.583136733365105	3.224488788396819	-0.33303133312460825	0.10742540904791775	3.9242217620632758	3.1550443515659463	-1.2061480239249764	-2.5532095024991968	-2.0488480634160258	-3.8248975356184	-3.5646195002554664	4.161312192647763
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.3968012821671	22.271978949636246	-2.812496780665584	-3.261792135205508	-1.1838319869005158	0.7986582221366781	3.039156264522679	-2.5018193122797516	-0.7013687585474092	-3.032042423154342	0.16103850925922772	-1.4360837397908244	3.062850521915683	-0.7244368579983522	0.22769125270828838	2.226233301007582	1.0590473648373622	0.7368157763525011	0.4540878835428452	-0.5161710403400114	-1.623367501181427	-0.7461657213694706	2.229336554453247	5.60692205951272	-0.20831420790517985	3.73463393276072	-0.9012328443234244	0.5491091168298863	2.0124060709935763	-2.0484953449883703	-0.5867769416787968	1.6385669896980009	-2.8395299871325896	0.34732683042724766	-2.494021275882354	0.46944028424477974	-2.447573589443695	-1.6482707692026437	0.18868979403353622	1.312423139339283	5.172454624136901	2.8533084777646187	1.2564138837089305	1.4600005699629037	0.6384915481851415	0.9230991197280156	-1.4491203267737334	1.0838835459387552	-6.296918211154961	-0.04034678551913661	-1.8260402146528225	-0.9964568857698018	-2.27688264170063	1.3069912549803526	-0.7022931431856974	3.7871335611505423	1.2444370922965327	0.16468881521803033	-0.04230817386715462	-2.880449037902088	0.4026596531357971	-4.589418304845346	-1.6752821627568688	-1.777230654780714	-0.75385888900743	-0.232437250318932	1.4593332159207504	2.374548672560432	6.559970162887028	-2.5138391248177157	4.974968588469494	-2.0730111200372	0.08561141643153333	2.3535415998319893	-1.1834187256017128	0.05460015867823002	0.7770409734134341	-0.44700964725340453	-1.5247736031192243	0.43824479923239973	-0.84791783279448	-3.0428703841681153	2.0748254158081174	-3.296110787360062	-0.10285497831025962	1.2670451163705525	2.391454031546388	-4.147925674870485	-0.6277976131626767	2.591507304355606	1.3227273425718236	-1.1529608064929084	-4.516036322677896	4.033225381046729	-4.982185415079596	3.9160772570687845	-4.003544251944826	0.7400444732743469	-1.1040340457733737	-0.6990937402607921	-0.7023930203190041	2.5427087354571927	-2.190818072872764	5.922825740292973	-0.817472931646169	3.5338719692667304	-0.29251363411866066	-2.796297103090232	-4.042729491728208	-0.5199393704844898	-2.033334106694836	-1.446617690993397	-2.5177376692431257	-9.62990416336716	-2.40209455927523	-2.970794747177985	-0.08458945515992267	-5.970963507123987	2.284899437255747	-4.524392880819292	3.3445224438886547	2.2475227295660702	-2.760874283856943	-0.31353114023338147	0.77813716072045	-0.032688529302587095	1.395374449377659	0.466158808995062	5.541919282832606	-2.191055975348019	-3.2436999943271734	0.8734750064904819	-0.7862147356776505	-6.228133234875204	-1.3451253371910517	0.9588603239491299	-1.1785837957448673	-2.1511029991681556	2.000721951076468	-4.637300210408177	-0.7691550907634822	2.993258685920533	-2.6240350963809598	6.163514254924591	-0.7259726451992365
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.097626989878634	20.21057761254872	-0.6545044950479924	1.3007923712711011	2.6637942853269485	-0.1354773874353845	-2.1928592525438053	-0.20886121266768676	0.8450701877790129	2.9925595397076306	2.21365432417392	3.0117330678198755	-0.07205877514426237	2.3554517001530155	0.5627674955765019	0.046570432149989995	-1.7300705622490724	-1.4101655784690696	-0.8598732885807386	-0.34205831541907666	-2.8767996726085174	1.2014916416568908	0.9504779625532102	-1.4124662882815782	1.5054870132192892	-3.861568517313766	0.3680692285512376	-0.08195691323108542	-1.4185095030975678	-0.15337948435202634	1.7333736413979701	-0.3923515747424472	2.0400064587543705	-1.2903289699249818	3.2952297047653456	0.274635538428857	1.2674414139902985	1.0458617216707773	2.0022219803238315	-0.3112247421152697	-1.2047766356088512	-3.3645527972648397	-4.75642805960736	-2.4361056553493836	2.930632122415631	-0.10846075446456999	0.6445016773395251	-0.7735005317699647	4.437196650918035	1.0199660642762527	3.059555989082361	2.821243981227536	1.2571091374600794	-0.8432788453827108	0.4388384426868652	0.18596401964064263	-1.1381964618749885	-3.3430084119320314	0.35218146700835995	3.877514047121734	-1.0052703881129554	2.03809954348657	2.46804142776589	0.027243849686616448	2.5275966445309384	1.9956272051512027	3.367152077755673	-3.4533317180361998	-2.6699331139301656	-5.6183623321187595	-3.721564649751267	2.396041886590721	-0.16439338544069915	4.004150602759672	-0.4185967931345645	-1.9268959321629604	-2.068081998831909	1.0834145334471246	-1.4123770652421521	0.8042594288843118	-0.4462759739042526	-3.9196181947107136	0.7579407715835565	0.04035326664039396	-1.3780150429864204	-0.4246416220849466	0.38744680230418493	0.2994246407797481	-3.1009061107990585	2.002062872695741	-4.395710450905336	-1.2099876120583073	3.1998916657981122	-0.2711160147292511	-1.8684991868082992	-0.37291726453522717	5.277513246707777	-2.092173070471922	1.8982968187100269	3.256423899963415	1.1383453738446487	-0.9012859919948181	1.364483847788674	-4.136788462943161	0.6613382350381196	-3.4489108201852745	0.8466060621185685	-3.1731896365698424	1.8929827874241145	3.9058859679989775	-0.23239395827401482	0.6891664699590476	-1.6653448958381594	1.950218699407842	-0.9045269631581763	4.7902889646735	0.1012962711976092	1.8893169480547054	1.2895281320815022	7.303706447238031	-3.0959964298063065	-1.0151032102740425	-4.776459456026718	1.8352073951721168	2.0297704286025753	1.887836795818849	-0.0014385476591648814	-1.3600508185848674	0.03304269848816399	0.3176280393647931	-3.4408371841648697	2.134288155226965	7.124454161851038	0.47643253342779385	4.16480280064194	3.269918877081029	-0.41830135469447	-0.029673834148474795	-1.2891079994064278	1.016252213112796	-0.27687001072276485	2.189557574384474	5.890004710717442	-1.0040793386136815	0.4682856342381869	1.2418920325596166
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.07345149294555	22.841068500640127	0.5599560113962521	-0.49069535682683646	-0.4617781563694537	1.9556804009937574	-1.0182706973596762	3.708147202579195	4.780378922247554	-2.264935729803165	-1.2832892194236902	0.341306937721181	-0.6000746483987807	-0.6480213294066746	-3.2433910873479475	-1.307366129283299	-0.6262005289218883	0.43190864551302555	2.9188973787035835	1.6463815296345112	5.031425630680039	-0.2855939807749089	2.2744218719974634	-0.45476672845676	-0.46273906689375427	0.836202905405791	-0.49612539075644413	1.0765249369175687	3.0344134985694393	-0.2080872470921088	-0.3693823977308542	1.3248284519701783	0.033180556026449586	1.279405903919064	-2.622816342511971	-0.7018418663912971	-0.7507958341183165	0.209623187883391	-3.0931791422173744	0.010171247158566371	1.3067274335737122	2.2444876495776653	2.1676242857410677	-0.9505481066749648	-2.888959017376769	-2.5618815405073367	-0.3156814592602988	-2.066914161088844	-1.6451643164521936	2.055893986385184	-3.2916642906196745	0.3622874370731838	-0.897716768502461	0.01933297206900349	-0.4425759638092304	0.08463309286303379	-3.586652084654543	3.8511451879182217	-0.4633389558892966	1.169971735618826	-2.727308383155739	-1.1719059367111608	-3.0572711865774496	-0.16599111293469257	-3.337500442862347	3.4939395227540393	-1.7035068002496867	-0.2579005801898139	0.928962662766458	1.7067051597380631	0.1925934217904804	0.40556942431935605	0.032700684253662515	-4.946339480322302	-0.901586871140775	-0.8046290613137826	-1.7109889763283286	2.517066365811567	1.5039494280755679	-0.07916183001744867	2.8022980869875473	2.484614830971939	1.2288230635604667	2.9976775239480236	-1.5246853781528569	-0.4725439085585886	1.0024594319294604	6.559394675348875	3.1774841907626756	-1.7662739103701084	-2.838368963860439	1.4727486275598194	-1.4743377483485984	-3.851194199292876	-4.532499216437962	1.3785792643957648	1.1931291521764495	-0.7293122511088417	-0.49203763427399205	-0.6476587643145485	-1.8177958184179717	2.5592424208422	1.6120401681702456	3.0438059578064167	-3.9350844359122985	0.8466381697712813	-0.6841290004069289	-1.673984349262581	0.37027740976743145	-2.023942833315346	0.5002877723775309	0.26176357299893277	3.605691963875837	-0.9271949472197785	6.133471376476456	-5.521938150389431	-0.9260032053405783	2.983088366839983	-2.123640709820978	-3.2688867272616546	-2.5343291101734393	-3.9131744646119464	0.34411503437630114	-2.0129919284516578	2.288212228632794	1.7338754044925464	-2.2307066787077257	3.213063906297359	-1.8696761399022273	1.6545324111189574	3.9046478042697452	-1.6832134093449154	0.3326813597644005	0.163403807198633	-5.5917352457833145	-2.2059256024465537	0.11098009645475898	2.5980411548956894	2.433533809211101	-0.7871857420767899	5.014218368598638	-1.704979163405102	-0.18904644403580412	-3.3445719780332532	-7.077352864208899	2.037008565605422	-4.850368195991014
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.9181817910134	20.5889139656469	-1.8973750545476238	-0.7284078729841992	1.0250679842652348	-1.3200438564455725	0.9336523575136246	-1.2260282913082317	-3.3445725242098097	-1.4227568210373578	-2.4000593062471287	-0.28081979591317296	-1.1168853400487586	-3.0995586349783517	3.2378203543262547	-1.3698012936082347	3.8301646497081663	-0.4398743419550978	1.1334343514731797	-0.6264216885293742	-0.9155344510856399	-0.9344894823083604	-7.448119088666247	2.4726437202706353	0.24105558247724748	0.019967195251770854	-0.33978404228531034	1.3762217813587787	-1.801151145224354	-2.3347123877308813	-1.1218919880129585	-1.71744940164199	0.2016059982153242	-0.013148346891619903	-1.2214865158400516	-1.134332216306104	-0.8976226079601999	-3.4514070884169263	-3.2667304112168054	-2.3961485839464403	1.572636333250743	-0.7610881190219324	-3.1055344540405505	-0.16122510673106202	-1.7187326025875052	3.1381386068266655	3.997212731586445	3.7402069467693027	3.427264957200354	-0.4430629491908274	2.607716080642171	-1.4934014736672385	1.1828514681528468	1.4790314629649077	-0.4541050725291066	0.9277250076980686	-1.4598381063368469	1.7240476535181941	0.8498812620281848	-4.9957537567775265	0.4405528284628126	-0.5555757639217916	0.5099875988858357	-0.6352673964480217	1.9650780190782513	-3.0255472667073797	-0.15057759975439397	-2.1870621715688	-1.0830913263596622	-1.0369108135326117	-0.4892387700814988	-0.9375662759950254	1.4614652012374598	0.6182581180087676	5.9354204536814175	8.506474977075607	0.2536645111483686	0.39520569487834983	-0.9707156432482299	-2.9811772481607357	-0.5204359046904916	-0.02499483730119141	-3.0347818242660045	0.8005929344944677	3.625522167890469	-2.0260552891896384	-0.7131049181550417	-4.119115983292813	-2.3255262151425207	-2.7088398974571004	1.6183466104840716	2.2199549822111972	-0.49222834229082907	1.7525978739734727	3.0272113806463	3.390422570670454	-3.5286839544727036	3.1267455212332504	-0.7179433811443324	1.4693192274694387	-1.0792373939514275	-1.2875929610549859	1.179708005215133	-5.329856564823198	-2.4921616463457594	0.8438574975106247	2.0360454617742167	3.7651780335685907	-0.07460254728513317	0.5387782214440946	-2.6490416609896115	0.0929058118919575	-2.30387532447275	0.37593393233853506	-2.33724947033166	2.323795773534279	-3.1918824617104966	4.451737811618988	4.01941760232119	-0.9662480887661085	-0.9980896520628767	2.514721594106901	1.34484548021977	2.817561733390154	-0.11468615842664293	3.825886230241979	4.1342536176586275	-2.242458367418872	0.6628981575102109	0.9023626931966996	0.9515775205486092	3.136881390017802	-5.504597762051342	0.6023856262195261	-0.16313708140262198	-0.10460004793527268	4.2818220851847615	-1.9500656222670703	-2.28122246910797	2.010623906525577	-1.264244330296187	-0.13935438872697758	-3.0085624332158414	4.855338417954618	0.4724152430549082	1.8574350650369227	6.573008087180646	-3.4285532155118723
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.36101388726738	21.4961127571279	3.680426466760827	1.6620431607645156	-0.7384863906775968	-0.2924781202951737	-0.45745289686381546	-2.9111235926821926	-1.595581136721978	-1.6897462689726854	2.2849145799697834	0.04903659512180294	-2.5794881623911823	1.3948005168325277	-2.086854530760943	2.270105554161128	-4.14943063504649	2.231911394233727	-2.7371793581857795	-0.3311046944734413	-2.197842159359127	0.9972659794668514	2.4188316960314706	-1.8555469874827808	-0.6583053999871857	-2.6908172037681144	1.0396205212695853	-1.0041120848658076	-0.3964638948817006	-1.068395676660291	-1.9794765556742457	2.7867741256986465	-3.5731981187776745	-2.6299810596268443	1.1216403347885495	-2.2682723577150554	-1.7566151745841325	1.9065923126361568	2.3881608402487413	4.9490526572903475	-1.0885180718830287	1.2714918289589012	1.3334745148276632	1.4526035498890135	-0.27694393835942777	-1.5314660702391436	-3.4373222481255867	1.6552114910274955	-2.8890123995122385	-4.297201382026252	-5.334067201462239	0.1490451542879722	-2.6566635629747477	2.8961586447680245	-1.816981909030594	0.37971815198946957	1.2718117180214725	-0.4007007005768377	0.08035158281279861	1.9529430534208072	2.2259524297001305	2.0067330214581824	1.1836133920194782	0.16923159177850164	-2.1932708336806996	2.511166928293525	2.263610733094686	4.637694083574284	-0.5474389316140581	-2.92963451921198	-2.408761247028193	-1.050621476972827	0.4537166028199092	2.856568466487442	-1.6716438050239915	-2.1565539592516423	-3.9754039439384874	-2.630074953845784	1.6520292168285249	-0.10376611275249265	1.208271896209456	1.2366996632209908	1.527017376238666	-0.27906897869635483	-1.7115335056845504	-0.8245992532814069	-0.3237363309217651	2.26417419255355	1.5240701411851711	0.6503451982688051	-1.7920125544545393	-1.1893137970912377	-1.786975823818044	3.5313514419546683	3.354576628229007	-4.704077433297628	2.43576375328609	-2.5807160244923666	2.9668140479803187	-3.22536969256841	2.3823620667863623	-3.338589584409583	-0.5963221220745549	5.674123418689858	2.300678610562266	2.4364814809684954	2.1594082416078497	1.525327384850927	0.652808963015992	-3.5280870736546066	1.7296207212867687	-1.7105925921790177	1.4159223273762798	3.3470780531928015	4.722079967331117	1.222645932987544	0.04817968990317486	-2.3495486900475635	-0.10210092633389295	-0.881070314853416	1.9582136189466992	-2.0225385374006724	1.5678965512490994	-3.1549475346764413	3.6343105357442846	-3.8010241677991368	0.11093774647458403	1.5362444542001474	-3.1776767798807226	-0.10301640681483268	-2.1742210688320127	0.9279043347953403	2.6469470083641453	-0.26589126205104485	2.5066607257873597	1.4643421592031052	-2.586471111511196	0.16300228924486423	0.29988557175593045	2.7777693718791525	1.4428785236240564	-2.199430703338267	1.326564777677393	-6.658274253903363	0.2848726520072836	-2.391135576488057	-2.5723026417552837	0.07781362735348137	-1.8285235407716636
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.4091454887413	20.839933936932944	-1.213517716678053	-1.8175368500854787	0.3166385526340028	-1.8733607423389063	0.75538712179098	1.0103837049437787	1.5995955142372935	2.403150768721598	0.7654815910599129	1.0098704576196709	1.7635701564197788	-0.5456994971473156	4.2700988583171124	-2.349176594786828	3.18387356594761	-1.9540654216898354	1.2336439087356952	0.41645223688133737	0.892230169172781	0.23887631056798156	1.1385685705915054	0.3767967486406843	-1.7965970930952295	2.24939415582846	0.4417539523201802	-0.4821293529501356	-1.5919647397585346	3.970693471060449	0.8273081716866957	-0.17401494707619647	2.1155536631117746	1.3523454726806645	0.029493816980541685	4.1422680302114685	-0.4262682545492791	2.1276058320364895	-0.9817599253543123	-0.4579626902470803	-1.0780206451497216	0.7724913040072391	-0.8710079038998946	-0.01211352975535482	0.6594393985985181	0.11445707730666209	-0.14631368388645496	-0.27736578216882735	2.8213217023408355	1.2495771884606894	1.7565302034459649	1.0398384270993515	-1.0345771527992809	-0.494667622655562	4.265351469478261	-2.3687553004766317	1.0946739459851997	0.23935455403311093	-3.816365923440405	-0.9402901593175077	-1.814648930511817	0.6168960349879081	-0.7097034045541477	-0.4147473881649979	1.7904040333328415	0.1639873313759197	-1.3646983143951112	-3.467377834770329	-2.27130822038397	0.024580647472907415	1.4712326757287553	4.118153840168265	-0.3602119516801072	1.5252288501882147	-1.8055339784351536	-1.491612459286088	2.379081879221874	-1.322719566701882	1.1283781312751124	2.4512175407414656	-2.534447881858356	-1.575491432061439	0.5425098973295253	0.44933603370306585	1.8893262561716935	-0.06936319057412499	-0.23266110648861446	-4.8332360917965715	0.6158329277070742	-2.052381483464466	2.0522905419328774	0.7786078813138141	-0.5329346818168468	-0.92521725607191	-1.0469733178469514	-4.34440614410778	-2.4956336500508556	-2.607122589183353	-1.674788800071735	1.3299388028419985	0.8259503010383966	3.8550517483200437	0.30449953805408697	1.8352145578042547	-2.5802738577554654	-2.190709673651568	-3.655845708825656	-0.3687684554932882	1.951726245426198	0.6018289798684918	0.7195518253144022	2.0104333805395886	-2.6573281220399037	1.9828605299627946	-3.6510911017571694	1.8917939631296743	0.14007951979546293	0.6859453855473375	1.5239073994355912	-0.05307216848069704	2.124970475007677	-0.7716748251898018	-3.3588005874240556	-2.3125502193604297	-1.5013382424150237	0.010758575935614939	-2.6395259319316673	1.8024069372362264	-1.8859112000064209	-1.1243069691480674	-1.5851070670212184	2.352129158988923	0.9095477414041953	0.5597891065776546	-1.0242153780412127	-1.88730198160151	-2.260857424792615	2.6525786076633535	0.7051908485166193	2.507455881022313	-0.9589404809398787	-2.4945186595928295	-1.885557615359505	-0.7702672383540188	2.488664080325172	-2.634916470215996	-1.8696802459129795	-1.33570086749747	2.844814823394681	-2.989254069687662
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.36719199105822	19.849149394393844	-1.484788274463505	-1.5968289321671398	-1.6134301077644635	1.6058085351874287	-1.535895095670192	3.205159492113535	-1.1771432793921055	0.5152067003675498	1.622937840197562	1.5360323094107209	0.2198539541890877	-0.091856268759199	-3.6935613257517006	2.1862960918218444	-2.869081616461295	1.1978509713679026	-1.6790367622826161	0.5040728682563183	0.9406689904985933	-2.3052766862331167	2.5578360870440555	-2.0774625313860486	1.5205079176626197	-1.6423489208230513	2.034203827281439	0.0445064651649753	2.560649146793447	-0.35931059163100487	2.1233805241107184	-1.8089680823098357	-0.46559632761155234	-1.3119980708091419	-0.3001162301739069	-3.1273270343900204	0.7822635289021898	-4.5887230477775	2.6902165463900367	-1.3709398936162547	3.51514242344643	0.15073715245335076	2.11257374962322	-2.6998536810344116	1.2165839172267656	-0.2075327947579031	-0.3563759432649259	-0.14438448002256155	0.06368786470788224	-1.9716104913296024	-0.6680209462608846	-0.9490508305175995	2.3640929720114423	-0.7928307453934508	-1.1207642377820901	1.1224436774888888	-3.416850701418797	0.8922143894289167	2.1507988028513694	-0.025368326730615422	-0.42663747063102764	-0.9450677550775048	-0.687545830831339	-3.437563181218762	-2.460607392771987	1.6337088325738602	0.12428067047296376	-0.508594830544434	2.5281159421865653	0.7082875276739559	-0.01958100301382333	-2.7151340828208355	2.8878635445473755	-2.7899129904620548	0.054554537981352604	-1.7348290454350683	4.307812753542158	-0.7061553582510307	-0.09351677388436307	2.546534283182379	0.17699128803357933	0.7540818964600757	1.027394585664611	-2.622369598305668	-0.4243748564626858	-4.221914985602385	1.6282543287189168	0.589657913715266	3.010617556330707	-0.2262767854142833	-3.2425530105933693	-0.6467138971891345	-1.2984298081023602	2.4648358111199022	-1.8789560391443016	3.3304929921776876	-3.864909605364572	1.0712239756072288	1.7384023121075431	3.428054610282221	2.7091850956349592	-1.1454038244194975	1.8297732342723518	-3.5928726111173153	0.42733442612695594	0.5783948416633818	1.2768413556234017	-1.5832603352332395	0.44079728806370283	4.2744174183857035	1.9501935666460168	0.6028482903400797	4.273865693500204	-3.6470598801038308	0.4598482296629102	-2.60259295934178	0.2688131618016771	2.1705989234835292	-1.9546707401268841	0.5404770078929014	-0.825933654454594	0.3697695461302074	-3.194635712302504	-1.0985428228671468	-0.9245879020444112	-0.047835221560903994	-0.4727064707821714	1.2477199419545992	4.014651071237327	2.4645354549202825	0.9445639416339752	-0.2967070747471609	1.784655459025199	0.8507234690549654	1.8874822549145127	1.4471435287364094	-1.0349315886834314	-6.554702630642265	3.2226400243741957	-3.793719207229083	-3.6960789044470594	-3.5074931306725885	-3.2056459108655995	-1.3115209471958764	0.8410341753302489	1.4385854830982505	-3.676791236061392	5.867722372004261	-0.549683776205695	1.6290497599654097	0.8583698903439041
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.15287975084557	25.57076205779208	-1.7069568056503028	2.495707608662701	1.9582103111972002	1.537273728569067	2.7120455965925645	-1.7963809606619168	1.2513873470161978	-3.528159422394895	-0.8939915452179145	-4.994621076306711	-2.223788107752975	-1.640747528002266	1.66938158909987	0.3039216034135024	2.7646083079890116	-3.6339956638752473	1.3634570843927687	-1.7725320319909037	1.0779778638437454	1.4438321585734126	-1.4632241917171362	1.1647038611919402	-1.9184719034059423	2.5464308871907684	-0.3209333726476571	2.3418911957813004	-2.3457006782310432	-1.6737037079337864	-0.3371769836013222	0.3432994537152319	-0.026209962996463065	-0.7115790730335024	-0.28457520725356794	-0.9315137792635475	-2.310727669309158	3.478226204712515	-0.9602963535602979	0.2303497275997926	-5.159794599689412	-4.267814261077407	-3.058416194697426	-1.8947154466337819	-0.49126708082487297	2.281985370809455	3.5109048956119433	0.687965262890781	-2.3821000723797545	2.1467794267566838	2.0803265379795217	3.267915199828388	-2.7047085648996863	-0.15343740405254944	-4.229077603562886	3.2433208404439178	2.574952676722972	3.2424731772632644	-0.05996415535291267	-0.8353403471996012	-2.123871506575716	0.4598083969361828	4.631241002329921	2.206323125493223	4.61595240172905	-1.3854861707189607	1.755156658227954	0.08337411369195856	-4.618450590091331	1.8758976025765373	-2.1884477705742347	-2.2638885958349992	-2.4716340511829675	-1.6235433808230113	1.8311568119970936	4.998861917935904	-2.3757714421986704	5.45959441408158	-3.9847742475914623	3.1721216375801142	0.7586689139242526	4.660517139242288	-1.9462201559678693	-3.642962095677908	-0.37028664919469256	4.500919573689421	1.3171232588739037	4.2164463210650736	-5.258388079655904	-2.4524581951233033	-3.2285348164130974	-0.6376553661251452	-1.1703929542018174	-1.6340975439321852	0.2467277306748802	-4.105455642959012	4.79045770384099	0.26854322618249055	1.2205739610009707	-4.439480746088741	-8.832027671872524	0.5640253289505135	-2.1858892503040956	5.933908957644737	-2.5817080041533527	2.6385607068500136	1.5807500083817245	-0.9871804362221837	1.087107803936507	3.059914666384036	1.7188962565543329	-1.444067497058036	-4.01211297640018	3.8777112940377667	1.5725447079505444	0.491753381104359	-0.15954661202024362	0.310161303187877	-1.4733935748864901	-1.6004364064564653	-2.2728170058184274	1.8573618636525961	1.2881255267588991	-2.6302858984191286	-3.882573953792808	-0.6665829931662376	0.23335399372838705	-1.9335194164355902	4.4550719767350735	-1.7534395145533412	2.6933234159683592	-4.813306535860329	-2.0566782953757956	-4.186396537424248	0.8289473359693906	0.7343207119221826	-2.4136312058227305	0.6279243302350779	-2.0705175297401257	5.613514347299306	-1.569791381140803	3.132922687421327	3.0730007836922435	-0.029012481742155576	-4.513943990872212	3.7824500718307723	0.04255469765394933	0.006921586346772093	-3.0588733297537427	-3.4605619967209766	-0.324656657761826	-2.2725666585639437
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.282120800013644	18.156531306675237	2.0643698331875253	0.07391101899088405	2.5826077477498406	0.5632074002523685	-0.9802109304356222	1.388499989236088	-1.8750548150352415	2.3267210652455104	-1.4327354667054646	3.331966659552984	2.4846872670026645	6.295587094965201	0.5615637737074822	1.499711699352827	-1.6486724392981544	3.344577895469718	1.6277966580385157	1.5477532980320243	0.2709092274006954	1.2682428129234344	0.2837306947909577	-1.334072472456956	2.8074386659482164	-2.201183742390263	-2.2044903737679222	-2.9748096553613346	-1.106380197604271	-0.7008208587522776	0.8683260238037648	2.0573960037408936	0.9787746075576184	3.038298403617262	-0.10346099211921836	-0.5279864416529968	-0.495058251506827	-0.9924915877492402	1.2043986855226299	-0.5161114970626755	1.8526809457037932	3.6729861545204185	3.3178208758566847	2.2389719820635747	-2.7036912228636756	1.071122094888085	0.20255678721099618	-1.979831114570101	0.5776857787047167	0.004707500485235499	-0.11862821460070068	-1.6276141622172677	2.155113800788673	0.9292679044270348	5.430500703334354	-2.9044316163936896	3.0889708570053993	-3.2773944726367294	0.07314883275759182	-3.3629650977200605	2.085715621374036	-0.6847870531134354	-2.733894687554575	-2.5671850374869054	-4.712099203889194	-1.6717202613384532	-3.1955804780860837	0.2611978223983304	-1.0710733040436495	0.8610909898879823	-1.468207197994665	-1.955309630754092	-1.6129148959871547	-1.4348803897464668	0.4370893548082782	-0.9947248074729035	-2.001258191572928	-4.734038343803567	4.903046802927176	-4.408416646526465	-0.09788063430234671	-2.6609144810538	2.906462946164682	1.0698395223649522	0.1462159883498832	3.2002239159525914	-0.9440265250466247	-2.8361386865757328	-0.6172624315858368	0.7266023053433945	1.6715114336582384	-0.19425419270340646	2.1556914796810895	0.8003162098830955	2.0617560056935402	4.435534883469814	-1.3997940617582867	-1.1124699682897012	0.3822505846412206	0.025361963733400765	1.226658517229001	1.941285683319264	4.273581431081396	-2.0246361721598616	4.055429885316505	-4.098085353616467	0.7587619750837283	-0.25945527645964145	-0.932064382974083	-3.0426998962757623	-1.6831083479971065	0.5493385017503934	2.0469684043720786	-2.3190424263246725	0.8370099169962013	-2.3282453504776273	-2.0634190851060055	0.6489818720388851	1.2393447177508568	1.7222734419759973	2.7785149417367214	1.434965256707101	2.1612084855792366	-1.0550444240440138	-0.34281505717771943	-2.163052013096118	0.14192975595536161	0.33634376873259486	-2.6469551967064233	1.3217027150803609	0.13974652969026954	0.07907965989368426	-1.1040195502289047	-0.2090409206099269	2.358349886709002	1.9876138513428598	-2.077237339672329	1.0411756000268704	-0.9497947731812239	-2.0587128571932	4.191755395367451	-0.21459612051788332	-0.2757119620091746	3.0129095437223197	0.06921441608417457	-0.07550465339263912	1.077931130188083	-1.746105458060427	0.8485976516178946	0.6451636136295162	0.19854023709216184	3.484141976467025	-2.782701008332796
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.50084206644218	20.80164811428357	1.5367321065713329	1.083509933692448	-2.6960875162302855	-1.221137176906298	-1.3994786712206932	-2.416314725608586	0.7424956734884799	0.28366406779912184	1.8483962960980787	-1.3757446236374096	-0.600807217252884	-3.4752468702468495	-2.331864438638925	-5.823441674482966	2.0904369278817154	-4.7661904179167	-1.9327625329119917	0.02054950280799747	-3.4518633473562548	2.593159174023026	0.14288310062509055	3.2606703239115244	-0.9267622650933345	3.5200707079141984	-3.381319755782753	4.152276668258129	4.8946164320419	1.9020446954143997	-1.0755276973810206	-0.703018609753834	-1.7637961130073423	-2.597392726840515	0.29108425643423264	-2.9507771963867246	2.9191165766335176	1.8047017709512276	-1.9766239339551852	0.019515923711188366	-0.8930270605243734	-2.701718927519042	-2.5015733070385893	-2.346486333408509	-0.44549790561405606	-1.9470198419331908	1.4462144760163036	0.35296822618349	-0.6727316216521675	-0.31801010878287256	0.1392752181546216	0.9480806425369568	-2.8280283128662873	-0.034713104177699565	-5.351646356824353	0.7317038169543668	-3.12952643647192	1.7722264845504736	-2.639822418581578	4.740486510878088	-2.7950043330830714	3.7195358799844165	1.0991160726626275	3.7418811313599876	4.595480188101811	2.1099800319059683	2.45912585367807	-0.9050189089754304	2.27098618368205	3.4279610169445744	0.8883645898124598	-2.2445167006711735	3.0710870153121417	1.411110831169712	4.549853258712516	2.384150245898281	4.257397470439739	2.3958196104244536	-0.5490618352453913	4.166013276693471	-2.3046476449998736	3.123315379900569	0.7425027299485991	-2.16723567040094	-0.528732408130985	-5.43328214060926	-2.0357835889144686	-3.735126399133235	2.8305397711703835	6.311347485001054	0.5344385170544684	3.2558256936617775	-2.4097598116334003	2.9215238773097734	0.6718504477451728	-2.725408911307202	-0.0756401929193524	0.7586230718829557	-1.0809876467062485	-1.6104091071459619	2.447960682567691	-2.8707279283658536	-2.1530146228217912	2.150650682671488	-0.07519581743265241	3.770105091423494	-2.1472980487421625	-0.7465386857452703	1.4357474500217637	0.7397269560967995	5.455827285455325	0.5945711779531437	0.7230846425495897	-2.8626350581102744	-5.651594277618784	0.4918752963708836	0.04640684204809869	-2.501346929670154	1.7758394535721074	-1.7180647801226374	-0.8496562609776871	1.8647433148820016	-2.8046142353352375	0.2553962762257747	2.456851334125931	0.6128457865030787	-0.7164322939622338	0.4593986811526244	-0.6036461589181726	-0.5349615558769353	-1.6817584654786588	-2.7067614825139557	0.4469179986801086	-1.5037433543561713	-0.2570640889851412	-0.062018205655401115	-0.6100113293374704	-0.17560343286259963	0.6463687882703867	1.5255507896241747	-2.798007896726758	0.10536037796606527	-6.588467671654424	-1.1072850882369547	-5.429054902803922	0.12757123755259567	-5.43919821364257	1.0135724072845087	2.7110316942285455	-1.1404914667561186	3.018153165956055	-3.358473094460897	2.484376524765741	-3.660986695178737
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.64599776962742	22.972119219579547	-1.3441728357641787	0.03591412730219833	-4.613124729422183	-0.43819650958270284	1.4831288705315764	-0.4016631123117151	-0.2626556882502693	-2.8170962491492215	-2.0622148981212907	-0.8850926865640849	-1.6033885691836658	1.2061813486374366	0.7824519344655682	2.2859800526978873	-2.1810702525513594	5.959225335117593	-0.8477924254270343	2.558270195782073	4.258102386578934	-1.759234173421454	0.6992720345118693	-3.9495453219210384	-1.9677312196329837	-2.665874081774776	3.4045245227630674	-2.7909601925419256	-1.9118901029253488	-0.46843768212966463	-0.8830455222003516	0.005503979252271898	0.8025790831599634	-2.0050123607045607	4.331208122394973	1.9431654994656682	0.3152367643111367	-1.4123869079395341	-1.5653198140373519	0.10986786612162704	1.2884286688537276	4.684621268752735	-1.509419856393606	1.2986442705832102	0.5808653694752194	-2.417463025204484	-4.611212446238217	2.4115726882155624	-1.1673519758479673	-1.1267140842939145	-1.1279471145216897	-0.7466974932152931	1.5064642333420244	-1.9017173564733574	5.276602200805038	2.656876629048581	2.5980464579618063	-0.2811424871025912	2.2191695556277917	0.29823910879090165	2.989078624835582	-6.485736308370832	2.4157845634114565	-4.978993013190256	-1.128263747847096	-2.842356172865402	-4.697804090881593	0.48217336309318637	-2.944453031292833	-3.9869456786677286	-0.9142386923739082	2.36453863223656	-1.0743990920936333	4.4236494046017585	-2.1099622659240715	-3.2077686952279496	-0.21313660693848036	0.007958293547081387	-3.9899485496205385	-0.5652889718944862	1.572974643852387	-1.359613758939128	0.3601381093588377	-2.983267626115712	2.2669281979834484	2.0996682022551227	-1.0595124690385436	2.7410069355204	2.395001557207775	-2.3717847015132567	-0.4467791152488828	-4.806717595579438	-0.4387035262180816	0.43903009210414384	-2.8700022282114785	1.4356443977389746	-1.216892329874688	2.4111369568678143	-1.1251496491459898	0.0811348811537331	-5.642860316455173	-0.6394637774830217	-0.8484201776680296	-0.8376830676127984	1.0112716473589725	-1.8209782502263885	-1.9422330338139673	-3.075909923449379	-1.6951338344892855	2.5339226671992785	-3.5217613152477023	-1.0762962519545107	-2.6614423728285694	0.22917538701810602	3.6214007739520184	0.056225337274323994	1.028036130651038	1.094422344291206	-1.3399139060883891	1.8018911987375072	-2.793154905738523	-1.9947581289768623	3.9210007919418826	-0.7313164278141007	5.267724021223403	-1.7818763789901957	-2.539431350297963	-2.1475598002953697	-1.280876415913293	-3.253818826660948	-4.196637261770866	-0.49884938117017646	2.6074121519891817	1.5446861137297254	-2.167775666887559	0.48050446056292817	1.3582447598045109	-2.1962581266776446	0.42749529050486024	1.6154789571336574	-0.45044380749586127	4.278649903220567	6.457173228961476	0.1331721795179743	3.720796185885569	2.3162771017568926	2.796324668287364	-0.43195089337286074	1.5524421949433322	1.5934748494869813	-0.7190955126723403	4.129382582939223	0.3743790940893458	3.157668627564621	-2.1844373495616582
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.28790757454126	19.647419262259124	-0.9037042446407493	-1.1368998926217484	2.5222604421678447	-0.6651170562005089	0.7755914481522292	2.530553447215381	-2.159316789170936	1.6670634347171311	0.3216524665761748	3.200118905610735	1.4906475008030664	0.22231052396213816	0.9110460136688189	-0.013010220893893606	1.830920538234942	-0.19443761722532957	3.263801645775925	-2.087311398440607	-0.12454252225159085	0.5790067735388933	-1.841263550343732	1.2257974077449476	2.2184928097322167	3.6474809380159487	0.8720130941630744	0.1593990201671821	0.3984472549197119	-1.682496987162593	1.6329155926648427	0.2350519007402754	0.6539281144971938	2.785937000720789	-2.310699026194422	2.2177464232627826	-2.52486160462019	0.5542820190187513	0.9126493068608835	1.1544986360370377	0.6720128089690952	-5.295738581302887	1.420489533188539	-1.0224320256704158	3.4386874559009066	2.1251500401769796	2.8534517089385183	-1.3133611743952749	0.5221579220863724	-0.9521734811640241	-0.8496781895522958	-0.6420315684367405	0.12580569357621305	-0.34286750446451775	-0.43792025029713466	-2.899947944016322	0.04558343563836897	-0.9065044527270644	0.16835455805837343	0.575045023060806	-1.6521295156943345	-1.0016145841427622	-0.4202295246216499	4.403104324176146	0.5216592303927362	1.6744000647180304	1.6791469512333108	1.9079354586888488	3.3784302806794058	-0.9072272948066745	1.7207187749852486	4.500973528309193	1.3204478119063539	-2.402130169569927	-1.0939104016121555	-1.1420113679933313	2.858290724362126	1.7919655905513652	0.15496771809604756	-2.769140567752575	0.8275066287463729	-0.33943194981864233	-1.981456113504603	2.848287815040103	1.296014969068778	-2.3936104864414984	2.85947540879434	2.137219561166204	-1.5251921493217133	0.46191257699442334	1.8331806862035667	4.207792383826112	2.168692430841688	4.882349743458368	-0.27004292964278254	-0.8107153435875976	3.8616574400362054	0.02125334995508875	5.015098735205811	-0.40973997959471503	6.974441459468303	1.9651752473255173	4.2700594237064555	-2.992417614380348	3.2203590748739748	0.8686387139790361	3.2518818591218257	-1.6635379227629519	-1.6586434697518386	-3.0826183440347106	0.13242957436327532	1.5679597194125932	6.455771934201531	-1.3822141107101433	1.7052025103881285	2.7548189025552374	-3.341613611328452	1.221080333412405	-1.8651473952189193	-1.0628970376150135	0.6916342967838667	-6.1462585678804045	-0.44487713196882017	3.829421588620644	-4.685336557266922	1.2672299823672912	-1.781347978243239	0.08592138478094356	-1.7851218122616195	2.397338506012252	2.4950813844961077	1.8696740489639387	0.058861376817281916	0.399978637500372	4.1371941250395405	-0.08817867120525846	1.6345670333545952	0.03887616652450377	-2.3687750360589246	1.1151111311307758	-1.5820341734397458	-0.5476932916913619	-3.023309374476036	-1.3954083992742334	-2.651237855339776	-0.9360985586133248	-0.16606130552170764	-2.1136235083236588	-3.575013914593709	-1.7002794189484534	-4.790730616145648	-2.8033715198328197	-1.4224737055583756	-3.01715149255145	1.4645952550257897	0.6249079198704856
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.197868043433026	20.907710448436827	2.2837933625691877	0.4350435088474203	1.084165891260896	-1.3155421545354222	1.3737093677357204	0.9809987905381392	3.4954288593875544	0.03556599893569406	0.7549207534739126	-3.028793252609096	0.8102006879446122	-1.9671112102524113	2.5460809169921848	1.0676028136361464	-0.30648673731752657	-1.5178664650718472	-0.8786513547084723	0.00123522825645963	-2.9949241270769438	-1.9316067446056562	1.1018342960860115	1.4978777338909335	-0.9454568205701086	-0.03057856451334346	-0.9111705286579559	-1.5509530954732693	-1.1915312520854313	0.8457010007561852	-0.6664877324389307	-0.06865518214214744	1.0780199020210464	-3.3932404118925046	-1.3742716643861408	-1.8579252427723127	3.34476108637593	0.09526160985398271	1.1233985125049855	1.389808230608907	-1.7458780415214614	2.3480944701083586	-0.5194433727723893	1.9860308690533957	-1.318028788576205	-0.07766254921265224	-3.466014062510332	-3.1615040791585454	-2.793267837858859	0.5633683572941321	2.99074403584285	1.433986613407059	1.6774228946160246	0.5492086729031965	-0.26503163568778815	1.497406499253622	-1.128841344918951	0.8825267150987568	0.4754577342694351	0.11104555316887439	1.4642606756732772	1.288846494710499	-0.2409309959020046	-1.7350050268982973	-0.7206887121157588	-2.0820794741032835	0.15337318049989124	-2.2663135760619206	-3.08751986978587	-4.067149905944503	-1.2904726313492054	0.47963819508113387	-0.8659087625332061	1.7839347967863026	-3.496194514850707	0.6075896590390149	-2.8231862921459516	-1.65923977070297	-1.1328388844068844	-1.37590627249833	-2.893442410504664	1.1789920192959478	1.6816796372333342	-0.259666082668104	1.2512482050319382	1.2544795579988637	-0.050989108629570665	-1.1656044797921556	-1.9410067899025396	-0.5873203394306991	-1.85204216637948	2.6713181465306026	0.03975325269739406	-3.7524012301002436	-0.20464701668113186	-2.3359748924592867	-0.8425605323754504	-0.21752804800565081	-2.4726859195414823	-2.0807492231916043	-4.715344739536481	-0.1749584422928935	-3.935161847142138	-1.3206503477964324	-2.532746184769464	2.626307569372861	0.7134005425859594	0.18711079340922596	3.0922908466512893	-0.8450868883108901	-1.635516335750374	4.85379586789585	-2.7475938744113946	-1.1843251765567857	-1.681821779905307	-1.5629105892080595	2.4406875622688915	-4.859864453555633	0.12859280743292353	-1.7812889031740249	0.41580956780002026	4.236585917951	0.25744187463769086	-0.6608049400961302	0.1576594888126334	-3.4945320901132355	4.834593187552569	-0.4844534179567574	-1.5658205442275068	0.04925856103426455	1.1639467974424595	1.1624985720624845	-0.9848198908319229	1.1754403509048816	-0.423834976557156	-2.8950725021655463	-3.086055066559711	2.1050730203530637	1.6424635705163817	-1.022180309673912	-0.31194429607359747	0.87715705973972	-2.793414976353716	1.9025787308836186	2.5038279499523153	-0.6977608367021085	1.5923144282382151	3.118404014581087	-0.5277467886845189	-2.5538971202617855	1.3041662887804968	0.2109390347878425	2.455904292561029	0.4957640519681156	3.085957363517074	-2.7341066507743066	-2.970400745071814
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.83517190446951	21.265325519296645	0.006077499863290931	-1.586196086805281	-1.0224165629195607	3.7457025351882782	-2.4573448077654367	-0.43153402797306767	-2.896946295010502	-0.5241236829100724	-2.650471505307075	0.36491623116867083	0.954689652410643	1.2661744589829012	-3.0600637282054843	-0.09615826656947926	-0.6116455326219787	-2.8545988717755657	-2.829023471452252	0.8279045836564556	-0.05210867282076638	1.6411301372121896	1.210835924019235	1.4108405196824443	-1.3257113558316822	-2.7860613639935967	0.8463691769149778	-1.0653288914258179	1.9736978488523806	0.3179977805121702	1.5844928463399963	-0.007653268771016201	-0.0021082744825831595	2.1304037887871305	0.7335009486665192	2.543391986005587	-1.6581801072161866	0.15911628457228202	-0.7830317144851198	0.29909665677320685	0.5477293264329315	0.20096908265953117	3.9826563724626385	0.038527109924256654	-1.8139205888289398	-3.5614615687863114	3.224705948562799	-2.024018785818867	3.2135746551984985	0.7716516510933461	-2.0956142725291933	-1.589149607832923	-3.789276343861896	-0.49025201005186597	-1.639419275335035	-0.29115326106524847	2.571307385500141	-0.6615592817603622	-0.03977582399864386	-0.47138003783050164	-0.91761533743988	1.7669395062402948	0.6516497301914788	2.1494622057098742	2.1402660696862172	-1.3485974329863484	-3.937160017136089	-0.2776003101400409	1.4548363533255877	2.7266943934745096	-1.1127925797744591	1.5832754167614271	-1.7626119480852522	0.19330905329074963	0.3876565669644533	0.076326639171818	3.2614563253177944	0.846218861502174	2.6130851644726176	-0.47258649419979115	-1.6578800165060683	-0.8073182614968126	-1.0203768155188095	3.7786353500478915	-1.712033421392867	3.597820256728006	-2.5317429714717163	-0.9459272349709711	-1.2008161660158192	-0.5772729023518939	-1.194798455241062	-4.838941418774814	1.4089789985855443	0.5968253746556124	-0.08191161283913012	3.514074420511064	-3.072378542644842	2.137958366962111	-1.1610221490341757	1.6228780389519644	2.0743057438028054	2.2087704396430836	2.0172330869636386	-0.543550431617781	-1.2256429081424562	0.34592606925537667	-1.0627430638033162	-0.6867279377656467	-0.01645234483410368	0.17359858206677953	0.20724078215028624	-0.5322516760389122	1.9311555691959426	-1.3188805267783783	1.1323962053242402	-1.580730110362985	0.5295514255750623	1.8486093124882799	-2.0360381772074128	0.5737915527028584	1.4038156877706194	-0.5959719190783364	-1.9313920950154315	-2.4204004168759288	1.155633887352114	1.87792786206179	-1.8030276268424459	2.728539564114702	1.3597727718800126	-5.235671572692771	1.0461478952571472	0.8135653856586362	0.5865590443448009	-3.5822085516998063	3.507241985818391	3.6659912704320057	0.7984079262196888	2.445863115308168	3.218181524445833	0.08153386737435184	1.7614762338664909	2.49864110245741	0.402447243152457	1.3923302988749897	2.272054093097739	-2.004999441429501	-0.6640729288762662	0.14784482934908133	0.38776190642698244	0.09750692261179326	6.819891301127091	1.6527730446252842	1.4850645251555787	2.664046641958441	-2.823375858839142	-0.8085271331658858	3.0120177508901436	1.5601705815026017
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	38.51650052267404	21.715404775851496	-3.6127666600789206	0.473152857770345	1.2498306864290907	0.25264395678737395	0.2580140217190649	-4.089671601288873	0.7366439677770967	-1.8383836919464769	1.0813361796798184	0.2956775239778309	-2.5061205895935044	-1.359527049742261	-0.02379317254422149	-0.8838216711419978	1.1610755324956545	2.972659008644866	-1.390134323750293	-2.0004834768005564	1.9105600283006223	0.5026432266656118	-2.225265752445003	-0.9743371417663818	1.4508840034334878	1.6351557783410935	-1.5311464628474785	1.904942877645952	-3.3377163327025174	0.36767916487807734	-1.963080433406521	1.3798995125484035	-1.5807843720545092	-0.3209384702802963	-3.1134509854964056	-2.854003432748761	-2.4791873379157647	-0.19531784865405208	0.7790718551709566	-1.295572634828394	-1.2931910525592103	-1.7531510379409092	-1.2654526762870724	-1.723301392818771	-1.3673397663245153	2.5553558757172876	0.030083265728137056	3.881065198074735	-4.88370586525839	0.19289236440882682	-0.5102580879700291	2.7478336384856314	2.0087342686574554	0.681522322990257	1.6076032749311018	0.01383109220940494	1.6626369423377445	0.7443160984321973	-3.640818620342559	-0.122336438731177	2.1852402546262875	0.13088871860874796	0.3041518355593506	0.44808332063861867	-1.7896907635451715	-2.62814360447532	0.20022571631207906	2.912771274351143	0.960299233647595	1.4119803679343639	1.1521049544407058	-0.6915901456526443	3.4648584641563405	-0.7155305135151304	2.388125303951672	0.0906327068966087	2.0041264510382164	-4.458179090192082	-0.837652918433968	1.1327919700875013	-0.6484912113442494	-1.167247084430077	5.8379110952317	-2.342056040509261	-0.4432229838728567	-2.536123316094714	1.0679372353643959	-0.16587153554513828	2.2048954972578696	2.2547904309970663	0.8006871456686537	3.21106945602807	0.6492413668967904	6.191704074140264	2.0352741842040984	-2.013378970790221	2.1550807894628248	-0.4411523973138046	1.6256577883678889	-0.842285747195905	1.042832831549893	-2.308392683725651	-2.8459058033984928	1.8456113917612502	2.0981466447353423	-0.18558019635800593	2.966408420551934	-1.749869470865301	-0.9359408547670823	2.2217257702674447	0.25048999693389296	1.428333084085707	-0.8240005213908121	1.0871619790417755	-0.8807811180602257	-0.7952784173942946	2.63562597719739	-2.371944421389836	0.7415142896508377	0.2784832820189104	-1.449842394388409	0.2347749519384062	3.3543887957837	1.5271104721401656	1.493699630658786	-2.181530506552282	1.2824335140813965	-0.8641393264834122	-0.14069585582698824	1.6253954997931046	-0.4185466794304772	2.6627389152600722	2.5820326813857255	0.8013230120382021	0.10769127853449269	-0.5361690948255443	-3.481812723090942	-7.501395580993722	-3.1996981525142973	2.4778637756128634	-4.750231204117594	1.1868893678585908	-1.278483463035733	-4.9410773434357145	-0.10830265187723682	-0.03049907450279834	-1.7217345481684176	3.3071196868474075	0.9939858474866471	3.6073334635156518	1.8665122111609194	3.116973172427812	-2.3565414159402103	-1.2870356052285272	0.7697398711062419	3.722339246721114	-0.2059032259539342	-0.7241217206406895	0.29880649795203196
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.14631809797697	20.18739945684298	4.567778817038457	0.8915351756668455	-0.6606730787398197	1.3831933344402285	-1.3629102060017935	2.700190711838477	-0.8688710420875432	4.08389061578471	1.655314757900614	3.8205920222193326	2.6080294891948412	0.20395815396288547	4.7155928340227	1.8001520735213041	-0.5281534555547556	0.18268303346046502	-0.1961625030586004	0.17354539316616618	0.46179333528494876	2.1976103959569713	2.3364692638286804	-1.529715306983576	2.8175630776899134	0.7429747055983342	-1.6269160275636263	-0.5686304320916764	2.6487898933901883	-0.19358425603998777	2.6296826371270092	-0.364852286273026	1.8493736176687976	-0.8180336301836655	0.7713862781909986	1.9279616881236923	3.924540612848362	0.9962403924218203	-1.4354213896381434	0.9504212871835804	-0.07616235570959368	2.7835199551347745	-0.4123130601852866	2.047402555517186	1.5291997447333119	0.5816757934463621	-1.9775077070227114	-3.522300530513581	-0.03416041720557765	-0.2708356945714644	0.03359747804008449	-0.16523184334896157	-1.0296876509492503	0.7127271258431435	3.066667993779403	1.0992410420774092	-1.476843717722509	-1.8013207556688853	0.5910292725379157	1.323555120292504	-0.12257505359386912	-0.2358576878433516	-4.788400075008604	-2.4085657637395226	-0.2111659215362363	0.5323958645046708	3.039404387863443	-0.387989163054212	0.6475701638098968	-0.5382368000834332	3.882479566170288	1.7228744051800418	-2.850769841507317	2.5753614126925948	-1.5150511071577104	2.4916699126811297	-5.659836192959832	0.646346804664086	-1.5627258098456067	0.27831128719787374	0.5599901227287603	-0.9660709768255773	-2.758699172565758	1.4070812518527103	-3.583665793578797	1.321963782331276	-0.4293293416874638	0.1753215015356819	0.9611621730141815	-1.2161710346953893	-1.0929470827873797	-0.8323304034396218	2.2136253671480373	-0.7414769585600591	2.7904337443012874	2.0096052066141725	-1.3880854875808766	-0.568906045435028	-2.8032069946912963	1.7748778242389192	-0.5957175109014565	2.9835504695329167	-1.5757763157384341	1.8987723205709106	-1.2668652542434273	3.696224938426242	-4.248827035654937	-0.9940323623069859	-1.6556936489459015	1.585028166026585	1.9725158531804814	0.4209963545264759	0.48059343483262745	1.2118725624811275	0.8182873112254467	-0.9527268581870124	0.8153361317784907	-0.009919604604491199	-1.0520613553494258	-1.3214133041233198	-3.7257018178097856	-0.6850579470569986	-1.935922235536687	-0.5334221194566623	-4.890713049605677	2.921894856928872	-0.429441368047851	-0.2670054348677044	0.5957567208816767	-3.659518068855987	4.3175035908725805	-6.2228112507252105	-1.371025661664737	0.22477396067003422	4.234564589603019	2.427145940130957	4.621581628443531	-0.932762354582455	3.8432604457638284	0.7081750959034886	2.471899000270224	-3.67839495116966	5.2757995141816085	0.5642752185844155	-3.3936280345995455	-1.6022206127348448	-2.883914529600009	0.31598336655790715	2.0415217976162103	-0.25606217232691597	-4.049682171848489	-4.6486385443145535	2.2136772231838204	-4.917205090756783	-4.740065003941241	-1.4109233302950221	-1.0212304007262196	-3.7788041373669223	-0.12912523583914193	0.0598454241229433
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.6457268605276	19.040610423182404	-1.0176725894811993	-0.03374954462501764	0.18529954473778573	-2.168768182355763	0.8254919484694401	-1.376614318622576	2.218007948778364	0.1428143541204259	0.12553947001456103	0.35609581177640426	1.2170025846153034	0.4424403618142825	-2.2666391807581276	1.5823032892868094	0.6043996107254354	-2.4327896139497245	1.1464029162198108	2.355626149336017	-1.3431623603446168	-0.5409331096168172	-2.258561858103735	2.4897233266791807	-5.524857863503227	-4.369288686365025	2.106300297181941	-4.213719195920314	1.4711811312005991	-0.990019455069647	0.5414069418742392	-0.6035206211226858	-2.1445129281251667	1.3489284477552845	-1.1506781345892203	-0.898613855416065	-3.4257279273830514	-3.1537136061951725	-1.2096890970574217	1.8197774620143454	2.216170669350227	2.193183473197509	2.5595094795166737	1.048989036964904	1.6641573522039552	1.2903943040771968	-2.1618082904255065	0.549902209195918	-0.5560097816372875	-0.9354704389135298	-0.5836019210271	-4.8080354426887695	0.1249399632559189	-1.656780945226722	-0.26251860338467914	1.491860961323428	-1.1842084911306816	1.9187804423972077	-0.49923863888192227	-1.8776125557515069	-1.430294981502878	-2.100490532981526	0.2877171225762639	3.045299894697456	2.627195687043321	2.5132687704431813	-0.3995262107067251	0.34688307035608235	-1.295618345241909	1.0108125859353958	-1.6234586983185733	-2.8650251772585515	-1.2574002373515534	-1.326406344250612	1.9792049742753297	-1.7700704320392968	0.40424975767385846	2.3162734519183856	3.3231499207889375	-1.7992525684904346	5.8835723289201045	1.9865786429701384	1.323263578916602	-1.7308577479931495	2.061323273912693	-0.5223361775366034	-1.8529320032191536	-0.777961863632684	0.29430166536841756	3.015848593024006	0.27081827130816793	2.0192748967876164	-1.1946555471562312	-0.3549534849041997	-1.6769693507769583	-2.0396650881468608	-0.06142639509035546	1.239516921596032	1.296886837409539	-1.9328953608594377	0.4320370095051121	-0.9750720090039094	-0.8851922847642067	-4.976266650052219	1.6252690813102035	-6.515917087091907	0.7848815133588203	-1.5743939793431336	1.8139697573213467	1.1828487415224052	-0.3243251562756379	-2.3335412421845745	-0.46943698271675716	-1.7012230066152023	-0.6830148515380616	-1.707683204021257	2.731857196929837	1.4409203775878054	3.415350669391322	0.33108516770236585	2.2749809512787174	2.028958617796217	3.405224265019648	-1.1976952454547927	2.1854865877387373	-3.022016450096585	1.547346524761378	-2.2576309665856535	0.9801658743030381	6.050725417223959	1.3667021391874472	8.247972001997201	3.3536442903177264	3.3482881128004816	-0.32668287747221886	-4.144709095470886	-2.951578111001009	0.807827185224699	-0.16290399834354743	-1.402306837700223	-0.8854132787167466	0.9525570828071879	-0.4733610670207979	2.2173621962162136	-1.3748595417347709	1.358920130602623	-2.1053484793231694	-3.042037345996855	3.624684103334074	-3.030649425254598	-2.046250205075824	0.8008239842076603	2.4972687811379375	3.7007288614083884	1.0797018510008516	2.5744144103827904	3.5634594396937276	2.8467874356353	0.3039469173362532	-2.965642446183297	0.6993891635766996
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.096663918311336	23.34770997097624	0.49354757338720806	0.9355465793076607	0.700022963922989	-0.5405352786080494	-0.9789253178483324	1.7156021535728088	-0.10501769572771828	-0.8507705340322229	-1.143837795385022	-4.157892136245918	-0.03556926458668559	-3.0433436709933672	-4.089180148415289	-2.200682478077352	0.5715947248247185	2.376173347473349	-0.15713423623134257	-1.071415136273984	0.8600148567020842	-1.1217952175689367	1.0122959213555056	-4.333494201482279	1.766329775772419	1.5311829219466273	-0.37998309502496774	8.031294336540544	-4.582348174478281	4.5751198981814865	-0.47012329592883695	1.7015937184343164	0.6094746300721856	-0.4281654725113726	4.332303182690749	0.6806663314961144	3.273616334247294	3.0442901621314156	4.856427066904012	0.6330088896085692	-3.1884589577403815	-0.7148291526037942	-0.7148305275198452	-0.3772071804036003	-1.9748896802442335	-0.24675792117513265	2.148821149690945	-1.8373787892929574	2.810923546856137	1.3274744147779438	0.8566249211958296	1.411908166545541	-2.6127449185585023	3.7683078208222964	-0.689647440770737	0.7995099084265762	1.289232127518238	-2.1545182779415835	4.467407326406598	-0.6665513133885043	0.6911959738067335	1.051797134637613	1.8787876961231478	-1.517966922565689	2.319179893201404	-1.2493590011974192	-1.9350313015404927	-1.148339567347473	-1.4020818906478971	-2.397406625775955	1.7740911909134112	1.138889809660225	0.06664735179421881	1.1040501128369058	-1.4618808441551623	0.9288791234302892	0.824905636318647	0.7691842540187929	0.47618044808339055	-3.7760487232213036	-2.7803636921458614	-2.160804692120443	-3.5981362088198092	2.290878489511818	0.0037240145607637916	1.4094591967587307	-0.9554338206493888	2.063536948208661	2.839028586744969	2.9437968697415053	0.26980447751067466	-5.621416757911748	-0.652447802000483	-2.4504576177772894	0.6736664543560442	0.9115862560183567	1.3235798577768618	2.886270602638502	0.5635991010423905	-0.11554276537339214	0.7117106556018785	1.2101159997985957	3.833684628351107	1.8453801394265348	0.0854349289052158	3.892259673642434	-1.2987493972208175	4.9883940032805	-0.7155667889589188	-0.2858297611257613	-0.49357851811397335	-1.438208173931653	-2.7372749932210096	2.338193927419742	3.224821301885347	2.648396682101899	-1.4906984763826203	-1.3995071764392908	-4.773342498642167	-0.08024043961225401	-4.703262550853427	-3.493973429208842	-1.6556268855414407	-2.049066192967048	1.2066433231364626	-0.15490778405655467	-3.977424067975346	-0.24316498472196396	1.7337194543429626	-0.8539510603284333	-0.5661799135706759	-2.3948437928578787	-1.1323517745263632	-3.905598265889017	-1.0792369171474758	1.1301653183529656	2.5761545344142225	1.9815856401764784	3.4523760195921827	-2.2354140244462157	2.323559943086076	1.3691949149142064	2.0597577578428825	-0.08530267357335801	-0.28986429780030576	-2.2740063931511227	3.9021574576586566	-1.477193668534226	0.7750281943553115	3.253517187435605	-0.3928664424175962	1.2766354716150439	-0.07337229394876552	-1.7320008203343369	0.6266072029505959	-4.522017913667079	1.4212878244996663	1.5825408348978445	-3.460127247174298	6.0835320579341285	-1.6588235149092538	-2.4418079084768136
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.01807370254618	21.702166729532937	-3.515741920773965	-2.4572851314245434	0.30246327451145255	1.0586205311414403	-0.24304559859024885	0.9149500869750058	-2.5397611589436324	-1.9190934231492605	0.3808611555517896	1.8392307942798594	-2.0921260174304925	4.79971364000346	2.0450321503383018	2.3789885892187166	2.219782798814878	-0.1702376329020429	-3.254769399021208	-1.3715875317061543	0.34528370799720637	2.039349646403488	-1.6309611784512907	2.1933426856704306	3.4126123644421025	0.8289637044729105	1.5261905491055623	-2.971944609794024	2.1300226543185876	-4.629401052434703	-0.818441000317925	-1.9846769452022077	0.7008335210305127	0.5969555728603875	-2.213776070326197	2.107968549613936	-2.4356754651263373	-1.3699382312058768	-4.123787035652888	-2.579704254791901	0.08860096824681327	1.2670131150993194	2.1626835037338195	-1.450825361244323	0.530134124215495	2.61731273985636	1.6419882092511005	3.582565808480064	-1.535077350688246	0.8450862008998983	2.6061961204017123	1.7110633798452823	1.182095790194717	0.716396856563334	0.05958368059994787	-1.1524547125668128	-1.9734745155145899	0.4211137399883494	-1.0535281669626353	3.112439317917454	-5.583157369787436	4.244137156498639	-0.9007985154690872	2.6409726742307247	-2.2098733483772652	1.9155697468279507	-0.04347956658437332	0.5887925615176873	2.4984165685151574	1.9357027036072898	-0.9840059953628839	-1.104249953730218	0.8196143509518685	-0.625922929210696	1.2429684087975634	-1.423060938342245	1.929583344564031	0.013344446869492897	-4.346361699439318	2.4376780178568542	1.0244932579883512	2.60474212113234	3.8966259225799913	0.4131445999474646	-0.6904822635266956	-2.9269414170369226	-1.9744229779392137	0.20872653798783533	-3.0843867774878495	-4.032405530892109	-0.460537221979927	-0.5075810450056865	-0.3401466412443437	2.0256944562299157	1.4045799860890484	0.897203899260716	0.8589584861789497	-7.206479616475269	-1.4645613452138961	0.7337663745078918	-2.468052924508063	-0.5290226376677538	-5.487070161757874	-0.25724336975355416	-3.517591740032778	-2.252545652929959	1.2564357066090481	0.9765875040302885	-2.2325130156803223	0.12618616707289493	2.4608966261307232	2.661768275730753	3.734508599048668	-3.7453358064767954	-4.279476892292051	-3.5861403322320786	-0.24781403522430062	0.7620234392092403	4.334314022215875	1.065085743601051	5.314336350269918	0.14968781924856592	3.1717107736067796	0.28251319813848874	1.2446073688241588	-3.2998929015014955	2.9488734994421515	-1.9028374777827595	1.1649325639069743	2.3607650028285514	0.10835822329995336	-3.7603088389125565	2.1756022116833886	-1.952704192731798	2.890710390569195	2.0089407689716094	3.964412227325277	-0.4540562555798829	-0.6228696902146931	-0.9183248512796618	3.5448687690460683	-2.0015851302586776	-3.797690846634171	-1.665393947855299	-4.121099367565157	-0.0732017713972882	4.262710826654183	0.8082990758158601	0.07807639971252951	3.240498286536002	-0.7834113582866525	5.14957009773688	-1.072935269096047	5.879837964488206	-0.08413270659933929	2.3657959473890817	-0.04787557471181277	-3.3849095468943062	0.7009578965889824	-2.1330649934709753	3.1739887349435683	-2.8125005850287246	-0.08985730101921535
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.19527418636698	19.60812788538878	0.9150387442466451	2.3586032357372306	-0.448395352364213	-0.04788529203445199	0.8693454577435845	0.2302625375595482	3.7876064304277683	2.150408659775724	2.4841477289917426	1.4921071133440023	-0.7381884852033244	-3.6411662784781003	1.2730907520418284	-1.6228288488575642	-1.488041931742516	1.5155956175656593	3.3117784215729813	1.008892783161398	2.7432656096575947	-0.6158344052893159	-0.6422253867576707	-1.5633209683896514	1.5540684681588874	-2.4531716568945425	-0.9152789073135311	-2.2475301795034683	-3.605932483516904	2.1601425410990718	-1.148615856885665	2.1662148491398625	-2.3256429955862234	-0.7541907130587043	-1.524310702097606	-1.1021725457045914	1.5486702403217625	-0.07386842553312474	0.6408353112014913	-1.5035749663387226	1.7242226757784664	0.11784277625645766	1.4178426965978774	3.1071053123596104	1.0449721515182455	-2.0763967400244674	3.4552196936666437	-1.71246851527627	1.5171817126197844	-3.7527918550533657	1.8928428775689146	-3.400831029227257	-1.7443754992566423	-1.5036300849991244	-2.010237474663136	-4.9901169027900805	0.8274226125754509	-0.07825688390948839	2.8563496565170716	-0.6831721690723404	1.364992766697715	-1.4651506711211801	2.7101966731213842	-5.082844378811783	-0.22120645116718068	-3.3297951223959674	3.8512072870624197	-0.16209501009738336	-1.2306509902222833	-3.1612357753378224	-4.0963738160295415	-0.6726307965153776	-0.9671037776210988	-0.1850540556951306	0.9988008195708991	-0.1353670920887405	1.360295621835452	2.7647076324956665	2.881583625866816	-2.561954251364836	0.5138470218568263	1.693152100596056	-1.2682778246138293	0.37636636720256006	0.1966830396988773	0.30415724545566736	2.1775780467183075	2.13297922186412	2.819627641821643	0.7901050910884363	2.5504776283936907	5.980632712249416	4.653797578569647	0.33891906324962406	1.0802437730157564	-0.9529748040390851	-2.4606490566710453	3.5544253238010723	0.3374342365537837	3.4300971224907078	1.5724881550544818	-4.564072127653516	2.743227915609712	2.3300085986689445	5.441292732546751	3.340983026182442	-0.015028399260046383	0.8499727589000077	0.510377789815291	2.381575805631339	1.2528822300571536	1.9574306035704876	-1.4755173869642173	0.19533271172135802	0.38625728885926636	3.6404466415157777	3.239180692889065	-0.8457064531176751	1.1632471789528869	-3.005610669131626	-4.665025654598223	-2.3993958432081848	0.11723729659074746	-2.4323712751505475	-2.9494102621709746	-1.3707990512209622	-3.1012243387626333	2.7647590062744976	-1.2412087572261437	-2.257905540239065	3.0526526599080857	2.2696799606665303	-1.3589658080986313	5.492295413451591	3.9930678388079124	-2.437701537050091	-1.2630619560103231	0.6827800592145751	-4.505248233660939	-0.20786303125742647	-2.5514383143894817	2.6728596141627907	0.26872133129054654	1.7305657832176213	4.893800991028095	1.357941826269689	0.7905588596984104	0.3741670214983394	-3.546896018360151	1.3953881638680887	1.881589047837862	-0.9666710918269493	-1.6361357468051756	-4.467488992673635	2.4191967383321886	-2.3150267283539017	2.0680861731159177	-0.5159532161448855	4.332706969240636	2.08361337539764	2.8855460953450165	1.332327523202944	0.5194923561500567	-3.56808086647658
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.112211091740704	21.776349832115706	2.393932280821562	-2.7297596117756693	-0.6364613017481533	-2.4004900694935087	1.0352483235406602	-0.4511457659024755	-1.7673082170913	-1.1945642664140372	-4.5878079056778995	-3.395245534356011	2.2450513004004984	0.9808090306149423	4.251173388867399	2.6007456382646494	0.7981996625515597	0.04572991753650049	0.30853978141897426	-0.42654471396595695	-2.4329744440284276	-0.47484377494533114	-0.6333215097446638	-1.8299853933282286	1.020097764396453	1.2157252044741704	-1.038544848991938	0.29272974968000426	4.185704616602426	5.480203343998653	2.5309931730539703	0.1915469109256663	-0.008887225048733427	3.0428265546724536	1.9732459867619945	-1.7581001904303937	-1.6527603263703217	-1.8108882375163418	1.6047020601881306	0.33308723449115046	-0.9080908450692705	-1.085391189897146	-3.224541253703385	-1.1643969991468381	0.933625817189816	-3.568798514082881	-2.4388415866260416	0.3360616133143718	-3.9994445621287786	-1.8019390470280274	-1.9130199196626865	0.8915395925393877	2.049743490313462	-1.4548275225614122	1.1882790024149226	3.8049652205966424	0.08574330723701903	2.2623641853621206	-1.0908630740017418	-0.008400424449070907	-0.41467888058028846	-1.8985964960050166	-2.670209203564107	4.873326687543852	-2.036284212292756	2.9282704903653736	-3.3211496123898687	0.7969197044512067	-2.3769776397488784	1.9711745646644292	4.745841166682319	4.516368879612316	2.5624887713324376	1.4154319594460065	-0.5676716211099191	-2.8379907898701777	-1.3240192392374284	-2.2943138878811364	2.5100489758923548	0.15628542335719464	-3.2472355653774687	-0.8053180270308548	-1.0556681313481766	-2.312954658341675	-1.2773070726804476	0.6052629454674738	-4.48794696195304	-2.2769678317470126	-1.5376504124746455	-0.5670833995088217	-2.400362239386089	-1.379759964625862	-1.4692770739699408	-2.0749741271142708	-0.9974470285888253	-1.051245917844354	-1.3314709188955478	3.174002164761933	2.130007575025734	-2.7733811734655482	1.4107203149533245	2.953681809644515	-3.3911624960081563	0.2347149544607829	0.8519815096126703	-3.9430814495286546	1.3456571971454043	-2.273748907862334	2.548864358892793	-1.5811364113660478	0.7553416999252848	-3.8051220171300053	0.5151438896368202	-2.1229119649982247	-3.521496743964324	-1.0523981593461829	-0.9866794521199175	0.6325096514647087	-0.11834484711731261	2.459866641419327	1.8380909970453527	3.693047024200461	-0.1211368780253401	1.4346161215192417	0.3487071409746264	2.4929457687035925	1.1924372527876923	-2.0751638591837516	4.109778685571298	-1.372427750593957	0.4682773466638186	0.2750438439851902	-0.6907130020375282	-1.9574617109139631	2.98339309502255	-1.4169360601324705	-1.9490374662643666	3.3870327423854203	2.764320106833773	0.7162931869541145	3.9485566326341277	-2.783080807517705	1.6686351251956542	-0.5424109949876434	-3.439665691875917	-0.08038085914207198	-1.3733149674088023	7.925612218388778	2.771523562043582	-3.370224625440774	-2.1728966847567244	0.015953977982580927	-3.631547810940957	2.6721455044549254	-0.46530554466911367	-1.0437552172988824	-3.743091882085515	1.6249643950161736	-2.640414489806203	-1.6031259606070691	-2.9962578615972983	1.0015047418022773	-0.09056239212032215	-2.5123808634774747	4.396851312851297
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.6118739483874	19.94538223639949	0.16707044813502847	0.9797832548517905	0.22893807114987838	4.9301077747277775	-0.019311037280671062	1.0299367609212742	-0.30785697535823975	-0.7802362999725247	1.42501555811177	1.5666300103959723	0.41091039001034263	1.1665167361454534	-4.9494444690751225	-2.6427533731080732	-3.6749154409382148	-2.277470344581352	-0.2705778561505999	-2.6357025192134094	-0.6546452119313404	-0.95203636083279	-1.7879163511876237	1.5730960814691441	-2.3776021903080315	1.3241695057187846	-2.2897548636386045	-1.803083217349145	-0.8690018897944733	-1.448953914422247	-4.271495744501399	1.1227142298160702	-0.9358318271049851	1.987996584252152	-2.7679095864450978	-0.9333831628115085	1.8944290650274682	1.9201974981345737	1.0316932789951645	-0.33521161393973875	2.771047786353062	-1.4143037094793682	0.983785881734065	1.7142389106786824	-0.23269268712768967	3.4798815939054824	-2.3282137295186116	1.4989757850817964	4.068738470829314	2.0352925362521144	4.379077832348625	-0.1819831693215794	2.9385986843292877	1.7679042057059402	-1.6756531532394334	-1.4845115536153395	-1.158360239746639	-5.440658855132683	0.01571042185978127	1.0625461284983144	0.6022662644676072	3.97412902729398	0.11813814077949322	1.104537702865045	0.34760409986498436	-0.5728403868601899	0.3019419898668878	-2.104657832141621	3.773145456655782	-0.8756430925541868	1.7627195950373977	-0.4825954335017266	-2.1107969143659657	-2.976715480961375	-1.5355275653746319	1.023462675105086	5.007244294984948	1.2808264755785264	-3.581838256940732	0.9757846859632069	-0.6043753570906572	-0.7518156403381446	0.6025218812417587	3.041396027957068	3.641545641165144	1.753874515454231	-1.5978355382088267	-1.6995477742635698	0.2418293787792496	1.3370246924992757	-0.11895571147375979	-1.3380189975836323	1.8865375741047619	1.5919340425128252	-0.1557184210662088	0.7841225558597994	-0.29278564242076144	-2.5213616898546842	-3.406136157297694	-2.100054293399185	-4.100846686706725	0.4123443549133152	0.3649610427708617	-2.4990939421604255	-0.6132262472064444	0.855658796150338	0.26893692893212784	-3.3527193274207847	-2.820951855636464	-0.7252215797081519	-4.043660690803896	2.753036788802037	2.358027424052336	-4.603062740064915	-1.320528711204182	-0.428472828191782	1.1719150356444803	0.5129415162981354	-0.2964762243219595	-1.1116934390920417	-0.9332884959175277	-3.882929008763395	-0.9879760190222358	-0.6156201811888025	3.812963887941188	-1.7331841826482683	-1.6036573790837154	1.0078941406958692	-2.2611739355780283	1.9406929274988707	-3.309204317247311	-1.9370180358201723	2.616299774239592	-2.940902081673611	-4.37219915693515	-0.5176029595249848	0.6723169698944813	-1.3208102115392104	3.9490716383692805	-3.838120007741521	-3.4647098731233146	-0.49934662058869916	3.4636036459045716	-3.5477945159611104	5.487543779615206	4.106993824949159	2.1066813251017003	-4.001005797816922	1.5148253175871975	-0.22624592057980825	5.097700232505358	1.1433255569151315	2.333960116871227	0.33248032149771745	-2.0453630645092895	3.012019346340738	1.401408386604518	2.335730848595794	-1.43565127436515	-3.007247001509093	3.4719307049856387	3.9970074327742013	1.2623942294518387	0.4313806350830909	2.1771791232743376	-2.3041852097636317
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.27595487780719	24.024619422852314	-2.1310953376909514	-0.2589304231639133	-0.7622867501835253	-4.432477401605656	0.3941298483933274	-2.5272870662954463	-0.546264486428792	-0.015155965281232581	-1.278680392234653	0.5374401514397932	-0.3936384483609339	-0.6383373683556242	4.252135994099419	2.2362204947555697	4.012249179539401	-0.24349222596084796	-0.18524829629173353	4.018212751781163	-1.9520022302857956	0.24197348371885824	-1.4425764865176818	2.8322619716075828	3.6207564544301407	0.6026173661516636	2.9324621516774503	-0.19623197381294624	-0.13843630553137032	-0.2236041078438592	-0.6969436868474429	1.2935263729195068	-1.2186169869833505	-1.3408847875638332	0.4082175792255754	0.2600732363596443	-0.4716459401324412	0.6241365353554856	-1.6288447902609375	-1.424994477887899	-0.18319626636205422	1.9945788739408932	-1.6546517153586633	-1.744518246207767	1.8480994289122024	-2.603298976974166	5.3182752664	-1.2655375891761265	1.9204880164350049	0.7195662570523905	-2.6186103556498654	-0.13593405771548178	-2.97156071292015	-0.664971488133518	-0.7917366192254053	-0.024918893724591936	3.7762377819466653	6.748317929749419	-3.539854356683437	-0.7264895596809074	0.40259207495094207	-4.7774037517044095	0.8401167082958333	-2.8447614929623284	3.1031488843664383	0.10209997460752757	-0.2126160832469037	-0.2946339426084902	-2.75251848781412	-2.229852719992612	-3.842582780942533	-0.6756609083912929	-2.2595691117166323	-0.19591791467385883	0.765580628037453	2.621289571729431	-1.7095322873634982	-1.6028143923430476	0.7937237586917051	-1.695304505093229	2.0707772489928082	2.3909396644703893	0.8152602814452679	-3.5586573331783455	0.4360358605680693	-2.374314279098843	0.5726660940871497	2.2467534346026667	3.858040976652633	1.919528120277176	-0.9510649597522227	-1.5177651359674869	-1.172859096122455	0.8432192679402574	-5.354259903077935	0.11087506473666411	1.611338697632978	1.2269310029563456	3.271757429901984	2.1174348245259056	4.519712990572013	-1.1009054141275743	2.6974915966150474	0.5083118812360647	-3.207865534579101	-0.4490839220428414	2.581720311038766	0.8269746427984547	0.8613619303578892	3.833014422563863	-2.7402933143027064	1.0806936047194684	-1.0761651287488057	1.3417201241643528	-3.655725640202163	0.936248652855002	0.10665961991525397	4.0171211646291685	3.5094604732945265	-1.8410663230934168	-0.2719381862703099	0.5649310194953701	0.09137921790904968	2.6579714995336965	-1.9658462261127525	3.2270578304139694	-1.0202322081481847	-0.8240431290104104	2.699412045399066	-0.6294590477176781	1.6911515557322017	0.1416246179068157	1.953891856635828	1.2338370377400543	0.8007728450312251	5.86953166550207	-0.27423834251663487	-3.669475109914905	-4.249086771880818	0.22788859901319597	-1.1811179395438647	0.07933075605172331	6.0540526238742975	2.783299055081233	-0.382711970961396	-2.0990270466035197	-1.2248292306658772	-3.4720041705032565	-0.46622287524938605	5.809642958151876	-0.11657460729994566	-1.3122345547476753	-0.5458184065519502	4.060131359706892	4.58139291063008	0.6525796893411853	4.4394774167817905	-1.344763965494692	-4.748402493264968	-0.8506907117435414	-2.7464957886710093	-4.204490932054205	-1.4034315567915943	-1.9078514243548927	-6.080318918108333	2.558723345824327	0.44192390034744994
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.16114871854433	19.677717858500994	1.48781084337169	0.1619151083914341	1.9117017842815258	3.2991167500511707	-2.496804743369235	3.834670241355324	-2.56008059090832	2.7859913535768084	3.489623206654434	0.21156869267013187	2.089053185887781	1.0659225919873774	-1.422213060049626	-1.9087971244016972	-3.3776078799216696	-2.3077667157564794	-1.0648795924867147	0.3563536360981697	1.368053575604976	2.537740969663833	4.714414075183422	0.21560516994970233	-0.5644954543817197	-4.5585522229113264	-3.2870219500969493	-0.6238168537655856	1.7832467511772236	-1.8931626636588945	2.509270271828068	-2.146035410952331	5.228605396950356	-0.8983998693200335	1.802989310708548	-1.9370897669748044	0.1177692230991657	-4.3411088308015415	1.2687611934517562	-0.5679520857120197	2.017133090263169	1.280031786344246	2.1302393669167037	-0.4865528041320622	1.9660466737734346	1.3868391822235926	-2.651207666767008	1.8017691566364313	-1.3061726168853385	-2.024599901907266	-0.2872086206044837	-1.3994762465779302	1.293176930929894	1.3041394382494516	0.03772910852199594	0.13694525882952843	0.940384325494886	-3.0650685767373482	2.0893944839057315	-0.41498005637391394	2.0074781767258303	2.055181640747601	1.5433904925414674	0.7866139620385563	-2.5665958169402545	-0.6872949612357163	-2.088868663405019	3.428361005358078	2.2501771881935784	0.9737927434294422	0.6672031151554612	-1.7849128506348393	0.8877198705062405	4.266813237029751	0.496373698381232	1.4962740649402753	-1.3115532830682715	-1.0644031721033107	2.475131572552494	1.3219180739640544	-2.2677412842259352	-0.17361354309917193	0.8986879990009392	0.42244308257189483	-2.102713378988419	-0.8269514036844566	3.28704158103563	-2.8676012099653083	-3.1258265591740804	-6.996372036223369	0.23877508895510555	0.6555357829142189	3.021374329826022	0.6167247483655155	4.493423820287872	1.542488965205999	-0.266716322163526	0.1493888731591449	-2.443279464403241	-1.2926190012465317	-0.07437233242472312	-2.1787066956321675	0.8407943040188405	3.12138048652265	-2.312159665705963	2.0566189924474836	0.786801344388535	-0.08033501544788334	1.5754193460082555	0.5502988408283933	1.228608162664031	0.08022436252891875	3.7867277088021636	3.33028882633282	3.7500225906932587	-1.5413437115316118	-1.4757109005392437	-0.5800338136819833	0.21953558838790566	-1.4793753809117862	1.3371381795278352	2.516828448422676	1.4371722670947855	-4.379903791611561	-1.8846971276050557	-1.536394056329217	-1.9550212959111561	-0.33788814675080375	0.9794029420838724	-2.636683197226974	1.8475742386732654	-0.7820043237665375	-3.1899354930245565	0.036214909605312595	1.4572680494563395	-2.198700943483886	-3.2898742105540326	-2.560116769442641	2.1300477082640215	-0.03398619753969916	2.38336395410102	-0.7567678274635791	-1.1933752414290313	-0.9508134658387845	-0.9042675741344176	-0.9564944027259342	0.7422678942264576	2.009222501864032	1.7777236632199265	-2.7464316355626277	-1.9752453164721178	1.2567737606838922	0.5733568406457173	-0.5191927959471034	-4.151067618150059	-6.431773701325005	-8.037435302315572	1.2100479616763642	0.19823701452425807	-1.1253154252949091	6.699656412835996	-4.300287743409111	2.323495025769356	-1.4149991870704604	-2.4183776759307727	1.3471471634556096	-1.5347704319965605	-3.9638881734252287
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.67034833360205	20.83078599332388	-1.6832146347637018	-3.0854986154726007	-2.4496442445727187	-2.133870911374612	-0.43380032365601073	-4.2225042980872	2.8146592753509645	-1.237606261647396	1.6041980886726706	-1.107685059880004	-2.8295044698273775	-1.8918992310855596	-2.0531813160584753	-0.788034269121992	-0.799186533572681	2.3650484483148557	1.046151974376529	-1.931335448069257	2.6066235667810225	-1.0734625358829555	-1.4919744029283661	-1.674406522799498	-5.095202572197356	3.164499983924757	1.2455833655710273	3.330337558117881	-0.8296054635171274	-0.804164872309472	-0.8196988445008719	3.902066611561165	-1.378456929176625	2.9312145547920134	-3.9997526813704996	2.878132366774392	-2.2323490850271126	1.9817416174999232	-1.9298910560293483	3.375881480470817	1.0039864476573348	-0.12403323237606519	-0.3830376959711612	-1.131490869911728	-2.1590557198229803	2.087208982260187	-0.05159273302676585	-1.3085070766476437	-0.0210941714105244	1.6467549550761593	-2.0841293509376047	4.587602654619968	0.7515568604604027	-3.361253976954803	3.019474602901611	-2.4121762048946684	0.022608488463830206	-0.281623514428665	-0.5706696238248155	-3.1826817822458198	-2.835151402561708	-1.365051528928685	-0.9683945773671228	0.9236702901947578	-0.11528839295818707	0.11526410109733759	6.347366516001628	-0.30306746100819026	0.11482643088597269	-1.3635191639761262	1.464518005185316	-0.349414424661401	1.6749319880774027	0.7858228220752335	0.6768592726469349	-2.156673242952818	1.5035373215670405	-3.5215640992348023	-1.7989688019318575	-1.7521942913461495	1.6778088502378916	-0.31645183241354297	0.3369248027525148	1.0790906793513477	-1.288686952216649	-3.4382322464690986	2.397264166545386	1.1099935934743357	1.2130293803603582	2.1963837541520914	0.8246369054783064	3.346666927128914	-3.6227627174645023	-3.6244309176483376	-2.79570886182392	1.2238632179367	-2.716779526388673	-4.6580337835912795	4.437971677143523	-0.7107508723127717	-0.8538884349759673	4.8639136371201515	-1.8452135557564153	-3.4859176600397683	0.36247714041576223	-3.1005411757489947	-0.9449420352581299	-2.80660497432845	-1.0079956544664872	-1.81707401878975	-0.5218250368950151	1.0029283275744891	2.0337664729912093	-4.1658876145248165	-0.2617035086376636	-2.6490830009822055	-1.125741100043119	-2.6065999572654066	1.8369609888856022	4.722769259672509	0.603733252136682	0.41886176683012005	-0.7159451743643581	0.012235185041426263	-0.7985592421572446	-0.7988537711297907	3.086464210371689	-1.144304833462868	-2.272023457808886	-0.7650557015105064	-2.1146813176117427	3.9583322698656302	-0.21217059543903305	-1.0743252618738794	3.725456872899444	-2.9652911165484674	-0.17612578210581495	5.117549248554926	2.3982853412579637	-0.9955734233122367	-0.3162218010861728	-0.07481011072490135	-4.77002582053785	2.1201443375747604	-1.3707680216375857	0.0777075143458659	0.769785492737908	-4.992868664228573	-2.1977684835444418	-1.1382980116935857	2.6711321655823825	2.209164018848851	-0.04202631063783539	-2.9354086220763045	2.743395258373416	3.045348283493133	2.7386845710256935	-1.0204956459308918	1.9777694132669894	2.1368054148906217	-4.338838688799636	-2.676801053547541	-8.186869830664573	1.3286165280311673	1.1142524043100004	-1.4182573205500035	1.7258820354654485	-0.2524356248942382	-2.751595546493393
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.305687257859915	20.601525410423875	-1.3810628588230283	2.990564220519097	2.6944257049511937	-1.9990387179187574	2.4215090211998533	2.4076215438113375	3.1910998720479626	1.5327688570139004	-2.671937554457747	0.028606471456179807	-0.49199604103544686	0.7403558714852603	0.5629319900393023	2.058621950356311	2.718557606577299	0.3050377608735509	1.2536136747448112	1.2438203138433528	-0.6581859441222714	1.99529951920601	-2.5365209774742903	-1.3478170820200033	0.8781737992623366	-1.4899023228278618	2.4592313894589366	-3.427144591691125	1.9297836080451467	1.523473845628999	1.3064177539334527	-1.742318944411916	1.2240566099615704	-0.8695555349329922	-0.48198149813700103	1.2644829986235973	0.8494669103008122	1.213399453239795	3.10417951747247	-0.0899414071719412	-0.4392520476622746	-1.020642722259813	-0.7320388840008837	0.06595024873818335	0.9330953101393324	-2.0069507814190457	2.1724857140683524	-0.48612027785629736	0.04028671570882446	1.616274774038789	3.261164938875958	-3.957022504138815	1.5408950869127127	-3.6694006954958347	-1.0619382844026413	-1.1653154707281477	-2.3962163659378946	-0.8179385991182057	2.9669788617486432	2.5420547065913333	0.025264290005646964	2.7814704753342916	0.37998979671123034	0.592338173405415	0.7249465772754413	-0.4248354522399533	-0.38645487923209937	-2.1457192187726806	-1.0188370374000226	-2.5355901227956394	2.583213498325735	1.347187700669014	0.7590957042194341	-1.916324589018905	-1.785015461088798	1.9509229158002035	0.7925771988869005	2.1764051341406576	1.522176570682402	2.3725232304894477	2.5182087651533696	-0.15706552951924435	-1.2311272309960573	-1.844629748708141	0.7226829161141413	0.13581454197126513	-2.761026918998564	-0.2818149886315161	-4.03392187348802	-1.473316351621762	-5.98810698062722	-1.9914345558598723	1.9084526514374258	1.5408495862587719	2.823706920811733	-0.9475346337886941	1.2272177287962533	1.75171675504809	-0.16091699433296922	-0.0682652546793282	-0.30879055159328944	-3.9952399847909588	-0.18993416908099003	-3.350176282868817	3.010481777142251	0.26925229010452556	0.048040755989308764	-1.0873195110626621	0.6807495596373215	-2.9524220033599686	1.6363151994023706	-4.615967498198509	-2.452539058429534	0.0003074272008536532	-4.378101370618448	1.95264939592458	0.6795906208842065	1.1019408500774341	-0.7181250434374632	-2.709965607811532	0.5262191318880319	-2.252072555578876	1.499046746283929	5.0006587540689535	-1.2938662712564268	-3.7582875564318745	-1.8770884756306276	-0.2533295918739585	0.9036455798848633	1.3087588969489408	0.6199720956000263	0.9347181470640405	1.2327140453372711	-2.36654642609139	-2.8272128980294986	1.8276821592614942	0.2687076202685836	0.514920449004462	-1.186083845301023	0.1858253993652244	2.4312073094608024	1.6994939728634837	0.9342450282451097	-3.583460446490138	2.73230049575396	-0.04873922332073225	0.42931443766130234	3.4502631488614237	-1.5092693024189203	2.7593031523727483	-1.4351213079413028	-3.339711550796573	0.7289408220626222	0.2771323118553262	1.5466867896557697	-1.6166185560902164	-0.14615608722252244	3.692536210169074	-0.7154752708516752	-0.7808883131355502	1.7313519173540863	-1.7937565039266725	9.913700354720396	-3.29037356870275	3.977233517278715	-2.609533239140622	-2.406360796602313	3.2783517505035467	0.9126483007641191	-0.7479319853280016
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.976674932648535	19.79331306001064	0.09219555348772643	-1.3410862786271187	0.8359779565253191	0.24197446563042366	-1.0302374661640945	1.510146264370635	-2.2558253664049817	-0.8075089226677972	-2.120223277598314	0.11600249264716114	2.5677418292845657	-0.3227790297923019	-0.4572741458246318	-2.281681947860616	-0.965184283952786	-2.5620525772639784	1.993826331937222	0.9096681413866291	0.883116489923741	-2.9817295774045114	1.8497348721039062	0.21681296487154533	1.3325887647584103	0.23732186637960218	-1.0064148221658458	-0.6172008892245922	-4.065159436197597	-1.417753316592797	-4.187478529085	-2.5558071578820294	-1.1518206436001062	1.6914635213891511	2.1673805726655164	-0.6129733083992384	-0.1471753076243408	-1.9062847689662852	-2.8141626083982034	1.6616151295916897	-2.3122593736135424	1.120233728061234	1.709046034296988	0.20845656901353476	0.5374593776058142	2.438118733744496	-1.9777649260370667	0.10520565137716499	-1.7229844781450754	-1.5516699586219251	-1.208021634788933	-2.0952696614190924	-0.7319049652945968	3.5620373641467076	-0.14186015405911206	2.2549562556564915	1.1724236002768162	3.608598482859241	-2.1476828094497105	0.8721970414385544	-3.695459277177684	-2.105828884602083	-1.6431196107263433	0.6330976585844137	-2.127599981055617	-1.9743607058334622	0.7959380557191018	-0.9861534520574365	-0.5492008457878214	3.5530331897587204	1.5317532214686795	1.72040141525187	-0.6187102595359392	-2.184036868030781	0.8930197146075121	1.04507776247848	2.004971573449636	1.9352849628420337	-0.01149972678101087	-1.294106056638153	-2.107406673163367	1.0799639676458166	-2.8739343806717703	0.487403732563348	-1.1784417900732889	2.9822419492631793	-0.35689724963877106	1.6916620231438702	5.710746976610795	-1.460476324587781	3.748454685525327	-0.21953184633651737	-0.8481366829806902	-0.03942965173299708	-2.3459917323325103	-3.399953515518684	0.7040985100297273	2.4812053966816565	1.4792463723941047	-0.3962466404195494	1.446534953203084	1.370399685577184	1.2196532091828811	2.444659166009066	0.40690630576090825	-2.7537978407626076	-4.602093751017215	2.225217565441969	-0.21342619835080434	1.326339633081243	-2.222679264804327	2.1252655177952064	-0.15334083428963213	-0.9240045161429955	3.528213825040835	-2.878951611311986	4.034392164423508	0.1604385476262764	1.2996619905588178	-1.8089678731133763	-0.18533833103325076	3.479004085712573	-5.233980126426105	-3.1400664210248084	1.71271302519625	-1.6999466016502793	-0.5633415539534422	0.30854718506464973	3.0033499335644795	1.3304946494181553	-1.9011183488062522	0.6045324047102959	-1.5316970726478072	-1.319009771679475	-1.8759560742784385	0.8428768280177135	0.39660623423325087	-4.018464209739903	0.46406010790857355	2.7738321703369464	-0.04369760993566689	2.5491162920100585	-1.6217571577524776	0.8997864455808106	3.344935010777926	0.6740831022315916	-1.621220675593735	-1.6395589027061304	1.764175589520824	-0.8730823458228226	0.4262127735036055	3.4727417182722378	1.9700710272468762	6.707526292724658	-2.079294853190482	-3.151496560773886	-2.9682757449989894	-4.052294050418811	1.8523327332361825	-3.2555337438775553	-0.4584051494459362	-2.3588463045834076	-6.474681825908468	-3.084609151555178	-4.0289028068385	-1.290848104277875	4.1958391813532705	-1.7679542475456116	0.6883698241331458	-1.9353899170279822	0.17478493588185934
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.53897246143215	19.701882000475607	0.10361339842850464	2.169580372566331	-1.9500336230005635	3.344494143667984	-0.6749044354000825	-1.9121147705676693	-0.17795947330937958	-0.8733597271507186	2.7532324785930493	-3.546529750110708	-0.27660471784516094	2.3205714449499384	-0.27523846042431166	-0.3743097426487219	1.4633046243967538	1.4400254163705617	-1.397330979096406	0.6065064276224078	-3.1412520260507852	-2.0956992952089237	-0.775745339343971	2.780003722649911	-1.8137617264150385	1.321126711311458	0.30015713213148826	3.7729948975329544	1.1111399642612896	3.2006656131057416	7.800068314982643	3.6635156141254197	1.2921243239184441	-1.4082616495424607	-1.2040346662475283	-0.5491040811661856	-0.9445081314253629	1.5067501376579908	1.7319188962923808	1.3023297543370367	3.7710331921848974	-0.3207846484010074	2.2847492627425714	1.437105600802078	1.0961716697636419	-1.3684244804510506	-0.23476243984491138	-1.171429862545338	1.7912491382463713	1.7497022828583855	0.9821158701101881	3.1269705811413657	1.2801522736221858	1.707629240535304	-0.8960932386049296	-2.123967310491501	0.6043282215894936	-3.4641588778205166	-0.21904075545281196	-5.035998194428289	2.34305258265648	-2.136115546158419	-0.062189797581610515	-4.193701771060938	2.567922171587044	0.9892160966990886	-0.2825635403587618	2.909005342063535	-0.6828116231447139	0.10918724456964421	-1.5408396001734204	-3.2576814591900436	-0.7043809167537445	1.22880549565904	0.6790866932954063	1.8798481178600275	-2.37590716534436	-0.17598153528604157	0.045169331552331264	1.5097647290897016	-0.4433284843804436	0.8313879494339904	3.0994244340624384	2.128939395086194	-0.5261944960001291	-1.2594533398492749	0.23421776890612278	-0.6994828534770511	-2.632508298204619	0.15195723281430779	-1.7022880890762506	2.6550186162506817	-1.348597731905	0.3725568453029466	0.07279050943315608	-0.13557825758019892	2.429260708732153	-2.0607212826068713	-1.1227133406879626	-1.063126357074868	-3.261272822265577	-3.6820188371108786	-1.0069423446877601	-1.0658614947557952	-2.4660983356071062	1.4309057410041717	-0.49047381029015874	-0.22258419063483006	1.483825767750674	-2.521314076049348	-1.035515302723722	-1.5589029656770605	1.6475737387323581	-4.281911944962983	-0.5312616164919954	3.2526205359271616	-4.832436147779566	1.6366566820419528	0.9153492629505118	-3.681762709765021	1.7967930013271762	-0.6772624725974178	2.3670372075385737	-1.2430135552105566	1.3337195465624483	3.6633457651236325	1.4611283197542835	-0.9723787897568191	0.41510351450591576	1.1815794737262995	-3.622400753045666	0.23211256895449447	0.22774416763091074	1.1560575490478058	3.11113035339476	-0.2674206922098206	0.2699739750751285	0.3960013887767555	-1.9656674883509555	-1.8058117627773747	0.615302664640067	-2.3188589114576525	5.691610233893706	1.1408535737065788	2.457172328044868	-2.9954488945949724	2.1193956792957374	-2.4395434366395192	1.437824616741402	0.5334888683340039	-0.1662206336963715	-2.31255313486825	-1.7810189446816211	-7.125937470516833	-1.2592126218076674	-4.087737772858151	6.079856900154277	1.3989535459709161	0.7156993385191471	3.5833449409073688	-5.217053388538869	2.573886563287305	-1.9533333398825927	3.6109311129748307	3.3873545801738603	-0.3908832982573444	-1.5508761217293583	-0.6488347239762526	-4.684297028986308	3.930919726219798	-1.505262394927356	7.357048775224014
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	37.332264260541855	23.26432217956746	-0.49881564820905977	0.9355979939211203	1.0034325546488065	-1.480230516753828	2.5296401694048933	-1.3497736990907712	0.7950922140535451	2.0609334415272946	0.07257990922063677	2.743683817359987	-3.9999184840822495	0.8518922053482462	0.03473452403116515	-0.06669748424264052	-1.921076172037852	2.736647488913752	-0.913826204406564	-2.103110742364746	1.2480948433328363	1.1253806322889977	0.2621122864751626	-0.2612512719120906	0.8455220348776554	-0.6685782833907091	0.04533577407396073	-3.0073727868214704	-1.9380764284768943	-3.2310643258013343	-5.262988646811256	-4.7531618306488905	-6.407691160825601	-2.4982629310129254	1.1249971826918397	1.0423324684382602	3.354933349983751	2.2961240041401907	-1.2867714833915698	-1.1046774821706253	-3.429308046523984	-0.6866613639298876	-4.144840765628404	-4.506169233789821	0.11978325871435748	-1.9425464197780644	1.4140287589293783	0.4708473790918839	-1.0637104854040762	-0.9070848718628648	-1.3953473235590004	-1.658743515361687	0.6777336056695328	-1.4611853459570565	-0.3199229083579078	1.0880753566858983	-0.25146707405024166	-0.7026386425866625	1.3030705339973778	-2.106352411383302	1.0116627365013593	0.15976808239170587	-2.509307189207712	2.6138076585337013	1.4119053416775549	4.590519246273358	-1.1152235508929396	-4.885972852890689	1.132419273075265	1.132128803068875	-3.5581356132216517	4.267427075903857	-2.166656224669205	1.8044958573560017	-2.6233324846220345	-2.3309093184349403	1.6146818903569504	1.238120817793429	3.4490399275590367	0.9890839062883214	-0.2191314477251274	-3.8019857656200795	-0.2699383080744829	-0.39020881424494286	0.19360926647530613	-2.098070785905343	4.011372548346875	1.010989504185162	-3.8375153442718712	-1.3471180745206883	3.5524072459378355	0.19641704436781332	-1.9118462925147397	0.7197685615815131	-1.9175813688377452	-0.11780668343017572	-1.821161419214482	1.2074818729464698	-2.331976301649077	3.11272294929353	4.680346236446092	-0.21364868809703394	3.8494923420568448	1.0509037440874267	1.3107865102685123	-1.1743373847889522	2.584037795901194	-2.463604576258889	0.844616561585512	-0.7163465750204346	-0.6643148165992412	1.7776219428143747	-1.5318640425521197	1.3685437994370426	1.0862834629974463	-0.07758085798601888	-0.261121101233694	-1.3351016530348665	2.6932778436006997	4.0546143308361415	-1.2612781538728264	1.7007277332472062	-0.12720988239880224	0.052327181980945235	0.14036780323856024	-1.9003066671110007	1.4976461235215393	0.8319905077957951	-3.0353288493256825	-5.100487146003406	4.995579489667906	-6.259238930999737	5.579650890956713	-3.7348549850176	-1.7906657073311119	-3.841043041521348	-1.8021730258298727	1.5689757397043216	-2.261052955964966	4.093416788356809	3.4831515195867397	0.36260548716109786	-0.1937816345692566	2.1721136988368634	-4.921770848729089	1.6421079221289885	-2.724009513085176	0.4468483703988031	-2.368606728970577	-3.275030612805587	-0.576957209121298	-1.0199355213017132	0.9089846537921917	3.680730262046208	4.500859116377376	3.74264495767349	-2.0361396955986986	0.22742997345962168	-0.4257351348011009	-5.635913291355573	-3.648524412928388	-5.122421524446132	2.4811081730743454	0.29458943364626317	0.6063503580499622	-3.2469545078004938	4.070552545774147	8.102399774469609	10.221178320795602	0.2784947517317186	3.8684588014873467	0.26579570709712613	1.2471118720717163
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.064903345962016	20.06947630144999	0.34966301660237525	-1.03874201448724	-1.7536278411791344	-0.43012719872918503	-1.7565698669527594	3.819112306573566	0.09537465423294553	0.6664968279661551	0.1452027313714571	2.5225311423152474	2.2638782685457706	-0.9858644129976063	3.9374219306693994	2.781671061659807	1.2806295032034674	-3.292516734198605	0.5980825818810893	0.5723600840864594	0.6414302622319873	3.719813571203448	-0.34055173762913626	0.9884646147094188	-1.1763424383006111	1.157917646258422	-0.7471833693891128	-0.2940508558752906	0.6795475893769063	1.8363696706150923	1.5788741027601547	0.8701264476592528	4.632240775807231	1.8762158463965029	1.0473331000075712	3.526548920182604	-0.9677024917278064	1.2548170070347255	1.4641906991867397	-1.250831225891519	-0.9950286121149042	0.8799885774631223	0.4628026171590044	1.1190111730438543	-2.2242523782480452	2.1943118946392213	0.05037836823874003	1.055915035583223	0.567614823877364	0.6165824816248935	2.232843599684318	-1.5999764653303576	-1.9600074612668525	0.06811583733737081	-2.6619937867063093	-0.052214925540479344	-0.013507210013610483	2.1702730888317476	-0.8073443761132376	3.7262192348212984	-1.293951041954534	2.8482154606275194	-1.8434730418737793	-1.9773062991607087	-0.23746418529511315	-4.6511312196883186	1.2123270042724026	1.5395207850817694	0.19651823917510852	3.499238875794411	1.4693162814661638	-1.1260190097362426	3.7807215712122866	-0.21574115367716773	2.9088201598009906	-1.4174757445826962	3.9220059707537698	0.31539580412742013	-0.8556458487184626	-0.4512952380481016	-2.5840218508399775	-1.5440384561651974	-0.44828025922115367	-0.4249908588233464	-1.9677069953962905	-2.657518961635693	-0.949670750173831	-2.6184062745527745	1.0686841382496388	0.8501562501899794	0.15523302746802242	-1.250906019471431	-1.1149399807900144	-0.26004978730009	-3.9544139688917896	0.5615634320857925	-1.2805775981202299	-1.0113385092178304	1.9061426932739842	-2.9405629089189613	1.8268153948369343	0.25867644639274046	1.083364233105557	0.008981672512377718	-1.6242188396741675	-3.974388534167486	-1.8595560013588415	-2.3929244392951885	-2.1659384561726034	-1.286618556144113	2.1048889705087013	1.356481421956654	2.8992769504361875	-0.09782440510066877	-0.39682784699972684	-1.3298568557632027	-0.6526334413664574	1.394116365110629	-0.5004244770172391	-0.9290452708491818	1.0875075890909485	-4.600510933083661	1.2203769669873514	1.2055475108443137	0.28847728641093956	-0.4529666081427588	3.097884126649268	0.8933515856585981	4.971792573394121	-2.564704128424053	1.0148987505466274	3.3389499512916174	-3.6259616048991807	6.228184494669321	-3.3576669823901177	-2.098688331419702	-2.3647170876018926	-2.14105522070077	3.814042120240119	-3.127596007208148	0.0817211841930904	-3.585282378001059	0.3796756418189499	-0.2264388113709629	3.0927402923113854	-3.791786411796867	-0.5828458304909678	-4.014798647191297	3.6029979633755183	-2.623173560078452	4.063649631959954	1.6737560972820853	0.9877127040842745	0.2338600330413201	1.2910549710333834	-3.4769351220490052	-0.3538788930774373	-4.612743198777289	-1.5250328152240302	1.3459064543725308	-0.8078747112218798	3.0730312802446034	2.545520891392714	5.539812798667907	-4.898675256553079	3.1843663941311475	-2.1420660748305558	0.5283166762516389	-3.657820624296286	-4.394050553343282	-2.5095610655624108	-4.480267081326254	-1.3959168753038986	-1.4558612042610226
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.489052068101415	22.051470617363435	1.6796075647790698	0.337710048264094	3.6892087585410285	-0.8315171331776069	0.41426358574508126	-3.3449202491211256	-0.5746476979476349	-4.09632916493814	-0.29034169212145877	-0.7093256336875864	1.977058244507193	-0.9422522346869431	-1.6585898331817974	2.684683010728143	-0.32452580647019946	-0.8029533828515062	0.855911873695996	3.1511448644804565	-0.6069495616594827	-3.119628116554364	-1.2359972057379496	-3.7283205407740825	-1.081054027038546	0.016092738568618904	0.318972860883139	-1.141584395572332	1.9626604707211261	-1.9810395793206657	0.023446174028172086	0.2769496826965399	-2.3141587452154684	0.7846102147037652	-1.1799056434463255	-2.6793148570785807	-4.779880622062051	-1.906030239306028	-2.181311551960892	-3.4217308862848914	-2.2491835184704474	0.2731718461271934	-1.1788607962790145	0.8002046092982524	2.8248935379512354	-0.700150212733243	-0.6936533103685103	-0.5928243493935685	-0.7281558657783763	-0.10437664846206521	-2.8322831334834015	1.908099851327771	-1.4898344809494435	1.005227422587563	3.5897014749609863	3.399010751629828	-0.1984254516448664	-0.03750044987503738	-0.4115540403049547	-1.0555523319226447	2.109362677589636	-2.5024993990855045	3.5936706940482197	-0.8170821577095592	-0.16121699184851898	-0.179001621767183	1.9514726452633742	2.0786498455252524	-1.6494327781445213	-2.859158233717295	-0.6743595099060192	-0.6719309803151267	-2.1590303979534395	-0.18053347095455194	-2.024052137565709	0.7163598525279449	-1.5547008848127786	1.6983994246503629	0.38782109629450007	-2.3899551696688666	2.866923468822371	-0.31386842315098795	1.5338684487133623	-3.2465070764240367	2.5377609802113117	1.5269425963216774	1.0030621486782922	3.4953101952759456	1.2073471030269085	2.4691815762513794	-0.3988960712576268	-2.2825546528034275	3.125963906454623	3.9197746800532993	0.10306126296114651	-2.1642903922538577	2.3155075601635824	0.722118876581608	1.1493873949438045	3.0660487500835183	-3.381411764093412	3.0526031629963155	-0.950974706682521	1.0131796696383069	-1.0064734555366726	0.4718468549360799	1.3746869899751464	-0.31305017674248403	-3.9710351863809246	1.6379743633047221	-1.8878223957227707	-1.3514050019632073	-1.2788507567220742	0.5034834235862529	-1.3475378088615275	-1.1024413087350176	1.775784514994016	-0.7896601238545666	1.8482253256272057	-0.5887883893333045	0.7290163958962469	1.8010231374209702	1.3582335008893966	1.4504689288702348	2.3415223368764484	-1.1957619232541705	-0.3646982529757451	-0.21458012835614593	-3.419570830764296	0.6615868399707271	-3.8744465808405324	-1.699993680249748	0.5124187923963122	-4.6619916585554435	1.231866120272153	-1.1630019640303482	0.6241368209988791	0.3090208445102454	-0.18337824979298503	3.006462736887837	1.5944873330725686	6.006677049622877	4.638148054420327	1.2611114119908102	0.41596936737361245	1.7923861926796156	-0.2618872063271767	3.5384751947305184	-0.7344607154799621	3.487433408605909	-4.144014194261697	-0.5623847464232531	-4.070552848352049	-1.5516194702240602	-1.6701337859633436	4.355749319500066	-1.5625941983598788	1.5777927011802597	2.5208781833939753	-0.3667002996824617	2.6898841876654624	-3.3252576394594646	-7.075083585457295	-4.678650549963621	-3.302053566353548	-1.02113394581824	1.7208154472993868	-1.8863539461200807	0.03453640278397505	-1.1936312631836479	2.155698502290276	0.5218121971412055	1.0786462403151527	6.46708152180573	2.921249305964925
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.12148470533008	19.89607782386194	-2.915112291073061	-0.35876770502170713	-2.9124114752740895	1.732266620780062	-2.5757290915256683	1.186629643948741	0.8394186732798258	2.036650343577899	0.21586474759019478	-0.5403349438174935	-1.7743289362542682	0.3425503919794696	-0.5625250365848389	-1.591167240678439	0.6816010711067095	-1.807178166074247	-2.0198089233670844	-2.8037276381516167	-1.460293835895606	-2.19537612794667	2.1762074070712467	0.1322339940578766	1.8307708805887337	0.17350141078815373	1.6505311700322063	-3.2806513266448016	-0.6062522547808441	1.186538754185022	-1.7639713538045596	-0.7749637433084975	1.7389224246717578	-0.2119745696272339	-0.980415128276005	-0.469340341157834	2.765409730553049	-0.3209817259373992	4.008670910377456	-0.5979215046148829	1.1955859584307011	-0.47544387444061376	1.795735170401807	-0.1249470382533907	-0.2797820440915398	-0.030667493880321105	-1.4732114883195204	0.8214211682567946	1.0789077643478666	0.833451485271507	-3.647714833776282	-0.25043642910313824	1.1687818586250238	-3.559884544914008	2.1478468094252743	-2.089834201048803	-1.5735896660175606	-3.0743796189561463	-0.6301202223707835	-1.4037875991533484	-2.8769398977186498	-0.8449414746833073	-2.744425936990076	1.0223919568149606	-2.938154202452703	1.3505731714719136	1.5416186614674146	1.6129168345556935	-0.845009888976325	0.4758887349636439	2.429005262227099	0.38759788321216454	3.1069154583911796	1.9056449019445147	-0.6172349486982982	1.6511590386353476	0.030021131932925924	2.3715963390647294	0.9099191626002138	3.355377935942064	-0.1383438637873339	4.044918997474171	-0.20615726700285153	4.146295779304652	-4.836951726657797	2.5754579187461952	-3.9092835223289026	-1.8991536574014247	-1.8587814791441213	-3.485762041346146	-2.6871536983994555	0.29636395591501913	-1.3943639770309766	-1.1518097635237925	0.11385259376713021	-1.4158184371036424	-3.6206908759500456	0.9116878814956527	-1.5802958298044332	-0.45950980407025566	1.3718671638491378	0.10235147651317683	0.11758182959655315	-1.774980287609092	1.541576497807557	-0.7688815392717125	-3.5172367576606183	-0.966276384639611	2.9381836099112424	1.651457009484002	1.9188311497487014	-2.4396224646340485	-1.0618904057455953	1.4350976107171936	0.41664746533211217	-0.5606553452938717	-7.095523793117349	0.0388623139664902	-2.7292089839528395	-2.1232461459036607	0.8601982690788758	-0.41767158158353673	-1.2694752145598551	-1.7625339183022193	-1.6400806292244987	4.219709617674888	-5.170726927928611	0.2670445028204955	4.61383047638603	3.4854436640858264	1.216617906518341	-1.1582703048025182	1.8716488058138456	6.205991431975216	0.06587627829055237	4.943146401852993	-2.1323956830865582	2.3380113125712465	-0.6636308306738279	-1.060821542692448	-2.6030561964207553	0.6315811569993244	-7.160678964175087	-2.481758612340592	2.5672790862764336	-0.6995307697447481	-3.6264257739916523	0.6087029415604052	-4.062125146925568	-1.4383464686074996	1.348491922490666	-4.906741547403598	-1.050100015357226	1.3812353298769593	2.7431475439633117	-1.4388689039115123	2.4670061569801818	-4.671023561050745	0.2755005731852638	-3.164105842658209	-2.2145075986401332	-2.692755197809632	-0.2954727022489084	-2.5543889477093087	2.506474571233155	-2.926872268419563	3.5348470809319488	-1.846170450933792	0.5386676088789166	-0.22579895051361862	0.15036593949747168	-0.2804689778527034	4.601790494491004	3.1033562719048233	-1.572442889243502	-1.1653830305524897
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.49537981230649	21.10345355158279	1.5705814819808206	0.6643278202120588	1.3436456690634628	1.206363692118865	0.7128440869846935	-0.237080219373936	-0.6507557093447756	-1.9445649111905505	-0.9435235326784023	-0.32084224551225	-0.03224691223762696	0.6896745615872631	-1.8441887965168837	-2.2174118181210796	-2.980692698443183	1.5165930798695482	0.5697707956398983	-2.216649655549088	2.076298238664588	0.653661845606947	1.9850048851606976	-0.2972168395562626	-0.056202579211985106	1.0702092635467693	-2.9469533955353553	0.590281842102495	-1.0191788185407178	0.7413723928348259	1.1401664757968974	-2.2300937437623904	-0.49245065675592814	-1.5923637892426699	-0.27265606246506346	-2.093079073178878	1.0183957513258848	-0.6737881932602273	-2.3453940738841275	0.7306822922587088	1.388195229102163	0.8332832878261562	-1.546734062472252	-0.09139252114666326	1.3256443568448406	-0.9146679642449733	1.850330818991293	-1.5099127132627996	-1.0650971341454072	0.7411299907233277	2.7189142735165297	1.4324665720945984	3.398532117439256	3.395091254780571	-3.896381486195252	2.6168167263054394	-2.264762495339852	1.562383690637865	-0.1010325749558185	3.287955881965493	-0.9763764020197928	-2.2723967807332937	2.893993646131014	0.10175910429535542	3.4422850957778564	-0.502259807521883	0.7424021239855466	2.289326131208077	-0.7943884455012324	2.3133688753795716	-0.6008988140676452	-0.20549456861584978	-4.482204169654213	-3.5942076216945655	-3.5064874496931453	1.7226374912179627	0.620719743317262	-2.3163531799040347	0.8835625247353898	-3.4876608027114226	0.05332750561141834	-1.9453462421363374	0.7115974523861123	-3.277119626405151	2.4353295933627126	-3.053956018838376	2.7122552182225768	1.6939861053436605	-2.0664418003078384	3.0954991274413595	3.237478778019753	2.2484618768893077	1.103784914964143	-0.8236391068408585	0.15231147872877002	-0.013518914857632802	-2.9682480343904416	-0.3317589094703414	-0.9457203882794479	3.9074993518018495	-0.8009741843621511	2.173495788505294	0.17679176898472743	-0.13620623808557653	0.7457572365804779	-2.667852045706982	0.06624552153876531	-0.06051793261082888	-3.5188539343911485	-2.392960229536384	-1.7816003356368026	-0.10816529838924663	-4.073522810827597	1.7909357225402032	-0.36279436989018654	-2.8684797976466556	-1.8634562752773738	-1.2717978940023855	-0.7742736565778915	3.739691635458475	-3.4723436840519275	-0.8744769776469452	-4.322620845906824	-2.432918001792658	-1.583228808245025	-1.4992417146869137	0.4569074346152384	-1.9195997481152072	0.5160570104263169	-1.795436375894677	-5.464689330440649	-0.1525677722527039	-2.752738826775343	-0.5599876047506559	-0.5718941820717657	-1.3541097310663912	3.029710224733131	-1.0884411022919633	1.2515799125809077	1.7384945017932423	0.7472006826681165	4.845333748069562	-0.9734117781247442	-2.517126081926207	-0.36498942505864623	-3.4267274126253264	1.540348199945637	-0.37345930905429375	4.736838984518324	0.24687953887613792	-0.6838968935963315	1.1389908640282427	-0.5121367639913109	-4.011187734730196	2.0683236327403174	0.952322019638033	-0.440229270869507	2.0837483449861396	-4.315646767161383	1.1769734170133548	1.4570079993097274	-0.8258248674805688	1.319527677821326	4.807639299011674	-4.667629145186121	1.3384024267126664	-1.456864221723376	1.5846929157424168	-0.4347291162280106	1.7605232247562848	3.498467539816652	5.491591592892881	-1.7278890175692756	-3.5823577282404	-1.1589243434334795	-2.5117440475952053	-0.3937804206960571
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.353472183579896	23.196095327161284	-0.39134239472369725	0.5908933566978649	-4.217464973804063	-1.4916663467201066	2.8211333261558535	-2.895565097787869	1.3105277858679116	1.1631528863019513	3.6876650753820077	1.209505222397635	1.7687666059022955	-0.9965627470719716	2.822812729321199	3.8009053173894625	5.1100895420909955	2.6669738140879393	0.9630338756292975	2.6234921986365127	0.664341567198458	3.9507481665527835	-3.528651062638883	2.1859856525794186	-2.9721682981502155	-0.080459653185015	0.37427166725583344	0.24964181382308923	1.0782661194428353	-0.7945114360884713	-0.42370418459693737	0.7820863774196481	0.5703563509827501	2.387222790916436	0.40773110226408366	1.636319997636905	-0.3557457715114714	0.47141498995436487	-2.1557674136640816	0.8122380669031825	0.5305881311232501	2.9438258171582143	-0.6679466179580039	1.8356838630584233	0.08860415268998248	3.074493616510032	0.169969901358845	2.147268785645537	-1.0583097549636853	-2.7285736908216336	0.6245690880724668	-1.3329734918068006	-4.391808633563475	0.6905015663567743	0.6461284897716971	-2.3544083538261154	5.917849142923624	0.2469313886616482	-0.351178436493638	-1.4844115432947553	1.896014917794827	2.9217168919724004	0.5474127231753702	2.369964505559928	-1.501008202783304	1.3192199630502979	-1.9443492504533106	-0.9779262492686264	3.506591994025547	-1.87934678559529	-0.010809307998303574	-2.8859913122962957	0.924148637245237	2.123932997417276	2.772781874746832	1.5173035740547944	1.4085977909519738	-2.6386259854945195	-5.155202936754044	-0.6790606561328423	-1.435858094135409	-0.9660786840139644	0.26071365850613915	1.2745985193028273	1.6461276032849552	3.5737630246615306	-2.4625981557979024	-1.4969557767459352	2.0255808389339216	-0.6697445363166891	0.43501765945606535	0.21343573605670862	0.24605628185755596	2.217601688795525	1.0408880183085187	1.9014938173104798	0.6351655841419188	1.3486191922769857	1.7211806801347773	-4.5617816904258905	-1.3802051323078497	-1.4884902672973463	1.4447164677349438	-1.880613474283474	-2.4690498208473746	3.4677103178405653	0.3075106397830934	0.2821418901658363	2.72345702150765	-1.5230089941515317	1.6935702232435534	2.3666567756904096	-0.44673144108344726	-2.561471107541254	0.1789196091173311	4.599540146960823	2.0645375519393165	4.1558063496241004	6.33224170841663	0.10817315589580045	0.8637210561581109	-0.3690222000033544	-0.042331772714392986	4.002744244440079	5.046915137091412	-3.2568928234803542	3.0610360298865715	-0.31056403079247474	-0.4483658760669516	-0.5286965952422188	7.317046207858025	1.8336450883516646	1.0581034945217	-2.415384539213848	3.9383264881836357	-2.5250364820457243	-2.638303559115564	-3.10406312504313	-0.6379279698098554	-4.072243576016321	1.3871791351819458	-4.693880330751185	-0.2011704823365608	-2.5816685898444556	-2.6881066467680914	4.025870444850878	1.915774959841648	1.2142335348776994	-5.760583012662093	3.3649734751361664	-1.4012625703585173	-2.3535127677496894	3.1528098494017183	3.2720790559026036	-2.1083215018910537	-1.495031837175803	1.12265617045377	1.381261471220537	-0.30344606435238647	1.0642326276187322	2.6684354824094862	0.955125870013248	-4.062353387140443	-4.237841112599916	1.2375491476332714	-1.3308681438610703	-3.371398224684768	2.796961131464277	1.6215553678283605	-5.30939369296982	-2.5951861562397376	-2.444393146608905	-2.8729866621422366	-0.8606716977456981	2.3656782895768202	-0.017304092767387626	3.048709047587414	3.444824539911385
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.28484902900113	21.094345745030132	3.8872683599321927	-1.9133017789547062	4.045197340311668	-0.8126514983061518	1.7304036822522761	1.5286756150207237	-3.204355168554299	0.9234263490799461	-2.120568659681539	-0.47354232446302263	-2.058723386849897	2.5784184071806795	1.5440059523408167	-1.826132486400779	-2.7287750081134643	-3.550423407526944	-0.9184975531951701	1.4549656756844398	-0.5591428797999444	-2.5286045827702335	-0.13724436198782547	-3.3317914121969063	0.9932224966965715	1.3618066881823057	2.9781782370107135	2.120085428055796	0.9327035024153688	0.890400569825744	-0.08671754085757517	0.7996413857385164	1.1095066813519296	0.5164577036349259	-0.0024082112505066484	0.01057797025011961	-0.7574738480552907	1.6172731702484096	1.3373342738410194	0.8106162652956695	0.32356290019205713	-2.5273875444965235	-1.7980087086863976	-0.31960959966880514	-4.408096746735148	-0.26139455672971584	-0.6253297550141235	-0.6917063512284087	0.302029787979818	-2.738867489281899	1.8479916613172993	0.8882803044401879	0.9214249768270854	-1.666770435432547	4.251903227039642	-2.37461219683975	-2.3771280595480646	-2.460677696390524	-2.221392420309913	-2.4792002544297214	-2.0242653108950317	-0.1518637114738181	-1.5440743894831772	-4.106087936137263	2.905643948586232	0.31931234851130547	1.6970356834165916	-2.913078306484667	-0.7622782326398237	2.401146308687719	-1.4844939009297513	3.7806442963126754	0.20282605652718416	-2.268402462826749	1.6022800629779623	-2.841353916789142	-1.6150755058512636	3.4376527783493422	3.039083726015762	3.4163438180731593	3.352822750697341	2.2912234141777166	-0.18390725092533172	0.43023455640012703	-0.14484308939342067	-5.5762662498756335	-4.2913734579263645	-1.6049168626102766	0.13162932681156048	3.8114127742050923	-0.21507993975719458	2.9574416075641325	-0.39605650855213587	0.3453877995011375	-2.678120891287903	-0.12825630230039467	-1.9914203632101128	-1.926600991147033	-0.15729409161293753	1.1401722804553267	-0.3936395696382375	3.89786521516172	1.9656764369081046	0.02637652698030671	0.3549510840580283	2.0349895057613123	0.6589994116364857	-3.3872616472111785	-0.9896778103194148	-0.2985188338405503	-5.959438991764126	-1.863200609565092	0.6436876612034781	2.3553237096185495	0.7386916687153685	1.5163613523063029	6.73605810231466	-3.2181085810576913	-2.5767243739518344	-1.9278208443441118	-0.5951759555149437	1.850225125895104	2.5215864867025917	1.750962847063454	0.359126124065921	-1.104241363650912	-1.00769590434435	1.5315417279176953	-1.830544982379399	1.7245784277698915	0.845616523038521	1.7384303167687878	-1.878869428694377	0.725479594416681	-2.4985098193289326	3.5566584282821703	4.028848818865359	7.238759645962783	-0.2955019300475338	1.5454048244092948	-2.578469667221756	1.0209683894616342	-1.768604183937567	3.2936821159864063	1.0845245577824993	2.270270512937618	2.220212111047053	1.0046021759778296	1.9335825819243284	-7.405656630811479	0.9087209302973014	-3.6934452847511916	-0.9081277920480482	-0.14466417879206195	-2.697718978160521	-1.5540028588610686	2.9166670155607775	6.1587147383135346	1.095307397329506	3.243623652873323	-0.7559736984209636	-0.6572889168579718	-0.10116946523664033	-2.348278532418833	-1.2508844731551494	2.6587571365707223	-3.532069618153747	-1.551119239631341	4.527632794413858	-0.3468866261723117	-2.1239517286179517	-1.915301315410311	-0.3302560261621282	-2.808102967764876	-4.041066005618146	-1.6810607053090807	-1.4147918702381481	0.9061698142766025	-0.037410306458840685
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	44.15794156525201	20.384022352680923	-2.1651078729196875	-2.422581649578265	-2.4328355979746	-0.5045536203875873	-2.404673604340185	1.9849907353856708	0.8507378127397542	-2.352201278109541	0.6340106192341557	-2.430826885293233	0.7190773031978845	-2.9791086473832524	-2.8503978243685975	-3.047599978127678	-4.964879452845773	2.5546198745559465	0.7262803593565278	-0.8343264194673199	-1.7586026648998083	-0.26913038034526693	-0.767799856521539	1.944668324415082	0.390061120845161	-2.2147719362991642	-0.6613331454459369	-0.20459029025414951	1.7289584910097584	-2.6190089299835546	1.2014055010645273	-1.8684784385631332	-2.9662523880723395	-0.7666444452116137	-0.6826958768849342	2.460927125239231	1.3613546544599255	-1.8611633224086066	-1.393572541052924	-0.3825716197012146	-0.6829765320452996	1.1824229398762107	2.783598908508689	2.1470007364247925	2.0271244233926864	-2.552540899001014	2.6350445667493103	-0.9351606772897856	0.5705662506472633	0.5293742552715107	-1.1237107911579711	2.980589584362351	1.6981632051452256	-0.06233017256713815	-2.268004912366366	2.2319608125281554	-3.2602456179613197	2.2928267743837236	0.4230896057635935	1.5746561357712199	-0.26683466701008524	2.5525372788637286	-1.8282517221014476	-0.6271012688140896	-1.7291954217169183	-0.7572039145011767	-4.724974796461323	1.1344024466262737	-2.047241207132992	1.5390285524584082	1.4647011992647898	0.9626104646623442	1.1071206159592133	1.0484780938571292	-1.6002977551653594	1.275584458489366	0.9344505989157683	-0.12770080567067651	0.5538272759405701	-1.988980881574274	1.2245035228733367	-0.9748321897934247	-0.06278246563083635	0.9438330085502712	-1.3319584829801367	0.4500556236911285	2.733154591320494	2.950726500841663	3.9243112602220194	-1.505326773478956	-1.6812160925753203	-1.110081936851142	-1.2136582110485796	-1.493083098682653	1.901160933803212	-3.6235653028724992	3.0785174395186194	-0.028541672525701473	-0.2732617688927193	0.16923982844579472	1.3908313184267658	-2.4840168890749483	-2.421573050802997	-2.8701439181873902	0.15972141216486482	1.0272466512873946	-3.1652935592276363	-1.5851779543972688	2.2960815619397437	1.8382664902439083	4.99537844647932	2.848968089324909	2.1717575360384584	-2.8632681638400475	-1.992479104187948	-5.162884094020555	-5.781638311896055	-0.6017458123921099	-4.720503656328692	-0.36266301551395513	-0.18594937715558113	1.7117755370778656	-5.655702096862457	3.0091054156757	-4.436342333992522	-1.185667335070855	-3.0795035344779613	0.05139453189251232	-1.364725869348785	-6.068338828221424	-1.9374942882793893	1.2615967390088363	-0.014834606842509044	3.1518412288839897	-0.9852662162695855	0.46480973782845	-0.5655534419463346	-2.862816923754386	-4.198603863400469	-1.3936064024381445	1.5305228439395533	-0.12660384655477233	0.8033225716808957	2.6627493929597823	-0.9817544425483293	-0.13882873640495474	-3.6651072808403775	-3.3660427568385582	1.7673786364778543	5.841226560964171	-0.31593219290551733	6.431333549987991	0.9520001009763096	3.0723303413324152	1.775780965469265	2.7640954424401283	0.01149847143295635	-1.7688961029468577	0.4744728807310714	-3.6398181886873604	0.10854767614386475	-0.4493351927651019	2.254659591799658	3.779839856107445	2.3753532673695594	-1.7201377278299914	1.2235057128123237	1.4197509042525918	-0.2469537373331242	-1.0867016944465002	-0.9215359046197875	-1.5516182238364333	-0.8459659101846262	2.237855936676635	1.1570029283493775	4.39056593239051	-1.678887215699234	-2.0471211215272995	-2.460435668203668	5.08739531929883
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.69266374713594	19.57646532677223	-1.7946294254675101	2.584077681296288	3.0476644129875288	4.580481561166906	-0.8008273224160516	-0.3937086733077954	1.7067837165573005	0.11315901254439048	-0.06599276010334268	1.6814317193411712	2.4302163179998724	4.329105458338203	2.6111635336134413	2.2988780468607857	4.882783354959377	0.6675669069844157	2.211927231876531	0.861412737732244	1.9594630518642486	-0.07623794661945324	0.8545680840099641	-0.990530589748408	0.4106977727971811	2.2291097028024827	-0.18137604928861936	1.671418087992319	1.056161133241695	-1.8806644964718198	-5.091796056070288	2.731248210015159	0.06047934878161658	1.5140497922938125	0.9696476604021409	-0.9441468514009653	-0.9618156784384279	-3.271833125469361	1.7489162184810865	1.3214524413609101	1.9456030473662769	-1.0087676795218317	-4.028181322760597	-0.5411083680253583	-3.998311104529296	0.6052441619652305	0.4469649486065265	-0.8588699642472052	0.7850836230539979	0.13231388998867016	-0.3711471294341211	-1.4665976128503457	-0.8676938368525446	-2.102449474379964	-0.47080233196243704	-2.0585294756375094	0.9143046685956525	4.381693657761624	-0.1391782357590544	-1.7168779622506065	-0.6383739332822929	0.7017318354434263	0.35674028131045904	-1.2553116378613407	0.06175339408911518	2.5076642567926264	1.933215188265653	1.0100096556170428	2.908939576897292	-1.1095473566255323	2.0859560607273804	-2.8559704062615774	-1.4007525365686655	-1.8999466889196075	-0.9705455606691009	-2.9682349389097147	0.31264297736683905	-0.9582521986990805	-2.786046209413621	1.8687841579448334	-1.6417952945762522	-2.6198079441684365	-3.626311280058553	0.6892980064143811	-0.29220237284760214	2.542534469243927	1.1458212685446485	-1.306797439327692	-2.7594814945310717	-3.1836765972608783	-0.6742754558020176	2.1442059898236425	0.18551319400208258	0.1420483622209919	1.4243363896108148	4.299645253789924	-2.1354199100934066	4.375515624643008	-1.9105200719039908	1.084745609239556	-1.1299878804133925	-0.7535305397098736	-0.6240870542997443	8.186176198850463	1.3793991752837527	-1.5660275758900668	1.7198094720291914	1.9223278013430918	0.43120345420992423	0.01123950956684866	-1.4285099387179256	-0.8424023512513131	-3.869176169398448	2.001903444428249	2.2513373895512987	4.669478290658289	6.224489294056677	6.8065951947312975	7.8394332611737605	2.4015345267806096	0.19919145110951886	2.374758055921163	0.5229613934384628	0.36564967099250195	5.360737580357324	2.0948010367044154	2.1024779133547806	0.8471551087157856	7.327683537303508	2.942586393802322	4.648277184652172	-1.1163449434086803	1.880593080704153	-0.5834691690251724	-1.1064832155725792	1.701687012928632	1.264660293301692	0.43311425527037684	6.034385856103955	-0.023109143841417427	2.505857323550099	-3.7798661947589767	-1.1662002878311863	-3.4541122185996302	-1.0501829151631497	0.10053165690426824	-0.10208408881750403	-1.6129785169657909	1.2063344017420141	-3.8176814736128555	-0.37268697345792395	-3.3250781918979775	-0.7024970182754268	-0.17626015737580145	1.026662263876912	-0.7335777730021251	-0.9200821526657721	1.8993400344189224	0.8891591004050149	8.878965600461761	-5.002763541882041	9.779324487522155	-2.1860635305221097	-0.12818641197516611	-6.472861424608024	-2.12276611200417	-1.7135090175585028	-1.3893770440496742	-4.591480444685979	0.586304440248195	2.3570358717733866	0.09754813258304898	4.171629303175226	3.2776531195580567	-4.772752914452624	-3.9364533995370214	-3.98742391297306	-1.9855268690166703	5.8032010279922455	-0.029996091205554368	-2.776370732315306
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.42960191875831	22.651050307842976	1.893704029291501	3.629951187825125	-1.4621209289355812	-2.3992479052490423	-0.8554160998662655	-0.558957979016089	-2.054232479955739	2.6192253473659366	-1.9539457963278124	-1.6747721475703023	-3.252351839989407	-2.1587532050806595	-4.64520607990118	-1.9971789077908062	-1.5210678222477154	0.9591624712610822	-3.752168999757434	0.4669410610288435	0.9167888415388289	-2.457465342244083	-0.2874358941182567	-2.902569079265494	0.04638453506747339	-0.7947547471017997	0.4665075241989713	-3.68494353085718	-1.1391905730993652	3.262574654333066	4.676380712448474	-0.4686352438579202	1.7019307288546794	-3.938569225350531	0.3195288462140551	-1.9589941414269842	1.912977435945682	2.429058206614509	-1.8575149679345142	0.9292011771222172	-2.494069408474562	-1.3256542874409536	3.4386033772671003	0.8582319671401999	2.8108756600225795	0.018847886431073747	-1.2734833865399018	1.4780248561362315	-3.7392433197067247	0.7130227896829738	-3.755540497228673	-0.5853699552140895	0.022384484180620813	0.9451815972372545	-0.3148398320430476	1.6038913970461828	0.6165754129957908	-0.7324449051018603	-0.9797583060001646	-3.379342677165108	2.7133280482481448	-1.7643620101984137	0.816002609944983	2.0222801983175893	-0.20377727193273748	-0.2683689018200942	0.45621856360624335	-1.6926294692496546	-0.08727217470089278	0.5679991174935148	-2.219280081037564	0.504010736604048	-2.2139912637410917	3.6202555248545645	0.3840403482593071	2.6756491381058827	-0.8836050318068249	1.616515898078828	4.3234599681615435	-3.168078332864059	1.5850706707770315	-0.21113774136366859	-0.728196848607745	-0.08104873236262163	-0.43620970150407196	-2.683842425063694	0.45406315828726995	-3.299212234835407	2.510074393976986	0.8030868445115414	2.0069247570837296	0.7664743516228575	-1.2827079253784102	-2.69146398388622	-2.21351133123114	-1.6626547089896269	0.6595394354108407	-2.112711518633447	1.3983672302054906	0.06282767722279939	4.684581833000584	1.7492794778355085	1.5810682251078365	-3.8065926594852058	0.1867242951255008	-3.234520253880608	-1.4091773793989566	6.05573289596937	-4.074877669180152	-3.9470084076759426	5.112294484649916	0.5393503298568995	-0.8466037763013166	-0.8651815150922941	-1.0064194023176998	-3.772052135158148	-3.9193282823257873	-3.4770070468572802	-4.1605548165086335	1.721429587024942	-3.231370594409698	0.6245647847130229	4.546798604807327	0.2932112627082934	-3.5976775337588087	1.3301219692537494	-1.4879531188053219	-5.278916853194485	-2.8361334948249546	0.7577401374433854	-4.424821409121004	-2.0525559450191326	-3.3364396281964517	0.7136088606350242	5.050898348958402	-0.06603445774903133	2.2034441761323444	-2.876161792272047	-3.3119003948130183	-3.8440456094281417	-1.548597117391969	2.795768019889569	-2.5096509807282272	4.491398877815852	-1.218686386219689	3.275777521057641	0.03029873405596167	0.5972916150133069	1.271037796158696	3.9134953814916464	2.837812896744752	5.436844764868285	-2.802566439333853	-1.6444898429970596	-0.9494074290648746	4.056431699054828	-1.5659157064192064	-2.524680913421125	-0.9140178980143372	-1.833185511965646	1.2306593887474178	-2.1588359409714117	3.885651879717501	-0.5554488622189644	2.7035623577421206	0.026970156451777815	0.5366229448039121	-2.2153778916364626	-3.925430416367941	0.7181058827234145	5.020407265249796	-1.5708023892982692	2.114656671831446	1.456691847413438	3.237561583077615	6.535719640521287	5.3619045080543	2.44848913265038	-0.6855136622562953	-0.5068673822964956	-2.123550282796654	-1.8575915339801565
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	39.81975668836648	22.15008696723991	-2.7780197707930925	-3.418740110422038	-0.8122202566589543	-1.630976808812255	-0.7345423483502317	-0.5167181393104507	0.185620453739504	-1.8953627435393048	1.5850169250435946	-0.7327182805166959	0.7178532757293156	0.07604624197884363	3.7701429221787075	1.1170867744872668	2.0294556951425933	-0.13379002087410607	1.2257448379139175	-1.7357564777546575	1.6006051112600805	0.8990543169888014	2.3311310742623363	3.284656826304076	0.8091544560222693	4.565755814679085	0.671034498629153	0.6344169698747627	4.674356513413131	-0.40842281905625744	-0.6444845558582144	-3.60751582497047	-3.201026262959416	2.195568718993848	1.993832173792519	1.4095008477136215	-1.5464302164904786	1.7585782081727774	2.319956063802213	1.1755132088774434	4.638052209003734	0.8985856095562181	0.10448295317397718	-1.1761395083968527	-5.719307367019959	1.5548896568140298	-3.7415468683832698	-1.290435324808249	5.2966907416870805	-3.031757846700446	5.377239673897291	0.37027785013246306	2.30218940106027	2.644725201067846	-1.7312669439927006	2.9822860929036867	-0.47873543328684376	2.284743930848312	-3.629744610978617	4.492639235005311	0.9510362411393636	0.026557525506774756	0.31523751058588106	3.5562455765313388	-1.7536054128921958	0.7901472925114341	-2.1079630977419797	2.588678771589778	-2.623851897998778	2.16704722527557	-0.2268553062333908	2.3334933223076892	-0.4302230430437553	-1.5683909996786642	-2.310917797071449	-1.6852559809891638	-1.9323516336326267	-0.5893003189498179	0.8303041075890129	-3.187895986118691	-4.301571070574009	0.42778576824058173	0.9153121569535346	-1.7361401684395592	4.516485098340987	2.03543015741073	3.133741643380541	0.05249064968585175	-0.7859690022321053	-2.9394139022668218	0.41332935642708324	-1.3035462613899576	1.3456811929926957	2.203665741088475	4.838653180853017	3.6216678354662024	-3.0339296619756055	-1.8830543407899711	3.7648485135174155	-1.1278208141807093	-2.4265493769495157	-4.862563606628878	-4.264348975414993	-1.6798930438066286	-0.8373532271643964	5.41285992355749	0.2689013589925513	-3.3409345527734917	2.3697238764621584	0.8476036047454255	3.3017178927070705	1.233232127085839	-0.19505060447124123	2.0313996234355556	-1.7300018196252414	4.039953683883232	0.22288182386597463	2.9491312299325587	2.757164672911653	1.8024876071381766	-1.1821174999165005	1.330430785427713	-1.7963912615387185	2.8566616062649235	0.8599035852247305	2.4012294287584663	-0.23308102132850575	-0.5191404154752842	0.6960658155197234	2.794643904426632	2.054960300409939	1.4966732216851266	4.835159599126733	1.2386354919626625	-1.6244202350932875	2.6903539571803425	-6.3446061184508356	-1.251496694003999	-0.10555194831265544	4.76098243655713	1.5816601952163025	-2.481650394092451	0.6003635960218938	-5.53175141217059	2.254793731581968	-0.5264343051996447	1.066491160497256	0.5948184708428552	-1.638429800111085	1.022601882319478	-0.6369585869328579	-0.45094987143713505	-0.7490746327277625	-0.3612778257893227	0.19874108716476493	-1.8081704541716797	-3.5215126901567664	-5.546806015764216	-1.3551426467438417	0.18622854696376367	-0.33136439529327594	-0.4781402764599857	-1.1806996680065125	4.169088217424618	-0.24797363822277896	-0.23873399978152274	-0.3884828450322212	1.5293299071581024	4.829833764013937	3.2749900547581072	-1.22925507517778	0.4701221109089396	-4.367600543578603	0.5531075366934646	-0.035147461279763516	3.631950380561393	-4.849415144221024	-1.8146340127261178	-3.1157199575307053	0.7619483750816993	0.6458281278860231	2.1628996476153253	-1.9289834194915705
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.654142908644765	18.669178558009282	0.7206026217556725	-2.141428806768734	-0.6358759969822508	2.1112321624571155	1.8057339966742052	2.354482806570592	1.6662011229014928	1.2549971254782541	-1.0538265001383684	-0.013943757306538863	1.0798526436041636	-0.31336815848378996	-1.4068348407454005	2.8860406048552507	-2.764743561627896	-0.8563808863855106	-1.442317172189122	1.215204402328812	-2.4803600985623744	1.4168872545791513	0.9594754328009606	-1.8331641968685375	-0.12140809298972088	-5.668217006215663	-2.431646450076513	0.5076406679690613	-3.432696406723691	1.3725702279048926	-4.460209205226854	0.5677774008149011	0.9443888017134151	-1.4092750653730108	-1.9458983247395993	-2.5641533096897295	-1.4123168336216922	0.4022915494635972	0.8807714247405516	-2.169355418060161	-2.4128936342801572	-0.053342593129518674	-2.50769196357031	-1.065597241195095	1.0177234184123587	1.9474387990368398	0.6374761203489834	1.7517427512198422	-3.7343643140181735	1.5897600574314332	-3.5343981276200123	2.578651458702898	-2.828881603140146	1.4152474613620405	-1.1864026808794512	-2.9481813772306773	0.08770549020976864	-2.346374183886797	1.2907364731482907	-2.5485832768354477	0.5056661785146913	-1.6612717559051215	2.381429150778069	-2.9665193081254437	-0.2761311145996925	-2.3760006455906586	4.168797352191161	0.22952083524507758	1.782811055920645	-3.0651547530516585	1.053215174738844	0.8348935702693443	1.3226042128323745	1.6321781552369168	3.1205521219132315	1.1028496301750685	1.354664804908038	0.5822860099892947	-1.5429434196151814	3.802037859147212	0.5531616032380308	0.6157402997621348	0.47558998585909573	-0.8633136696839586	-5.913992387240135	2.400440928815524	-7.749261310205869	1.8886707982260984	-4.559031780165612	0.8197443431489774	2.4677628802064278	-0.3650976404250519	-0.9420451320202015	1.6634738529554778	-4.606028396525244	0.3435911596742182	-0.7153152404536884	-1.7990929937227949	1.8143563846693869	1.204389148771994	-0.25111287504038377	3.0679921763464155	1.261956938684862	2.7850230971987053	1.3035350311659235	-4.509752816987051	0.4789765737294795	-1.9393717647053061	3.585514674147681	1.8237325130660031	-2.227994328953684	-0.7253605739136769	-3.960817992099657	-4.510321648546549	-0.6481708092929946	-2.8942395137001453	1.5945271439544837	-1.4752278361075766	-2.0534441314791207	-0.0830587027488542	1.4482444722071914	3.46634406284001	1.933175119905383	0.8390668630611071	0.6924488403540651	-1.2072189629851457	-0.967300140870145	-0.2038617202593669	1.2708453440087855	0.9458067439071528	3.512116572635227	-3.435969279084855	1.7417618097327339	-0.9449339930871399	-7.048139410841962	-1.27124708516333	-0.493589263774611	-0.19902872835740712	0.9390196743652538	1.9754767126313046	1.0968410828184356	-0.44426708809256266	-1.7771351867011724	2.721493557453156	-1.9620016432807375	-1.3391457126042143	-1.1699999099593148	-2.4039873466915322	0.3333141698035233	-5.203295947502359	1.6997560275990584	-2.125708417176479	2.840847967420631	-4.443817076596026	-5.839230510247238	2.0429330309093023	4.184101319089827	2.686872991739484	4.91836156334148	5.65502156844942	0.40351788828788404	-0.3237370389302227	-3.3869310848857794	-0.2822011184011254	1.8885432817880219	-2.2084851675006485	-0.1274741867022598	0.06576592843617422	2.2882038756276657	1.502212593584955	-2.294384242256185	-3.9257162742275806	4.887831228570449	-2.3487758686516287	-1.132378808511661	-2.8949933741877953	-4.231257503527923	1.504530769628633	-4.3972324086719174	1.8457800416670735	-0.9287292826965288	1.6650463193007288	-0.976779105085996	1.2321939395243715
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.42214878738944	23.449027170318526	-0.7610870636318281	2.3666941325444846	0.3342405551059439	-0.5290955732164371	1.2561395589162363	-3.646325918752214	-0.9083863044632942	-2.0858823556616493	0.04265524573832945	0.794168543754318	3.4102285496969786	-0.025754615627389274	1.483018165168359	-1.1623265255599018	3.341357697407272	-0.2705197654030593	3.2669043111993776	0.6366095651120934	1.6572113300218974	-0.2885677141225362	0.8466734874640489	0.3679332388336812	-4.747337680208524	3.4377275789200277	0.49365253208555543	2.1300502668376775	0.48018294521217597	0.4663714768146589	2.656479057221752	0.7164571841514799	1.781028812366756	-2.358673169938767	1.0924325219604563	4.83395750651154	0.8220933834961246	1.014961090553521	0.007028236333279953	3.4046910166617295	-0.25586545177866066	1.6954584498746714	-0.02972434298085406	0.7970911642249948	0.3083652174341492	-0.9265964677487382	-0.32078871915398793	-1.6130121480466404	0.27726497850931936	-2.6252319840516454	5.174018003752586	-0.5497304650072056	1.3466285288384643	-1.71854741424173	1.8601596876643642	0.12402498136663283	0.018467982458950608	-0.7341519198897948	-0.3958099699788802	0.9547048289032077	-1.3381405953613972	1.0997139923755175	0.8692638240975603	-0.5582055652354315	-0.007955201857856024	3.7277500562388886	-1.6332956034808173	1.7597158174129246	-1.267625621251195	1.545589464083458	0.16983100955352376	1.9326302861081057	2.1705761711746354	0.27716408955214783	-4.861532398485588	-0.5284131831923451	-1.1918823585661995	-1.3889760016841175	2.9770415645960537	-2.358247097250439	3.6557325908766662	-2.244538018332851	-2.128107464590803	2.3056394371347513	0.695946997200176	-1.1951611129156376	3.9512684215894915	-2.372422047671117	4.3142116859988615	-3.657574860780054	-0.9595649896668115	-2.025290740393907	-1.9614506762059318	1.9537472766676964	0.8649735767094686	2.280212642367695	2.9581361312933745	1.9654456662733144	-4.3288643361228845	1.2429679420975182	1.693387761474941	2.3917553998977024	-1.8585578598983874	-6.6518194840696045	-2.2137520065719403	0.58579753512461	2.046056340751438	4.744342558141002	-0.7265132564071717	0.20140208454239272	-2.495192519210592	-0.06759749044839548	0.07778952758106035	2.861170899106341	-0.110063021839765	5.573155497672319	-0.5959273389264957	4.1965251062905855	-2.7715302112976623	5.445644758926525	0.7384930157518735	0.7516757570375437	0.281211395281118	5.0568574116464795	0.1588539811152526	-2.260031716861766	-1.5108310861054122	-1.1773066285048768	-2.8218006694585798	0.24092137151461193	-4.095044819889124	1.0146719265450543	-6.147343359869659	3.8676527940259784	1.667730912415334	-2.254328913318077	1.0916634085975858	-0.94776074449708	-1.1936025704671673	-2.9991662987140026	-4.143291571839269	1.308312645801287	2.4503619159381707	-0.8289882204122362	3.49575604925943	-4.212166514405706	1.2109373015891423	1.8923979349425182	0.006916607454402397	4.161436339213718	-1.635542302753717	-0.5249250919796611	-1.4663300649184443	1.7931665763129736	3.554331016062213	-1.4830973003344539	2.1394138283806585	1.1419465074593933	-5.408441110959417	-5.307658325824157	-0.9814588074772567	-2.230499227711615	-0.001975862472628647	-6.958421119617595	0.15045494505169094	2.157270167234968	-2.8338173740968884	-2.406542936254924	0.3238799205787784	3.297676805628308	4.480651213879458	3.770522149431834	0.08132090478599818	-1.5972550183881011	0.08240966327946489	1.9540700803780546	0.9204094435275764	1.8865631550051154	1.3465993526030549	-0.6110463288062631	1.7284110734854998	2.7565746068370456	-2.4111322457098106	4.928159467808911	-0.65345047042931
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.214715551106245	18.23476986851744	3.1594489198462226	-1.3228596118292522	2.327771103686651	-0.827358442400045	-2.792436922304717	3.375132742727497	-1.5914030196509776	2.4129502525837045	-0.13545952493759522	1.3107897010315284	-4.210352531066533	1.080254589639043	-4.4758266251066505	2.715425694683681	-0.7350665420173752	0.8167407896062973	-1.928870981895474	-0.5672781984065962	1.2701547625820093	2.607967640729948	-0.6301474793181971	0.673042508287606	4.204370317077229	-0.32195939711457094	6.978014077753547	-3.04192536485417	-1.3335911110919165	0.5519558351132343	-0.47300407484936147	-0.6245142167166291	0.1288715083019903	-0.3002770657878052	-1.8125034727597809	-0.389757034518687	-0.05537499134615505	-3.277446449719039	-0.49812099073900007	-3.8424284362650027	-0.5851780551229077	-0.9693023890888881	0.31320897161971323	-1.7249803099054808	1.3733632317206304	-2.8434334677937665	-0.19787284560481977	-4.252577980148863	3.2727368787984106	-0.013425410846016197	-1.1444914778270905	-0.4133734088763357	-1.9703241560041167	-1.593993162673929	-1.3400379762004915	0.12317992454790117	-1.9524178990849725	0.7689330736555909	2.0236422319555056	5.83230866221088	0.09695234679583412	-0.6351767039782072	-1.8323978549223214	1.2927163589754902	2.005388294405324	3.2785466909389065	-0.25279902234652296	-2.991113398120379	0.9608531422167724	0.3944716333694097	-2.6528745997767653	-1.1749351048077143	-0.8979430231185955	1.3338949444594528	-1.5428020864643746	0.33620270276632036	1.4219985983249495	-1.7132772984979996	-2.6012194496491357	0.3774620240304077	-0.48332513105907654	1.723335406605525	1.660842546040856	-0.6284442947289068	-0.014676627498654405	-4.055001396456958	-1.924131089531485	-0.30962364682756693	2.7357002984955	1.8917685667671078	-0.9447450266373235	2.1936188332933746	1.5148923411478326	-0.5560029547027897	3.424131278385156	-0.42622255381505436	-4.523133064104906	1.5952142008099808	-1.5008780564260926	2.0603991529738193	-4.498551030843495	-0.21803981307719736	0.3743302677237243	3.0505127532777214	1.4859748925317744	0.07608184821226464	-1.5838679829230131	0.007967613170494046	-0.43464391365861726	2.9384607639184943	3.5317481869315244	-0.5287708354344034	0.25894241720968436	0.46128155035893237	4.450165445070546	-5.5047408431739004	3.768993399332165	-4.6740839791686515	2.248588934761579	-3.826191945707412	0.8196327864110109	-0.30723316697793085	-0.5198606821023054	-2.13021883901999	-2.48346400362989	1.4122496104662885	0.06366352795880192	3.2034584075727555	-1.0302454007608852	2.9707447431046963	3.1098650584266427	1.1478501447827432	3.2477704005729757	-0.29252711519127456	3.508376754501002	-2.943365390879264	-4.966389105829017	3.6760393741281994	-0.5219775869171712	0.01817158369168872	1.4907193881456045	1.7079855011344718	5.404349834397119	-0.0911487694354651	-4.038739779809392	2.9060709828189877	-3.2921504273235715	2.25856309828753	2.381799787356329	-2.830046836289016	2.152235047321646	-1.975665538872347	-0.36959530121765355	1.2604791249086664	0.7003041802320943	-1.8880493159409022	-3.602512635394925	1.7431259129444847	-1.6544201171144897	-3.148188567368534	-5.168658886934839	0.9330973484178989	1.5979485621396021	2.5392149192027844	-5.571348302224364	-2.5728955996262823	-1.6601299462731431	-3.9379185523667006	-0.4960629881921847	-0.5122468124524601	0.37946543709344177	-0.9036859561960348	-3.8469230414496467	-1.0180678956505815	-1.219502146447642	-0.6622957165048988	0.949287978631907	1.161797809367105	3.416431791035125	-1.4724148505902592	3.5257702005840703	-3.414563357253999	0.11699205207959322	-2.1048188704465787	-2.2108620562505297	-0.04662253558851134
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	43.22743354053112	22.815837430731865	-2.222758255067541	0.461909057096447	-3.0960665344581084	1.2076992187540552	0.3730368136865552	-0.4815708578799425	1.2606989137062088	-3.1064295380399396	-0.5821067675812146	-0.3919655206453832	-1.8761784256066873	0.7708854891136766	2.424645109223288	0.12199411542140287	-0.2093361347738091	-0.6081221748490142	-0.37693565623541736	-0.7194076905602528	-2.63744583266334	-4.160105293553198	-1.3649844825353217	-3.4269213021337785	-0.40694930505660293	0.3445368732532438	-7.564667989926677	2.8400617677221978	-0.6853873011392315	-0.44128857122571297	0.055701687151825385	1.6692996559613926	-0.5581952679854568	1.7217349622946723	-0.3954795206415764	-0.5108068686695856	-0.6743608566462228	0.23586566590590405	0.025803230256524708	0.5467218166827945	0.6799998351576957	-1.7236329495626088	2.360239929127349	2.8436798968027586	0.8072109479223137	2.200729968175759	-1.1039695209268328	3.2831063394884157	0.41081353313594954	3.8759348644536717	-4.559231639554085	2.3966770293639117	0.6676966663529463	4.071162198622526	0.16183077058247738	4.562716436739182	2.710057023528573	0.5212417321045382	1.4183406485225791	-3.106086062215803	-1.219458990485869	-6.291906294311509	1.8365055810643243	-0.6076304953189141	3.0718792575862746	-5.199115487387411	0.5400070754375095	1.8740543867516217	1.3147355383172123	0.9015617176947357	-0.3095808215601805	0.8071109601454056	0.5506237080742096	-0.0963672444097753	1.806523093532484	-1.4496111437904564	-0.8545908202434185	1.9143654114456499	-1.9921821908536448	4.208641683107011	-2.028625456629953	-1.844137184591152	-0.5545251810813393	-0.5435844813756391	1.2993546342241118	0.7955588857798229	1.5266464384794172	2.225168254020013	-0.2853637015848981	1.5910045392796284	-0.3584219500676011	1.2813843702993126	3.605800232796154	-4.3399270823229745	-1.9655488017407925	-0.9900985924827347	-1.5662533225841235	-1.3544999115535845	2.7365834528621504	-3.6491396157135307	6.047146378763386	-4.405536693964943	4.403968182984228	-2.9163799448068053	1.3339057238160084	0.604840117968937	-0.2775385043677628	-3.6668391901808906	1.5172412976672933	-3.0847836375230004	1.7719098589518174	-3.6015599038512778	-0.4889293776073351	-2.0399739035557376	-0.29518028901506194	0.11352102838120573	-0.6264731846016568	6.157435399733372	-2.6658377754495532	0.9760903681867108	0.15458425852453986	-0.7458642755546656	-1.4410271396384444	-1.1874863670332048	-1.9667291118530714	0.744531488816652	-1.1146748176671222	-2.89291854023304	-0.5209474384903023	-3.2139872287200526	-1.643347376153181	1.7850300162722037	-8.037582436752398	1.3304648052792585	-1.8335065174914749	5.074413940622619	-0.9647807455524168	2.7069515401673874	0.08323401637981524	-4.610397161108645	-4.610999590686916	2.9574084035540706	-0.9101821253599922	3.9485418612200585	0.018153692200849284	0.460895349294756	3.1251381163182264	-3.0127244637534405	0.6498116051720569	2.3042966216975316	-4.678872930761774	8.536083324525237	-0.6940964725240906	0.3650446040897589	-1.5138246195055587	0.995216427026093	2.042351235586953	-1.832629911883983	-0.4500611949571154	2.4664219358863577	-2.3699374141381377	-4.152887459129142	-0.8510874436078724	-4.190064489485915	-1.4668397485604447	-0.9964227972371729	3.0810356687087377	1.3626491621448933	3.7490056392343902	0.00265912345646361	-3.345813109045808	1.3762852288300944	5.524061286753961	4.662302356816258	4.5187425846470575	-1.5184121024643211	-0.6444535417458401	-4.25354098138569	-1.8833266683760252	-1.446292575885721	0.05414126842602918	1.601795983974912	1.264022128935198	0.7313070259845389	2.923050085520455	2.9275295564775154	1.9945161966488598
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.934451928927466	19.313791571449585	-1.5005565202843714	-0.0997624689084235	0.7099531267825987	0.7689234412919616	0.9659421184393234	-1.870497889373802	-1.5159946507549076	1.2911360504176665	0.6308504200661492	-0.24544091071431895	2.06728195772431	0.7295903851213095	0.23713825269694364	-5.804926860519091	-0.41203531520689873	-2.7634259336478277	-0.9604886694255086	2.253622513860814	1.9967885899556308	2.221070501594515	3.34520409822392	4.773570960802291	0.7032225955169213	1.6723506453247272	2.5606478467396756	1.2360249374433956	1.4915193606753663	-0.44210031433626945	-0.5974203919148634	1.0408339877924908	1.3119613800392305	0.3958790629941057	0.4845610317714912	-2.252106354136182	-0.531916785623399	-0.38127402584963804	-0.3362257778837316	-1.077305999725362	0.7565123105984038	0.7625755910425763	0.03695592371012666	1.0165021369529876	-2.054007054417323	-2.006380992391721	0.2492588852178754	-0.5502403870091344	0.6574683099471142	-1.9786316228173866	2.1890358980922	-4.4350805856472615	0.6536971848988804	0.6231616294925022	-2.3740220389444726	-1.6844344924963346	-2.534100865818677	-2.2239634574759433	-0.472392878921763	-0.7495403569200804	0.29004659889024015	1.9897131485060613	-0.8613679407456958	-0.21972068577046378	-3.963831427437541	1.0231124288304387	0.6614520173353672	0.9779922494703637	3.1852033710281344	-3.0533534619397824	2.3653073307589807	-2.8465947548993222	-1.2698883717562464	-1.536711268392417	-0.5143714906818561	2.1542013822829116	-3.334951143919825	4.254232246591523	-2.1009631671960287	-4.966218755504826	0.6242717964223389	-1.8634318780186132	1.0423511441237812	-0.4452895961170483	-3.823127334493644	0.7225013397549807	-2.608519328984128	2.6381932389733738	-0.3111582069416867	-1.3453947455742326	0.03403945792937572	0.2538311905081243	-2.5017353081507565	0.18976004476724492	-2.5582573011876995	5.234379788530092	1.8170775929352208	0.41515351700624076	-3.546657158497411	1.468893559734081	-0.2783491521169878	2.096491733989755	-2.0819813871507726	-0.12797047910732554	-1.7785538818175022	1.1077060663793996	2.3671683991224444	-1.0251292315434126	0.23508669913596636	1.5660892212463582	-3.465138215192257	1.7750378472188344	-2.162969755416304	-0.6328174053959067	-1.5477384629685413	2.7075548823875057	-2.184188084591613	-0.2680907076802601	-1.428938603766589	-0.9011892200276791	1.4454302136826647	-0.30215835546437936	-2.0541015837301844	1.4494773685475149	1.7838805614886504	-0.4069972369107096	-0.8408864110646802	5.427978624661157	-0.3024035754202036	1.203664271233784	2.600845362900518	-2.9442002018248186	4.069163816133092	-0.2816220412745351	1.7479760663519164	-0.3537032449011671	-0.5958016030581478	-2.906283128560283	1.3291147529792104	-0.6366876835015853	-2.3984316806179073	-2.1033610570257073	1.3976318182392524	-1.0885409720019632	0.11936497144036445	-2.3492267271342304	-0.7591322310152672	-0.5461570389873971	0.8569552519085197	1.3966059186488975	3.7091373295919383	-3.962672613950037	0.2604830256724727	-4.760100560841577	0.9978076124359344	1.4381510571979796	2.021124286821081	1.2153765211883738	5.137766439765026	0.8511590163142665	1.4546249461923784	-1.6156774230224553	-1.4599436586795673	3.531709601296012	3.0703393098616094	-1.5596083318171654	-2.5791704107482043	-0.06809907938949011	-2.947282671223682	-3.3590162025661003	0.6200101870774444	1.4391041487347318	-2.621685820293408	1.06965175054897	-2.846852555179014	-1.5862837119010724	-0.12546609340697765	-0.9534886494501379	2.0524692546355645	0.34034973329579093	3.574642129908081	-5.3754933987761095	1.0160558896868088	2.9266761493339564	-3.043029160262467	0.4631797955922685	-1.9778499705391706	-5.958574562751132
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.93578661810791	20.409792550785987	3.462986763383148	0.5609613588387451	0.9392211558145354	-1.3644867329915777	0.7626917216467367	1.385961893981916	1.1767028023464874	-0.1801017010641185	-0.26633551642837117	0.601697413963296	-0.823021082246241	-0.9850267325298235	0.34281366930566204	1.0676047437626295	1.8245484943698285	3.2994490920912924	1.645372023817125	1.048307349053009	3.978329543518692	-3.0895261480920455	-0.8502528601651568	0.1544942150982545	-0.05503195392680982	-2.6234344834722187	-2.687340667308346	1.1409476599384203	-1.7972462608052955	1.2227352741955453	1.5598069531674126	0.2546333356466947	-0.39275218587381994	1.538832806190719	-1.2702329788206033	1.5132938163316247	1.7842438344702571	1.6623597024589019	-0.5425756955904132	1.6675169758642163	2.133609696879444	3.3813087709893366	0.6281498628047849	-0.8246648706256543	-0.505249373802557	2.382279598604216	-1.9794970816889619	1.780128078583665	-3.4404407884147825	0.4661839282496639	0.7312820819124617	1.5928138932920564	-0.7024804877462204	3.6939178660446528	1.1634573762880425	-0.7546012479784516	-0.9191022505201623	1.8034398052691725	-2.3094542406390572	0.9293846340736992	0.8189304254164341	0.5198282735621519	1.3309956589323095	0.8927630249803165	1.44407436129081	-0.37643596546010727	1.2035140945604315	0.31370208968688573	-5.1755403842202075	3.0453365575198172	-3.0787981525645627	1.155096305360668	0.22941453946472926	1.4115207780034018	3.630578713443396	1.9320887520175976	1.679704011271794	-4.726619424107213	2.7451647711952116	-1.2574970730655703	4.817020801223162	4.4020102574746485	2.2583177497353994	-0.009035707372921373	2.34506602494564	-0.001540768454247448	-0.8534869352868099	-1.46173947061014	1.1147525970880343	-1.7533519396779707	0.26195633519600153	-1.584552986291338	2.7219323533742634	0.3165767278963265	5.06477107260617	-1.2982747902093776	1.9496628569100987	-1.624422468204492	0.7313197505208286	4.07494162970125	-0.424675161328803	-1.5495999255682773	-0.3059032415637725	-1.481088029712841	-0.6837914826724999	1.307826705063269	-2.664968927624189	1.260523448561482	-2.351917189165135	-2.9523972247749666	-2.977185007265184	-1.3665390533685278	3.003497217680823	1.081139110356382	3.373759591127635	3.021236711036508	3.8648316006660663	-2.3943453534347086	1.440572319545107	-2.3161375243974978	1.7706433327882811	2.314709647996234	2.917228754684921	2.4932650539097474	2.4235960443492663	-0.2880333942666408	-4.53110972307299	-2.413807113305986	1.0296108300154865	-2.496865663769189	-5.393510016084161	0.09334510003804136	-4.5341860783390455	1.9981590791914006	-0.485643554260755	0.9649846237085475	1.040977275808581	-1.9255900421837975	-0.559250376817331	0.9883970699975394	-0.02248814525934905	-1.9020691682443365	-1.1136563791605678	1.3145634616644388	-2.50234300651145	1.7050218305229206	4.110996651401182	2.148431441451628	2.6002292660674464	-1.9542936567707208	-0.33396384021441405	-0.8366987569576202	-3.746720201353147	-1.8913684211274506	-1.6541059751961391	-0.4585768407081106	-1.2236600822227421	-2.197314626245621	-1.0353830142294405	-0.1559068873929254	0.5945212111705815	0.1521816298117905	-0.6295203256018398	-0.5803763124661905	-3.324024346547036	-1.5475197357717525	-1.083562796739322	5.451686611561854	1.0066422947873361	0.21010120652686728	-1.288289842273708	1.5159525123461737	1.2617750395973415	0.2858094666296444	1.390955201215026	-1.318314803539515	-4.195320670383622	-5.1031447796064935	0.4226089439416143	0.5925231487167203	-1.4901856590791218	4.650155796185809	-2.8309733665869943	2.751192002288471	1.8334619806799575	1.2410918504327417	3.2291518554895484	0.6229579013924366	-4.181464897912275
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.8967039263326	22.41380586089584	-2.5485430761093757	0.014404279168602232	-2.659940484414876	0.31351541930874616	-0.2891258088488551	0.601131207633258	-2.970214514692705	-1.353855583600107	0.007610460557796517	-2.3403744881054322	2.6649812796668466	-1.6963452927908764	0.9389617678126391	3.344643372071312	-1.4923729802634131	1.482733381230361	-0.7028503486904446	-1.0011475065177713	-2.636232835906654	1.6258092273550797	-3.157360538970907	-0.89397759591766	1.2670778979910027	1.223851475232761	0.13112281345202964	0.5074225009725538	1.4858632177644056	-1.5799389459362512	-0.22777408220430742	-2.0489561930348534	1.331316669209232	-1.0242056922127296	-2.075542357139269	-1.4855505773386726	3.1146114674596426	-0.6312899733491717	0.6386483127349156	0.7115012238475473	0.8681518954465115	-3.759376074919452	-0.9576654509201337	-0.6866403797801365	1.4648396274483193	0.5489427713099384	2.6574309507648297	-3.025819128955196	2.2453163749658924	-1.2876110307245858	2.5567512940894273	2.0015589139963175	-1.0818223643679272	-1.897998670752958	-0.8366586677428111	-0.5629265538272693	-0.22228253866022868	-0.4520495554789968	-0.16312927939985292	-1.5979336756743507	1.4134576843967779	0.5320836569537715	-0.9773251413619247	-0.9846980891632221	0.6568012677296122	-2.1121918636471837	0.37504164112383287	1.0586934383050257	6.386335367069439	-1.6772407529693225	4.4901121726916875	2.8061486343541464	-0.9245802111599697	0.4772680627968356	-4.43834231342151	1.2814143335840045	-3.160105252086075	-0.5565638939290243	-3.1799206791020143	4.317244491922851	-4.5453783182636265	-5.180273045191726	-2.107618262411751	1.645779903624059	0.9051757356343836	-2.8672605114004934	-0.6563834194718864	0.25548156557656637	-2.26768008707053	1.7661449948512695	-0.02567845373349844	1.9352378201756117	-0.4734520962230608	1.131666726105197	-1.0777418090336557	-2.540321259593456	-3.329956572283127	2.679401729147073	1.862325457498389	-0.17664875166239175	-1.4851900778963332	2.9643695450092835	2.2154392196562975	6.25135110718864	-1.3272046648028903	1.946783350598808	1.7009745767228486	-1.2427534902003055	2.3594688238878323	1.7216562147848313	-0.2549681653201119	2.213280876893093	0.009639913997745789	-0.2746200935706865	-2.66785532648739	-4.459707475827097	-4.863414219973643	-1.9216778305860527	0.1742535960716199	1.417903461149158	1.0961062232575394	-2.8215031525977956	-1.9297408938542295	0.21550948893275804	-4.354615404877823	-1.817882069199823	1.8893456163498645	-3.5923458209041073	2.6208402838556677	3.8342528153504354	-1.7620596866375402	1.2641548917392962	1.2334419973202613	-2.362340420448462	-2.258224767557649	0.4949721635633778	0.2613452503222545	1.9530083513703818	-2.961852277871987	1.893837309614465	-0.30906268757499367	-1.4073820082357091	-6.099306505909906	1.6134242888105554	-1.4333466108922257	0.3141165868078281	0.9618455694349476	-2.7516277719972875	-0.6538532740943179	-0.45215456574521307	0.7261716543624168	4.033891255716329	1.013901827371342	2.099684885627661	0.04639371268839561	1.1363296824410423	-2.125736019718451	-0.03226134388661134	1.7492463472131405	2.7050730345168854	2.8977835130161873	0.4985813598431036	-1.6487050211521042	-3.811179083639609	2.604633397108031	-2.2728369519588756	1.0556361919334383	-0.9308039186403111	1.0744999437149252	1.9561177799680205	-0.7419015567090755	-3.7672434577405705	0.3155549887448992	1.097951164786927	-2.271540556903255	-0.5742819895920798	4.079534361709784	1.8833079397927497	2.931323596588116	-2.3510737331836573	1.0019509760871461	-2.5011815339014314	3.868134278150031	-2.1603874066373043	-0.1851115583618915	0.03746071837797884	-0.8666388592578504	-2.61524123485676	-1.0948558694280526	-3.7381973020709225
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	40.513508563920205	21.298510376395924	1.5299341371541184	-0.7675088736602507	-0.17243606305980927	2.0911350079470497	0.022979300372961732	-2.6019767854713094	1.506993856776243	1.4874532044800266	1.3619471985317202	2.5416787634516558	-1.6542312545114708	3.064880542564577	-1.9399863725239612	-1.5444527641670025	-0.9436344938405222	-2.7008799501127823	1.8126530928034787	0.3122710238242747	1.0383946828957666	-0.025469983251943995	0.5143366650856726	0.2589499466257871	2.3027794501247887	1.0405663905873606	0.7078477869034461	-1.126210870667361	0.9374319678652839	-0.40277837550164586	-0.8202879676931673	1.539137732572339	-2.0486774247874617	-0.5504012743193212	0.9706096648168124	1.0795714468674134	-2.3742175491511746	3.059112686808783	-2.1521018878161584	-1.4000930271391523	-3.1199949477006896	0.03433432588141149	-0.15748804769385374	3.0730747939890293	2.4516043222134005	-2.2790059618594656	-3.8871419907041442	-0.8908085389521391	-3.718214359501011	0.42156739950434324	-2.190219817527388	0.9382691262062987	1.6016432694991614	1.2999760698618807	1.7304982728941982	0.8141380009268879	1.0959340979035381	0.9172690110872119	1.8625630448043144	0.3227728571213925	-2.5279420330207243	-1.1888528108237617	0.49714901889892926	-0.5223853949270624	0.9773515223671001	-1.1767185814865253	-0.11086818234666435	-0.5896829812417099	-4.588547671891114	-0.03307779717449908	-3.9630772613402443	-3.52698420072393	0.10450206940117708	-6.339397553580844	1.0510632790698726	-2.517592073335613	4.267931788253652	-3.4355030165712463	0.4501840054132134	-2.6051973571498555	1.3459758160604969	2.379799417499245	1.2929167052434027	2.9378402268555703	-0.049947365127598495	1.3411103608191688	-2.0363459273559483	-0.7067502405022432	-2.5874848800482635	-2.001414909040167	0.3544107924737526	-0.551420254792954	0.6188076122931678	0.32621047018945354	-1.1180137640082435	2.8676664699493504	0.607154134488316	-1.157455407701072	-0.19005912210972617	-0.876243875961845	-2.962202120220151	-1.1445743386516132	-1.5126214048868813	-5.329350790691871	3.6256524001005417	-7.987266326016456	-0.6967031127808148	-4.335447310261394	-1.6020567846868103	0.5732838284867702	0.49855329546742405	-3.0305888290767045	-1.1505910930420145	0.9465162576111474	0.4231964133142765	0.5131093079537133	-0.47430077540219173	1.1357124407444645	1.881189838534794	-4.136723508199675	-1.0895192776639866	1.0487661626551938	-2.657323832929779	2.5639990193286804	3.081069636558758	-1.1555169577278168	-1.0532773527255084	-0.8418682699747516	-4.438689905476275	-1.0573103175002703	-3.8377665581079707	-5.832821399559833	-3.5927465297480374	-1.8166032956699865	0.745166631801846	-0.06214784620087704	2.3092718928850156	-0.8058811581999799	1.6035096484612659	-0.966874494786029	3.9011259149398945	-3.054158624293328	1.9569391045911004	-4.325841866581268	1.9963046270096123	1.5404348350815722	-0.8736073262647802	-0.4145134893696256	-0.32941853233000573	2.004044785890453	0.016996742597506036	-0.19819859145156396	-0.051698714316919185	0.16815024326684333	0.35760696091875976	-2.7028806249326567	4.6034052905301595	0.37639868034369844	1.077719096594134	-0.21775179751519727	4.322055978780487	-0.3781330574652153	3.2248652845143155	-1.8318927812641481	0.12574822247000114	4.2005867417939475	0.6667568888199649	-3.8116857670834614	1.65571335177	-0.9559110674078074	-3.5223184714306575	-2.5270767851150877	0.08006030282199185	-0.3316077247151649	-2.0484881080238293	0.0984604563893785	0.3226887714779539	1.1365293168286883	0.8104199836552257	1.1581598537311355	-3.250160290497813	0.7177166501396036	-1.9043960884011275	1.8260499645711692	-8.907132214390883	3.3785819353484166	-4.534212967763012	2.4361401973256696	4.386740277772177	-4.112348448975441	4.391737749742757
0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	41.77141953648575	19.122566588840893	-0.7385958957275627	-1.1771170749957955	-0.7623739822774981	-2.0104943169209024	1.576018261061457	-0.02923009549908485	-0.8753377793937202	2.1647288549202788	-0.2228234129789918	-0.5900019188723186	0.8557690489029958	-1.2854431987173658	1.3806103223452562	1.1951173020552464	1.317148772572013	1.712085408504958	1.4600558000490327	-0.529057178795816	-2.150712632133065	-0.8336805477206451	-1.099411369347296	0.8468230133964809	-1.218849591099566	-1.154624775464396	-1.4280158928118631	1.0959176785707867	-2.0043346353605727	0.5442021304305078	-0.7945956298386802	0.010688829589097178	1.7228536432970996	-1.845845122568368	0.552602430834388	0.1328381227227182	-1.4672594607439502	-1.49278110314596	3.2340906222337527	-0.911156371779327	1.7050062821213081	1.9124107950374853	-1.71327560720552	-0.7601675019912939	-2.556765912830283	2.9298170216274215	-3.995236000905418	1.1874547005559404	1.6249004250838848	1.0691658413894547	-0.4663119983224919	1.6727774377713551	0.08891355747956428	-0.4443174265368001	-2.967040291476067	-0.8572173959109113	-0.5027779189329491	-0.998640986230588	-2.6127681539156464	-1.2425217996871833	-3.1642955088179625	3.0321644033776574	-0.4560837210890415	-0.423181285556759	-0.6655432003552186	-0.2946851887830181	-0.9556107899594637	1.4251840048739135	2.7699215027560404	-2.397474597906103	2.8717638904784533	1.3136132085504086	1.70953867821243	4.2978397462419	-1.9148480071205054	0.5840646688157343	-2.229303414035499	4.037292207135898	1.0152232925831028	2.1487643330073727	0.8098498023389641	2.6992265590978333	0.6288791051495892	0.36949359378889246	4.552268206574293	-0.2864254289619642	0.5620497463307585	-0.09777851441273244	-1.9392074860782647	4.96950307862661	1.574185751234113	3.213674715524507	-1.4480181007758173	1.8840196956876496	-3.847112879526695	-2.754858073107696	1.450486272701257	-0.19648014418347198	-2.0082996264579984	0.039464296865116426	-0.2060948581165113	-0.7381920267355324	1.7178432964372032	0.21592517287985447	2.460422210299728	3.7022776711538845	-0.09574191524599884	6.5940442387842335	-1.8566432523762098	2.0584192342511236	-1.7169361701254244	2.186618315725119	0.5766943158077775	1.7819843902753947	2.7070608277030943	2.255454411479345	0.767275476081526	0.5546454811486782	0.47934507040447766	0.41872850313611076	-3.1323492043590124	3.4657944602340596	1.8561113354011176	-5.564037604154909	-0.364563038301666	-1.0712234907766693	-2.7341308015970824	-1.3190697562113503	-1.062283598321341	2.967786920002794	6.818383084293399	2.112581326965315	1.6861420091793151	1.706258158692712	1.4042732167992606	0.43349106435866946	0.13497363701394452	0.6293592414369648	2.274912419746861	2.3313611611872154	-2.179787935219696	1.6346521094743607	-0.7990369098861368	5.135790041348544	-2.478881183325788	3.0286461835591476	3.782690364314967	-3.481599267596946	-0.8519064958103504	2.5767406643705137	5.795824503999955	0.26910762728142074	-0.6118806513351678	-0.5877927591139347	0.6040518342065601	-0.17079603625821965	1.8060285848997901	-0.3030962618838219	-3.9488951073113423	-0.7865216365092562	-2.10657327227195	1.2476849185307757	-0.8049573379221614	-2.219936940768721	0.13969512387070582	-0.9442381701158206	-2.748298135731476	0.9060833693679347	0.3459097996988873	1.8071955321465158	1.4725456358196385	4.2407481596112175	-1.5888013106546512	2.936717419136689	-0.9136576304556554	-0.14550089469200736	-0.9819457933867561	-4.248067468699324	0.6537781633261535	1.4260405067704336	3.3661680758774577	4.596599314230501	1.8661723143798552	-1.0778549435417808	0.6167938157812992	-4.009681971841097	3.3138335645574837	-1.983925413941721	-1.2938930435987304	3.613408325447806	-1.3201067452185047	-1.1198569487570298
0.0	0.0	0.0	0.0	0.0	0.0	0.0	42.831933165418924	22.2126385744974	-0.41531121081112704	2.8133874953883575	3.6345534732898925	2.1798264630763744	-0.5277726520621868	3.582459097285193	1.8338733758195673	0.026016471411022275	0.7507876261789056	0.35898562267575157	-0.9482036374885797	0.09545760048866786	-0.041248148452951786	-2.1208459308216034	-1.234875164899211	-1.5549218670497973	-0.6084736259257695	1.7244422382550746	-0.8101508965899878	3.229911743111585	0.766308728923292	-3.5639894017876474	0.04295347508926349	0.6800855903000163	1.9557410632641803	-2.2826061617024926	-0.49247219952631044	-1.4225206660781926	-0.8791441612363878	0.19945021348172198	-0.9787477100844945	1.427333035124362	-0.05048072116162856	0.6548863963676187	1.098935500362266	0.8630733950312228	0.6812668366453303	-0.39303346459794347	-0.7136345391237057	-4.092771110217233	0.020425933621155638	-2.086402712954179	0.45365650984681155	-3.335316895113404	5.117969893551784	-3.7912493244362233	2.842690158054968	-1.0919565726401221	1.4975215878014883	-1.2284636680823746	-0.8827295000014919	-2.3241718604844284	0.8263554115157499	2.675367979431203	2.7655929786773563	0.4167636079871101	0.019048784862060165	1.799187456136326	2.7974430730228166	2.0005179491688247	0.09041873920655791	-2.6050603078667773	-0.8167389646563642	-0.5949177000151098	-3.7154195361939215	-2.954563295536272	-0.09292751171916233	0.09421375578621898	-1.4251621817682532	0.42264990725637636	-2.758929712814078	-3.0881950821871156	0.8414882682514815	-4.876650790765203	0.2943322188650957	2.4298224696198076	-1.366956765234145	-1.1721603885943752	-1.780606339239732	-3.431471380000925	-0.6790055059817544	-2.744649011495943	-1.1974057857279927	-0.21827346901829756	-0.5392735332940317	-1.7454104547262392	3.9748384025629244	-2.9157537866832643	1.4334218390521503	-5.237124342250719	0.7753899127635044	-3.2027805855677114	1.6552632187704435	-2.6941322216699497	2.1593114931548554	1.384740214852155	1.3637445899074039	0.6338682595977501	1.8459751684490064	0.3765676721261894	1.3102045406915126	1.9736637383393147	-3.6540226369166473	-0.5590279417696487	0.2878099155868895	-4.5810733035872335	1.2640231802869266	-4.015527983434297	2.3553289629771625	-1.244187962681943	-2.3965206162270385	-4.417469099804903	-3.390327680994245	-2.615408874606608	-1.0569199288908495	3.5553499510296662	-1.274998374557345	2.091661770343306	1.1652001066768598	-4.400508840642305	-3.332100602362513	0.40936777719525563	-2.8863621347441666	-0.4197535911178974	2.447208811296607	-2.6192435192717025	1.7701997836577177	-4.758278140091274	0.15349429790712146	-0.640154879023857	-1.1538134236648625	-0.9155941272812063	0.008599558153182972	1.4612535159506033	-1.5226709137593109	0.09931599493412725	0.7612504157849901	2.5294787294576486	-0.9657989119540057	1.52451498388617	2.459385225992765	-3.0467522143313603	0.6901063581405679	-6.550869391457697	-4.093824866560051	3.4410850388426666	-3.661787217296506	-0.6601904388547268	-3.831061711109955	-2.51060341626492	0.6042891466813257	0.3348381933115389	-0.3817980848414677	3.598923692557601	-1.9925004995576971	-3.574610298310366	-0.22965685276512554	-0.13401815335320236	-0.31490557483282267	0.8675630861435881	2.572585118795968	1.789228994676563	-4.755220258999294	0.42237714308674207	-1.9973870905516127	3.428119967972322	0.6038712175395086	1.0754017056670755	-3.3452943426677706	-2.7572514726893402	0.48676038901584173	-3.1229377752232885	-2.363860795632294	3.1083265779821962	-6.931877296255769	2.754455736852105	-1.8316839476404518	1.8444297875216003	2.801215861746826	-0.5750137587538895	-3.5851600194830198	0.25513488507566734	-5.259674314506249	-1.080413275184332	-8.876506606554143	3.3587243713505233	-1.4173694229415275	1.0961236797454117	1.9143716100816885	-0.3569116590510258	0.46124491622724834
0.0	0.0	0.0	0.0	0.0	0.0	42.09126255983112	21.354989638230013	-0.30950538670155997	0.432038780525195	-1.93221940989639	-1.5308386956201818	-4.047895797544039	-2.0722190377585545	-0.14787474439669873	-3.127572270388391	0.014240069332599086	-2.749500955638272	0.17672405447364098	-0.9995463876478538	0.4411882655637996	-0.3053647131896876	2.4797482076146804	1.6259398937484033	-1.1144305908617134	-1.3944703489423793	0.700313518626341	-4.407896599026294	1.1623934195234347	0.5594816006770058	1.14211033431562	3.0610683176858737	-1.0530835913347554	1.8409753870415482	-0.5159340632540769	3.5482872128761915	3.0174404260633776	-0.37567087822358436	1.5589113941515396	0.8470662929016907	-3.5351244749073696	-0.27960551404196915	-2.207603648510946	1.2440965067678929	-1.8936642850160441	2.4644805329781607	0.6577031558091475	4.659205260791079	2.018590134401561	2.3632578761286496	-1.3428816099317122	1.8586743312341303	2.157715477782519	4.156053037607833	-2.261382743057672	-0.6965641774831064	-2.3903516895240084	1.3479216100339801	-0.39639721201277056	-0.7067983519773601	0.6577693790739397	-3.2009701022449195	-0.31940295585229156	-3.704730113859531	0.9213156264138289	-1.5309372023711354	0.6975640295162437	-0.9364737031344529	0.4551017397453897	0.7084989662129594	-0.30796457481665324	1.6857990773812297	3.877290883478363	1.4312755218856734	2.144475284463586	0.15365792889981855	-0.3381629174297694	-0.26652087466632685	-2.0323410921825293	0.7159209770615383	-0.2089965654143601	1.256837972862929	0.8845624899974647	1.0675997020835044	2.5482457776289222	0.25383550968290386	2.463560413212564	0.596935479712073	1.7440130111987127	3.5896121826019436	-0.045164156792668594	0.5779677539270275	0.60602675777343	-1.6168294562271908	-1.5830508398096963	-0.837525087388324	-6.9579504698489725	1.2629526906059847	2.4283879469409677	6.949762884654018	3.668781913828151	2.4524732858734657	0.896572206142416	-0.313465118457056	-0.72055242823237	0.2373956275774378	-1.4254238308003973	-3.241114965799219	-1.5057464838620196	-2.8708554956968526	0.03251841420650657	-1.5807200984758445	-2.063715335154986	1.5913954242790216	1.0029620182306889	4.251655331502465	1.4254068482567335	-1.0595062475023505	-1.0126374700273526	4.3225082913897195	4.505465365151068	2.917199836881811	5.640611361881996	-3.2961139949521656	-3.8471860031256586	-2.4722482496142035	0.10440088490860626	0.8147436119287388	-1.3346553765272346	-0.07054804784663352	5.723131610711911	0.5182884091758562	0.5308747735659453	1.2241548665352824	1.2741322761170824	2.6913087167866294	-0.4599039419167038	1.8286693254402677	0.27391438593964235	-1.6325921290242618	-2.273710811351457	-4.033259552665879	0.6674650878955044	-2.3360289099005587	-1.6654950384089011	-7.243867801728599	-5.206065623235087	-3.4472970055703858	-5.782546661505893	-1.1717320683747132	1.2706361710367153	1.8760641965299782	0.41952285942126566	1.5050064741057458	4.614775060965702	-4.252846536300044	1.1439948285098405	-1.690741585788708	3.5799817747897547	-1.420073151593565	-4.410445936112835	-3.838401244495581	0.6519933387439607	-0.8507397082059363	2.296142606815474	-2.3693534201760227	-1.7378469208237606	-2.6126502629847694	-3.06282402714253	-0.9005725007868195	3.422073567107678	-1.6752544705016599	5.652180861062139	0.34878974262705786	0.06853434337544849	-3.072851023835193	-3.2686171646517983	1.4377130075271425	0.820495210436297	2.1485064372325073	4.497668583676371	-2.7563816358393285	4.00650923019013	-3.121254086376537	2.2518021613602435	-3.930456800699981	-2.3878792690719943	-1.4492117272835194	3.0057758703650332	-0.36880183748562834	3.3860827292059033	0.4090759526838731	3.598530243549508	-0.6952465205870169	6.336953716189468	4.8524220509633755	-3.265590908222335	0.9643567045628946	-0.7874449340071862	-1.8257442945538478
0.0	0.0	0.0	0.0	0.0	41.75284870441981	18.681528281216334	0.6502232824502168	-0.5915554791725359	0.6623474485033493	-1.3347851565016415	2.4152666806934904	0.016243806776357457	2.642861167582825	-0.6664434671138655	-1.6302045557257776	3.775015029038699	-0.20340598398075269	2.3133944584341704	-2.2554563774175356	0.6648670863352912	-1.4682668377152082	-0.6364952943334518	-0.472617460065856	-0.8449007241732985	1.0644930114673814	1.7005500175606743	-1.119121190276453	0.4343909305618593	0.2376571850188162	-2.6458948340180597	-0.12084691022529075	-3.0041546809879707	2.0331085153136677	-3.46389445870371	1.4585847887322378	-0.2136457206951057	-2.875714608663532	0.8439438654260547	1.786478783813064	1.0300114137841672	2.0223919327894704	1.1797132582930379	0.6789457072297291	-2.2273797208142785	-1.0022370434169778	-2.9572419252815125	-2.2898571524471767	-3.6640086988921405	0.06310106032916027	2.078299500214809	-2.473485232797727	1.8520284516230239	-1.275205711168777	-0.5872185531085027	1.8628696397378393	-2.4355352293524257	0.8861078119896281	2.104661384727796	0.4751681901467383	-0.7191543764223326	0.3206783327536681	3.300414659808168	0.7940139340398247	2.810592269186483	0.5917853596018146	-3.1659970878786905	-0.12630058467191213	-0.5599796390133502	-1.0977029260105782	-0.6937105691267076	-1.6041676171616235	-0.8614524514181683	-0.49024429276077064	1.9820051957501403	0.569728262476371	0.5757699336225663	1.8099060060391052	-1.845489060944528	2.0093867920606328	3.4269671274659506	1.529080110075646	-2.266899797960318	-2.662615380175695	0.4234152589429479	-0.7439551533220586	1.5022807717909459	-1.9569660484459566	-2.2468704657370027	-1.2958550054965092	-1.1018242708956993	0.22975201143045554	-0.01724260482982945	-1.262410044589381	-0.34943721078977624	2.701773549452262	0.2553740445947576	-0.14061689034171662	-4.519303486375165	-2.3604653082542733	1.1529943785146017	-2.2760564910115826	2.222288001820677	2.748329364431593	1.9074297266169367	0.8878588027219377	2.0152339567036988	1.3999664795572795	-0.9846400607946659	4.042930109156108	1.5232256478046355	6.34465424716324	-0.6183824223926272	1.7023051041068984	-4.421560285651241	-2.8651762087781085	-2.295909023752972	-0.7028850238013227	-0.804877392630169	-2.532742926967203	-2.076860311582834	-3.4705195770761366	-2.4659155836098554	0.7177718831885525	1.4355643104446776	3.0147287555081417	0.21770183389044634	1.3968235464861067	0.9300147576660142	-2.1483645963572835	-0.5730908301379741	0.09776849430441278	-0.9148916958085316	-1.1936007489428382	2.3034825592451402	-0.0847987655853095	0.543660834537436	3.0570693328882617	1.7243360773502807	0.43080816970657093	3.4512714329080505	1.8256645423856384	0.21613395781227535	4.400945604343181	4.508899148435191	7.12403615880886	4.17890399874643	7.04313020718929	0.4276995758903382	4.597784001648029	0.1467542767522417	-0.19126876918461966	-0.4925655725138986	-4.629740639328881	0.3759446164605877	-3.4139345554974976	4.738041705095773	0.0650941066632048	1.5724162368078773	3.245876825588162	1.9815285591380507	-0.4933894379262321	6.010468652879579	0.9017378891321097	0.6082978899517991	1.3800385241085948	7.308380552085551	2.06672803359742	2.5850900196214077	-0.8155695982235452	2.625334141358379	-0.3481893935878856	-1.5012588207429358	-2.9472860491336967	1.1377409318486822	2.0613559155395174	2.7220160864292042	1.0656312546915274	-2.090185264320082	0.04227091383388282	5.159952125811395	1.808947532377247	3.6976410105359148	3.379841034925867	2.178989016579039	1.097417834203541	0.4297029728387571	-2.718590886657892	-1.887560194125861	1.340153606954809	1.981103446677583	0.49221892504196135	0.3061542785125545	1.31736606044546	-4.128149389146222	4.115739404218196	-2.926651386589932	-3.1876706230048324	1.2142381746652338	-0.7973226686077292
0.0	0.0	0.0	0.0	44.179427631887016	22.877146983526277	0.016405860471372526	1.6717966928159587	-0.09720736507397756	-0.1483293961995431	-0.6741574878492009	-0.4840796872003681	-3.0489558989145236	1.8958552123867942	-0.7774369817867367	-0.2868451471977657	0.8492065927251821	-2.867608044332752	1.3507457516061587	-1.7585370861882388	0.3176185608487931	-0.038414454075442875	-0.39091325770205393	1.6357758404975	-1.7101271993644156	1.766355288817711	1.6871803057007475	0.7537610064762474	-0.5963609078855756	1.8932785095700082	0.9032873116532391	0.20557049229870641	0.29483713799444394	1.589341894764492	-0.89057764650594	2.9893180593189332	1.4973279098915266	-0.31646094827362015	0.3889910956800757	0.6410091725754362	-0.9993170632679497	-1.724337808706723	0.5338178421634641	-0.05721906813322449	-1.0759085339517687	2.4775588059952804	-0.5450842627934888	1.2444306890805783	-0.8552167245833542	-0.1847355359056772	-2.433604242659901	-3.220081335103326	2.968627835661138	-1.2535484791245652	1.3823795553503795	1.4563138057757608	-2.1998391712527807	-1.9343485233746547	1.3249399553040055	-1.4515969770407933	-2.22962317291915	0.7845349100956306	0.36437548967513866	-3.305342771523473	-0.04503089870596771	0.4319028880131862	-1.0071370103531996	3.6044212559784663	0.46202100240553573	1.1095225785814493	-0.3679119763931584	2.0618902338691694	-0.28083253026878113	-0.32542914745790985	-0.7039220919488745	-2.5951064378607414	0.8864801860369279	2.730416001501967	0.03786847450834673	-0.8071927433607038	-0.8372211342701054	-1.726750904970119	1.828042622735031	0.9971252018302584	-0.10417953080400177	-3.262191346697343	0.3982636101042402	-1.9168463596303402	0.5308079967171727	1.7971786232807416	0.7862850367416113	-1.511410775714743	0.8858797709864711	0.008984867118474031	1.5119083417712393	-1.0297367980204453	-3.4379118701824236	0.8437379054533882	-0.11396415020161918	0.011950518030607921	-0.5665817695476122	-4.451206335088545	1.1741732969886012	-0.6692385508657701	-3.0795865704358465	-0.7883180211455465	0.028806372710680518	1.8125638692882937	-2.423185852441816	1.965952255868936	-2.869577774750099	3.530814055019696	-1.5583166967941362	1.9030237673021604	-0.9677217245237273	-0.10448704592562007	2.8117855323747127	-1.5646216613895165	1.508877381464026	2.855912509708513	2.6607120970996947	0.9710373368990113	0.3461990071723478	-0.31862267007555795	-2.6177094491809663	-0.9632312451433209	-4.313953949597859	0.3758326954862121	-2.3990725867050773	-2.100807546113285	-0.3881005559982486	4.29882502604785	-1.2909772173279868	-1.524117772509038	1.6202734708461317	-0.12023837358353827	-0.6497769988579574	-0.8040975333083037	-2.261585232537737	1.86235110189398	1.2486864302734633	-2.3629128039914034	-1.3200076412908994	2.5341499710229525	-2.2312884732999763	-2.3891592186104185	-1.7146403875514435	1.7762987691908663	-0.7445311518914182	3.396451912621942	1.193539224647839	-1.213783877166824	1.7818112786928233	-2.2385674127289827	3.035333478217363	2.8938536483084083	2.761167040534762	-2.1700404640533555	-3.0164832911761565	0.9127348092857271	-0.49117387618457864	-2.6375232939284863	-1.3727370582964937	-1.8661728516783556	-2.550877321146907	-5.311623512260468	0.4754632357883461	-1.3986810472834137	-0.7670232333781308	-2.718456400737639	-0.12402117865827238	2.3796893956087106	1.0831378718138864	0.3985137465832512	0.7264729835646401	0.6828745818304023	-4.069313804546455	-0.9302523460234178	-2.6279373675621702	0.9394808192566108	1.2972045154979406	-4.604115338765053	-5.365135385142862	-2.61069431545198	0.6259929972510409	1.9218399412917517	0.09538126664907762	-1.89367863291616	-0.6638909761597521	-2.3910916951368026	-0.24430643409263608	-1.8474734552451453	-0.8411011618422981	1.0012254725697831	-0.4947484750633122	0.9283405425034356	5.681214615804904	0.8478471064969	1.6330519070303195	-1.1176504852173752
0.0	0.0	0.0	43.795859850481456	20.43442152382944	-2.3597832635005664	-4.429021019229884	-0.5220310227676724	-0.05578079191416149	1.9845102256345746	-0.03058426557460325	0.37633728052592813	-0.5476435380832954	1.381487439097062	-2.3474101566708887	-2.896011709844235	1.3786388687796056	-0.10169620034393381	1.6706062935661719	-0.5315249798709755	0.4360713050606467	3.7187502815422153	1.168306622820354	2.2588318539890766	-2.742767499795937	0.9092982393034125	-1.9132185850207195	-0.5487982575443686	-2.9101620878642116	0.6547740544578857	2.0926183171633936	-1.1371736018232304	2.914466253342368	0.04987760093174688	-0.09447194354393258	0.9555799760234676	-2.5927941369594345	-0.8817836011623928	-1.614414072385972	0.5655811666428564	-1.2268914670848985	-1.1955376951538554	0.8287769289014146	0.9015080373735042	-1.934854436717225	3.3509893630953695	0.4721896770667541	1.0727476472645807	-0.01701227423904623	0.6350170682461121	1.3418400844550917	1.8331750471487513	2.8608338981616463	-1.9115390485321797	-2.0945974449452502	1.9867548986517443	1.1019007438900799	2.2602040772600174	4.667992547588498	2.85820756478336	-1.763998903562162	0.3354969108246546	2.4544458162146836	-3.9816716728372	3.8400047394663925	-2.6353425496995295	-0.03470941052361051	-2.097792938739268	-2.750963614008781	1.0601164664956662	-1.2238786777227648	1.2910029861024328	-0.8033485315823133	3.46585886694796	0.36498485289278815	1.985045894356117	0.4223028648572298	-1.490269954191553	-0.36856329179562286	-0.08490473370232746	3.861711221217274	-0.535255802661619	0.11883830189105468	-0.4416990162162343	-0.6286643760580283	5.504861066856385	1.8001891195582966	-0.6643467806070015	-1.0086491427024578	0.23926754303005968	-0.9604028816579889	-0.9274469433901189	-1.937222304445149	-1.602883592959049	1.2317906753640369	-0.3971795303273774	-0.21446868457334686	5.838658183709845	-1.2459342778693951	4.658316136186732	0.5747475032962702	3.0107783275169386	1.4174901282298624	-0.5893581080738337	0.5636690155422279	-3.9431499864836064	-1.4911826408614866	1.8027681934308597	-2.9948531790584716	1.98420446807788	-2.7153290905929697	-0.8714285755633807	-0.13966407188186372	-4.496720193093688	1.7096234814836386	2.7289747879930624	4.517692544739796	-2.2843725857151487	0.6999475084955733	0.718625614230106	-0.7722347513723326	-2.2410921719678867	0.8999788172751397	-0.4743868507732793	-4.957328673296901	3.221450080071245	0.5202501506437696	2.270200024762183	-0.8252466573392249	-0.5591230978188274	-3.944532066286006	1.0048140637055318	-0.2501150656411213	-1.1101499931567615	0.09933649390492291	0.8164169706259775	2.505817643675931	2.4688530019393258	-0.9046032778502356	0.8127826908941078	-0.37000446438738416	-1.4112586102338651	1.4609083714878033	-0.17269743720920183	-1.2718115016823588	-0.6490938483335756	-0.11143860348858699	-1.496802760739536	-3.8939585173743696	1.0167945248734602	0.12517078445769042	-0.6729988397419655	6.948180449535223	-2.5389466637500733	-1.1164059775584	3.4326709647404696	-2.8245331463841437	5.631207006409081	0.3324041708703104	-0.6593730303395002	-2.1252570614961925	2.4750874639119003	2.2235533451815424	-0.11399420277202339	0.42102792705489267	2.860364033076251	2.2236133070243542	0.14048593297191686	1.5429113756390243	-1.7070555106289031	0.9560821507774253	1.9622449313595614	-4.662934244196717	-3.923272125001081	-0.3017727455210773	-3.486493315006453	1.9310592157207733	-1.8935001893878813	1.7459473474052016	-0.052955569266033425	-0.7635745772813665	2.417865705584561	-1.4751539795646766	0.304767659079708	0.12144392765274074	-3.64974255956727	3.373130600932645	0.2342316424994699	-1.078044662482485	3.200028015900363	5.315279600830483	-0.2641865482045699	4.050796835987522	-1.6369757180824023	2.944257658302113	-0.9252150205836802	-2.8715969298220867	-2.601880606564793	-0.18602695567945682	0.0414711380964856
0.0	0.0	54.63825982008463	21.16354850921788	1.5562402561922375	3.1645711452196386	0.9566122891638583	0.9308060987843282	-1.497639238933995	1.0608851624248665	-0.6050687804742161	-0.49250820936277523	-0.720133360394713	0.013707645224953786	3.3723191571004425	-2.6887542208842783	3.5733323357506728	-0.8994994875513183	1.6373600722633337	-0.7963269503484202	-4.5679328959564005	0.1273016080607019	-1.5028913454424497	-1.2644519439012962	-1.8376801426894998	1.3790126465022128	-0.7097259941788299	1.4363408842137264	-1.8249886805472586	1.2496857081022341	0.4383486027406476	-1.0494161503961892	0.5239452607850391	-0.8504313338370098	-1.0928655791927697	2.0829449122314756	-1.2235469996101365	1.1224391759994796	-0.14559205081979382	1.5262156348088918	-1.6693755472239105	2.49932869913772	2.92455117950534	-0.9775437970759231	0.19367943433817644	1.5802194957794975	-1.4885367087481294	-1.4848214011079475	2.3446089678609234	-1.3053922347018183	0.6743152221038801	-1.3239424693123913	0.7616276414571495	1.2800324968339891	-1.0686558041199632	2.8249899859819463	-3.2928414911562864	-1.408603963699414	1.4096122229096986	-0.5162580749238874	-3.1544381457738986	-1.271282430104932	2.5345347481162634	-5.0443369693797395	5.031035279937735	-1.8147651475778177	2.7136719533996843	0.9531165931644496	-0.04414463293455326	2.577287906427429	-0.9214003844232763	2.619064742034349	-1.827164627047105	1.1829886996848442	-2.863192108202516	0.6251801632168437	0.28368963732812863	-0.9818742250547656	0.5789573587104702	-3.9185993243643225	1.4475304536832343	-1.4340538381059347	-0.3937849215527766	0.291553815875727	-2.20181528629682	1.2788650280232094	-2.659550324658832	-0.6522850557376271	-0.9700925205629835	0.1417457579773935	-0.6691163441043321	3.4354343874058046	-2.22222129665798	2.944375417298305	0.241440754571178	-3.4540874942895026	-3.2075386651758366	0.08463678898763881	-2.6852285703831664	0.047895658446060134	-4.106333133113835	-1.4092147818547305	0.2829742944076756	1.6894209030787342	-1.4124200197571373	2.6631652539975987	0.9115222823171544	4.027014192468269	-2.0307537310307526	3.151477769253642	-1.0489159465878832	2.170472473972062	2.0306307956735976	0.4747892557356181	-1.9872156255386686	1.6520969408486972	-0.0868415134848863	-3.660371433341037	-2.481852352230625	-0.3022944898711177	4.045387581720402	0.17719053635945972	3.7636716791821567	2.063311334974667	-2.1567134575357825	2.871831089053445	-4.506931920790374	2.1783060367147	0.016864760198248997	-0.7845771424812873	-1.4234755588431343	4.09254405843799	-0.7051028948641516	-1.0626781012771185	4.320002634858807	1.6006642339190849	0.1516729811474169	-2.0934195413646393	1.3617584324161522	2.670769638671095	1.0863774935062187	-0.1622557740977926	-0.22164069469323128	0.7386835840075882	-1.4769397433864044	-0.8973022720975634	-3.816565617060884	3.0195891001684636	-3.2939601882959293	2.6432495532713842	0.7407765154732036	-2.1044233586581633	2.8815275578816664	-6.704575353433724	-1.9368208680956447	5.235733399190419	-1.6974732030024662	2.732552005614067	-3.682740448067427	2.211931576234999	-0.5875033001559727	-0.9309187264471815	2.5053280894670733	-0.8950257037004263	-3.025349521331432	-0.9134648952029577	-5.141115249236126	2.317840449161701	2.8748842479045047	-1.8623848919831394	4.479659437872132	-0.697764742182619	-0.34031045826176787	-0.7636224675133791	0.5756315326492206	-2.0032580848997577	-0.36059882588663544	-4.9039267906815915	-1.2606878741082108	5.394236639217675	0.29991760352804964	6.1072718305942795	-1.8689664202659781	-1.8106660372859789	0.9454146468421442	0.07591804746379369	0.03968245077155673	-0.08658651576143307	-3.5428747184850105	-2.3998510305762744	2.0559087502754996	-2.0725157781159367	3.2897293938415486	0.08885318624430584	4.099869691386077	1.7085483784678674	2.9824415722675908	2.3513824276957487	-0.5656776828816936	-5.136269220736453
0.0	3.000384465012041	10.35397493441638	1.6799639296719204	2.8766869939462762	-0.7125024386001917	-0.6968248749359438	3.1882721974140584	1.1268520101795245	-2.4674671419875938	-3.4956338761862287	-2.160486405204967	0.5349244841136975	-0.6352888848847547	0.6955739728896714	1.1947475139555086	1.149595230062345	-1.0163722892653206	-0.7046497635654371	-0.42842194146382095	0.11377987473316022	1.8432164897425423	-0.8703099566334228	-3.0635703210821315	-2.4147468325974395	1.9502055230955369	3.0874497353199373	2.11753763119613	1.8677402127309741	2.0119427583112577	-0.07766482446387733	-3.8493706695037933	-2.291324260383303	-0.8335627604723501	-1.130010655623742	1.6788673629753723	2.8620496064542973	1.6511493907225152	-0.025842256318254365	0.7858394140818808	1.533008978058079	-1.8653145445339128	-2.761284586998871	-1.2921464997674132	-1.8459511129318584	-0.7639814562957088	1.594961489289027	2.0313847782975576	-1.0708674069792063	-0.8705578469776332	0.15864163328875458	0.564146792291188	-0.8064118935433668	-2.9517649933796086	-2.423746389845501	1.1194010898870337	0.7907175082451612	-1.6073030516590845	-4.267462599376167	-2.528982702369028	0.9429925989586365	5.34491159290728	2.755285832520591	2.1103807679750033	1.2097237901277769	-0.04443188687215949	-1.2607040252914208	-1.6819678006679395	-1.4604435359270873	0.15507967958928276	-2.9131340274217283	-0.40946053066759064	2.0344235597084928	3.812075282177511	2.351299288603243	1.0357017079975241	-0.9775932564340354	-0.40619153939029556	1.626772648000946	1.7318561114266513	0.3205690183799185	-2.1281711526631257	-4.0476950874498385	-4.107026322417359	-1.1556548670655893	2.8736630379310175	0.07507069328499125	1.6763892264771658	2.3514402226455937	2.3190513111316227	1.335894511864908	1.8975678418836792	2.1581253503998683	2.10555472692452	-2.1312851050966457	-2.6568770097514864	-0.9993289197130091	-1.507800398621805	-1.1456015808346136	-1.6362885235166162	3.37620411740856	4.171561821192693	2.0337711498224236	2.866721467392289	1.5939061589849612	-0.6075551203894098	-0.2671923007456846	-1.1501675209140152	0.013305716727373582	2.1055294527954778	-3.576881049372779	-4.0418108991770625	0.19660149491137283	1.1475360223224795	1.1918163807828532	-2.4860689080412044	0.03665329472312496	-0.12456071372010588	-0.8836081756291521	-2.175694705964855	0.9634147541339595	-3.1906592370387132	-3.2625167008678666	-2.8041856545338164	-2.2046730295637214	-2.8068487315131154	-1.7636111528113676	0.973872568512271	1.646927670103749	1.162364207865155	-0.8161258036529355	0.39701023517693684	-1.5089269081783203	0.5536921106281356	2.699205466975564	1.3493420140008883	2.1369878247061505	0.11157624842765147	-0.8135386781979914	-3.424601909816388	-6.102084024484252	-3.5102609008571344	0.20468180885792825	0.2168822489351119	-1.199510388959481	-1.3436169020176336	-3.915256800412833	-1.606254386507991	-2.94376287095802	0.5290417184640733	-4.385052966738869	-4.494112196814092	-1.858784643439938	-2.276637606111283	-3.964079790654609	-1.3201280445180148	-2.2415919566276603	-0.21204120713877223	-0.3173837796301886	3.248911194088963	-0.5161636210223313	-1.0742882138098124	0.8253521448981048	5.288092575456921	2.5682822475114424	1.269704097764956	-0.5623733220585656	-3.228299283688485	-0.7757924440992792	1.4765761681741663	-0.7832587991908969	2.2173295623052534	2.5405442795037763	2.879816022671106	-0.5703899353136636	-1.3343895561259336	-5.015908951614141	-1.9875288238615727	-3.2350790588759804	3.4904036906709406	-2.6809725874886943	-1.505563726431631	-0.8116481417764924	-3.187615383711207	-2.3197886716043423	-1.1682442120341805	1.9642117472577871	-1.1283826406187083	-0.7951956705514446	-1.702743558237259	0.15029712944319334	-2.665986483087286	1.4588876538864215	2.9870824983958055	7.661683282145422	3.9706184290819078	2.0632765428523006	2.8168923723740047	-2.893133208109786	1.5858897564432393
-0.024082056452210787	0.31605454160309654	3.301340552285937	4.175612839410849	1.7731676772646496	-0.844343336307433	-1.3659464777206731	1.1510701157984966	1.8455883854572965	0.8164894757263393	0.029570518582662023	-0.6792439802726318	-0.8797411687047496	-1.0932414033045743	-1.3362374029621045	-2.592956878565892	-3.47974931674791	-2.2216245500283653	-1.6605671427086681	-1.9685033322825367	-3.427923637026391	-4.359818345799804	-2.3633490476586205	-1.2810301091024239	-3.7126682409778065	-3.9494817465750307	-0.32283240476119046	0.3593583745243231	0.0969188989533858	0.9488258950311004	-0.09132872401045922	-1.0927002528492091	1.4843538322829783	-0.3378276692963748	-2.7519045660348063	-1.848308362445085	3.35519665995334	5.522677895409758	4.981714054241041	2.8574738785408673	1.618373977305796	3.158283385416756	4.390881422082594	1.9293651144530233	0.846361413610338	0.7396783778363422	1.7008429335590791	3.356976164571933	2.9110493942242064	1.2567220355604198	1.9916036436551026	3.851604688523202	1.3982197744785299	-0.6535598144172957	-1.0291203520817354	0.20919700908891242	-0.4438126475128854	-1.8911114709022017	-2.2487305945022897	-3.2803537246932692	0.4274659661384522	2.2239808721654604	-0.6506661726229874	-1.1767160809214305	0.17881489781442428	-0.7528009193194631	0.1694900147806149	2.828480843632242	5.669104267775622	4.365403079753491	2.4603492270298575	-0.8937577381929782	-3.0055121939607052	-1.098758758858656	-1.0417126305524858	-3.1205908016825115	-4.482873973558052	-2.394952192009078	-0.47375866481812295	1.1849315671188736	2.302906261453732	1.4779356077998809	-1.7593739419385521	-0.09186396893798278	4.016886961316389	2.2432618181537065	-0.499635687381872	-4.0259383670360105	-3.2594419382293554	-1.5145248769700135	1.826193726463444	2.94896891923413	5.393547669811655	4.181931644024096	2.1263567505506513	-2.4939203532462657	-0.030767945748158443	0.20382455312790526	0.11907188125679248	-3.3786929228190643	-2.356445557166714	2.7846977812912868	3.5364097193674233	2.8333442248837275	3.1263366799959473	2.71907541472402	-1.8458836217659589	-3.5495792524395724	-0.8512755860101979	3.5816243834405186	6.237050438402716	1.2073533610892329	3.0237514683643294	0.781731918371999	-0.6560243127658527	0.9808014915129266	-1.315434703401673	-0.7803639765924646	2.3321685749283754	0.9855968015605102	-2.018947379301762	-1.4938302382330697	-3.7052882880343505	-4.154140633099946	-4.152641841001318	-1.4442098949212314	-3.1423679988691156	1.0522645329088032	3.2088541570618023	4.89633162695488	1.4340345355845387	1.2759656657523248	-4.441245705778166	-1.2026484079014559	-1.055347129893775	-1.6102646832310115	-0.7654626924277494	1.1555609025330953	2.552371338806802	0.47646631428496955	3.0463575370219047	2.5995000168344746	4.541918470682995	-0.3179034660959387	-6.526241067563378	-3.989411822094663	-1.9827341924001867	-3.0652097094853703	0.31339934907603	4.056044090392679	1.571172299029912	1.5206757175898007	3.7255342425786555	0.6796404386936534	-1.7239631371098285	1.9411905539909022	-0.07334095993426804	-1.20677651029818	-2.2444241216299186	-6.760401558881392	-8.524765054395779	1.30017174925991	4.375082315317491	2.8969903866355993	1.4929149192020976	2.983027186036868	-1.9181415489505267	-2.8969916820804857	-3.510864108907158	-0.36003782407118856	-2.9529867311859035	-5.873938039527075	-1.7557100660450886	2.4847509310230733	1.5117713343033217	0.7028331676483791	-1.8399944193927456	0.602010872984391	5.177860809074061	4.240402628899838	2.361051415851319	4.49393739527766	2.224883874733602	4.935454212583769	3.6306347019431917	-0.781756380507227	-2.555123754030075	1.8636603088715706	0.3789591459219685	0.7610535232744257	0.7112973467413278	1.2150542062067606	3.3290657124267904	4.429842397238091	2.7647940968215465	2.0891859387092957	-4.109737528834516	-3.998053504159552	-1.3559270009995112	-0.053396945255381634

